Model order reduction of flow based on a modular geometrical approximation of blood vessels

We are interested in a reduced order method for the efficient simulation of blood flow in arteries. The blood dynamics is modeled by means of the incompressible Navier-Stokes equations. Our algorithm is based on an approximated domain-decomposition of the target geometry into a number of subdomains obtained from the parametrized deformation of geometrical building blocks (e.g. straight tubes and model bifurcations). On each of these building blocks, we build a set of spectral functions by proper orthogonal decomposition of a large number of snapshots of finite element solutions (offline phase). The global solution of the Navier-Stokes equations on a target geometry is then found by coupling linear combinations of these local basis functions by means of spectral Lagrange multipliers (online phase). Being that the number of reduced degrees of freedom is considerably smaller than their finite element counterpart, this approach allows us to significantly decrease the size of the linear system to be solved in each iteration of the Newton-Raphson algorithm. We achieve large speedups with respect to the full order simulation (in our numerical experiments, the gain is at least of one order of magnitude and grows inversely with respect to the reduced basis size), whilst still retaining satisfactory accuracy for most cardiovascular simulations.

==> pictures/aorta_wss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=4.5000000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Aorta},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0050000000	1.4780056695\\
0.0100000000	2.2330498583\\
0.0150000000	1.3180256795\\
0.0200000000	0.4459896615\\
0.0250000000	1.5923961981\\
0.0300000000	2.0047357012\\
0.0350000000	1.8517925629\\
0.0400000000	1.8046356512\\
0.0450000000	2.6347507087\\
0.0500000000	2.9487076872\\
0.0550000000	2.9500750375\\
0.0600000000	3.1331665833\\
0.0650000000	3.5354343839\\
0.0700000000	3.8065699516\\
0.0750000000	3.8332499583\\
0.0800000000	3.9773219943\\
0.0850000000	4.1860930465\\
0.0900000000	4.2721360680\\
0.0950000000	4.2557945639\\
0.1000000000	4.2634650659\\
0.1050000000	4.2681340670\\
0.1100000000	4.2111055528\\
0.1150000000	4.0973820243\\
0.1200000000	3.9526429882\\
0.1250000000	3.8085709521\\
0.1300000000	3.6131399033\\
0.1350000000	3.3963648491\\
0.1400000000	3.1605469401\\
0.1450000000	2.8999499750\\
0.1500000000	2.6396198099\\
0.1550000000	2.3546773387\\
0.1600000000	2.1412372853\\
0.1650000000	1.8801400700\\
0.1700000000	1.6699349675\\
0.1750000000	1.4733366683\\
0.1800000000	1.2708354177\\
0.1850000000	1.1047523762\\
0.1900000000	0.9580456895\\
0.1950000000	0.8408204102\\
0.2000000000	0.7349007837\\
0.2050000000	0.6434884109\\
0.2100000000	0.5823911956\\
0.2150000000	0.5494080374\\
0.2200000000	0.5442387861\\
0.2250000000	0.5643488411\\
0.2300000000	0.6109054527\\
0.2350000000	0.6774053694\\
0.2400000000	0.7538769385\\
0.2450000000	0.8431549108\\
0.2500000000	0.9321327330\\
0.2550000000	1.0263465066\\
0.2600000000	1.1116558279\\
0.2650000000	1.1838919460\\
0.2700000000	1.2594630649\\
0.2750000000	1.3128230782\\
0.2800000000	1.3544105386\\
0.2850000000	1.3757878939\\
0.2900000000	1.3802567951\\
0.2950000000	1.3777555444\\
0.3000000000	1.3569784892\\
0.3050000000	1.3169251292\\
0.3100000000	1.2819743205\\
0.3150000000	1.2410205103\\
0.3200000000	1.1792229448\\
0.3250000000	1.1214273804\\
0.3300000000	1.0580957145\\
0.3350000000	0.9941303985\\
0.3400000000	0.9284975821\\
0.3450000000	0.8730698683\\
0.3500000000	0.8145739536\\
0.3550000000	0.7617141904\\
0.3600000000	0.7116891779\\
0.3650000000	0.6673336668\\
0.3700000000	0.6262464566\\
0.3750000000	0.5895280974\\
0.3800000000	0.5565115891\\
0.3850000000	0.5234617309\\
0.3900000000	0.4944805736\\
0.3950000000	0.4643988661\\
0.4000000000	0.4350508588\\
0.4050000000	0.4082708021\\
0.4100000000	0.3765215941\\
0.4150000000	0.3456728364\\
0.4200000000	0.3141804235\\
0.4250000000	0.2841854260\\
0.4300000000	0.2569051192\\
0.4350000000	0.2302184426\\
0.4400000000	0.2042921461\\
0.4450000000	0.1845889611\\
0.4500000000	0.1683408371\\
0.4550000000	0.1562581291\\
0.4600000000	0.1480173420\\
0.4650000000	0.1410905453\\
0.4700000000	0.1372786393\\
0.4750000000	0.1331298983\\
0.4800000000	0.1296881774\\
0.4850000000	0.1265699516\\
0.4900000000	0.1241087210\\
0.4950000000	0.1222911456\\
0.5000000000	0.1218309155\\
0.5050000000	0.1233483408\\
0.5100000000	0.1277772219\\
0.5150000000	0.1363348341\\
0.5200000000	0.1507887277\\
0.5250000000	0.1632916458\\
0.5300000000	0.1739136235\\
0.5350000000	0.1845022511\\
0.5400000000	0.1966416542\\
0.5450000000	0.2057628814\\
0.5500000000	0.2068734367\\
0.5550000000	0.2084942471\\
0.5600000000	0.2090311823\\
0.5650000000	0.2080573620\\
0.5700000000	0.2102251126\\
0.5750000000	0.2136634984\\
0.5800000000	0.2188260797\\
0.5850000000	0.2257595464\\
0.5900000000	0.2353009838\\
0.5950000000	0.2442521261\\
0.6000000000	0.2553343338\\
0.6050000000	0.2699983325\\
0.6100000000	0.2802668001\\
0.6150000000	0.2844622311\\
0.6200000000	0.2844422211\\
0.6250000000	0.2816041354\\
0.6300000000	0.2741203935\\
0.6350000000	0.2606036352\\
0.6400000000	0.2418742705\\
0.6450000000	0.2173219943\\
0.6500000000	0.1948707687\\
0.6550000000	0.1750208438\\
0.6600000000	0.1562281141\\
0.6650000000	0.1450091713\\
0.6700000000	0.1369017842\\
0.6750000000	0.1308054027\\
0.6800000000	0.1269034517\\
0.6850000000	0.1267933967\\
0.6900000000	0.1260663665\\
0.6950000000	0.1246123062\\
0.7000000000	0.1200967150\\
0.7050000000	0.1123228281\\
0.7100000000	0.1029481407\\
0.7150000000	0.0949841587\\
0.7200000000	0.0917792229\\
0.7250000000	0.0968050692\\
0.7300000000	0.1061664165\\
0.7350000000	0.1117658829\\
0.7400000000	0.1049791562\\
0.7450000000	0.0937201934\\
0.7500000000	0.0921193930\\
0.7550000000	0.1552676338\\
0.7600000000	0.2784292146\\
0.7650000000	0.4332833083\\
0.7700000000	0.6396865099\\
0.7750000000	0.9020510255\\
0.7800000000	1.1528430882\\
0.7850000000	1.4346173087\\
0.7900000000	1.7684175421\\
0.7950000000	2.0432549608\\
0.8000000000	2.3154577289\\
0.8050000000	2.6436218109\\
0.8100000000	2.9244955811\\
0.8150000000	3.1902617976\\
0.8200000000	3.3990328498\\
0.8250000000	3.6134734034\\
0.8300000000	3.7692179423\\
0.8350000000	3.9126229782\\
0.8400000000	3.9976654994\\
0.8450000000	4.0646990162\\
0.8500000000	4.0803735201\\
0.8550000000	4.0556945139\\
0.8600000000	4.0073370018\\
0.8650000000	3.9126229782\\
0.8700000000	3.7792229448\\
0.8750000000	3.6308154077\\
0.8800000000	3.4357178589\\
0.8850000000	3.2296815074\\
0.8900000000	3.0145072536\\
0.8950000000	2.7555444389\\
0.9000000000	2.5072202768\\
0.9050000000	2.2276138069\\
0.9100000000	2.0023011506\\
0.9150000000	1.7830581958\\
0.9200000000	1.5507420377\\
0.9250000000	1.3549107887\\
0.9300000000	1.1858595965\\
0.9350000000	1.0289144572\\
0.9400000000	0.8950141738\\
0.9450000000	0.7895614474\\
0.9500000000	0.7059529765\\
0.9550000000	0.6438886110\\
0.9600000000	0.6116725029\\
0.9650000000	0.6031015508\\
0.9700000000	0.6194097049\\
0.9750000000	0.6587293647\\
0.9800000000	0.7147573787\\
0.9850000000	0.7855594464\\
0.9900000000	0.8645656161\\
0.9950000000	0.9519759880\\
1.0000000000	1.0407537102\\
1.0050000000	1.1278305820\\
1.0100000000	1.2102718026\\
1.0150000000	1.2923795231\\
1.0200000000	1.3483408371\\
1.0250000000	1.4029014507\\
1.0300000000	1.4377188594\\
1.0350000000	1.4592629648\\
1.0400000000	1.4726696682\\
1.0450000000	1.4601634150\\
1.0500000000	1.4383858596\\
1.0550000000	1.4060697015\\
1.0600000000	1.3640820410\\
1.0650000000	1.3124562281\\
1.0700000000	1.2591295648\\
1.0750000000	1.1911288978\\
1.0800000000	1.1290645323\\
1.0850000000	1.0705686176\\
1.0900000000	1.0031349008\\
1.0950000000	0.9434717359\\
1.1000000000	0.8860430215\\
1.1050000000	0.8314157079\\
1.1100000000	0.7824245456\\
1.1150000000	0.7390361848\\
1.1200000000	0.6980823745\\
1.1250000000	0.6613973653\\
1.1300000000	0.6275804569\\
1.1350000000	0.5980656995\\
1.1400000000	0.5673503418\\
1.1450000000	0.5392362848\\
1.1500000000	0.5097882274\\
1.1550000000	0.4806736702\\
1.1600000000	0.4523595131\\
1.1650000000	0.4207437052\\
1.1700000000	0.3908287477\\
1.1750000000	0.3577788894\\
1.1800000000	0.3282141071\\
1.1850000000	0.3020176755\\
1.1900000000	0.2773319993\\
1.1950000000	0.2544972486\\
1.2000000000	0.2352576288\\
1.2050000000	0.2218909455\\
1.2100000000	0.2115857929\\
1.2150000000	0.2050825413\\
1.2200000000	0.1971852593\\
1.2250000000	0.1918992830\\
1.2300000000	0.1878639320\\
1.2350000000	0.1824545606\\
1.2400000000	0.1762181091\\
1.2450000000	0.1709354677\\
1.2500000000	0.1657528764\\
1.2550000000	0.1616675004\\
1.2600000000	0.1596298149\\
1.2650000000	0.1613773553\\
1.2700000000	0.1662531266\\
1.2750000000	0.1722294481\\
1.2800000000	0.1814573954\\
1.2850000000	0.1934233784\\
1.2900000000	0.2022811406\\
1.2950000000	0.2050158413\\
1.3000000000	0.2054027014\\
1.3050000000	0.2083608471\\
1.3100000000	0.2102517926\\
1.3150000000	0.2112656328\\
1.3200000000	0.2089077872\\
1.3250000000	0.2110722028\\
1.3300000000	0.2180023345\\
1.3350000000	0.2240520260\\
1.3400000000	0.2318492580\\
1.3450000000	0.2395531099\\
1.3500000000	0.2513923628\\
1.3550000000	0.2635384359\\
1.3600000000	0.2726363182\\
1.3650000000	0.2759946640\\
1.3700000000	0.2768384192\\
1.3750000000	0.2737902284\\
1.3800000000	0.2663298316\\
1.3850000000	0.2536801734\\
1.3900000000	0.2359346340\\
1.3950000000	0.2176288144\\
1.4000000000	0.1976388194\\
1.4050000000	0.1793563448\\
1.4100000000	0.1646123062\\
1.4150000000	0.1553743538\\
1.4200000000	0.1502951476\\
1.4250000000	0.1449291312\\
1.4300000000	0.1417708854\\
1.4350000000	0.1410138403\\
1.4400000000	0.1409338002\\
1.4450000000	0.1399566450\\
1.4500000000	0.1360046690\\
1.4550000000	0.1309354677\\
1.4600000000	0.1268634317\\
1.4650000000	0.1259062865\\
1.4700000000	0.1293780223\\
1.4750000000	0.1385626146\\
1.4800000000	0.1478839420\\
1.4850000000	0.1545439386\\
1.4900000000	0.1467667167\\
1.4950000000	0.1313023178\\
1.5000000000	0.1192696348\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6891165260\\
0.0050000000	0.6666893548\\
0.0100000000	0.6907160359\\
0.0150000000	0.7534712769\\
0.0200000000	0.8515518650\\
0.0250000000	0.9820310373\\
0.0300000000	1.1416757419\\
0.0350000000	1.3263680915\\
0.0400000000	1.5314116526\\
0.0450000000	1.7513612851\\
0.0500000000	1.9805336237\\
0.0550000000	2.2107609583\\
0.0600000000	2.4432003812\\
0.0650000000	2.6656003267\\
0.0700000000	2.8753743534\\
0.0750000000	3.0683365097\\
0.0800000000	3.2409134223\\
0.0850000000	3.3901442962\\
0.0900000000	3.5138170433\\
0.0950000000	3.6101279608\\
0.1000000000	3.6775115709\\
0.1050000000	3.7159678737\\
0.1100000000	3.7244759053\\
0.1150000000	3.7030356657\\
0.1200000000	3.6526681187\\
0.1250000000	3.5737135856\\
0.1300000000	3.4682139940\\
0.1350000000	3.3375986932\\
0.1400000000	3.1848965423\\
0.1450000000	3.0130343044\\
0.1500000000	2.8257214811\\
0.1550000000	2.6269057991\\
0.1600000000	2.4208072420\\
0.1650000000	2.2117819221\\
0.1700000000	2.0041519194\\
0.1750000000	1.8026476994\\
0.1800000000	1.6121018241\\
0.1850000000	1.4352708957\\
0.1900000000	1.2739586169\\
0.1950000000	1.1282330520\\
0.2000000000	0.9974816227\\
0.2050000000	0.8807173972\\
0.2100000000	0.7773277974\\
0.2150000000	0.6873808876\\
0.2200000000	0.6116594065\\
0.2250000000	0.5500612578\\
0.2300000000	0.5036074054\\
0.2350000000	0.4728763953\\
0.2400000000	0.4617478900\\
0.2450000000	0.4834603866\\
0.2500000000	0.5467601416\\
0.2550000000	0.6313980397\\
0.2600000000	0.7211067247\\
0.2650000000	0.8089776749\\
0.2700000000	0.8906888102\\
0.2750000000	0.9635515927\\
0.2800000000	1.0259324803\\
0.2850000000	1.0766743806\\
0.2900000000	1.1151647155\\
0.2950000000	1.1412333243\\
0.3000000000	1.1552205282\\
0.3050000000	1.1577729377\\
0.3100000000	1.1498434522\\
0.3150000000	1.1327252927\\
0.3200000000	1.1077116798\\
0.3250000000	1.0762319630\\
0.3300000000	1.0397835557\\
0.3350000000	0.9996937109\\
0.3400000000	0.9572556493\\
0.3450000000	0.9136604955\\
0.3500000000	0.8699292132\\
0.3550000000	0.8269126055\\
0.3600000000	0.7852572829\\
0.3650000000	0.7450313096\\
0.3700000000	0.7075959706\\
0.3750000000	0.6719643343\\
0.3800000000	0.6383746256\\
0.3850000000	0.6065545875\\
0.3900000000	0.5761298666\\
0.3950000000	0.5466240131\\
0.4000000000	0.5176286414\\
0.4050000000	0.4887013341\\
0.4100000000	0.4595358018\\
0.4150000000	0.4299959161\\
0.4200000000	0.4000816771\\
0.4250000000	0.3699972774\\
0.4300000000	0.3401987476\\
0.4350000000	0.3111693439\\
0.4400000000	0.2835624830\\
0.4450000000	0.2580724204\\
0.4500000000	0.2353117343\\
0.4550000000	0.2156820038\\
0.4600000000	0.1991730193\\
0.4650000000	0.1858902804\\
0.4700000000	0.1753164988\\
0.4750000000	0.1668527090\\
0.4800000000	0.1599203648\\
0.4850000000	0.1539919684\\
0.4900000000	0.1487782467\\
0.4950000000	0.1442621835\\
0.5000000000	0.1407194392\\
0.5050000000	0.1387455758\\
0.5100000000	0.1389463654\\
0.5150000000	0.1411720664\\
0.5200000000	0.1450891642\\
0.5250000000	0.1504117887\\
0.5300000000	0.1567145385\\
0.5350000000	0.1633746256\\
0.5400000000	0.1697522461\\
0.5450000000	0.1753845630\\
0.5500000000	0.1799823033\\
0.5550000000	0.1834842091\\
0.5600000000	0.1860400218\\
0.5650000000	0.1880138851\\
0.5700000000	0.1898924585\\
0.5750000000	0.1921896270\\
0.5800000000	0.1952797441\\
0.5850000000	0.1997005173\\
0.5900000000	0.2056118976\\
0.5950000000	0.2127348217\\
0.6000000000	0.2208242581\\
0.6050000000	0.2292608222\\
0.6100000000	0.2371800980\\
0.6150000000	0.2436257827\\
0.6200000000	0.2477130411\\
0.6250000000	0.2487578274\\
0.6300000000	0.2463721753\\
0.6350000000	0.2404063436\\
0.6400000000	0.2317894092\\
0.6450000000	0.2208072420\\
0.6500000000	0.2086611762\\
0.6550000000	0.1964912878\\
0.6600000000	0.1852845086\\
0.6650000000	0.1757282875\\
0.6700000000	0.1682003812\\
0.6750000000	0.1626429349\\
0.6800000000	0.1590185135\\
0.6850000000	0.1565716036\\
0.6900000000	0.1546828206\\
0.6950000000	0.1525592159\\
0.7000000000	0.1494418731\\
0.7050000000	0.1447692622\\
0.7100000000	0.1384052546\\
0.7150000000	0.1307412197\\
0.7200000000	0.1227436700\\
0.7250000000	0.1157568745\\
0.7300000000	0.1108732644\\
0.7350000000	0.1083787095\\
0.7400000000	0.1075789545\\
0.7450000000	0.1084127416\\
0.7500000000	0.1171794174\\
0.7550000000	0.1439695072\\
0.7600000000	0.1964538524\\
0.7650000000	0.2826436156\\
0.7700000000	0.4071603594\\
0.7750000000	0.5645929758\\
0.7800000000	0.7481622652\\
0.7850000000	0.9540566295\\
0.7900000000	1.1779880207\\
0.7950000000	1.4149877484\\
0.8000000000	1.6595766403\\
0.8050000000	1.9061734277\\
0.8100000000	2.1492649061\\
0.8150000000	2.3836441601\\
0.8200000000	2.6045466921\\
0.8250000000	2.8078546148\\
0.8300000000	2.9899264906\\
0.8350000000	3.1483800708\\
0.8400000000	3.2805608494\\
0.8450000000	3.3848693166\\
0.8500000000	3.4600462837\\
0.8550000000	3.5056493330\\
0.8600000000	3.5209637898\\
0.8650000000	3.5063299755\\
0.8700000000	3.4620882113\\
0.8750000000	3.3894296216\\
0.8800000000	3.2895112987\\
0.8850000000	3.1644772665\\
0.8900000000	3.0169479989\\
0.8950000000	2.8500204193\\
0.9000000000	2.6674040294\\
0.9050000000	2.4730805881\\
0.9100000000	2.2713721753\\
0.9150000000	2.0666689355\\
0.9200000000	1.8639055268\\
0.9250000000	1.6693778927\\
0.9300000000	1.4881908522\\
0.9350000000	1.3229308467\\
0.9400000000	1.1738701334\\
0.9450000000	1.0422338688\\
0.9500000000	0.9281241492\\
0.9550000000	0.8313367819\\
0.9600000000	0.7518377348\\
0.9650000000	0.6884018513\\
0.9700000000	0.6398380071\\
0.9750000000	0.6029812143\\
0.9800000000	0.5778655050\\
0.9850000000	0.5666689355\\
0.9900000000	0.5782398584\\
0.9950000000	0.6247277430\\
1.0000000000	0.6983732644\\
1.0050000000	0.7827729377\\
1.0100000000	0.8686359924\\
1.0150000000	0.9511638987\\
1.0200000000	1.0272597332\\
1.0250000000	1.0948135039\\
1.0300000000	1.1521916689\\
1.0350000000	1.1982711680\\
1.0400000000	1.2325074871\\
1.0450000000	1.2547304656\\
1.0500000000	1.2652123605\\
1.0550000000	1.2645997822\\
1.0600000000	1.2538796624\\
1.0650000000	1.2342431255\\
1.0700000000	1.2069833923\\
1.0750000000	1.1735638443\\
1.0800000000	1.1353797985\\
1.0850000000	1.0937585080\\
1.0900000000	1.0499931936\\
1.0950000000	1.0052409475\\
1.1000000000	0.9604546692\\
1.1050000000	0.9164851620\\
1.1100000000	0.8739450041\\
1.1150000000	0.8332766131\\
1.1200000000	0.7947182140\\
1.1250000000	0.7583378710\\
1.1300000000	0.7240334876\\
1.1350000000	0.6915328070\\
1.1400000000	0.6604614756\\
1.1450000000	0.6304111081\\
1.1500000000	0.6009392867\\
1.1550000000	0.5713994010\\
1.1600000000	0.5423019330\\
1.1650000000	0.5127960795\\
1.1700000000	0.4831540975\\
1.1750000000	0.4536822761\\
1.1800000000	0.4247209366\\
1.1850000000	0.3968145930\\
1.1900000000	0.3703375987\\
1.1950000000	0.3462088211\\
1.2000000000	0.3244520828\\
1.2050000000	0.3054757691\\
1.2100000000	0.2893207188\\
1.2150000000	0.2757997550\\
1.2200000000	0.2645725565\\
1.2250000000	0.2551830928\\
1.2300000000	0.2471038660\\
1.2350000000	0.2398277974\\
1.2400000000	0.2328648244\\
1.2450000000	0.2262217533\\
1.2500000000	0.2198135039\\
1.2550000000	0.2139565750\\
1.2600000000	0.2091172066\\
1.2650000000	0.2059794446\\
1.2700000000	0.2051422543\\
1.2750000000	0.2064456847\\
1.2800000000	0.2089980942\\
1.2850000000	0.2121188402\\
1.2900000000	0.2153042472\\
1.2950000000	0.2181561394\\
1.3000000000	0.2204294854\\
1.3050000000	0.2220562211\\
1.3100000000	0.2231282331\\
1.3150000000	0.2238599238\\
1.3200000000	0.2245677920\\
1.3250000000	0.2255921590\\
1.3300000000	0.2271712497\\
1.3350000000	0.2298121427\\
1.3400000000	0.2334059352\\
1.3450000000	0.2380104819\\
1.3500000000	0.2434215900\\
1.3550000000	0.2492172611\\
1.3600000000	0.2545603049\\
1.3650000000	0.2594098829\\
1.3700000000	0.2623196297\\
1.3750000000	0.2629151919\\
1.3800000000	0.2608596515\\
1.3850000000	0.2561802341\\
1.3900000000	0.2492615029\\
1.3950000000	0.2407909066\\
1.4000000000	0.2316294582\\
1.4050000000	0.2226109447\\
1.4100000000	0.2144398312\\
1.4150000000	0.2075347128\\
1.4200000000	0.2020895726\\
1.4250000000	0.1980431527\\
1.4300000000	0.1951844541\\
1.4350000000	0.1931561394\\
1.4400000000	0.1914919684\\
1.4450000000	0.1896576368\\
1.4500000000	0.1871426627\\
1.4550000000	0.1835897087\\
1.4600000000	0.1789307106\\
1.4650000000	0.1735059897\\
1.4700000000	0.1680744623\\
1.4750000000	0.1638510754\\
1.4800000000	0.1622073237\\
1.4850000000	0.1623672747\\
1.4900000000	0.1620235502\\
1.4950000000	0.1600394773\\
1.5000000000	0.1605431527\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6912265178\\
0.0050000000	0.6671317724\\
0.0100000000	0.6894568473\\
0.0150000000	0.7516335421\\
0.0200000000	0.8496800980\\
0.0250000000	0.9802953989\\
0.0300000000	1.1400421998\\
0.0350000000	1.3239858426\\
0.0400000000	1.5297781105\\
0.0450000000	1.7496596787\\
0.0500000000	1.9787299210\\
0.0550000000	2.2112033760\\
0.0600000000	2.4413286142\\
0.0650000000	2.6637966240\\
0.0700000000	2.8736727471\\
0.0750000000	3.0667710319\\
0.0800000000	3.2395181051\\
0.0850000000	3.3889191397\\
0.0900000000	3.5127960795\\
0.0950000000	3.6091069970\\
0.1000000000	3.6771712497\\
0.1050000000	3.7156275524\\
0.1100000000	3.7207323714\\
0.1150000000	3.7030356657\\
0.1200000000	3.6530084400\\
0.1250000000	3.5743942282\\
0.1300000000	3.4688946365\\
0.1350000000	3.3386196570\\
0.1400000000	3.1859855704\\
0.1450000000	3.0142254288\\
0.1500000000	2.8269806698\\
0.1550000000	2.6283011163\\
0.1600000000	2.4223727198\\
0.1650000000	2.2135175606\\
0.1700000000	2.0060577185\\
0.1750000000	1.8045875306\\
0.1800000000	1.6139735911\\
0.1850000000	1.4370065342\\
0.1900000000	1.2754900626\\
0.1950000000	1.1295943371\\
0.2000000000	0.9987067792\\
0.2050000000	0.8818744895\\
0.2100000000	0.7783487612\\
0.2150000000	0.6883678192\\
0.2200000000	0.6127144024\\
0.2250000000	0.5514906071\\
0.2300000000	0.5052749796\\
0.2350000000	0.4752926763\\
0.2400000000	0.4656956167\\
0.2450000000	0.4873400490\\
0.2500000000	0.5471004628\\
0.2550000000	0.6299346583\\
0.2600000000	0.7191328614\\
0.2650000000	0.8066634903\\
0.2700000000	0.8880343044\\
0.2750000000	0.9606928941\\
0.2800000000	1.0228695889\\
0.2850000000	1.0734072965\\
0.2900000000	1.1117615029\\
0.2950000000	1.1376939831\\
0.3000000000	1.1515790907\\
0.3050000000	1.1540634359\\
0.3100000000	1.1460999183\\
0.3150000000	1.1289136945\\
0.3200000000	1.1038660496\\
0.3250000000	1.0723523006\\
0.3300000000	1.0358698611\\
0.3350000000	0.9957459842\\
0.3400000000	0.9533079227\\
0.3450000000	0.9097127689\\
0.3500000000	0.8659814865\\
0.3550000000	0.8229648788\\
0.3600000000	0.7812755241\\
0.3650000000	0.7414239042\\
0.3700000000	0.7036822761\\
0.3750000000	0.6680506398\\
0.3800000000	0.6344949632\\
0.3850000000	0.6027089573\\
0.3900000000	0.5722842363\\
0.3950000000	0.5428464470\\
0.4000000000	0.5138510754\\
0.4050000000	0.4849918323\\
0.4100000000	0.4558603322\\
0.4150000000	0.4263885108\\
0.4200000000	0.3965423360\\
0.4250000000	0.3665600327\\
0.4300000000	0.3368976314\\
0.4350000000	0.3080826300\\
0.4400000000	0.2807446229\\
0.4450000000	0.2555642527\\
0.4500000000	0.2331438878\\
0.4550000000	0.2139021236\\
0.4600000000	0.1979614756\\
0.4650000000	0.1852845086\\
0.4700000000	0.1754356112\\
0.4750000000	0.1677171250\\
0.4800000000	0.1614313912\\
0.4850000000	0.1560475088\\
0.4900000000	0.1512932208\\
0.4950000000	0.1471583175\\
0.5000000000	0.1439456847\\
0.5050000000	0.1421930302\\
0.5100000000	0.1423359652\\
0.5150000000	0.1444697795\\
0.5200000000	0.1484685543\\
0.5250000000	0.1539885652\\
0.5300000000	0.1605159270\\
0.5350000000	0.1673904166\\
0.5400000000	0.1739552137\\
0.5450000000	0.1797338688\\
0.5500000000	0.1844303022\\
0.5550000000	0.1879866594\\
0.5600000000	0.1905765042\\
0.5650000000	0.1925639804\\
0.5700000000	0.1944425538\\
0.5750000000	0.1967465287\\
0.5800000000	0.1999523550\\
0.5850000000	0.2044071604\\
0.5900000000	0.2102777022\\
0.5950000000	0.2174618840\\
0.6000000000	0.2255887558\\
0.6050000000	0.2340083038\\
0.6100000000	0.2418663218\\
0.6150000000	0.2482473455\\
0.6200000000	0.2522699428\\
0.6250000000	0.2532432616\\
0.6300000000	0.2507895453\\
0.6350000000	0.2449258100\\
0.6400000000	0.2360774571\\
0.6450000000	0.2250068064\\
0.6500000000	0.2125918867\\
0.6550000000	0.2002075960\\
0.6600000000	0.1888442690\\
0.6650000000	0.1790464198\\
0.6700000000	0.1712973047\\
0.6750000000	0.1656309556\\
0.6800000000	0.1617717125\\
0.6850000000	0.1591920773\\
0.6900000000	0.1571841819\\
0.6950000000	0.1549346583\\
0.7000000000	0.1516505581\\
0.7050000000	0.1467533351\\
0.7100000000	0.1400524095\\
0.7150000000	0.1319493602\\
0.7200000000	0.1235400218\\
0.7250000000	0.1163762592\\
0.7300000000	0.1115164715\\
0.7350000000	0.1090695617\\
0.7400000000	0.1081472910\\
0.7450000000	0.1087088211\\
0.7500000000	0.1170909338\\
0.7550000000	0.1449462292\\
0.7600000000	0.1982609583\\
0.7650000000	0.2843111898\\
0.7700000000	0.4067860060\\
0.7750000000	0.5635379799\\
0.7800000000	0.7467669480\\
0.7850000000	0.9523890553\\
0.7900000000	1.1760141574\\
0.7950000000	1.4127075960\\
0.8000000000	1.6570242309\\
0.8050000000	1.9033827934\\
0.8100000000	2.1462700790\\
0.8150000000	2.3805132045\\
0.8200000000	2.6012796079\\
0.8250000000	2.8045194664\\
0.8300000000	2.9866934386\\
0.8350000000	3.1449768582\\
0.8400000000	3.2770895726\\
0.8450000000	3.3813640076\\
0.8500000000	3.4566430711\\
0.8550000000	3.5022461203\\
0.8600000000	3.5175605772\\
0.8650000000	3.5029267629\\
0.8700000000	3.4586849986\\
0.8750000000	3.3859583447\\
0.8800000000	3.2860059897\\
0.8850000000	3.1609379254\\
0.8900000000	3.0133746256\\
0.8950000000	2.8464810781\\
0.9000000000	2.6639327525\\
0.9050000000	2.4697114076\\
0.9100000000	2.2681050912\\
0.9150000000	2.0634018513\\
0.9200000000	1.8598897359\\
0.9250000000	1.6627075960\\
0.9300000000	1.4765858971\\
0.9350000000	1.3040770487\\
0.9400000000	1.1487884563\\
0.9450000000	1.0122855976\\
0.9500000000	0.8967805608\\
0.9550000000	0.8011843180\\
0.9600000000	0.7234209093\\
0.9650000000	0.6612782467\\
0.9700000000	0.6131568200\\
0.9750000000	0.5780696978\\
0.9800000000	0.5566634903\\
0.9850000000	0.5505377076\\
0.9900000000	0.5662945821\\
0.9950000000	0.6127484345\\
1.0000000000	0.6863258916\\
1.0050000000	0.7714402396\\
1.0100000000	0.8581540975\\
1.0150000000	0.9413966785\\
1.0200000000	1.0181391233\\
1.0250000000	1.0862374081\\
1.0300000000	1.1441260550\\
1.0350000000	1.1906820038\\
1.0400000000	1.2253607405\\
1.0450000000	1.2479580724\\
1.0500000000	1.2588143207\\
1.0550000000	1.2585760958\\
1.0600000000	1.2481962973\\
1.0650000000	1.2288660496\\
1.0700000000	1.2018785734\\
1.0750000000	1.1686972502\\
1.0800000000	1.1307173972\\
1.0850000000	1.0893002995\\
1.0900000000	1.0457051457\\
1.0950000000	1.0010890280\\
1.1000000000	0.9564388783\\
1.1050000000	0.9125714675\\
1.1100000000	0.8701334059\\
1.1150000000	0.8295671114\\
1.1200000000	0.7911108086\\
1.1250000000	0.7548325619\\
1.1300000000	0.7206302750\\
1.1350000000	0.6881976586\\
1.1400000000	0.6571943915\\
1.1450000000	0.6272120882\\
1.1500000000	0.5977402668\\
1.1550000000	0.5684386060\\
1.1600000000	0.5390008168\\
1.1650000000	0.5092907705\\
1.1700000000	0.4793424993\\
1.1750000000	0.4494282603\\
1.1800000000	0.4198883746\\
1.1850000000	0.3913013885\\
1.1900000000	0.3643479445\\
1.1950000000	0.3395419276\\
1.2000000000	0.3174414647\\
1.2050000000	0.2983256194\\
1.2100000000	0.2822658590\\
1.2150000000	0.2691532807\\
1.2200000000	0.2586475633\\
1.2250000000	0.2501225157\\
1.2300000000	0.2429145113\\
1.2350000000	0.2364688266\\
1.2400000000	0.2304077049\\
1.2450000000	0.2245677920\\
1.2500000000	0.2190069426\\
1.2550000000	0.2140280425\\
1.2600000000	0.2101143479\\
1.2650000000	0.2078852437\\
1.2700000000	0.2076640348\\
1.2750000000	0.2092873673\\
1.2800000000	0.2122549687\\
1.2850000000	0.2159780833\\
1.2900000000	0.2198509393\\
1.2950000000	0.2234004901\\
1.3000000000	0.2263272529\\
1.3050000000	0.2285291315\\
1.3100000000	0.2300878029\\
1.3150000000	0.2312517016\\
1.3200000000	0.2323645521\\
1.3250000000	0.2338143207\\
1.3300000000	0.2359583447\\
1.3350000000	0.2390688810\\
1.3400000000	0.2432922679\\
1.3450000000	0.2485774571\\
1.3500000000	0.2546896270\\
1.3550000000	0.2611489246\\
1.3600000000	0.2672849170\\
1.3650000000	0.2723250749\\
1.3700000000	0.2755309012\\
1.3750000000	0.2763136401\\
1.3800000000	0.2743363735\\
1.3850000000	0.2696025048\\
1.3900000000	0.2624829839\\
1.3950000000	0.2536312279\\
1.4000000000	0.2439014430\\
1.4050000000	0.2341614484\\
1.4100000000	0.2251803703\\
1.4150000000	0.2174925129\\
1.4200000000	0.2113939559\\
1.4250000000	0.2068915056\\
1.4300000000	0.2037469371\\
1.4350000000	0.2015586714\\
1.4400000000	0.1997958072\\
1.4450000000	0.1978355568\\
1.4500000000	0.1950891642\\
1.4550000000	0.1911210182\\
1.4600000000	0.1858358290\\
1.4650000000	0.1796317724\\
1.4700000000	0.1734481350\\
1.4750000000	0.1684998639\\
1.4800000000	0.1656479717\\
1.4850000000	0.1646576368\\
1.4900000000	0.1639021236\\
1.4950000000	0.1627280152\\
1.5000000000	0.1650319902\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6744827117\\
0.0050000000	0.6710454669\\
0.0100000000	0.6992921318\\
0.0150000000	0.7602777022\\
0.0200000000	0.8540702423\\
0.0250000000	0.9796147563\\
0.0300000000	1.1346310918\\
0.0350000000	1.3157160359\\
0.0400000000	1.5184794446\\
0.0450000000	1.7377144024\\
0.0500000000	1.9677035121\\
0.0550000000	2.2024911516\\
0.0600000000	2.4361216989\\
0.0650000000	2.6629798530\\
0.0700000000	2.8778586986\\
0.0750000000	3.0761979308\\
0.0800000000	3.2540838552\\
0.0850000000	3.4083174517\\
0.0900000000	3.5366185679\\
0.0950000000	3.6370133406\\
0.1000000000	3.7084808059\\
0.1050000000	3.7503403213\\
0.1100000000	3.7619112442\\
0.1150000000	3.7442145385\\
0.1200000000	3.6972502042\\
0.1250000000	3.6223795263\\
0.1300000000	3.5213041111\\
0.1350000000	3.3959637898\\
0.1400000000	3.2490811326\\
0.1450000000	3.0837190308\\
0.1500000000	2.9034168255\\
0.1550000000	2.7120882113\\
0.1600000000	2.5139191397\\
0.1650000000	2.3131295943\\
0.1700000000	2.1139735911\\
0.1750000000	1.9210454669\\
0.1800000000	1.7390756874\\
0.1850000000	1.5713994010\\
0.1900000000	1.4194799891\\
0.1950000000	1.2833855159\\
0.2000000000	1.1626395317\\
0.2050000000	1.0560509121\\
0.2100000000	0.9625306289\\
0.2150000000	0.8805472366\\
0.2200000000	0.8089436428\\
0.2250000000	0.7467669480\\
0.2300000000	0.6937108631\\
0.2350000000	0.6501497414\\
0.2400000000	0.6163558399\\
0.2450000000	0.5924993194\\
0.2500000000	0.5803498503\\
0.2550000000	0.5833787095\\
0.2600000000	0.6087666757\\
0.2650000000	0.6606656684\\
0.2700000000	0.7327457120\\
0.2750000000	0.8109855704\\
0.2800000000	0.8845289954\\
0.2850000000	0.9481350395\\
0.2900000000	0.9998979036\\
0.2950000000	1.0392730738\\
0.3000000000	1.0661924857\\
0.3050000000	1.0810304928\\
0.3100000000	1.0845698339\\
0.3150000000	1.0778995372\\
0.3200000000	1.0622787912\\
0.3250000000	1.0391369453\\
0.3300000000	1.0098693166\\
0.3350000000	0.9759392867\\
0.3400000000	0.9387081405\\
0.3450000000	0.8994010346\\
0.3500000000	0.8591750613\\
0.3550000000	0.8189490879\\
0.3600000000	0.7795058535\\
0.3650000000	0.7414239042\\
0.3700000000	0.7050435611\\
0.3750000000	0.6705690172\\
0.3800000000	0.6378981759\\
0.3850000000	0.6068949088\\
0.3900000000	0.5771848625\\
0.3950000000	0.5484277158\\
0.4000000000	0.5201810509\\
0.4050000000	0.4920024503\\
0.4100000000	0.4635856248\\
0.4150000000	0.4347944460\\
0.4200000000	0.4056629458\\
0.4250000000	0.3763612851\\
0.4300000000	0.3472978492\\
0.4350000000	0.3190273618\\
0.4400000000	0.2922713041\\
0.4450000000	0.2677171250\\
0.4500000000	0.2459808059\\
0.4550000000	0.2275013613\\
0.4600000000	0.2125442418\\
0.4650000000	0.2008780289\\
0.4700000000	0.1920092567\\
0.4750000000	0.1852947182\\
0.4800000000	0.1801626736\\
0.4850000000	0.1761604955\\
0.4900000000	0.1730873945\\
0.4950000000	0.1708889191\\
0.5000000000	0.1696841819\\
0.5050000000	0.1696807787\\
0.5100000000	0.1710318541\\
0.5150000000	0.1738463109\\
0.5200000000	0.1780833106\\
0.5250000000	0.1835658862\\
0.5300000000	0.1899332970\\
0.5350000000	0.1966988837\\
0.5400000000	0.2033419548\\
0.5450000000	0.2093962701\\
0.5500000000	0.2145419276\\
0.5550000000	0.2186700245\\
0.5600000000	0.2218452219\\
0.5650000000	0.2243465832\\
0.5700000000	0.2265927035\\
0.5750000000	0.2290838552\\
0.5800000000	0.2322862782\\
0.5850000000	0.2365811326\\
0.5900000000	0.2421862238\\
0.5950000000	0.2491117615\\
0.6000000000	0.2571161176\\
0.6050000000	0.2656411653\\
0.6100000000	0.2738973591\\
0.6150000000	0.2809658317\\
0.6200000000	0.2859311190\\
0.6250000000	0.2880274980\\
0.6300000000	0.2867887286\\
0.6350000000	0.2821093112\\
0.6400000000	0.2742989382\\
0.6450000000	0.2640212360\\
0.6500000000	0.2522291043\\
0.6550000000	0.2399843452\\
0.6600000000	0.2283283420\\
0.6650000000	0.2180302205\\
0.6700000000	0.2095562211\\
0.6750000000	0.2030356657\\
0.6800000000	0.1982983937\\
0.6850000000	0.1949326164\\
0.6900000000	0.1923087395\\
0.6950000000	0.1896508304\\
0.7000000000	0.1861591342\\
0.7050000000	0.1811700245\\
0.7100000000	0.1743431800\\
0.7150000000	0.1658555677\\
0.7200000000	0.1563333787\\
0.7250000000	0.1471004628\\
0.7300000000	0.1390961067\\
0.7350000000	0.1333548870\\
0.7400000000	0.1304995916\\
0.7450000000	0.1315273618\\
0.7500000000	0.1416553226\\
0.7550000000	0.1685032671\\
0.7600000000	0.2195174244\\
0.7650000000	0.3023141846\\
0.7700000000	0.4205349850\\
0.7750000000	0.5729648788\\
0.7800000000	0.7534372448\\
0.7850000000	0.9579022597\\
0.7900000000	1.1820038116\\
0.7950000000	1.4207391778\\
0.8000000000	1.6686291860\\
0.8050000000	1.9199224068\\
0.8100000000	2.1688674108\\
0.8150000000	2.4100190580\\
0.8200000000	2.6383405935\\
0.8250000000	2.8493397767\\
0.8300000000	3.0393411380\\
0.8350000000	3.2052477539\\
0.8400000000	3.3447454397\\
0.8450000000	3.4559624285\\
0.8500000000	3.5379798530\\
0.8550000000	3.5900490063\\
0.8600000000	3.6121698884\\
0.8650000000	3.6040021781\\
0.8700000000	3.5669071604\\
0.8750000000	3.5015654778\\
0.8800000000	3.4093384155\\
0.8850000000	3.2926082222\\
0.8900000000	3.1536550504\\
0.8950000000	2.9955077593\\
0.9000000000	2.8216716580\\
0.9050000000	2.6359243126\\
0.9100000000	2.4423495780\\
0.9150000000	2.2452014702\\
0.9200000000	2.0485978764\\
0.9250000000	1.8567928124\\
0.9300000000	1.6743806153\\
0.9350000000	1.5064320719\\
0.9400000000	1.3541042744\\
0.9450000000	1.2207664035\\
0.9500000000	1.1027089573\\
0.9550000000	0.9996937109\\
0.9600000000	0.9104274435\\
0.9650000000	0.8331404846\\
0.9700000000	0.7664715491\\
0.9750000000	0.7093316090\\
0.9800000000	0.6611761503\\
0.9850000000	0.6224135584\\
0.9900000000	0.5943030221\\
0.9950000000	0.5794990471\\
1.0000000000	0.5851483801\\
1.0050000000	0.6209501770\\
1.0100000000	0.6848965423\\
1.0150000000	0.7645317179\\
1.0200000000	0.8472297849\\
1.0250000000	0.9256738361\\
1.0300000000	0.9956779200\\
1.0350000000	1.0550980125\\
1.0400000000	1.1026749251\\
1.0450000000	1.1379322080\\
1.0500000000	1.1608358290\\
1.0550000000	1.1718622380\\
1.0600000000	1.1717601416\\
1.0650000000	1.1616866322\\
1.0700000000	1.1428668663\\
1.0750000000	1.1166961612\\
1.0800000000	1.0846378982\\
1.0850000000	1.0481214266\\
1.0900000000	1.0085080316\\
1.0950000000	0.9670228696\\
1.1000000000	0.9247549687\\
1.1050000000	0.8826912605\\
1.1100000000	0.8415464198\\
1.1150000000	0.8018989926\\
1.1200000000	0.7640893003\\
1.1250000000	0.7282534713\\
1.1300000000	0.6943234413\\
1.1350000000	0.6621630819\\
1.1400000000	0.6314320719\\
1.1450000000	0.6016879935\\
1.1500000000	0.5725564933\\
1.1550000000	0.5436291860\\
1.1600000000	0.5145657501\\
1.1650000000	0.4852300572\\
1.1700000000	0.4556901715\\
1.1750000000	0.4260822216\\
1.1800000000	0.3968486251\\
1.1850000000	0.3685338960\\
1.1900000000	0.3418186768\\
1.1950000000	0.3172781105\\
1.2000000000	0.2955043561\\
1.2050000000	0.2769228151\\
1.2100000000	0.2616560033\\
1.2150000000	0.2494861149\\
1.2200000000	0.2399673292\\
1.2250000000	0.2324734549\\
1.2300000000	0.2264327525\\
1.2350000000	0.2214334332\\
1.2400000000	0.2172610945\\
1.2450000000	0.2139769943\\
1.2500000000	0.2117240675\\
1.2550000000	0.2107439423\\
1.2600000000	0.2111523278\\
1.2650000000	0.2130172883\\
1.2700000000	0.2162741628\\
1.2750000000	0.2206847264\\
1.2800000000	0.2259324803\\
1.2850000000	0.2316362646\\
1.2900000000	0.2373332426\\
1.2950000000	0.2425367547\\
1.3000000000	0.2469166894\\
1.3050000000	0.2503437245\\
1.3100000000	0.2528961340\\
1.3150000000	0.2548257555\\
1.3200000000	0.2565239586\\
1.3250000000	0.2584467738\\
1.3300000000	0.2610298121\\
1.3350000000	0.2646338143\\
1.3400000000	0.2694663763\\
1.3450000000	0.2755343044\\
1.3500000000	0.2826163899\\
1.3550000000	0.2902089573\\
1.3600000000	0.2975769126\\
1.3650000000	0.3038592431\\
1.3700000000	0.3082051457\\
1.3750000000	0.3099067520\\
1.3800000000	0.3084978219\\
1.3850000000	0.3038660496\\
1.3900000000	0.2962939014\\
1.3950000000	0.2864007623\\
1.4000000000	0.2750680643\\
1.4050000000	0.2632861421\\
1.4100000000	0.2520385244\\
1.4150000000	0.2420637081\\
1.4200000000	0.2337700790\\
1.4250000000	0.2272835557\\
1.4300000000	0.2224714130\\
1.4350000000	0.2189456847\\
1.4400000000	0.2161244215\\
1.4450000000	0.2132691261\\
1.4500000000	0.2096276885\\
1.4550000000	0.2045705146\\
1.4600000000	0.1977674925\\
1.4650000000	0.1893547509\\
1.4700000000	0.1799550776\\
1.4750000000	0.1706268718\\
1.4800000000	0.1625408386\\
1.4850000000	0.1566566839\\
1.4900000000	0.1535971958\\
1.4950000000	0.1543016608\\
1.5000000000	0.1617580996\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6744827117\\
0.0050000000	0.6710454669\\
0.0100000000	0.6992921318\\
0.0150000000	0.7602777022\\
0.0200000000	0.8540702423\\
0.0250000000	0.9796147563\\
0.0300000000	1.1345970596\\
0.0350000000	1.3156820038\\
0.0400000000	1.5184113803\\
0.0450000000	1.7376463381\\
0.0500000000	1.9676014157\\
0.0550000000	2.2023550231\\
0.0600000000	2.4359855704\\
0.0650000000	2.6628096923\\
0.0700000000	2.8776204737\\
0.0750000000	3.0758576096\\
0.0800000000	3.2536754696\\
0.0850000000	3.4079771304\\
0.0900000000	3.5359379254\\
0.0950000000	3.6363326981\\
0.1000000000	3.7078001634\\
0.1050000000	3.7493193575\\
0.1100000000	3.7608902804\\
0.1150000000	3.7428532535\\
0.1200000000	3.6958889191\\
0.1250000000	3.6210182412\\
0.1300000000	3.5199428260\\
0.1350000000	3.3946365369\\
0.1400000000	3.2477198475\\
0.1450000000	3.0823237136\\
0.1500000000	2.9020555404\\
0.1550000000	2.7107609583\\
0.1600000000	2.5126599510\\
0.1650000000	2.3119725020\\
0.1700000000	2.1129185952\\
0.1750000000	1.9200585353\\
0.1800000000	1.7381227879\\
0.1850000000	1.5705145658\\
0.1900000000	1.4187312823\\
0.1950000000	1.2827729377\\
0.2000000000	1.1621630819\\
0.2050000000	1.0556765587\\
0.2100000000	0.9622243398\\
0.2150000000	0.8802409475\\
0.2200000000	0.8087054179\\
0.2250000000	0.7465287231\\
0.2300000000	0.6935407024\\
0.2350000000	0.6499455486\\
0.2400000000	0.6161856793\\
0.2450000000	0.5923631909\\
0.2500000000	0.5801796896\\
0.2550000000	0.5830724204\\
0.2600000000	0.6081200653\\
0.2650000000	0.6598829295\\
0.2700000000	0.7319289409\\
0.2750000000	0.8101687993\\
0.2800000000	0.8837802886\\
0.2850000000	0.9474203648\\
0.2900000000	0.9992172611\\
0.2950000000	1.0386264634\\
0.3000000000	1.0655458753\\
0.3050000000	1.0803838824\\
0.3100000000	1.0839572556\\
0.3150000000	1.0773209910\\
0.3200000000	1.0617002450\\
0.3250000000	1.0385583991\\
0.3300000000	1.0093248026\\
0.3350000000	0.9753947727\\
0.3400000000	0.9381636265\\
0.3450000000	0.8988905527\\
0.3500000000	0.8586645794\\
0.3550000000	0.8184726382\\
0.3600000000	0.7790634359\\
0.3650000000	0.7409814865\\
0.3700000000	0.7046351756\\
0.3750000000	0.6701265995\\
0.3800000000	0.6374897904\\
0.3850000000	0.6064865233\\
0.3900000000	0.5768445412\\
0.3950000000	0.5480873945\\
0.4000000000	0.5198407296\\
0.4050000000	0.4916621290\\
0.4100000000	0.4632793357\\
0.4150000000	0.4345221889\\
0.4200000000	0.4053566567\\
0.4250000000	0.3760890280\\
0.4300000000	0.3470255922\\
0.4350000000	0.3187721209\\
0.4400000000	0.2920364824\\
0.4450000000	0.2675265451\\
0.4500000000	0.2458242581\\
0.4550000000	0.2273856521\\
0.4600000000	0.2124727743\\
0.4650000000	0.2008508032\\
0.4700000000	0.1920330792\\
0.4750000000	0.1853695889\\
0.4800000000	0.1802851892\\
0.4850000000	0.1763408658\\
0.4900000000	0.1733188130\\
0.4950000000	0.1711747890\\
0.5000000000	0.1700313096\\
0.5050000000	0.1700653417\\
0.5100000000	0.1714572556\\
0.5150000000	0.1743091478\\
0.5200000000	0.1786005990\\
0.5250000000	0.1841342227\\
0.5300000000	0.1905696978\\
0.5350000000	0.1973863327\\
0.5400000000	0.2040838552\\
0.5450000000	0.2101858154\\
0.5500000000	0.2153825211\\
0.5550000000	0.2195514566\\
0.5600000000	0.2227538797\\
0.5650000000	0.2252790634\\
0.5700000000	0.2275524095\\
0.5750000000	0.2300605772\\
0.5800000000	0.2332221617\\
0.5850000000	0.2375986932\\
0.5900000000	0.2432378165\\
0.5950000000	0.2502041928\\
0.6000000000	0.2582493874\\
0.6050000000	0.2668084672\\
0.6100000000	0.2750952900\\
0.6150000000	0.2821875851\\
0.6200000000	0.2871664852\\
0.6250000000	0.2892696706\\
0.6300000000	0.2880274980\\
0.6350000000	0.2833412742\\
0.6400000000	0.2755104819\\
0.6450000000	0.2652021508\\
0.6500000000	0.2533657773\\
0.6550000000	0.2410665668\\
0.6600000000	0.2293493057\\
0.6650000000	0.2189933297\\
0.6700000000	0.2104682821\\
0.6750000000	0.2039068881\\
0.6800000000	0.1991423904\\
0.6850000000	0.1957595971\\
0.6900000000	0.1931221073\\
0.6950000000	0.1904505854\\
0.7000000000	0.1869384699\\
0.7050000000	0.1819153281\\
0.7100000000	0.1750442418\\
0.7150000000	0.1664715491\\
0.7200000000	0.1569187313\\
0.7250000000	0.1475088484\\
0.7300000000	0.1394296216\\
0.7350000000	0.1336305472\\
0.7400000000	0.1307548326\\
0.7450000000	0.1318132317\\
0.7500000000	0.1420773210\\
0.7550000000	0.1692111353\\
0.7600000000	0.2205383882\\
0.7650000000	0.3035359379\\
0.7700000000	0.4218282058\\
0.7750000000	0.5742240675\\
0.7800000000	0.7546624013\\
0.7850000000	0.9591614484\\
0.7900000000	1.1832630003\\
0.7950000000	1.4220323986\\
0.8000000000	1.6699564389\\
0.8050000000	1.9212836918\\
0.8100000000	2.1702967601\\
0.8150000000	2.4114824394\\
0.8200000000	2.6398039750\\
0.8250000000	2.8508712224\\
0.8300000000	3.0409066158\\
0.8350000000	3.2068812959\\
0.8400000000	3.3463789818\\
0.8450000000	3.4576640348\\
0.8500000000	3.5396814593\\
0.8550000000	3.5917506126\\
0.8600000000	3.6138714947\\
0.8650000000	3.6060441056\\
0.8700000000	3.5686087667\\
0.8750000000	3.5032670841\\
0.8800000000	3.4113803430\\
0.8850000000	3.2944799891\\
0.8900000000	3.1555608494\\
0.8950000000	2.9974135584\\
0.9000000000	2.8235774571\\
0.9050000000	2.6378301116\\
0.9100000000	2.4442553771\\
0.9150000000	2.2470392050\\
0.9200000000	2.0504015791\\
0.9250000000	1.8584603866\\
0.9300000000	1.6756738361\\
0.9350000000	1.5071807787\\
0.9400000000	1.3553634631\\
0.9450000000	1.2206302750\\
0.9500000000	1.1023005717\\
0.9550000000	0.9990130683\\
0.9600000000	0.9094745440\\
0.9650000000	0.8319493602\\
0.9700000000	0.7651783283\\
0.9750000000	0.7080043561\\
0.9800000000	0.6598148652\\
0.9850000000	0.6210182412\\
0.9900000000	0.5929077049\\
0.9950000000	0.5780356657\\
1.0000000000	0.5836169344\\
1.0050000000	0.6195208277\\
1.0100000000	0.6834671930\\
1.0150000000	0.7631704329\\
1.0200000000	0.8459705962\\
1.0250000000	0.9245167438\\
1.0300000000	0.9945548598\\
1.0350000000	1.0539749524\\
1.0400000000	1.1016199292\\
1.0450000000	1.1369112442\\
1.0500000000	1.1598148652\\
1.0550000000	1.1708412742\\
1.0600000000	1.1707732099\\
1.0650000000	1.1606997005\\
1.0700000000	1.1418799347\\
1.0750000000	1.1157432616\\
1.0800000000	1.0836849986\\
1.0850000000	1.0471685271\\
1.0900000000	1.0075551320\\
1.0950000000	0.9660699701\\
1.1000000000	0.9238361013\\
1.1050000000	0.8817723931\\
1.1100000000	0.8406275524\\
1.1150000000	0.8009460931\\
1.1200000000	0.7631364008\\
1.1250000000	0.7272665396\\
1.1300000000	0.6933705418\\
1.1350000000	0.6611761503\\
1.1400000000	0.6304451402\\
1.1450000000	0.6007010618\\
1.1500000000	0.5715695617\\
1.1550000000	0.5426082222\\
1.1600000000	0.5135447863\\
1.1650000000	0.4842431255\\
1.1700000000	0.4546692077\\
1.1750000000	0.4250952900\\
1.1800000000	0.3958957256\\
1.1850000000	0.3676150286\\
1.1900000000	0.3409678737\\
1.1950000000	0.3165055813\\
1.2000000000	0.2948066975\\
1.2050000000	0.2763204465\\
1.2100000000	0.2611353117\\
1.2150000000	0.2490368908\\
1.2200000000	0.2395725565\\
1.2250000000	0.2321365369\\
1.2300000000	0.2261604955\\
1.2350000000	0.2212326436\\
1.2400000000	0.2171215628\\
1.2450000000	0.2138817043\\
1.2500000000	0.2116934386\\
1.2550000000	0.2107745712\\
1.2600000000	0.2112578274\\
1.2650000000	0.2132078682\\
1.2700000000	0.2165396134\\
1.2750000000	0.2210250476\\
1.2800000000	0.2263851075\\
1.2850000000	0.2322352301\\
1.2900000000	0.2380411108\\
1.2950000000	0.2433263000\\
1.3000000000	0.2477777022\\
1.3050000000	0.2512659951\\
1.3100000000	0.2538694528\\
1.3150000000	0.2558501225\\
1.3200000000	0.2576027770\\
1.3250000000	0.2595800436\\
1.3300000000	0.2622243398\\
1.3350000000	0.2658861966\\
1.3400000000	0.2707868228\\
1.3450000000	0.2769466376\\
1.3500000000	0.2841274163\\
1.3550000000	0.2918050640\\
1.3600000000	0.2992342772\\
1.3650000000	0.3055744623\\
1.3700000000	0.3099646066\\
1.3750000000	0.3116832290\\
1.3800000000	0.3102674925\\
1.3850000000	0.3056084944\\
1.3900000000	0.2979784917\\
1.3950000000	0.2880070787\\
1.4000000000	0.2765756874\\
1.4050000000	0.2646780561\\
1.4100000000	0.2532875034\\
1.4150000000	0.2431663490\\
1.4200000000	0.2347570106\\
1.4250000000	0.2281888102\\
1.4300000000	0.2233154097\\
1.4350000000	0.2197522461\\
1.4400000000	0.2168969507\\
1.4450000000	0.2140110264\\
1.4500000000	0.2103219439\\
1.4550000000	0.2051864961\\
1.4600000000	0.1982813776\\
1.4650000000	0.1897359107\\
1.4700000000	0.1801694800\\
1.4750000000	0.1706643071\\
1.4800000000	0.1624353390\\
1.4850000000	0.1564490879\\
1.4900000000	0.1533521644\\
1.4950000000	0.1541110809\\
1.5000000000	0.1617546964\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> pictures/cheb.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(-0.042\figurewidth,0.852\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ticks = none,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	0.5641895835	0.5641895835\\
0.0000000000	1.0000000000	0.5641895835	0.5641895835\\
-1.0000000000	0.0000000000	0.5641895835	0.5641895835\\
0.0000000000	-1.0000000000	0.5641895835	0.5641895835\\
0.9927088741	0.1205366805	0.5641895835	0.5641895835\\
0.9709418173	0.2393156649	0.5641895835	0.5641895835\\
0.9350162423	0.3546048879	0.5641895835	0.5641895835\\
0.8854560250	0.4647231732	0.5641895835	0.5641895835\\
0.8229838649	0.5680647481	0.5641895835	0.5641895835\\
0.7485107468	0.6631226598	0.5641895835	0.5641895835\\
0.6631226566	0.7485107497	0.5641895835	0.5641895835\\
0.5680647452	0.8229838669	0.5641895835	0.5641895835\\
0.4647231707	0.8854560264	0.5641895835	0.5641895835\\
0.3546048859	0.9350162431	0.5641895835	0.5641895835\\
0.2393156636	0.9709418176	0.5641895835	0.5641895835\\
0.1205366799	0.9927088741	0.5641895835	0.5641895835\\
-0.1205366805	0.9927088741	0.5641895835	0.5641895835\\
-0.2393156649	0.9709418173	0.5641895835	0.5641895835\\
-0.3546048879	0.9350162423	0.5641895835	0.5641895835\\
-0.4647231732	0.8854560250	0.5641895835	0.5641895835\\
-0.5680647481	0.8229838649	0.5641895835	0.5641895835\\
-0.6631226598	0.7485107468	0.5641895835	0.5641895835\\
-0.7485107497	0.6631226566	0.5641895835	0.5641895835\\
-0.8229838669	0.5680647452	0.5641895835	0.5641895835\\
-0.8854560264	0.4647231707	0.5641895835	0.5641895835\\
-0.9350162431	0.3546048859	0.5641895835	0.5641895835\\
-0.9709418176	0.2393156636	0.5641895835	0.5641895835\\
-0.9927088741	0.1205366799	0.5641895835	0.5641895835\\
-0.9927088741	-0.1205366805	0.5641895835	0.5641895835\\
-0.9709418173	-0.2393156649	0.5641895835	0.5641895835\\
-0.9350162423	-0.3546048879	0.5641895835	0.5641895835\\
-0.8854560250	-0.4647231732	0.5641895835	0.5641895835\\
-0.8229838649	-0.5680647481	0.5641895835	0.5641895835\\
-0.7485107468	-0.6631226598	0.5641895835	0.5641895835\\
-0.6631226566	-0.7485107497	0.5641895835	0.5641895835\\
-0.5680647452	-0.8229838669	0.5641895835	0.5641895835\\
-0.4647231707	-0.8854560264	0.5641895835	0.5641895835\\
-0.3546048859	-0.9350162431	0.5641895835	0.5641895835\\
-0.2393156636	-0.9709418176	0.5641895835	0.5641895835\\
-0.1205366799	-0.9927088741	0.5641895835	0.5641895835\\
0.1205366805	-0.9927088741	0.5641895835	0.5641895835\\
0.2393156649	-0.9709418173	0.5641895835	0.5641895835\\
0.3546048879	-0.9350162423	0.5641895835	0.5641895835\\
0.4647231732	-0.8854560250	0.5641895835	0.5641895835\\
0.5680647481	-0.8229838649	0.5641895835	0.5641895835\\
0.6631226598	-0.7485107468	0.5641895835	0.5641895835\\
0.7485107497	-0.6631226566	0.5641895835	0.5641895835\\
0.8229838669	-0.5680647452	0.5641895835	0.5641895835\\
0.8854560264	-0.4647231707	0.5641895835	0.5641895835\\
0.9350162431	-0.3546048859	0.5641895835	0.5641895835\\
0.9709418176	-0.2393156636	0.5641895835	0.5641895835\\
0.9927088741	-0.1205366799	0.5641895835	0.5641895835\\
0.5603070624	0.6948348421	0.5641895835	0.5641895835\\
-0.7126899512	0.5567199770	0.5641895835	0.5641895835\\
-0.1457549815	-0.8787931764	0.5641895835	0.5641895835\\
-0.8782604533	0.1654950780	0.5641895835	0.5641895835\\
0.8827695279	0.0589153118	0.5641895835	0.5641895835\\
-0.0539540400	0.8919666099	0.5641895835	0.5641895835\\
0.7003540960	-0.5633906464	0.5641895835	0.5641895835\\
-0.6278868369	-0.6213732863	0.5641895835	0.5641895835\\
0.4508240646	-0.7726595699	0.5641895835	0.5641895835\\
-0.7641006432	-0.4689202908	0.5641895835	0.5641895835\\
-0.5590262543	0.7046560683	0.5641895835	0.5641895835\\
0.8012598794	-0.3542871677	0.5641895835	0.5641895835\\
0.3648099864	0.8264233368	0.5641895835	0.5641895835\\
0.7671827915	0.4749322338	0.5641895835	0.5641895835\\
-0.4552256977	-0.7720168537	0.5641895835	0.5641895835\\
-0.3699839966	0.8113510640	0.5641895835	0.5641895835\\
0.1610753486	-0.8789597278	0.5641895835	0.5641895835\\
-0.8789597278	-0.1610753486	0.5641895835	0.5641895835\\
0.8455120507	0.2512784367	0.5641895835	0.5641895835\\
-0.8165247702	0.3620455760	0.5641895835	0.5641895835\\
0.8770049457	-0.1647440813	0.5641895835	0.5641895835\\
0.1610753478	0.8789597286	0.5641895835	0.5641895835\\
0.0421013745	-0.8912128034	0.5641895835	0.5641895835\\
0.0819044626	-0.7820317486	0.5641895835	0.5641895835\\
0.2009337597	-0.7633537719	0.5641895835	0.5641895835\\
0.1229285611	-0.6716325091	0.5641895835	0.5641895835\\
0.0041786531	-0.6914993005	0.5641895835	0.5641895835\\
0.0450117173	-0.5804236866	0.5641895835	0.5641895835\\
0.1637458413	-0.5589995719	0.5641895835	0.5641895835\\
0.0856720519	-0.4674972576	0.5641895835	0.5641895835\\
0.2043501588	-0.4454682959	0.5641895835	0.5641895835\\
0.1261512265	-0.3535582766	0.5641895835	0.5641895835\\
0.0074317358	-0.3755151685	0.5641895835	0.5641895835\\
0.0479704036	-0.2617660225	0.5641895835	0.5641895835\\
0.1666761267	-0.2398798983	0.5641895835	0.5641895835\\
0.0884683718	-0.1479500537	0.5641895835	0.5641895835\\
-0.0302699126	-0.1697839334	0.5641895835	0.5641895835\\
0.0102687552	-0.0560347875	0.5641895835	0.5641895835\\
-0.1085102287	-0.0778018443	0.5641895835	0.5641895835\\
-0.0679715609	0.0359473016	0.5641895835	0.5641895835\\
0.0508074230	0.0577143585	0.5641895835	0.5641895835\\
-0.0274328931	0.1496964476	0.5641895835	0.5641895835\\
-0.1867505449	0.0141802448	0.5641895835	0.5641895835\\
0.0913460908	0.1714635044	0.5641895835	0.5641895835\\
0.0129804825	0.2631994594	0.5641895835	0.5641895835\\
-0.1056732093	0.2416785366	0.5641895835	0.5641895835\\
-0.2272892126	-0.0995689012	0.5641895835	0.5641895835\\
-0.3055295288	-0.0075868120	0.5641895835	0.5641895835\\
0.1318847585	0.2852126503	0.5641895835	0.5641895835\\
0.2101250747	0.1932305612	0.5641895835	0.5641895835\\
-0.0651345415	0.3554276826	0.5641895835	0.5641895835\\
-0.1839135254	0.3336606257	0.5641895835	0.5641895835\\
-0.3460681966	-0.1213359580	0.5641895835	0.5641895835\\
0.2506637424	0.3069797071	0.5641895835	0.5641895835\\
0.3289040585	0.2149976181	0.5641895835	0.5641895835\\
0.1719406644	0.3990045686	0.5641895835	0.5641895835\\
-0.0737139803	-0.6006357945	0.5641895835	0.5641895835\\
-0.4243085128	-0.0293538689	0.5641895835	0.5641895835\\
-0.1433977218	0.4467954540	0.5641895835	0.5641895835\\
-0.2678278804	-0.2133180471	0.5641895835	0.5641895835\\
-0.3866068644	-0.2350851040	0.5641895835	0.5641895835\\
0.3694427263	0.3287467640	0.5641895835	0.5641895835\\
0.4476830425	0.2367646749	0.5641895835	0.5641895835\\
0.4071443747	0.1230155289	0.5641895835	0.5641895835\\
-0.2620529151	0.4253781499	0.5641895835	0.5641895835\\
0.5256130283	0.1446976278	0.5641895835	0.5641895835\\
0.4853846908	0.0310334397	0.5641895835	0.5641895835\\
-0.3837698450	0.0843952771	0.5641895835	0.5641895835\\
-0.5025488289	0.0626282203	0.5641895835	0.5641895835\\
-0.4620101611	0.1763773662	0.5641895835	0.5641895835\\
-0.3083665483	-0.3270671932	0.5641895835	0.5641895835\\
-0.5426334583	-0.0511077726	0.5641895835	0.5641895835\\
-0.4271455323	-0.3488342500	0.5641895835	0.5641895835\\
-0.3489052161	-0.4408163392	0.5641895835	0.5641895835\\
-0.5802839840	0.1546007817	0.5641895835	0.5641895835\\
-0.5402504773	0.2683594553	0.5641895835	0.5641895835\\
0.2072880553	-0.1262498198	0.5641895835	0.5641895835\\
0.2855283715	-0.2182319089	0.5641895835	0.5641895835\\
-0.2212697432	0.5379719225	0.5641895835	0.5641895835\\
-0.1028361899	0.5611589177	0.5641895835	0.5641895835\\
0.2826913520	-0.5377122899	0.5641895835	0.5641895835\\
0.4879579865	0.3503189304	0.5641895835	0.5641895835\\
0.4099813941	0.4424959100	0.5641895835	0.5641895835\\
0.6041636749	0.0528004965	0.5641895835	0.5641895835\\
0.5636250070	-0.0609486495	0.5641895835	0.5641895835\\
-0.3396245231	0.5134179725	0.5641895835	0.5641895835\\
0.5287603781	0.4642629668	0.5641895835	0.5641895835\\
-0.1843843286	0.6495693096	0.5641895835	0.5641895835\\
-0.2301262321	-0.4190492823	0.5641895835	0.5641895835\\
0.3232300198	-0.4239631440	0.5641895835	0.5641895835\\
0.4012274118	-0.5156425863	0.5641895835	0.5641895835\\
0.4420090037	-0.4021960872	0.5641895835	0.5641895835\\
-0.5053858484	-0.2568521608	0.5641895835	0.5641895835\\
-0.2706648999	-0.5327984283	0.5641895835	0.5641895835\\
-0.0624004582	0.6733922835	0.5641895835	0.5641895835\\
0.0159427941	0.5829259746	0.5641895835	0.5641895835\\
-0.5459245163	-0.3706013068	0.5641895835	0.5641895835\\
-0.6241648325	-0.2786192176	0.5641895835	0.5641895835\\
0.6399170193	0.1676951049	0.5641895835	0.5641895835\\
-0.3894438839	-0.5545654852	0.5641895835	0.5641895835\\
0.6926213262	-0.0393530187	0.5641895835	0.5641895835\\
0.6418653232	-0.1529307386	0.5641895835	0.5641895835\\
0.5230863393	-0.1746977954	0.5641895835	0.5641895835\\
0.6013266554	-0.2666798845	0.5641895835	0.5641895835\\
-0.3120209688	-0.6413443116	0.5641895835	0.5641895835\\
-0.1161464567	-0.7093169875	0.5641895835	0.5641895835\\
0.0564587344	0.6958296252	0.5641895835	0.5641895835\\
0.1347217780	0.6046930314	0.5641895835	0.5641895835\\
0.1734323291	0.7113945457	0.5641895835	0.5641895835\\
0.2526685764	0.6240651170	0.5641895835	0.5641895835\\
-0.2244521932	0.2199114798	0.5641895835	0.5641895835\\
-0.4212804189	0.2899828920	0.5641895835	0.5641895835\\
-0.4997118095	0.3821086013	0.5641895835	0.5641895835\\
-0.6168421058	0.3597880976	0.5641895835	0.5641895835\\
0.3666057068	0.0092663829	0.5641895835	0.5641895835\\
0.6053614177	0.3713860778	0.5641895835	0.5641895835\\
0.5182134016	-0.4917139397	0.5641895835	0.5641895835\\
0.4477635289	0.5515790057	0.5641895835	0.5641895835\\
0.3593251271	-0.6216003744	0.5641895835	0.5641895835\\
-0.1494221491	0.7783652744	0.5641895835	0.5641895835\\
0.7312012364	-0.2478708966	0.5641895835	0.5641895835\\
-0.2567059471	0.8461267034	0.5641895835	0.5641895835\\
-0.2744367248	0.7333188866	0.5641895835	0.5641895835\\
-0.3818770326	0.6990876893	0.5641895835	0.5641895835\\
-0.5730401736	0.4721747891	0.5641895835	0.5641895835\\
-0.0529665225	-0.8049604793	0.5641895835	0.5641895835\\
0.6795669715	-0.3586619735	0.5641895835	0.5641895835\\
0.5732114093	0.5781851172	0.5641895835	0.5641895835\\
-0.6708949665	-0.3932146858	0.5641895835	0.5641895835\\
-0.7448556339	-0.2823736556	0.5641895835	0.5641895835\\
-0.7007791036	-0.1855818457	0.5641895835	0.5641895835\\
-0.6003049523	-0.4938590079	0.5641895835	0.5641895835\\
0.2124837284	0.5115538028	0.5641895835	0.5641895835\\
0.2912024102	0.4207288530	0.5641895835	0.5641895835\\
0.3304750830	0.5318898455	0.5641895835	0.5641895835\\
0.3738215272	0.6410793742	0.5641895835	0.5641895835\\
0.0936960914	0.4913238061	0.5641895835	0.5641895835\\
0.0530586346	0.3776069894	0.5641895835	0.5641895835\\
-0.0251050616	0.4685974628	0.5641895835	0.5641895835\\
0.5594344810	-0.3784784737	0.5641895835	0.5641895835\\
0.4756114520	-0.5990195622	0.5641895835	0.5641895835\\
-0.1896326104	-0.3053384528	0.5641895835	0.5641895835\\
-0.1490382460	-0.1916091679	0.5641895835	0.5641895835\\
-0.0708429813	-0.2836295601	0.5641895835	0.5641895835\\
-0.1113146270	-0.3973889941	0.5641895835	0.5641895835\\
0.4817521223	-0.2878982984	0.5641895835	0.5641895835\\
0.3636336486	-0.3099930090	0.5641895835	0.5641895835\\
0.4036650538	-0.1962802223	0.5641895835	0.5641895835\\
0.4444968691	-0.0830552209	0.5641895835	0.5641895835\\
0.2450389711	-0.3318974913	0.5641895835	0.5641895835\\
0.7671628741	-0.1514961397	0.5641895835	0.5641895835\\
-0.4689369189	-0.4631395020	0.5641895835	0.5641895835\\
0.1290591039	-0.0343297461	0.5641895835	0.5641895835\\
0.1696097671	0.0794296194	0.5641895835	0.5641895835\\
0.2883885144	0.1012547005	0.5641895835	0.5641895835\\
0.2477269942	-0.0125303204	0.5641895835	0.5641895835\\
0.3255153510	-0.1042862192	0.5641895835	0.5641895835\\
0.2407723048	-0.6471608108	0.5641895835	0.5641895835\\
-0.0133922477	0.7863647054	0.5641895835	0.5641895835\\
-0.6543719122	0.2455601481	0.5641895835	0.5641895835\\
-0.6945902089	0.1314763947	0.5641895835	0.5641895835\\
-0.6186559362	0.0402401533	0.5641895835	0.5641895835\\
-0.7332988064	0.0176429682	0.5641895835	0.5641895835\\
0.7301852915	0.0806306196	0.5641895835	0.5641895835\\
0.7957239940	0.0206432625	0.5641895835	0.5641895835\\
0.8179117262	0.1500054709	0.5641895835	0.5641895835\\
-0.5831364814	-0.1648776379	0.5641895835	0.5641895835\\
-0.4645509671	-0.1430613611	0.5641895835	0.5641895835\\
-0.3430602988	0.1980532170	0.5641895835	0.5641895835\\
-0.3026925094	0.3118935690	0.5641895835	0.5641895835\\
-0.6616292577	-0.0741824669	0.5641895835	0.5641895835\\
-0.7864379790	-0.1014542120	0.5641895835	0.5641895835\\
-0.8328802887	0.0079618875	0.5641895835	0.5641895835\\
-0.1462118771	0.1279293907	0.5641895835	0.5641895835\\
0.6497102295	0.4722382003	0.5641895835	0.5641895835\\
-0.3813949562	0.4034825680	0.5641895835	0.5641895835\\
-0.2648626526	0.1061129860	0.5641895835	0.5641895835\\
0.5639676881	0.2581964918	0.5641895835	0.5641895835\\
-0.4570697065	0.4916987820	0.5641895835	0.5641895835\\
-0.5113990336	-0.5841775348	0.5641895835	0.5641895835\\
-0.4298220684	-0.6660009171	0.5641895835	0.5641895835\\
-0.1926914385	-0.6204242575	0.5641895835	0.5641895835\\
-0.1518383221	-0.5099396158	0.5641895835	0.5641895835\\
-0.0331404452	-0.4879993321	0.5641895835	0.5641895835\\
-0.2511199377	-0.7397909091	0.5641895835	0.5641895835\\
-0.3589499063	-0.8271956773	0.5641895835	0.5641895835\\
0.6735539427	0.2804892265	0.5641895835	0.5641895835\\
0.2937467092	0.7399292146	0.5641895835	0.5641895835\\
-0.7742883719	0.2312404871	0.5641895835	0.5641895835\\
0.3358801591	-0.7365947030	0.5641895835	0.5641895835\\
0.2776543183	-0.8488323705	0.5641895835	0.5641895835\\
-0.5334400324	0.5879717955	0.5641895835	0.5641895835\\
0.5897428901	-0.5775128177	0.5641895835	0.5641895835\\
0.5491410310	-0.6943575102	0.5641895835	0.5641895835\\
-0.3025890643	0.6203896258	0.5641895835	0.5641895835\\
0.4431426338	0.7406099199	0.5641895835	0.5641895835\\
0.6334046621	-0.4676687348	0.5641895835	0.5641895835\\
0.7506051559	-0.4625988853	0.5641895835	0.5641895835\\
-0.8099808708	-0.3732753830	0.5641895835	0.5641895835\\
-0.4690022542	0.7629902038	0.5641895835	0.5641895835\\
0.0482500182	0.8979117648	0.5641895835	0.5641895835\\
0.1029654793	0.7971626388	0.5641895835	0.5641895835\\
0.8423602355	-0.0580322653	0.5641895835	0.5641895835\\
-0.5460086904	-0.7043086763	0.5641895835	0.5641895835\\
0.7040262202	0.5653782742	0.5641895835	0.5641895835\\
-0.1643561725	0.8921686812	0.5641895835	0.5641895835\\
-0.7079239571	-0.5511579203	0.5641895835	0.5641895835\\
0.8287758347	0.3704673229	0.5641895835	0.5641895835\\
0.7210345031	0.3899950222	0.5641895835	0.5641895835\\
0.8999017349	0.1649131138	0.5641895835	0.5641895835\\
-0.8705211466	-0.2712653608	0.5641895835	0.5641895835\\
-0.6404963055	0.6430141932	0.5641895835	0.5641895835\\
0.2686410937	0.8620995830	0.5641895835	0.5641895835\\
0.8620995824	-0.2686410936	0.5641895835	0.5641895835\\
-0.7702836477	0.4522617964	0.5641895835	0.5641895835\\
-0.2454935372	-0.8523489745	0.5641895835	0.5641895835\\
-0.8686504565	0.2673688532	0.5641895835	0.5641895835\\
-0.4140838512	0.5949159126	0.5641895835	0.5641895835\\
-0.0568282417	-0.9035232593	0.5641895835	0.5641895835\\
0.3752616318	-0.8322956948	0.5641895835	0.5641895835\\
-0.7202659908	0.3391470021	0.5641895835	0.5641895835\\
0.6485460886	0.6491173595	0.5641895835	0.5641895835\\
-0.6685817117	0.4552607073	0.5641895835	0.5641895835\\
-0.7988566759	0.1054900900	0.5641895835	0.5641895835\\
-0.7937772056	-0.1955923586	0.5641895835	0.5641895835\\
-0.3599587268	-0.7279213451	0.5641895835	0.5641895835\\
0.7425702828	0.2021272492	0.5641895835	0.5641895835\\
0.4776573133	0.6480314232	0.5641895835	0.5641895835\\
-0.9122185542	0.0745416001	0.5641895835	0.5641895835\\
0.6510254351	-0.6507412473	0.5641895835	0.5641895835\\
-0.9151448209	-0.0611291244	0.5641895835	0.5641895835\\
-0.6224228296	0.5511770940	0.5641895835	0.5641895835\\
0.8069227835	-0.2074550644	0.5641895835	0.5641895835\\
-0.6839389161	-0.4758638744	0.5641895835	0.5641895835\\
0.7655048661	0.2996080449	0.5641895835	0.5641895835\\
0.2010511347	0.7997183352	0.5641895835	0.5641895835\\
-0.1595195746	-0.7949035780	0.5641895835	0.5641895835\\
0.4318704064	-0.6821222963	0.5641895835	0.5641895835\\
-0.4712498041	0.6687095000	0.5641895835	0.5641895835\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.302\figurewidth,0.852\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ticks = none,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	1.1283791671	1.1283791671\\
0.0000000000	1.0000000000	0.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-1.1283791671	-1.1283791671\\
0.0000000000	-1.0000000000	0.0000000000	0.0000000000\\
0.9927088741	0.1205366805	1.1201520125	1.1201520125\\
0.9709418173	0.2393156649	1.0955905191	1.0955905191\\
0.9350162423	0.3546048879	1.0550528488	1.0550528488\\
0.8854560250	0.4647231732	0.9991301320	0.9991301320\\
0.8229838649	0.5680647481	0.9286378480	0.9286378480\\
0.7485107468	0.6631226598	0.8446039330	0.8446039330\\
0.6631226566	0.7485107497	0.7482537909	0.7482537909\\
0.5680647452	0.8229838669	0.6409924241	0.6409924241\\
0.4647231707	0.8854560264	0.5243839443	0.5243839443\\
0.3546048859	0.9350162431	0.4001287658	0.4001287658\\
0.2393156636	0.9709418176	0.2700388091	0.2700388091\\
0.1205366799	0.9927088741	0.1360110785	0.1360110785\\
-0.1205366805	0.9927088741	-0.1360110792	-0.1360110792\\
-0.2393156649	0.9709418173	-0.2700388106	-0.2700388106\\
-0.3546048879	0.9350162423	-0.4001287681	-0.4001287681\\
-0.4647231732	0.8854560250	-0.5243839471	-0.5243839471\\
-0.5680647481	0.8229838649	-0.6409924274	-0.6409924274\\
-0.6631226598	0.7485107468	-0.7482537946	-0.7482537946\\
-0.7485107497	0.6631226566	-0.8446039363	-0.8446039363\\
-0.8229838669	0.5680647452	-0.9286378503	-0.9286378503\\
-0.8854560264	0.4647231707	-0.9991301335	-0.9991301335\\
-0.9350162431	0.3546048859	-1.0550528496	-1.0550528496\\
-0.9709418176	0.2393156636	-1.0955905194	-1.0955905194\\
-0.9927088741	0.1205366799	-1.1201520126	-1.1201520126\\
-0.9927088741	-0.1205366805	-1.1201520125	-1.1201520125\\
-0.9709418173	-0.2393156649	-1.0955905191	-1.0955905191\\
-0.9350162423	-0.3546048879	-1.0550528488	-1.0550528488\\
-0.8854560250	-0.4647231732	-0.9991301320	-0.9991301320\\
-0.8229838649	-0.5680647481	-0.9286378480	-0.9286378480\\
-0.7485107468	-0.6631226598	-0.8446039330	-0.8446039330\\
-0.6631226566	-0.7485107497	-0.7482537909	-0.7482537909\\
-0.5680647452	-0.8229838669	-0.6409924241	-0.6409924241\\
-0.4647231707	-0.8854560264	-0.5243839443	-0.5243839443\\
-0.3546048859	-0.9350162431	-0.4001287658	-0.4001287658\\
-0.2393156636	-0.9709418176	-0.2700388091	-0.2700388091\\
-0.1205366799	-0.9927088741	-0.1360110785	-0.1360110785\\
0.1205366805	-0.9927088741	0.1360110792	0.1360110792\\
0.2393156649	-0.9709418173	0.2700388106	0.2700388106\\
0.3546048879	-0.9350162423	0.4001287681	0.4001287681\\
0.4647231732	-0.8854560250	0.5243839471	0.5243839471\\
0.5680647481	-0.8229838649	0.6409924274	0.6409924274\\
0.6631226598	-0.7485107468	0.7482537946	0.7482537946\\
0.7485107497	-0.6631226566	0.8446039363	0.8446039363\\
0.8229838669	-0.5680647452	0.9286378503	0.9286378503\\
0.8854560264	-0.4647231707	0.9991301335	0.9991301335\\
0.9350162431	-0.3546048859	1.0550528496	1.0550528496\\
0.9709418176	-0.2393156636	1.0955905194	1.0955905194\\
0.9927088741	-0.1205366799	1.1201520126	1.1201520126\\
0.5603070624	0.6948348421	0.6322388164	0.6322388164\\
-0.7126899512	0.5567199770	-0.8041844935	-0.8041844935\\
-0.1457549815	-0.8787931764	-0.1644668846	-0.1644668846\\
-0.8782604533	0.1654950780	-0.9910107988	-0.9910107988\\
0.8827695279	0.0589153118	0.9960987447	0.9960987447\\
-0.0539540400	0.8919666099	-0.0608806147	-0.0608806147\\
0.7003540960	-0.5633906464	0.7902649715	0.7902649715\\
-0.6278868369	-0.6213732863	-0.7084944261	-0.7084944261\\
0.4508240646	-0.7726595699	0.5087004825	0.5087004825\\
-0.7641006432	-0.4689202908	-0.8621952473	-0.8621952473\\
-0.5590262543	0.7046560683	-0.6307935792	-0.6307935792\\
0.8012598794	-0.3542871677	0.9041249554	0.9041249554\\
0.3648099864	0.8264233368	0.4116439886	0.4116439886\\
0.7671827915	0.4749322338	0.8656730793	0.8656730793\\
-0.4552256977	-0.7720168537	-0.5136671936	-0.5136671936\\
-0.3699839966	0.8113510640	-0.4174822339	-0.4174822339\\
0.1610753486	-0.8789597278	0.1817540677	0.1817540677\\
-0.8789597278	-0.1610753486	-0.9917998456	-0.9917998456\\
0.8455120507	0.2512784367	0.9540581835	0.9540581835\\
-0.8165247702	0.3620455760	-0.9213495402	-0.9213495402\\
0.8770049457	-0.1647440813	0.9895941102	0.9895941102\\
0.1610753478	0.8789597286	0.1817540668	0.1817540668\\
0.0421013745	-0.8912128034	0.0475063139	0.0475063139\\
0.0819044626	-0.7820317486	0.0924192893	0.0924192893\\
0.2009337597	-0.7633537719	0.2267294685	0.2267294685\\
0.1229285611	-0.6716325091	0.1387100274	0.1387100274\\
0.0041786531	-0.6914993005	0.0047151052	0.0047151052\\
0.0450117173	-0.5804236866	0.0507902841	0.0507902841\\
0.1637458413	-0.5589995719	0.1847673960	0.1847673960\\
0.0856720519	-0.4674972576	0.0966705586	0.0966705586\\
0.2043501588	-0.4454682959	0.2305844620	0.2305844620\\
0.1261512265	-0.3535582766	0.1423464159	0.1423464159\\
0.0074317358	-0.3755151685	0.0083858158	0.0083858158\\
0.0479704036	-0.2617660225	0.0541288041	0.0541288041\\
0.1666761267	-0.2398798983	0.1880738690	0.1880738690\\
0.0884683718	-0.1479500537	0.0998258677	0.0998258677\\
-0.0302699126	-0.1697839334	-0.0341559387	-0.0341559387\\
0.0102687552	-0.0560347875	0.0115870495	0.0115870495\\
-0.1085102287	-0.0778018443	-0.1224406815	-0.1224406815\\
-0.0679715609	0.0359473016	-0.0766976933	-0.0766976933\\
0.0508074230	0.0577143585	0.0573300377	0.0573300377\\
-0.0274328931	0.1496964476	-0.0309547051	-0.0309547051\\
-0.1867505449	0.0141802448	-0.2107254243	-0.2107254243\\
0.0913460908	0.1714635044	0.1030730258	0.1030730258\\
0.0129804825	0.2631994594	0.0146469060	0.0146469060\\
-0.1056732093	0.2416785366	-0.1192394479	-0.1192394479\\
-0.2272892126	-0.0995689012	-0.2564684125	-0.2564684125\\
-0.3055295288	-0.0075868120	-0.3447531552	-0.3447531552\\
0.1318847585	0.2852126503	0.1488160140	0.1488160140\\
0.2101250747	0.1932305612	0.2371007567	0.2371007567\\
-0.0651345415	0.3554276826	-0.0734964597	-0.0734964597\\
-0.1839135254	0.3336606257	-0.2075241907	-0.2075241907\\
-0.3460681966	-0.1213359580	-0.3904961434	-0.3904961434\\
0.2506637424	0.3069797071	0.2828437449	0.2828437449\\
0.3289040585	0.2149976181	0.3711284876	0.3711284876\\
0.1719406644	0.3990045686	0.1940142637	0.1940142637\\
-0.0737139803	-0.6006357945	-0.0831773197	-0.0831773197\\
-0.4243085128	-0.0293538689	-0.4787808862	-0.4787808862\\
-0.1433977218	0.4467954540	-0.1618070019	-0.1618070019\\
-0.2678278804	-0.2133180471	-0.3022114006	-0.3022114006\\
-0.3866068644	-0.2350851040	-0.4362391317	-0.4362391317\\
0.3694427263	0.3287467640	0.4168714758	0.4168714758\\
0.4476830425	0.2367646749	0.5051562186	0.5051562186\\
0.4071443747	0.1230155289	0.4594132304	0.4594132304\\
-0.2620529151	0.4253781499	-0.2956950501	-0.2956950501\\
0.5256130283	0.1446976278	0.5930907911	0.5930907911\\
0.4853846908	0.0310334397	0.5476979732	0.5476979732\\
-0.3837698450	0.0843952771	-0.4330378980	-0.4330378980\\
-0.5025488289	0.0626282203	-0.5670656290	-0.5670656290\\
-0.4620101611	0.1763773662	-0.5213226408	-0.5213226408\\
-0.3083665483	-0.3270671932	-0.3479543889	-0.3479543889\\
-0.5426334583	-0.0511077726	-0.6122962897	-0.6122962897\\
-0.4271455323	-0.3488342500	-0.4819821199	-0.4819821199\\
-0.3489052161	-0.4408163392	-0.3936973771	-0.3936973771\\
-0.5802839840	0.1546007817	-0.6547803586	-0.6547803586\\
-0.5402504773	0.2683594553	-0.6096073836	-0.6096073836\\
0.2072880553	-0.1262498198	0.2338995232	0.2338995232\\
0.2855283715	-0.2182319089	0.3221842660	0.3221842660\\
-0.2212697432	0.5379719225	-0.2496761686	-0.2496761686\\
-0.1028361899	0.5611589177	-0.1160382143	-0.1160382143\\
0.2826913520	-0.5377122899	0.3189830323	0.3189830323\\
0.4879579865	0.3503189304	0.5506016264	0.5506016264\\
0.4099813941	0.4424959100	0.4626144640	0.4626144640\\
0.6041636749	0.0528004965	0.6817257042	0.6817257042\\
0.5636250070	-0.0609486495	0.6359827160	0.6359827160\\
-0.3396245231	0.5134179725	-0.3832252365	-0.3832252365\\
0.5287603781	0.4642629668	0.5966421950	0.5966421950\\
-0.1843843286	0.6495693096	-0.2080554351	-0.2080554351\\
-0.2301262321	-0.4190492823	-0.2596696461	-0.2596696461\\
0.3232300198	-0.4239631440	0.3647260205	0.3647260205\\
0.4012274118	-0.5156425863	0.4527366528	0.4527366528\\
0.4420090037	-0.4021960872	0.4987537515	0.4987537515\\
-0.5053858484	-0.2568521608	-0.5702668627	-0.5702668627\\
-0.2706648999	-0.5327984283	-0.3054126343	-0.3054126343\\
-0.0624004582	0.6733922835	-0.0704113771	-0.0704113771\\
0.0159427941	0.5829259746	0.0179895167	0.0179895167\\
-0.5459245163	-0.3706013068	-0.6160098510	-0.6160098510\\
-0.6241648325	-0.2786192176	-0.7042945938	-0.7042945938\\
0.6399170193	0.1676951049	0.7220690333	0.7220690333\\
-0.3894438839	-0.5545654852	-0.4394403654	-0.4394403654\\
0.6926213262	-0.0393530187	0.7815394751	0.7815394751\\
0.6418653232	-0.1529307386	0.7242674588	0.7242674588\\
0.5230863393	-0.1746977954	0.5902397278	0.5902397278\\
0.6013266554	-0.2666798845	0.6785244706	0.6785244706\\
-0.3120209688	-0.6413443116	-0.3520779609	-0.3520779609\\
-0.1161464567	-0.7093169875	-0.1310572421	-0.1310572421\\
0.0564587344	0.6958296252	0.0637068597	0.0637068597\\
0.1347217780	0.6046930314	0.1520172477	0.1520172477\\
0.1734323291	0.7113945457	0.1956974271	0.1956974271\\
0.2526685764	0.6240651170	0.2851059577	0.2851059577\\
-0.2244521932	0.2199114798	-0.2532671788	-0.2532671788\\
-0.4212804189	0.2899828920	-0.4753640482	-0.4753640482\\
-0.4997118095	0.3821086013	-0.5638643954	-0.5638643954\\
-0.6168421058	0.3597880976	-0.6960317815	-0.6960317815\\
0.3666057068	0.0092663829	0.4136702421	0.4136702421\\
0.6053614177	0.3713860778	0.6830772123	0.6830772123\\
0.5182134016	-0.4917139397	0.5847412065	0.5847412065\\
0.4477635289	0.5515790057	0.5052470378	0.5052470378\\
0.3593251271	-0.6216003744	0.4054549876	0.4054549876\\
-0.1494221491	0.7783652744	-0.1686048401	-0.1686048401\\
0.7312012364	-0.2478708966	0.8250722421	0.8250722421\\
-0.2567059471	0.8461267034	-0.2896616428	-0.2896616428\\
-0.2744367248	0.7333188866	-0.3096686830	-0.3096686830\\
-0.3818770326	0.6990876893	-0.4309020880	-0.4309020880\\
-0.5730401736	0.4721747891	-0.6466065938	-0.6466065938\\
-0.0529665225	-0.8049604793	-0.0597663206	-0.0597663206\\
0.6795669715	-0.3586619735	0.7668092133	0.7668092133\\
0.5732114093	0.5781851172	0.6467998126	0.6467998126\\
-0.6708949665	-0.3932146858	-0.7570239035	-0.7570239035\\
-0.7448556339	-0.2823736556	-0.8404795797	-0.8404795797\\
-0.7007791036	-0.1855818457	-0.7907445413	-0.7907445413\\
-0.6003049523	-0.4938590079	-0.6773716020	-0.6773716020\\
0.2124837284	0.5115538028	0.2397622124	0.2397622124\\
0.2912024102	0.4207288530	0.3285867330	0.3285867330\\
0.3304750830	0.5318898455	0.3729011989	0.3729011989\\
0.3738215272	0.6410793742	0.4218124235	0.4218124235\\
0.0936960914	0.4913238061	0.1057247176	0.1057247176\\
0.0530586346	0.3776069894	0.0598702580	0.0598702580\\
-0.0251050616	0.4685974628	-0.0283280284	-0.0283280284\\
0.5594344810	-0.3784784737	0.6312542138	0.6312542138\\
0.4756114520	-0.5990195622	0.5366700541	0.5366700541\\
-0.1896326104	-0.3053384528	-0.2139774870	-0.2139774870\\
-0.1490382460	-0.1916091679	-0.1681716519	-0.1681716519\\
-0.0708429813	-0.2836295601	-0.0799377442	-0.0799377442\\
-0.1113146270	-0.3973889941	-0.1256051062	-0.1256051062\\
0.4817521223	-0.2878982984	0.5435990585	0.5435990585\\
0.3636336486	-0.3099930090	0.4103166335	0.4103166335\\
0.4036650538	-0.1962802223	0.4554872372	0.4554872372\\
0.4444968691	-0.0830552209	0.5015610069	0.5015610069\\
0.2450389711	-0.3318974913	0.2764968702	0.2764968702\\
0.7671628741	-0.1514961397	0.8656506049	0.8656506049\\
-0.4689369189	-0.4631395020	-0.5291386500	-0.5291386500\\
0.1290591039	-0.0343297461	0.1456276042	0.1456276042\\
0.1696097671	0.0794296194	0.1913841278	0.1913841278\\
0.2883885144	0.1012547005	0.3254115917	0.3254115917\\
0.2477269942	-0.0125303204	0.2795299794	0.2795299794\\
0.3255153510	-0.1042862192	0.3673047407	0.3673047407\\
0.2407723048	-0.6471608108	0.2716824528	0.2716824528\\
-0.0133922477	0.7863647054	-0.0151115333	-0.0151115333\\
-0.6543719122	0.2455601481	-0.7383796332	-0.7383796332\\
-0.6945902089	0.1314763947	-0.7837611214	-0.7837611214\\
-0.6186559362	0.0402401533	-0.6980784700	-0.6980784700\\
-0.7332988064	0.0176429682	-0.8274390964	-0.8274390964\\
0.7301852915	0.0806306196	0.8239258710	0.8239258710\\
0.7957239940	0.0206432625	0.8978783776	0.8978783776\\
0.8179117262	0.1500054709	0.9229145524	0.9229145524\\
-0.5831364814	-0.1648776379	-0.6579990571	-0.6579990571\\
-0.4645509671	-0.1430613611	-0.5241896334	-0.5241896334\\
-0.3430602988	0.1980532170	-0.3871020942	-0.3871020942\\
-0.3026925094	0.3118935690	-0.3415519216	-0.3415519216\\
-0.6616292577	-0.0741824669	-0.7465686707	-0.7465686707\\
-0.7864379790	-0.1014542120	-0.8874002318	-0.8874002318\\
-0.8328802887	0.0079618875	-0.9398047664	-0.9398047664\\
-0.1462118771	0.1279293907	-0.1649824361	-0.1649824361\\
0.6497102295	0.4722382003	0.7331194876	0.7331194876\\
-0.3813949562	0.4034825680	-0.4303581231	-0.4303581231\\
-0.2648626526	0.1061129860	-0.2988654993	-0.2988654993\\
0.5639676881	0.2581964918	0.6363693902	0.6363693902\\
-0.4570697065	0.4916987820	-0.5157479347	-0.5157479347\\
-0.5113990336	-0.5841775348	-0.5770520156	-0.5770520156\\
-0.4298220684	-0.6660009171	-0.4850022675	-0.4850022675\\
-0.1926914385	-0.6204242575	-0.2174290049	-0.2174290049\\
-0.1518383221	-0.5099396158	-0.1713311995	-0.1713311995\\
-0.0331404452	-0.4879993321	-0.0373949880	-0.0373949880\\
-0.2511199377	-0.7397909091	-0.2833585062	-0.2833585062\\
-0.3589499063	-0.8271956773	-0.4050315963	-0.4050315963\\
0.6735539427	0.2804892265	0.7600242369	0.7600242369\\
0.2937467092	0.7399292146	0.3314576670	0.3314576670\\
-0.7742883719	0.2312404871	-0.8736908682	-0.8736908682\\
0.3358801591	-0.7365947030	0.3790001741	0.3790001741\\
0.2776543183	-0.8488323705	0.3132993484	0.3132993484\\
-0.5334400324	0.5879717955	-0.6019226195	-0.6019226195\\
0.5897428901	-0.5775128177	0.6654535911	0.6654535911\\
0.5491410310	-0.6943575102	0.6196392992	0.6196392992\\
-0.3025890643	0.6203896258	-0.3414351963	-0.3414351963\\
0.4431426338	0.7406099199	0.5000329161	0.5000329161\\
0.6334046621	-0.4676687348	0.7147206251	0.7147206251\\
0.7506051559	-0.4625988853	0.8469672206	0.8469672206\\
-0.8099808708	-0.3732753830	-0.9139655403	-0.9139655403\\
-0.4690022542	0.7629902038	-0.5292123729	-0.5292123729\\
0.0482500182	0.8979117648	0.0544443153	0.0544443153\\
0.1029654793	0.7971626388	0.1161841018	0.1161841018\\
0.8423602355	-0.0580322653	0.9505017409	0.9505017409\\
-0.5460086904	-0.7043086763	-0.6161048313	-0.6161048313\\
0.7040262202	0.5653782742	0.7944085199	0.7944085199\\
-0.1643561725	0.8921686812	-0.1854560811	-0.1854560811\\
-0.7079239571	-0.5511579203	-0.7988066451	-0.7988066451\\
0.8287758347	0.3704673229	0.9351733861	0.9351733861\\
0.7210345031	0.3899950222	0.8136003121	0.8136003121\\
0.8999017349	0.1649131138	1.0154303701	1.0154303701\\
-0.8705211466	-0.2712653608	-0.9822779263	-0.9822779263\\
-0.6404963055	0.6430141932	-0.7227226878	-0.7227226878\\
0.2686410937	0.8620995830	0.3031290136	0.3031290136\\
0.8620995824	-0.2686410936	0.9727752088	0.9727752088\\
-0.7702836477	0.4522617964	-0.8691720208	-0.8691720208\\
-0.2454935372	-0.8523489745	-0.2770097930	-0.2770097930\\
-0.8686504565	0.2673688532	-0.9801670786	-0.9801670786\\
-0.4140838512	0.5949159126	-0.4672435911	-0.4672435911\\
-0.0568282417	-0.9035232593	-0.0641238040	-0.0641238040\\
0.3752616318	-0.8322956948	0.4234374075	0.4234374075\\
-0.7202659908	0.3391470021	-0.8127331388	-0.8127331388\\
0.6485460886	0.6491173595	0.7318058953	0.7318058953\\
-0.6685817117	0.4552607073	-0.7544136750	-0.7544136750\\
-0.7988566759	0.1054900900	-0.9014132306	-0.9014132306\\
-0.7937772056	-0.1955923586	-0.8956816621	-0.8956816621\\
-0.3599587268	-0.7279213451	-0.4061699283	-0.4061699283\\
0.7425702828	0.2021272492	0.8379008372	0.8379008372\\
0.4776573133	0.6480314232	0.5389785614	0.5389785614\\
-0.9122185542	0.0745416001	-1.0293284124	-1.0293284124\\
0.6510254351	-0.6507412473	0.7346035382	0.7346035382\\
-0.9151448209	-0.0611291244	-1.0326303508	-1.0326303508\\
-0.6224228296	0.5511770940	-0.7023289541	-0.7023289541\\
0.8069227835	-0.2074550644	0.9105148584	0.9105148584\\
-0.6839389161	-0.4758638744	-0.7717424245	-0.7717424245\\
0.7655048661	0.2996080449	0.8637797432	0.8637797432\\
0.2010511347	0.7997183352	0.2268619120	0.2268619120\\
-0.1595195746	-0.7949035780	-0.1799985648	-0.1799985648\\
0.4318704064	-0.6821222963	0.4873135695	0.4873135695\\
-0.4712498041	0.6687095000	-0.5317484614	-0.5317484614\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.647\figurewidth,0.852\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
ticks=none,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-1.1283791671	-1.1283791671\\
0.9927088741	0.1205366805	0.1360110792	0.1360110792\\
0.9709418173	0.2393156649	0.2700388106	0.2700388106\\
0.9350162423	0.3546048879	0.4001287681	0.4001287681\\
0.8854560250	0.4647231732	0.5243839471	0.5243839471\\
0.8229838649	0.5680647481	0.6409924274	0.6409924274\\
0.7485107468	0.6631226598	0.7482537946	0.7482537946\\
0.6631226566	0.7485107497	0.8446039363	0.8446039363\\
0.5680647452	0.8229838669	0.9286378503	0.9286378503\\
0.4647231707	0.8854560264	0.9991301335	0.9991301335\\
0.3546048859	0.9350162431	1.0550528496	1.0550528496\\
0.2393156636	0.9709418176	1.0955905194	1.0955905194\\
0.1205366799	0.9927088741	1.1201520126	1.1201520126\\
-0.1205366805	0.9927088741	1.1201520125	1.1201520125\\
-0.2393156649	0.9709418173	1.0955905191	1.0955905191\\
-0.3546048879	0.9350162423	1.0550528488	1.0550528488\\
-0.4647231732	0.8854560250	0.9991301320	0.9991301320\\
-0.5680647481	0.8229838649	0.9286378480	0.9286378480\\
-0.6631226598	0.7485107468	0.8446039330	0.8446039330\\
-0.7485107497	0.6631226566	0.7482537909	0.7482537909\\
-0.8229838669	0.5680647452	0.6409924241	0.6409924241\\
-0.8854560264	0.4647231707	0.5243839443	0.5243839443\\
-0.9350162431	0.3546048859	0.4001287658	0.4001287658\\
-0.9709418176	0.2393156636	0.2700388091	0.2700388091\\
-0.9927088741	0.1205366799	0.1360110785	0.1360110785\\
-0.9927088741	-0.1205366805	-0.1360110792	-0.1360110792\\
-0.9709418173	-0.2393156649	-0.2700388106	-0.2700388106\\
-0.9350162423	-0.3546048879	-0.4001287681	-0.4001287681\\
-0.8854560250	-0.4647231732	-0.5243839471	-0.5243839471\\
-0.8229838649	-0.5680647481	-0.6409924274	-0.6409924274\\
-0.7485107468	-0.6631226598	-0.7482537946	-0.7482537946\\
-0.6631226566	-0.7485107497	-0.8446039363	-0.8446039363\\
-0.5680647452	-0.8229838669	-0.9286378503	-0.9286378503\\
-0.4647231707	-0.8854560264	-0.9991301335	-0.9991301335\\
-0.3546048859	-0.9350162431	-1.0550528496	-1.0550528496\\
-0.2393156636	-0.9709418176	-1.0955905194	-1.0955905194\\
-0.1205366799	-0.9927088741	-1.1201520126	-1.1201520126\\
0.1205366805	-0.9927088741	-1.1201520125	-1.1201520125\\
0.2393156649	-0.9709418173	-1.0955905191	-1.0955905191\\
0.3546048879	-0.9350162423	-1.0550528488	-1.0550528488\\
0.4647231732	-0.8854560250	-0.9991301320	-0.9991301320\\
0.5680647481	-0.8229838649	-0.9286378480	-0.9286378480\\
0.6631226598	-0.7485107468	-0.8446039330	-0.8446039330\\
0.7485107497	-0.6631226566	-0.7482537909	-0.7482537909\\
0.8229838669	-0.5680647452	-0.6409924241	-0.6409924241\\
0.8854560264	-0.4647231707	-0.5243839443	-0.5243839443\\
0.9350162431	-0.3546048859	-0.4001287658	-0.4001287658\\
0.9709418176	-0.2393156636	-0.2700388091	-0.2700388091\\
0.9927088741	-0.1205366799	-0.1360110785	-0.1360110785\\
0.5603070624	0.6948348421	0.7840371604	0.7840371604\\
-0.7126899512	0.5567199770	0.6281912239	0.6281912239\\
-0.1457549815	-0.8787931764	-0.9916119125	-0.9916119125\\
-0.8782604533	0.1654950780	0.1867411983	0.1867411983\\
0.8827695279	0.0589153118	0.0664788104	0.0664788104\\
-0.0539540400	0.8919666099	1.0064765403	1.0064765403\\
0.7003540960	-0.5633906464	-0.6357182683	-0.6357182683\\
-0.6278868369	-0.6213732863	-0.7011446713	-0.7011446713\\
0.4508240646	-0.7726595699	-0.8718529620	-0.8718529620\\
-0.7641006432	-0.4689202908	-0.5291198872	-0.5291198872\\
-0.5590262543	0.7046560683	0.7951192275	0.7951192275\\
0.8012598794	-0.3542871677	-0.3997702592	-0.3997702592\\
0.3648099864	0.8264233368	0.9325188764	0.9325188764\\
0.7671827915	0.4749322338	0.5359036384	0.5359036384\\
-0.4552256977	-0.7720168537	-0.8711277344	-0.8711277344\\
-0.3699839966	0.8113510640	0.9155116378	0.9155116378\\
0.1610753486	-0.8789597278	-0.9917998456	-0.9917998456\\
-0.8789597278	-0.1610753486	-0.1817540677	-0.1817540677\\
0.8455120507	0.2512784367	0.2835373531	0.2835373531\\
-0.8165247702	0.3620455760	0.4085246855	0.4085246855\\
0.8770049457	-0.1647440813	-0.1858937893	-0.1858937893\\
0.1610753478	0.8789597286	0.9917998465	0.9917998465\\
0.0421013745	-0.8912128034	-1.0056259608	-1.0056259608\\
0.0819044626	-0.7820317486	-0.8824283332	-0.8824283332\\
0.2009337597	-0.7633537719	-0.8613524933	-0.8613524933\\
0.1229285611	-0.6716325091	-0.7578561312	-0.7578561312\\
0.0041786531	-0.6914993005	-0.7802734047	-0.7802734047\\
0.0450117173	-0.5804236866	-0.6549379960	-0.6549379960\\
0.1637458413	-0.5589995719	-0.6307634713	-0.6307634713\\
0.0856720519	-0.4674972576	-0.5275141661	-0.5275141661\\
0.2043501588	-0.4454682959	-0.5026571447	-0.5026571447\\
0.1261512265	-0.3535582766	-0.3989477936	-0.3989477936\\
0.0074317358	-0.3755151685	-0.4237234930	-0.4237234930\\
0.0479704036	-0.2617660225	-0.2953713265	-0.2953713265\\
0.1666761267	-0.2398798983	-0.2706754799	-0.2706754799\\
0.0884683718	-0.1479500537	-0.1669437584	-0.1669437584\\
-0.0302699126	-0.1697839334	-0.1915806534	-0.1915806534\\
0.0102687552	-0.0560347875	-0.0632284868	-0.0632284868\\
-0.1085102287	-0.0778018443	-0.0877899803	-0.0877899803\\
-0.0679715609	0.0359473016	0.0405621863	0.0405621863\\
0.0508074230	0.0577143585	0.0651236797	0.0651236797\\
-0.0274328931	0.1496964476	0.1689143528	0.1689143528\\
-0.1867505449	0.0141802448	0.0160006928	0.0160006928\\
0.0913460908	0.1714635044	0.1934758463	0.1934758463\\
0.0129804825	0.2631994594	0.2969887867	0.2969887867\\
-0.1056732093	0.2416785366	0.2727050259	0.2727050259\\
-0.2272892126	-0.0995689012	-0.1123514737	-0.1123514737\\
-0.3055295288	-0.0075868120	-0.0085608007	-0.0085608007\\
0.1318847585	0.2852126503	0.3218280128	0.3218280128\\
0.2101250747	0.1932305612	0.2180373397	0.2180373397\\
-0.0651345415	0.3554276826	0.4010571924	0.4010571924\\
-0.1839135254	0.3336606257	0.3764956990	0.3764956990\\
-0.3460681966	-0.1213359580	-0.1369129672	-0.1369129672\\
0.2506637424	0.3069797071	0.3463895062	0.3463895062\\
0.3289040585	0.2149976181	0.2425988332	0.2425988332\\
0.1719406644	0.3990045686	0.4502284428	0.4502284428\\
-0.0737139803	-0.6006357945	-0.6777449176	-0.6777449176\\
-0.4243085128	-0.0293538689	-0.0331222941	-0.0331222941\\
-0.1433977218	0.4467954540	0.5041546822	0.5041546822\\
-0.2678278804	-0.2133180471	-0.2407036404	-0.2407036404\\
-0.3866068644	-0.2350851040	-0.2652651338	-0.2652651338\\
0.3694427263	0.3287467640	0.3709509997	0.3709509997\\
0.4476830425	0.2367646749	0.2671603266	0.2671603266\\
0.4071443747	0.1230155289	0.1388081600	0.1388081600\\
-0.2620529151	0.4253781499	0.4799878425	0.4799878425\\
0.5256130283	0.1446976278	0.1632737888	0.1632737888\\
0.4853846908	0.0310334397	0.0350174868	0.0350174868\\
-0.3837698450	0.0843952771	0.0952298725	0.0952298725\\
-0.5025488289	0.0626282203	0.0706683790	0.0706683790\\
-0.4620101611	0.1763773662	0.1990205456	0.1990205456\\
-0.3083665483	-0.3270671932	-0.3690558070	-0.3690558070\\
-0.5426334583	-0.0511077726	-0.0576689458	-0.0576689458\\
-0.4271455323	-0.3488342500	-0.3936173004	-0.3936173004\\
-0.3489052161	-0.4408163392	-0.4974079736	-0.4974079736\\
-0.5802839840	0.1546007817	0.1744483012	0.1744483012\\
-0.5402504773	0.2683594553	0.3028112187	0.3028112187\\
0.2072880553	-0.1262498198	-0.1424576665	-0.1424576665\\
0.2855283715	-0.2182319089	-0.2462483396	-0.2462483396\\
-0.2212697432	0.5379719225	0.6070363098	0.6070363098\\
-0.1028361899	0.5611589177	0.6332000322	0.6332000322\\
0.2826913520	-0.5377122899	-0.6067433458	-0.6067433458\\
0.4879579865	0.3503189304	0.3952925829	0.3952925829\\
0.4099813941	0.4424959100	0.4993031663	0.4993031663\\
0.6041636749	0.0528004965	0.0595789803	0.0595789803\\
0.5636250070	-0.0609486495	-0.0687731863	-0.0687731863\\
-0.3396245231	0.5134179725	0.5793301441	0.5793301441\\
0.5287603781	0.4642629668	0.5238646598	0.5238646598\\
-0.1843843286	0.6495693096	0.7329604765	0.7329604765\\
-0.2301262321	-0.4190492823	-0.4728464802	-0.4728464802\\
0.3232300198	-0.4239631440	-0.4783911793	-0.4783911793\\
0.4012274118	-0.5156425863	-0.5818403521	-0.5818403521\\
0.4420090037	-0.4021960872	-0.4538296859	-0.4538296859\\
-0.5053858484	-0.2568521608	-0.2898266273	-0.2898266273\\
-0.2706648999	-0.5327984283	-0.6011986468	-0.6011986468\\
-0.0624004582	0.6733922835	0.7598418240	0.7598418240\\
0.0159427941	0.5829259746	0.6577615257	0.6577615257\\
-0.5459245163	-0.3706013068	-0.4181787939	-0.4181787939\\
-0.6241648325	-0.2786192176	-0.3143881207	-0.3143881207\\
0.6399170193	0.1676951049	0.1892236628	0.1892236628\\
-0.3894438839	-0.5545654852	-0.6257601402	-0.6257601402\\
0.6926213262	-0.0393530187	-0.0444051264	-0.0444051264\\
0.6418653232	-0.1529307386	-0.1725638594	-0.1725638594\\
0.5230863393	-0.1746977954	-0.1971253529	-0.1971253529\\
0.6013266554	-0.2666798845	-0.3009160260	-0.3009160260\\
-0.3120209688	-0.6413443116	-0.7236795601	-0.7236795601\\
-0.1161464567	-0.7093169875	-0.8003785116	-0.8003785116\\
0.0564587344	0.6958296252	0.7851596529	0.7851596529\\
0.1347217780	0.6046930314	0.6823230192	0.6823230192\\
0.1734323291	0.7113945457	0.8027227850	0.8027227850\\
0.2526685764	0.6240651170	0.7041820770	0.7041820770\\
-0.2244521932	0.2199114798	0.2481435324	0.2481435324\\
-0.4212804189	0.2899828920	0.3272106541	0.3272106541\\
-0.4997118095	0.3821086013	0.4311633853	0.4311633853\\
-0.6168421058	0.3597880976	0.4059773939	0.4059773939\\
0.3666057068	0.0092663829	0.0104559934	0.0104559934\\
0.6053614177	0.3713860778	0.4190643132	0.4190643132\\
0.5182134016	-0.4917139397	-0.5548397657	-0.5548397657\\
0.4477635289	0.5515790057	0.6223902590	0.6223902590\\
0.3593251271	-0.6216003744	-0.7014009127	-0.7014009127\\
-0.1494221491	0.7783652744	0.8782911600	0.8782911600\\
0.7312012364	-0.2478708966	-0.2796923559	-0.2796923559\\
-0.2567059471	0.8461267034	0.9547517449	0.9547517449\\
-0.2744367248	0.7333188866	0.8274617545	0.8274617545\\
-0.3818770326	0.6990876893	0.7888359846	0.7888359846\\
-0.5730401736	0.4721747891	0.5327921953	0.5327921953\\
-0.0529665225	-0.8049604793	-0.9083006352	-0.9083006352\\
0.6795669715	-0.3586619735	-0.4047066990	-0.4047066990\\
0.5732114093	0.5781851172	0.6524120410	0.6524120410\\
-0.6708949665	-0.3932146858	-0.4436952596	-0.4436952596\\
-0.7448556339	-0.2823736556	-0.3186245503	-0.3186245503\\
-0.7007791036	-0.1855818457	-0.2094066884	-0.2094066884\\
-0.6003049523	-0.4938590079	-0.5572602160	-0.5572602160\\
0.2124837284	0.5115538028	0.5772266539	0.5772266539\\
0.2912024102	0.4207288530	0.4747416727	0.4747416727\\
0.3304750830	0.5318898455	0.6001734209	0.6001734209\\
0.3738215272	0.6410793742	0.7233806103	0.7233806103\\
0.0936960914	0.4913238061	0.5543995471	0.5543995471\\
0.0530586346	0.3776069894	0.4260838601	0.4260838601\\
-0.0251050616	0.4685974628	0.5287556147	0.5287556147\\
0.5594344810	-0.3784784737	-0.4270672250	-0.4270672250\\
0.4756114520	-0.5990195622	-0.6759211947	-0.6759211947\\
-0.1896326104	-0.3053384528	-0.3445375491	-0.3445375491\\
-0.1490382460	-0.1916091679	-0.2162077933	-0.2162077933\\
-0.0708429813	-0.2836295601	-0.3200416868	-0.3200416868\\
-0.1113146270	-0.3973889941	-0.4484054622	-0.4484054622\\
0.4817521223	-0.2878982984	-0.3248584422	-0.3248584422\\
0.3636336486	-0.3099930090	-0.3497896533	-0.3497896533\\
0.4036650538	-0.1962802223	-0.2214785137	-0.2214785137\\
0.4444968691	-0.0830552209	-0.0937177810	-0.0937177810\\
0.2450389711	-0.3318974913	-0.3745062147	-0.3745062147\\
0.7671628741	-0.1514961397	-0.1709450879	-0.1709450879\\
-0.4689369189	-0.4631395020	-0.5225969655	-0.5225969655\\
0.1290591039	-0.0343297461	-0.0387369703	-0.0387369703\\
0.1696097671	0.0794296194	0.0896267278	0.0896267278\\
0.2883885144	0.1012547005	0.1142536946	0.1142536946\\
0.2477269942	-0.0125303204	-0.0141389525	-0.0141389525\\
0.3255153510	-0.1042862192	-0.1176743972	-0.1176743972\\
0.2407723048	-0.6471608108	-0.7302427767	-0.7302427767\\
-0.0133922477	0.7863647054	0.8873175513	0.8873175513\\
-0.6543719122	0.2455601481	0.2770849554	0.2770849554\\
-0.6945902089	0.1314763947	0.1483552248	0.1483552248\\
-0.6186559362	0.0402401533	0.0454061506	0.0454061506\\
-0.7332988064	0.0176429682	0.0199079578	0.0199079578\\
0.7301852915	0.0806306196	0.0909819114	0.0909819114\\
0.7957239940	0.0206432625	0.0232934274	0.0232934274\\
0.8179117262	0.1500054709	0.1692630484	0.1692630484\\
-0.5831364814	-0.1648776379	-0.1860444918	-0.1860444918\\
-0.4645509671	-0.1430613611	-0.1614274595	-0.1614274595\\
-0.3430602988	0.1980532170	0.2234791240	0.2234791240\\
-0.3026925094	0.3118935690	0.3519342056	0.3519342056\\
-0.6616292577	-0.0741824669	-0.0837059502	-0.0837059502\\
-0.7864379790	-0.1014542120	-0.1144788193	-0.1144788193\\
-0.8328802887	0.0079618875	0.0089840279	0.0089840279\\
-0.1462118771	0.1279293907	0.1443528594	0.1443528594\\
0.6497102295	0.4722382003	0.5328637471	0.5328637471\\
-0.3813949562	0.4034825680	0.4552813240	0.4552813240\\
-0.2648626526	0.1061129860	0.1197356827	0.1197356827\\
0.5639676881	0.2581964918	0.2913435423	0.2913435423\\
-0.4570697065	0.4916987820	0.5548226621	0.5548226621\\
-0.5113990336	-0.5841775348	-0.6591737601	-0.6591737601\\
-0.4298220684	-0.6660009171	-0.7515015601	-0.7515015601\\
-0.1926914385	-0.6204242575	-0.7000738070	-0.7000738070\\
-0.1518383221	-0.5099396158	-0.5754052390	-0.5754052390\\
-0.0331404452	-0.4879993321	-0.5506482800	-0.5506482800\\
-0.2511199377	-0.7397909091	-0.8347646498	-0.8347646498\\
-0.3589499063	-0.8271956773	-0.9333903693	-0.9333903693\\
0.6735539427	0.2804892265	0.3164981998	0.3164981998\\
0.2937467092	0.7399292146	0.8349207109	0.8349207109\\
-0.7742883719	0.2312404871	0.2609269482	0.2609269482\\
0.3358801591	-0.7365947030	-0.8311581174	-0.8311581174\\
0.2776543183	-0.8488323705	-0.9578047632	-0.9578047632\\
-0.5334400324	0.5879717955	0.6634551249	0.6634551249\\
0.5897428901	-0.5775128177	-0.6516534323	-0.6516534323\\
0.5491410310	-0.6943575102	-0.7834985491	-0.7834985491\\
-0.3025890643	0.6203896258	0.7000347293	0.7000347293\\
0.4431426338	0.7406099199	0.8356888046	0.8356888046\\
0.6334046621	-0.4676687348	-0.5277076574	-0.5277076574\\
0.7506051559	-0.4625988853	-0.5219869449	-0.5219869449\\
-0.8099808708	-0.3732753830	-0.4211961658	-0.4211961658\\
-0.4690022542	0.7629902038	0.8609422507	0.8609422507\\
0.0482500182	0.8979117648	1.0131849293	1.0131849293\\
0.1029654793	0.7971626388	0.8995017144	0.8995017144\\
0.8423602355	-0.0580322653	-0.0654823992	-0.0654823992\\
-0.5460086904	-0.7043086763	-0.7947272375	-0.7947272375\\
0.7040262202	0.5653782742	0.6379610661	0.6379610661\\
-0.1643561725	0.8921686812	1.0067045534	1.0067045534\\
-0.7079239571	-0.5511579203	-0.6219151150	-0.6219151150\\
0.8287758347	0.3704673229	0.4180276092	0.4180276092\\
0.7210345031	0.3899950222	0.4400622584	0.4400622584\\
0.8999017349	0.1649131138	0.1860845220	0.1860845220\\
-0.8705211466	-0.2712653608	-0.3060901818	-0.3060901818\\
-0.6404963055	0.6430141932	0.7255638197	0.7255638197\\
0.2686410937	0.8620995830	0.9727752094	0.9727752094\\
0.8620995824	-0.2686410936	-0.3031290134	-0.3031290134\\
-0.7702836477	0.4522617964	0.5103227892	0.5103227892\\
-0.2454935372	-0.8523489745	-0.9617728259	-0.9617728259\\
-0.8686504565	0.2673688532	0.3016934438	0.3016934438\\
-0.4140838512	0.5949159126	0.6712907220	0.6712907220\\
-0.0568282417	-0.9035232593	-1.0195168228	-1.0195168228\\
0.3752616318	-0.8322956948	-0.9391451228	-0.9391451228\\
-0.7202659908	0.3391470021	0.3826864118	0.3826864118\\
0.6485460886	0.6491173595	0.7324505055	0.7324505055\\
-0.6685817117	0.4552607073	0.5137066977	0.5137066977\\
-0.7988566759	0.1054900900	0.1190328199	0.1190328199\\
-0.7937772056	-0.1955923586	-0.2207023427	-0.2207023427\\
-0.3599587268	-0.7279213451	-0.8213712811	-0.8213712811\\
0.7425702828	0.2021272492	0.2280761771	0.2280761771\\
0.4776573133	0.6480314232	0.7312251576	0.7312251576\\
-0.9122185542	0.0745416001	0.0841111886	0.0841111886\\
0.6510254351	-0.6507412473	-0.7342828666	-0.7342828666\\
-0.9151448209	-0.0611291244	-0.0689768305	-0.0689768305\\
-0.6224228296	0.5511770940	0.6219367502	0.6219367502\\
0.8069227835	-0.2074550644	-0.2340879728	-0.2340879728\\
-0.6839389161	-0.4758638744	-0.5369548822	-0.5369548822\\
0.7655048661	0.2996080449	0.3380714761	0.3380714761\\
0.2010511347	0.7997183352	0.9023855089	0.9023855089\\
-0.1595195746	-0.7949035780	-0.8969526372	-0.8969526372\\
0.4318704064	-0.6821222963	-0.7696925885	-0.7696925885\\
-0.4712498041	0.6687095000	0.7545578687	0.7545578687\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(-0.042\figurewidth,0.484\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
ticks = none,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	1.6925687506	1.6925687506\\
0.0000000000	1.0000000000	-0.5641895835	-0.5641895835\\
-1.0000000000	0.0000000000	1.6925687506	1.6925687506\\
0.0000000000	-1.0000000000	-0.5641895835	-0.5641895835\\
0.9927088741	0.1205366805	1.6597801026	1.6597801026\\
0.9709418173	0.2393156649	1.5633197156	1.5633197156\\
0.9350162423	0.3546048879	1.4087935167	1.4087935167\\
0.8854560250	0.4647231732	1.2051820069	1.2051820069\\
0.8229838649	0.5680647481	0.9643183470	0.9643183470\\
0.7485107468	0.6631226598	0.7002006576	0.7002006576\\
0.6631226566	0.7485107497	0.4281784997	0.4281784997\\
0.5680647452	0.8229838669	0.1640608125	0.1640608125\\
0.4647231707	0.8854560264	-0.0768028451	-0.0768028451\\
0.3546048859	0.9350162431	-0.2804143528	-0.2804143528\\
0.2393156636	0.9709418176	-0.4349405500	-0.4349405500\\
0.1205366799	0.9927088741	-0.5314009359	-0.5314009359\\
-0.1205366805	0.9927088741	-0.5314009356	-0.5314009356\\
-0.2393156649	0.9709418173	-0.4349405485	-0.4349405485\\
-0.3546048879	0.9350162423	-0.2804143496	-0.2804143496\\
-0.4647231732	0.8854560250	-0.0768028398	-0.0768028398\\
-0.5680647481	0.8229838649	0.1640608201	0.1640608201\\
-0.6631226598	0.7485107468	0.4281785095	0.4281785095\\
-0.7485107497	0.6631226566	0.7002006674	0.7002006674\\
-0.8229838669	0.5680647452	0.9643183545	0.9643183545\\
-0.8854560264	0.4647231707	1.2051820122	1.2051820122\\
-0.9350162431	0.3546048859	1.4087935199	1.4087935199\\
-0.9709418176	0.2393156636	1.5633197171	1.5633197171\\
-0.9927088741	0.1205366799	1.6597801030	1.6597801030\\
-0.9927088741	-0.1205366805	1.6597801026	1.6597801026\\
-0.9709418173	-0.2393156649	1.5633197156	1.5633197156\\
-0.9350162423	-0.3546048879	1.4087935167	1.4087935167\\
-0.8854560250	-0.4647231732	1.2051820069	1.2051820069\\
-0.8229838649	-0.5680647481	0.9643183470	0.9643183470\\
-0.7485107468	-0.6631226598	0.7002006576	0.7002006576\\
-0.6631226566	-0.7485107497	0.4281784997	0.4281784997\\
-0.5680647452	-0.8229838669	0.1640608125	0.1640608125\\
-0.4647231707	-0.8854560264	-0.0768028451	-0.0768028451\\
-0.3546048859	-0.9350162431	-0.2804143528	-0.2804143528\\
-0.2393156636	-0.9709418176	-0.4349405500	-0.4349405500\\
-0.1205366799	-0.9927088741	-0.5314009359	-0.5314009359\\
0.1205366805	-0.9927088741	-0.5314009356	-0.5314009356\\
0.2393156649	-0.9709418173	-0.4349405485	-0.4349405485\\
0.3546048879	-0.9350162423	-0.2804143496	-0.2804143496\\
0.4647231732	-0.8854560250	-0.0768028398	-0.0768028398\\
0.5680647481	-0.8229838649	0.1640608201	0.1640608201\\
0.6631226598	-0.7485107468	0.4281785095	0.4281785095\\
0.7485107497	-0.6631226566	0.7002006674	0.7002006674\\
0.8229838669	-0.5680647452	0.9643183545	0.9643183545\\
0.8854560264	-0.4647231707	1.2051820122	1.2051820122\\
0.9350162431	-0.3546048859	1.4087935199	1.4087935199\\
0.9709418176	-0.2393156636	1.5633197171	1.5633197171\\
0.9927088741	-0.1205366799	1.6597801030	1.6597801030\\
0.5603070624	0.6948348421	0.1443061644	0.1443061644\\
-0.7126899512	0.5567199770	0.5820788313	0.5820788313\\
-0.1457549815	-0.8787931764	-0.5162458481	-0.5162458481\\
-0.8782604533	0.1654950780	1.1765416032	1.1765416032\\
0.8827695279	0.0589153118	1.1944616536	1.1944616536\\
-0.0539540400	0.8919666099	-0.5576200733	-0.5576200733\\
0.7003540960	-0.5633906464	0.5427410359	0.5427410359\\
-0.6278868369	-0.6213732863	0.3255190649	0.3255190649\\
0.4508240646	-0.7726595699	-0.1055207452	-0.1055207452\\
-0.7641006432	-0.4689202908	0.7534183025	0.7534183025\\
-0.5590262543	0.7046560683	0.1410707601	0.1410707601\\
0.8012598794	-0.3542871677	0.8846885219	0.8846885219\\
0.3648099864	0.8264233368	-0.2638459078	-0.2638459078\\
0.7671827915	0.4749322338	0.7640693955	0.7640693955\\
-0.4552256977	-0.7720168537	-0.0965205704	-0.0965205704\\
-0.3699839966	0.8113510640	-0.2552660927	-0.2552660927\\
0.1610753486	-0.8789597278	-0.5056373839	-0.5056373839\\
-0.8789597278	-0.1610753486	1.1793146611	1.1793146611\\
0.8455120507	0.2512784367	1.0491457989	1.0491457989\\
-0.8165247702	0.3620455760	0.9404198596	0.9404198596\\
0.8770049457	-0.1647440813	1.1715682743	1.1715682743\\
0.1610753478	0.8789597286	-0.5056373845	-0.5056373845\\
0.0421013745	-0.8912128034	-0.5601894213	-0.5601894213\\
0.0819044626	-0.7820317486	-0.5490504791	-0.5490504791\\
0.2009337597	-0.7633537719	-0.4730743745	-0.4730743745\\
0.1229285611	-0.6716325091	-0.5300867354	-0.5300867354\\
0.0041786531	-0.6914993005	-0.5641501780	-0.5641501780\\
0.0450117173	-0.5804236866	-0.5596172677	-0.5596172677\\
0.1637458413	-0.5589995719	-0.5036797981	-0.5036797981\\
0.0856720519	-0.4674972576	-0.5476256533	-0.5476256533\\
0.2043501588	-0.4454682959	-0.4699496407	-0.4699496407\\
0.1261512265	-0.3535582766	-0.5282752336	-0.5282752336\\
0.0074317358	-0.3755151685	-0.5640649412	-0.5640649412\\
0.0479704036	-0.2617660225	-0.5589964224	-0.5589964224\\
0.1666761267	-0.2398798983	-0.5014947355	-0.5014947355\\
0.0884683718	-0.1479500537	-0.5465267196	-0.5465267196\\
-0.0302699126	-0.1697839334	-0.5621217890	-0.5621217890\\
0.0102687552	-0.0560347875	-0.5639516144	-0.5639516144\\
-0.1085102287	-0.0778018443	-0.5376174508	-0.5376174508\\
-0.0679715609	0.0359473016	-0.5537630597	-0.5537630597\\
0.0508074230	0.0577143585	-0.5583640006	-0.5583640006\\
-0.0274328931	0.1496964476	-0.5624912293	-0.5624912293\\
-0.1867505449	0.0141802448	-0.4854834079	-0.4854834079\\
0.0913460908	0.1714635044	-0.5453589476	-0.5453589476\\
0.0129804825	0.2631994594	-0.5638093357	-0.5638093357\\
-0.1056732093	0.2416785366	-0.5389887533	-0.5389887533\\
-0.2272892126	-0.0995689012	-0.4476045765	-0.4476045765\\
-0.3055295288	-0.0075868120	-0.3535250454	-0.3535250454\\
0.1318847585	0.2852126503	-0.5249364554	-0.5249364554\\
0.2101250747	0.1932305612	-0.4645479551	-0.4645479551\\
-0.0651345415	0.3554276826	-0.5546152671	-0.5546152671\\
-0.1839135254	0.3336606257	-0.4878565725	-0.4878565725\\
-0.3460681966	-0.1213359580	-0.2939129913	-0.2939129913\\
0.2506637424	0.3069797071	-0.4223922403	-0.4223922403\\
0.3289040585	0.2149976181	-0.3200582519	-0.3200582519\\
0.1719406644	0.3990045686	-0.4974717008	-0.4974717008\\
-0.0737139803	-0.6006357945	-0.5519269209	-0.5519269209\\
-0.4243085128	-0.0293538689	-0.1578879720	-0.1578879720\\
-0.1433977218	0.4467954540	-0.5177840727	-0.5177840727\\
-0.2678278804	-0.2133180471	-0.4023083058	-0.4023083058\\
-0.3866068644	-0.2350851040	-0.2268834979	-0.2268834979\\
0.3694427263	0.3287467640	-0.2561693144	-0.2561693144\\
0.4476830425	0.2367646749	-0.1118898378	-0.1118898378\\
0.4071443747	0.1230155289	-0.1900945587	-0.1900945587\\
-0.2620529151	0.4253781499	-0.4092140838	-0.4092140838\\
0.5256130283	0.1446976278	0.0592829100	0.0592829100\\
0.4853846908	0.0310334397	-0.0325011608	-0.0325011608\\
-0.3837698450	0.0843952771	-0.2318158095	-0.2318158095\\
-0.5025488289	0.0626282203	0.0057667521	0.0057667521\\
-0.4620101611	0.1763773662	-0.0824768690	-0.0824768690\\
-0.3083665483	-0.3270671932	-0.3495945959	-0.3495945959\\
-0.5426334583	-0.0511077726	0.1003153227	0.1003153227\\
-0.4271455323	-0.3488342500	-0.1524365652	-0.1524365652\\
-0.3489052161	-0.4408163392	-0.2894634467	-0.2894634467\\
-0.5802839840	0.1546007817	0.1957275268	0.1957275268\\
-0.5402504773	0.2683594553	0.0944917764	0.0944917764\\
0.2072880553	-0.1262498198	-0.4672204289	-0.4672204289\\
0.2855283715	-0.2182319089	-0.3802040860	-0.3802040860\\
-0.2212697432	0.5379719225	-0.4536980201	-0.4536980201\\
-0.1028361899	0.5611589177	-0.5403237279	-0.5403237279\\
0.2826913520	-0.5377122899	-0.3838420942	-0.3838420942\\
0.4879579865	0.3503189304	-0.0268486616	-0.0268486616\\
0.4099813941	0.4424959100	-0.1848629378	-0.1848629378\\
0.6041636749	0.0528004965	0.2595582299	0.2595582299\\
0.5636250070	-0.0609486495	0.1527219420	0.1527219420\\
-0.3396245231	0.5134179725	-0.3038842072	-0.3038842072\\
0.5287603781	0.4642629668	0.0667719216	0.0667719216\\
-0.1843843286	0.6495693096	-0.4874652601	-0.4874652601\\
-0.2301262321	-0.4190492823	-0.4446759891	-0.4446759891\\
0.3232300198	-0.4239631440	-0.3284087859	-0.3284087859\\
0.4012274118	-0.5156425863	-0.2008888727	-0.2008888727\\
0.4420090037	-0.4021960872	-0.1232822860	-0.1232822860\\
-0.5053858484	-0.2568521608	0.0122200210	0.0122200210\\
-0.2706648999	-0.5327984283	-0.3988606233	-0.3988606233\\
-0.0624004582	0.6733922835	-0.5554021792	-0.5554021792\\
0.0159427941	0.5829259746	-0.5636159772	-0.5636159772\\
-0.5459245163	-0.3706013068	0.1084001763	0.1084001763\\
-0.6241648325	-0.2786192176	0.3150022508	0.3150022508\\
0.6399170193	0.1676951049	0.3599389435	0.3599389435\\
-0.3894438839	-0.5545654852	-0.2219148583	-0.2219148583\\
0.6926213262	-0.0393530187	0.5184322319	0.5184322319\\
0.6418653232	-0.1529307386	0.3655747494	0.3655747494\\
0.5230863393	-0.1746977954	0.0533030934	0.0533030934\\
0.6013266554	-0.2666798845	0.2518401174	0.2518401174\\
-0.3120209688	-0.6413443116	-0.3444781707	-0.3444781707\\
-0.1161464567	-0.7093169875	-0.5337459150	-0.5337459150\\
0.0564587344	0.6958296252	-0.5569959662	-0.5569959662\\
0.1347217780	0.6046930314	-0.5232295158	-0.5232295158\\
0.1734323291	0.7113945457	-0.4963090624	-0.4963090624\\
0.2526685764	0.6240651170	-0.4201149506	-0.4201149506\\
-0.2244521932	0.2199114798	-0.4504968360	-0.4504968360\\
-0.4212804189	0.2899828920	-0.1636664529	-0.1636664529\\
-0.4997118095	0.3821086013	-0.0006501889	-0.0006501889\\
-0.6168421058	0.3597880976	0.2944938361	0.2944938361\\
0.3666057068	0.0092663829	-0.2608818405	-0.2608818405\\
0.6053614177	0.3713860778	0.2628275956	0.2628275956\\
0.5182134016	-0.4917139397	0.0418518759	0.0418518759\\
0.4477635289	0.5515790057	-0.1117271903	-0.1117271903\\
0.3593251271	-0.6216003744	-0.2728092537	-0.2728092537\\
-0.1494221491	0.7783652744	-0.5138029884	-0.5138029884\\
0.7312012364	-0.2478708966	0.6423981034	0.6423981034\\
-0.2567059471	0.8461267034	-0.4154738508	-0.4154738508\\
-0.2744367248	0.7333188866	-0.3942206653	-0.3942206653\\
-0.3818770326	0.6990876893	-0.2350863621	-0.2350863621\\
-0.5730401736	0.4721747891	0.1768735260	0.1768735260\\
-0.0529665225	-0.8049604793	-0.5578583552	-0.5578583552\\
0.6795669715	-0.3586619735	0.4780068460	0.4780068460\\
0.5732114093	0.5781851172	0.1773164807	0.1773164807\\
-0.6708949665	-0.3932146858	0.4515774691	0.4515774691\\
-0.7448556339	-0.2823736556	0.6878823167	0.6878823167\\
-0.7007791036	-0.1855818457	0.5440849182	0.5440849182\\
-0.6003049523	-0.4938590079	0.2490694709	0.2490694709\\
0.2124837284	0.5115538028	-0.4622984459	-0.4622984459\\
0.2912024102	0.4207288530	-0.3728190863	-0.3728190863\\
0.3304750830	0.5318898455	-0.3177204743	-0.3177204743\\
0.3738215272	0.6410793742	-0.2488244549	-0.2488244549\\
0.0936960914	0.4913238061	-0.5443775979	-0.5443775979\\
0.0530586346	0.3776069894	-0.5578363153	-0.5578363153\\
-0.0251050616	0.4685974628	-0.5627672298	-0.5627672298\\
0.5594344810	-0.3784784737	0.1421011634	0.1421011634\\
0.4756114520	-0.5990195622	-0.0536967362	-0.0536967362\\
-0.1896326104	-0.3053384528	-0.4830353647	-0.4830353647\\
-0.1490382460	-0.1916091679	-0.5140615675	-0.5140615675\\
-0.0708429813	-0.2836295601	-0.5528635273	-0.5528635273\\
-0.1113146270	-0.3973889941	-0.5362262125	-0.5362262125\\
0.4817521223	-0.2878982984	-0.0404295833	-0.0404295833\\
0.3636336486	-0.3099930090	-0.2657797145	-0.2657797145\\
0.4036650538	-0.1962802223	-0.1964610233	-0.1964610233\\
0.4444968691	-0.0830552209	-0.1183049891	-0.1183049891\\
0.2450389711	-0.3318974913	-0.4286845664	-0.4286845664\\
0.7671628741	-0.1514961397	0.7640004283	0.7640004283\\
-0.4689369189	-0.4631395020	-0.0679242872	-0.0679242872\\
0.1290591039	-0.0343297461	-0.5266004473	-0.5266004473\\
0.1696097671	0.0794296194	-0.4992683489	-0.4992683489\\
0.2883885144	0.1012547005	-0.3764996526	-0.3764996526\\
0.2477269942	-0.0125303204	-0.4256953404	-0.4256953404\\
0.3255153510	-0.1042862192	-0.3250629203	-0.3250629203\\
0.2407723048	-0.6471608108	-0.4333623629	-0.4333623629\\
-0.0133922477	0.7863647054	-0.5637848288	-0.5637848288\\
-0.6543719122	0.2455601481	0.4021602014	0.4021602014\\
-0.6945902089	0.1314763947	0.5245960186	0.5245960186\\
-0.6186559362	0.0402401533	0.2995511952	0.2995511952\\
-0.7332988064	0.0176429682	0.6493306201	0.6493306201\\
0.7301852915	0.0806306196	0.6390475211	0.6390475211\\
0.7957239940	0.0206432625	0.8647371538	0.8647371538\\
0.8179117262	0.1500054709	0.9455356859	0.9455356859\\
-0.5831364814	-0.1648776379	0.2032169263	0.2032169263\\
-0.4645509671	-0.1430613611	-0.0771639813	-0.0771639813\\
-0.3430602988	0.1980532170	-0.2985908633	-0.2985908633\\
-0.3026925094	0.3118935690	-0.3574191671	-0.3574191671\\
-0.6616292577	-0.0741824669	0.4237137673	0.4237137673\\
-0.7864379790	-0.1014542120	0.8315809062	0.8315809062\\
-0.8328802887	0.0079618875	1.0013001468	1.0013001468\\
-0.1462118771	0.1279293907	-0.5159448002	-0.5159448002\\
0.6497102295	0.4722382003	0.3884408776	0.3884408776\\
-0.3813949562	0.4034825680	-0.2359167485	-0.2359167485\\
-0.2648626526	0.1061129860	-0.4058729657	-0.4058729657\\
0.5639676881	0.2581964918	0.1535939640	0.1535939640\\
-0.4570697065	0.4916987820	-0.0927240693	-0.0927240693\\
-0.5113990336	-0.5841775348	0.0260181027	0.0260181027\\
-0.4298220684	-0.6660009171	-0.1472602280	-0.1472602280\\
-0.1926914385	-0.6204242575	-0.4803961681	-0.4803961681\\
-0.1518383221	-0.5099396158	-0.5121602998	-0.5121602998\\
-0.0331404452	-0.4879993321	-0.5617110104	-0.5617110104\\
-0.2511199377	-0.7397909091	-0.4218756427	-0.4218756427\\
-0.3589499063	-0.8271956773	-0.2734174765	-0.2734174765\\
0.6735539427	0.2804892265	0.4596450591	0.4596450591\\
0.2937467092	0.7399292146	-0.3694603857	-0.3694603857\\
-0.7742883719	0.2312404871	0.7887877763	0.7887877763\\
0.3358801591	-0.7365947030	-0.3095923060	-0.3095923060\\
0.2776543183	-0.8488323705	-0.3902117496	-0.3902117496\\
-0.5334400324	0.5879717955	0.0779896597	0.0779896597\\
0.5897428901	-0.5775128177	0.2207034645	0.2207034645\\
0.5491410310	-0.6943575102	0.1163491437	0.1163491437\\
-0.3025890643	0.6203896258	-0.3575604704	-0.3575604704\\
0.4431426338	0.7406099199	-0.1210177767	-0.1210177767\\
0.6334046621	-0.4676687348	0.3412251686	0.3412251686\\
0.7506051559	-0.4625988853	0.7072863417	0.7072863417\\
-0.8099808708	-0.3732753830	0.9163996249	0.9163996249\\
-0.4690022542	0.7629902038	-0.0677859919	-0.0677859919\\
0.0482500182	0.8979117648	-0.5589357051	-0.5589357051\\
0.1029654793	0.7971626388	-0.5402636801	-0.5402636801\\
0.8423602355	-0.0580322653	1.0371401571	1.0371401571\\
-0.5460086904	-0.7043086763	0.1086076006	0.1086076006\\
0.7040262202	0.5653782742	0.5543792716	0.5543792716\\
-0.1643561725	0.8921686812	-0.5032278802	-0.5032278802\\
-0.7079239571	-0.5511579203	0.5667991389	0.5667991389\\
0.8287758347	0.3704673229	0.9859086237	0.9859086237\\
0.7210345031	0.3899950222	0.6090782100	0.6090782100\\
0.8999017349	0.1649131138	1.2633855200	1.2633855200\\
-0.8705211466	-0.2712653608	1.1459978299	1.1459978299\\
-0.6404963055	0.6430141932	0.3616128393	0.3616128393\\
0.2686410937	0.8620995830	-0.4013237640	-0.4013237640\\
0.8620995824	-0.2686410936	1.1130686191	1.1130686191\\
-0.7702836477	0.4522617964	0.7748284057	0.7748284057\\
-0.2454935372	-0.8523489745	-0.4281813557	-0.4281813557\\
-0.8686504565	0.2673688532	1.1386555769	1.1386555769\\
-0.4140838512	0.5949159126	-0.1772335323	-0.1772335323\\
-0.0568282417	-0.9035232593	-0.5569014975	-0.5569014975\\
0.3752616318	-0.8322956948	-0.2463899585	-0.2463899585\\
-0.7202659908	0.3391470021	0.6065784953	0.6065784953\\
0.6485460886	0.6491173595	0.3850301185	0.3850301185\\
-0.6685817117	0.4552607073	0.4445847889	0.4445847889\\
-0.7988566759	0.1054900900	0.8760103704	0.8760103704\\
-0.7937772056	-0.1955923586	0.8577537901	0.8577537901\\
-0.3599587268	-0.7279213451	-0.2717807631	-0.2717807631\\
0.7425702828	0.2021272492	0.6802109398	0.6802109398\\
0.4776573133	0.6480314232	-0.0492954804	-0.0492954804\\
-0.9122185542	0.0745416001	1.3137553687	1.3137553687\\
0.6510254351	-0.6507412473	0.3923015925	0.3923015925\\
-0.9151448209	-0.0611291244	1.3258230512	1.3258230512\\
-0.6224228296	0.5511770940	0.3101015663	0.3101015663\\
0.8069227835	-0.2074550644	0.9052407844	0.9052407844\\
-0.6839389161	-0.4758638744	0.4914597710	0.4914597710\\
0.7655048661	0.2996080449	0.7582656098	0.7582656098\\
0.2010511347	0.7997183352	-0.4729678939	-0.4729678939\\
-0.1595195746	-0.7949035780	-0.5067629946	-0.5067629946\\
0.4318704064	-0.6821222963	-0.1432769649	-0.1432769649\\
-0.4712498041	0.6687095000	-0.0630168671	-0.0630168671\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.302\figurewidth,0.484\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ticks = none,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671	1.1283791671\\
-1.0000000000	0.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671	1.1283791671\\
0.9927088741	0.1205366805	0.2502547939	0.2502547939\\
0.9709418173	0.2393156649	0.5187543370	0.5187543370\\
0.9350162423	0.3546048879	0.7898944114	0.7898944114\\
0.8854560250	0.4647231732	1.0479173416	1.0479173416\\
0.8229838649	0.5680647481	1.2778277727	1.2778277727\\
0.7485107468	0.6631226598	1.4662641460	1.4662641460\\
0.6631226566	0.7485107497	1.6022752239	1.6022752239\\
0.5680647452	0.8229838669	1.6779565375	1.6779565375\\
0.4647231707	0.8854560264	1.6889097644	1.6889097644\\
0.3546048859	0.9350162431	1.6344983430	1.6344983430\\
0.2393156636	0.9709418176	1.5178844674	1.5178844674\\
0.1205366799	0.9927088741	1.3458453120	1.3458453120\\
-0.1205366805	0.9927088741	0.8781243732	0.8781243732\\
-0.2393156649	0.9709418173	0.6096248301	0.6096248301\\
-0.3546048879	0.9350162423	0.3384847557	0.3384847557\\
-0.4647231732	0.8854560250	0.0804618255	0.0804618255\\
-0.5680647481	0.8229838649	-0.1494486056	-0.1494486056\\
-0.6631226598	0.7485107468	-0.3378849789	-0.3378849789\\
-0.7485107497	0.6631226566	-0.4738960568	-0.4738960568\\
-0.8229838669	0.5680647452	-0.5495773704	-0.5495773704\\
-0.8854560264	0.4647231707	-0.5605305973	-0.5605305973\\
-0.9350162431	0.3546048859	-0.5061191759	-0.5061191759\\
-0.9709418176	0.2393156636	-0.3895053003	-0.3895053003\\
-0.9927088741	0.1205366799	-0.2174661449	-0.2174661449\\
-0.9927088741	-0.1205366805	0.2502547939	0.2502547939\\
-0.9709418173	-0.2393156649	0.5187543370	0.5187543370\\
-0.9350162423	-0.3546048879	0.7898944114	0.7898944114\\
-0.8854560250	-0.4647231732	1.0479173416	1.0479173416\\
-0.8229838649	-0.5680647481	1.2778277727	1.2778277727\\
-0.7485107468	-0.6631226598	1.4662641460	1.4662641460\\
-0.6631226566	-0.7485107497	1.6022752239	1.6022752239\\
-0.5680647452	-0.8229838669	1.6779565375	1.6779565375\\
-0.4647231707	-0.8854560264	1.6889097644	1.6889097644\\
-0.3546048859	-0.9350162431	1.6344983430	1.6344983430\\
-0.2393156636	-0.9709418176	1.5178844674	1.5178844674\\
-0.1205366799	-0.9927088741	1.3458453120	1.3458453120\\
0.1205366805	-0.9927088741	0.8781243732	0.8781243732\\
0.2393156649	-0.9709418173	0.6096248301	0.6096248301\\
0.3546048879	-0.9350162423	0.3384847557	0.3384847557\\
0.4647231732	-0.8854560250	0.0804618255	0.0804618255\\
0.5680647481	-0.8229838649	-0.1494486056	-0.1494486056\\
0.6631226598	-0.7485107468	-0.3378849789	-0.3378849789\\
0.7485107497	-0.6631226566	-0.4738960568	-0.4738960568\\
0.8229838669	-0.5680647452	-0.5495773704	-0.5495773704\\
0.8854560264	-0.4647231707	-0.5605305973	-0.5605305973\\
0.9350162431	-0.3546048859	-0.5061191759	-0.5061191759\\
0.9709418176	-0.2393156636	-0.3895053003	-0.3895053003\\
0.9927088741	-0.1205366799	-0.2174661449	-0.2174661449\\
0.5603070624	0.6948348421	1.1909914768	1.1909914768\\
-0.7126899512	0.5567199770	-0.5284813730	-0.5284813730\\
-0.1457549815	-0.8787931764	1.0052664423	1.0052664423\\
-0.8782604533	0.1654950780	-0.3667188291	-0.3667188291\\
0.8827695279	0.0589153118	-0.0170056321	-0.0170056321\\
-0.0539540400	0.8919666099	0.6900116168	0.6900116168\\
0.7003540960	-0.5633906464	-0.5213776714	-0.5213776714\\
-0.6278868369	-0.6213732863	1.0742636300	1.0742636300\\
0.4508240646	-0.7726595699	-0.1198406187	-0.1198406187\\
-0.7641006432	-0.4689202908	0.8376545720	0.8376545720\\
-0.5590262543	0.7046560683	-0.3173297488	-0.3173297488\\
0.8012598794	-0.3542871677	-0.5443301369	-0.5443301369\\
0.3648099864	0.8264233368	1.2561095498	1.2561095498\\
0.7671827915	0.4749322338	0.8617605554	0.8617605554\\
-0.4552256977	-0.7720168537	1.2483772105	1.2483772105\\
-0.3699839966	0.8113510640	0.0405549896	0.0405549896\\
0.1610753486	-0.8789597278	0.4813737291	0.4813737291\\
-0.8789597278	-0.1610753486	0.1923035482	0.1923035482\\
0.8455120507	0.2512784367	0.3612463958	0.3612463958\\
-0.8165247702	0.3620455760	-0.5439414873	-0.5439414873\\
0.8770049457	-0.1647440813	-0.3666886160	-0.3666886160\\
0.1610753478	0.8789597286	1.0347795718	1.0347795718\\
0.0421013745	-0.8912128034	0.7078185802	0.7078185802\\
0.0819044626	-0.7820317486	0.3495419936	0.3495419936\\
0.2009337597	-0.7633537719	0.1450898923	0.1450898923\\
0.1229285611	-0.6716325091	0.0464757500	0.0464757500\\
0.0041786531	-0.6914993005	0.2395107005	0.2395107005\\
0.0450117173	-0.5804236866	-0.0438948722	-0.0438948722\\
0.1637458413	-0.5589995719	-0.1990620578	-0.1990620578\\
0.0856720519	-0.4674972576	-0.2684084170	-0.2684084170\\
0.2043501588	-0.4454682959	-0.3826657768	-0.3826657768\\
0.1261512265	-0.3535582766	-0.4308042806	-0.4308042806\\
0.0074317358	-0.3755151685	-0.3309407545	-0.3309407545\\
0.0479704036	-0.2617660225	-0.4714555968	-0.4714555968\\
0.1666761267	-0.2398798983	-0.5292631773	-0.5292631773\\
0.0884683718	-0.1479500537	-0.5483059389	-0.5483059389\\
-0.0302699126	-0.1697839334	-0.5048372724	-0.5048372724\\
0.0102687552	-0.0560347875	-0.5599401813	-0.5599401813\\
-0.1085102287	-0.0778018443	-0.5308015088	-0.5308015088\\
-0.0679715609	0.0359473016	-0.5641711950	-0.5641711950\\
0.0508074230	0.0577143585	-0.5513643793	-0.5513643793\\
-0.0274328931	0.1496964476	-0.5338621704	-0.5338621704\\
-0.1867505449	0.0141802448	-0.5493483060	-0.5493483060\\
0.0913460908	0.1714635044	-0.4791098665	-0.4791098665\\
0.0129804825	0.2631994594	-0.4401664336	-0.4401664336\\
-0.1056732093	0.2416785366	-0.5089425224	-0.5089425224\\
-0.2272892126	-0.0995689012	-0.4740331317	-0.4740331317\\
-0.3055295288	-0.0075868120	-0.5068957123	-0.5068957123\\
0.1318847585	0.2852126503	-0.3431766430	-0.3431766430\\
0.2101250747	0.1932305612	-0.3967278579	-0.3967278579\\
-0.0651345415	0.3554276826	-0.3932215644	-0.3932215644\\
-0.1839135254	0.3336606257	-0.4766054351	-0.4766054351\\
-0.3460681966	-0.1213359580	-0.3896350497	-0.3896350497\\
0.2506637424	0.3069797071	-0.2188491462	-0.2188491462\\
0.3289040585	0.2149976181	-0.2867161446	-0.2867161446\\
0.1719406644	0.3990045686	-0.1439627870	-0.1439627870\\
-0.0737139803	-0.6006357945	0.1360248712	0.1360248712\\
-0.4243085128	-0.0293538689	-0.4368134138	-0.4368134138\\
-0.1433977218	0.4467954540	-0.3399251529	-0.3399251529\\
-0.2678278804	-0.2133180471	-0.3350392464	-0.3350392464\\
-0.3866068644	-0.2350851040	-0.2086956762	-0.2086956762\\
0.3694427263	0.3287467640	-0.0668919447	-0.0668919447\\
0.4476830425	0.2367646749	-0.1490747265	-0.1490747265\\
0.4071443747	0.1230155289	-0.3471657038	-0.3471657038\\
-0.2620529151	0.4253781499	-0.4370423822	-0.4370423822\\
0.5256130283	0.1446976278	-0.2242408905	-0.2242408905\\
0.4853846908	0.0310334397	-0.4001978238	-0.4001978238\\
-0.3837698450	0.0843952771	-0.5323408537	-0.5323408537\\
-0.5025488289	0.0626282203	-0.4765743387	-0.4765743387\\
-0.4620101611	0.1763773662	-0.5503685560	-0.5503685560\\
-0.3083665483	-0.3270671932	-0.1323666502	-0.1323666502\\
-0.5426334583	-0.0511077726	-0.3394411216	-0.3394411216\\
-0.4271455323	-0.3488342500	0.0359224082	0.0359224082\\
-0.3489052161	-0.4408163392	0.1339846569	0.1339846569\\
-0.5802839840	0.1546007817	-0.5090902733	-0.5090902733\\
-0.5402504773	0.2683594553	-0.5609788190	-0.5609788190\\
0.2072880553	-0.1262498198	-0.5641164794	-0.5641164794\\
0.2855283715	-0.2182319089	-0.5593663706	-0.5593663706\\
-0.2212697432	0.5379719225	-0.2793608881	-0.2793608881\\
-0.1028361899	0.5611589177	-0.1380183629	-0.1380183629\\
0.2826913520	-0.5377122899	-0.3268059345	-0.3268059345\\
0.4879579865	0.3503189304	0.1119520107	0.1119520107\\
0.4099813941	0.4424959100	0.2166109661	0.2166109661\\
0.6041636749	0.0528004965	-0.2911879725	-0.2911879725\\
0.5636250070	-0.0609486495	-0.4458125045	-0.4458125045\\
-0.3396245231	0.5134179725	-0.3937446559	-0.3937446559\\
0.5287603781	0.4642629668	0.4381433606	0.4381433606\\
-0.1843843286	0.6495693096	-0.0649260318	-0.0649260318\\
-0.2301262321	-0.4190492823	-0.0486201849	-0.0486201849\\
0.3232300198	-0.4239631440	-0.4688417340	-0.4688417340\\
0.4012274118	-0.5156425863	-0.4276796880	-0.4276796880\\
0.4420090037	-0.4021960872	-0.5276138354	-0.5276138354\\
-0.5053858484	-0.2568521608	-0.0547224013	-0.0547224013\\
-0.2706648999	-0.5327984283	0.2394643448	0.2394643448\\
-0.0624004582	0.6733922835	0.1233904141	0.1233904141\\
0.0159427941	0.5829259746	0.0292564844	0.0292564844\\
-0.5459245163	-0.3706013068	0.2318411713	0.2318411713\\
-0.6241648325	-0.2786192176	0.1268805784	0.1268805784\\
0.6399170193	0.1676951049	-0.0758300267	-0.0758300267\\
-0.3894438839	-0.5545654852	0.4640146748	0.4640146748\\
0.6926213262	-0.0393530187	-0.3441837625	-0.3441837625\\
0.6418653232	-0.1529307386	-0.4840097460	-0.4840097460\\
0.5230863393	-0.1746977954	-0.5367583256	-0.5367583256\\
0.6013266554	-0.2666798845	-0.5532223444	-0.5532223444\\
-0.3120209688	-0.6413443116	0.5780325341	0.5780325341\\
-0.1161464567	-0.7093169875	0.4560178428	0.4560178428\\
0.0564587344	0.6958296252	0.3338951299	0.3338951299\\
0.1347217780	0.6046930314	0.2241610363	0.2241610363\\
0.1734323291	0.7113945457	0.5504922550	0.5504922550\\
0.2526685764	0.6240651170	0.4391868708	0.4391868708\\
-0.2244521932	0.2199114798	-0.5503809050	-0.5503809050\\
-0.4212804189	0.2899828920	-0.5604893355	-0.5604893355\\
-0.4997118095	0.3821086013	-0.5493611028	-0.5493611028\\
-0.6168421058	0.3597880976	-0.5641669831	-0.5641669831\\
0.3666057068	0.0092663829	-0.4815779703	-0.4815779703\\
0.6053614177	0.3713860778	0.3154126329	0.3154126329\\
0.5182134016	-0.4917139397	-0.5014541534	-0.5014541534\\
0.4477635289	0.5515790057	0.5465663712	0.5465663712\\
0.3593251271	-0.6216003744	-0.2738883449	-0.2738883449\\
-0.1494221491	0.7783652744	0.2465463907	0.2465463907\\
0.7312012364	-0.2478708966	-0.5127753986	-0.5127753986\\
-0.2567059471	0.8461267034	0.2602416559	0.2602416559\\
-0.2744367248	0.7333188866	-0.0048316610	-0.0048316610\\
-0.3818770326	0.6990876893	-0.1764756084	-0.1764756084\\
-0.5730401736	0.4721747891	-0.5303819818	-0.5303819818\\
-0.0529665225	-0.8049604793	0.6174405391	0.6174405391\\
0.6795669715	-0.3586619735	-0.5622689241	-0.5622689241\\
0.5732114093	0.5781851172	0.8347444158	0.8347444158\\
-0.6708949665	-0.3932146858	0.4670380329	0.4670380329\\
-0.7448556339	-0.2823736556	0.2948515508	0.2948515508\\
-0.7007791036	-0.1855818457	0.0253468614	0.0253468614\\
-0.6003049523	-0.4938590079	0.6313532912	0.6313532912\\
0.2124837284	0.5115538028	0.1166451696	0.1166451696\\
0.2912024102	0.4207288530	0.0227082761	0.0227082761\\
0.3304750830	0.5318898455	0.3198059626	0.3198059626\\
0.3738215272	0.6410793742	0.6786412247	0.6786412247\\
0.0936960914	0.4913238061	-0.0606805423	-0.0606805423\\
0.0530586346	0.3776069894	-0.2821056873	-0.2821056873\\
-0.0251050616	0.4685974628	-0.2151656943	-0.2151656943\\
0.5594344810	-0.3784784737	-0.5589781478	-0.5589781478\\
0.4756114520	-0.5990195622	-0.3860438689	-0.3860438689\\
-0.1896326104	-0.3053384528	-0.2729356851	-0.2729356851\\
-0.1490382460	-0.1916091679	-0.4337042145	-0.4337042145\\
-0.0708429813	-0.2836295601	-0.3859278644	-0.3859278644\\
-0.1113146270	-0.3973889941	-0.2034579131	-0.2034579131\\
0.4817521223	-0.2878982984	-0.5640284004	-0.5640284004\\
0.3636336486	-0.3099930090	-0.5472472966	-0.5472472966\\
0.4036650538	-0.1962802223	-0.5619004398	-0.5619004398\\
0.4444968691	-0.0830552209	-0.5131952997	-0.5131952997\\
0.2450389711	-0.3318974913	-0.5028147277	-0.5028147277\\
0.7671628741	-0.1514961397	-0.4204416619	-0.4204416619\\
-0.4689369189	-0.4631395020	0.3473947380	0.3473947380\\
0.1290591039	-0.0343297461	-0.5614566972	-0.5614566972\\
0.1696097671	0.0794296194	-0.5109508607	-0.5109508607\\
0.2883885144	0.1012547005	-0.4428438883	-0.4428438883\\
0.2477269942	-0.0125303204	-0.5353669559	-0.5353669559\\
0.3255153510	-0.1042862192	-0.5523460899	-0.5523460899\\
0.2407723048	-0.6471608108	-0.1271390638	-0.1271390638\\
-0.0133922477	0.7863647054	0.4619621470	0.4619621470\\
-0.6543719122	0.2455601481	-0.5345901877	-0.5345901877\\
-0.6945902089	0.1314763947	-0.4412164253	-0.4412164253\\
-0.6186559362	0.0402401533	-0.3941683294	-0.3941683294\\
-0.7332988064	0.0176429682	-0.2855679914	-0.2855679914\\
0.7301852915	0.0806306196	-0.1373099523	-0.1373099523\\
0.7957239940	0.0206432625	-0.1741328181	-0.1741328181\\
0.8179117262	0.1500054709	0.0911162886	0.0911162886\\
-0.5831364814	-0.1648776379	-0.1384170594	-0.1384170594\\
-0.4645509671	-0.1430613611	-0.2779034236	-0.2779034236\\
-0.3430602988	0.1980532170	-0.5641895833	-0.5641895833\\
-0.3026925094	0.3118935690	-0.5323596011	-0.5323596011\\
-0.6616292577	-0.0741824669	-0.2119745077	-0.2119745077\\
-0.7864379790	-0.1014542120	-0.0418880384	-0.0418880384\\
-0.8328802887	0.0079618875	-0.1856701339	-0.1856701339\\
-0.1462118771	0.1279293907	-0.5609847696	-0.5609847696\\
0.6497102295	0.4722382003	0.6510741186	0.6510741186\\
-0.3813949562	0.4034825680	-0.5073310256	-0.5073310256\\
-0.2648626526	0.1061129860	-0.5604815744	-0.5604815744\\
0.5639676881	0.2581964918	0.0126825241	0.0126825241\\
-0.4570697065	0.4916987820	-0.4763500861	-0.4763500861\\
-0.5113990336	-0.5841775348	0.7448498456	0.7448498456\\
-0.4298220684	-0.6660009171	0.8502669651	0.8502669651\\
-0.1926914385	-0.6204242575	0.3419235145	0.3419235145\\
-0.1518383221	-0.5099396158	0.0402774225	0.0402774225\\
-0.0331404452	-0.4879993321	-0.1288882249	-0.1288882249\\
-0.2511199377	-0.7397909091	0.7607988141	0.7607988141\\
-0.3589499063	-0.8271956773	1.2469551317	1.2469551317\\
0.6735539427	0.2804892265	0.1941667642	0.1941667642\\
0.2937467092	0.7399292146	0.8359605413	0.8359605413\\
-0.7742883719	0.2312404871	-0.4853708362	-0.4853708362\\
0.3358801591	-0.7365947030	-0.0657360580	-0.0657360580\\
0.2776543183	-0.8488323705	0.2382091900	0.2382091900\\
-0.5334400324	0.5879717955	-0.4315016251	-0.4315016251\\
0.5897428901	-0.5775128177	-0.4690999512	-0.4690999512\\
0.5491410310	-0.6943575102	-0.3232296892	-0.3232296892\\
-0.3025890643	0.6203896258	-0.2279788244	-0.2279788244\\
0.4431426338	0.7406099199	1.1164117250	1.1164117250\\
0.6334046621	-0.4676687348	-0.5465896328	-0.5465896328\\
0.7506051559	-0.4625988853	-0.5627427922	-0.5627427922\\
-0.8099808708	-0.3732753830	0.6326988622	0.6326988622\\
-0.4690022542	0.7629902038	-0.1541270850	-0.1541270850\\
0.0482500182	0.8979117648	0.8864232549	0.8864232549\\
0.1029654793	0.7971626388	0.6777840650	0.6777840650\\
0.8423602355	-0.0580322653	-0.2536965332	-0.2536965332\\
-0.5460086904	-0.7043086763	1.1951949505	1.1951949505\\
0.7040262202	0.5653782742	1.0344222026	1.0344222026\\
-0.1643561725	0.8921686812	0.5116944047	0.5116944047\\
-0.7079239571	-0.5511579203	0.9952853594	0.9952853594\\
0.8287758347	0.3704673229	0.6557043696	0.6557043696\\
0.7210345031	0.3899950222	0.5361403458	0.5361403458\\
0.8999017349	0.1649131138	0.2287812496	0.2287812496\\
-0.8705211466	-0.2712653608	0.4494235178	0.4494235178\\
-0.6404963055	0.6430141932	-0.4378375164	-0.4378375164\\
0.2686410937	0.8620995830	1.1871028526	1.1871028526\\
0.8620995824	-0.2686410936	-0.4753579955	-0.4753579955\\
-0.7702836477	0.4522617964	-0.5640934011	-0.5640934011\\
-0.2454935372	-0.8523489745	1.1084144029	1.1084144029\\
-0.8686504565	0.2673688532	-0.4713950311	-0.4713950311\\
-0.4140838512	0.5949159126	-0.3498675563	-0.3498675563\\
-0.0568282417	-0.9035232593	0.9197186130	0.9197186130\\
0.3752616318	-0.8322956948	0.0773117532	0.0773117532\\
-0.7202659908	0.3391470021	-0.5542327093	-0.5542327093\\
0.6485460886	0.6491173595	1.2090573250	1.2090573250\\
-0.6685817117	0.4552607073	-0.5560716212	-0.5560716212\\
-0.7988566759	0.1054900900	-0.3500054140	-0.3500054140\\
-0.7937772056	-0.1955923586	0.1594831611	0.1594831611\\
-0.3599587268	-0.7279213451	0.9178508802	0.9178508802\\
0.7425702828	0.2021272492	0.1094057759	0.1094057759\\
0.4776573133	0.6480314232	0.8802813840	0.8802813840\\
-0.9122185542	0.0745416001	-0.2181950968	-0.2181950968\\
0.6510254351	-0.6507412473	-0.4363086316	-0.4363086316\\
-0.9151448209	-0.0611291244	0.0239719251	0.0239719251\\
-0.6224228296	0.5511770940	-0.5019109466	-0.5019109466\\
0.8069227835	-0.2074550644	-0.4511565565	-0.4511565565\\
-0.6839389161	-0.4758638744	0.7190847568	0.7190847568\\
0.7655048661	0.2996080449	0.3666043282	0.3666043282\\
0.2010511347	0.7997183352	0.8553356041	0.8553356041\\
-0.1595195746	-0.7949035780	0.7674777876	0.7674777876\\
0.4318704064	-0.6821222963	-0.2471713091	-0.2471713091\\
-0.4712498041	0.6687095000	-0.2979180973	-0.2979180973\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.647\figurewidth,0.484\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ticks = none,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-2.0000000000,
zmax=2.0000000000,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	-0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	1.1283791671	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671	1.1283791671\\
0.9927088741	0.1205366805	-0.2174661459	-0.2174661459\\
0.9709418173	0.2393156649	-0.3895053020	-0.3895053020\\
0.9350162423	0.3546048879	-0.5061191775	-0.5061191775\\
0.8854560250	0.4647231732	-0.5605305978	-0.5605305978\\
0.8229838649	0.5680647481	-0.5495773691	-0.5495773691\\
0.7485107468	0.6631226598	-0.4738960529	-0.4738960529\\
0.6631226566	0.7485107497	-0.3378849729	-0.3378849729\\
0.5680647452	0.8229838669	-0.1494485994	-0.1494485994\\
0.4647231707	0.8854560264	0.0804618313	0.0804618313\\
0.3546048859	0.9350162431	0.3384847604	0.3384847604\\
0.2393156636	0.9709418176	0.6096248332	0.6096248332\\
0.1205366799	0.9927088741	0.8781243745	0.8781243745\\
-0.1205366805	0.9927088741	1.3458453130	1.3458453130\\
-0.2393156649	0.9709418173	1.5178844691	1.5178844691\\
-0.3546048879	0.9350162423	1.6344983446	1.6344983446\\
-0.4647231732	0.8854560250	1.6889097649	1.6889097649\\
-0.5680647481	0.8229838649	1.6779565362	1.6779565362\\
-0.6631226598	0.7485107468	1.6022752200	1.6022752200\\
-0.7485107497	0.6631226566	1.4662641400	1.4662641400\\
-0.8229838669	0.5680647452	1.2778277665	1.2778277665\\
-0.8854560264	0.4647231707	1.0479173358	1.0479173358\\
-0.9350162431	0.3546048859	0.7898944067	0.7898944067\\
-0.9709418176	0.2393156636	0.5187543339	0.5187543339\\
-0.9927088741	0.1205366799	0.2502547926	0.2502547926\\
-0.9927088741	-0.1205366805	-0.2174661459	-0.2174661459\\
-0.9709418173	-0.2393156649	-0.3895053020	-0.3895053020\\
-0.9350162423	-0.3546048879	-0.5061191775	-0.5061191775\\
-0.8854560250	-0.4647231732	-0.5605305978	-0.5605305978\\
-0.8229838649	-0.5680647481	-0.5495773691	-0.5495773691\\
-0.7485107468	-0.6631226598	-0.4738960529	-0.4738960529\\
-0.6631226566	-0.7485107497	-0.3378849729	-0.3378849729\\
-0.5680647452	-0.8229838669	-0.1494485994	-0.1494485994\\
-0.4647231707	-0.8854560264	0.0804618313	0.0804618313\\
-0.3546048859	-0.9350162431	0.3384847604	0.3384847604\\
-0.2393156636	-0.9709418176	0.6096248332	0.6096248332\\
-0.1205366799	-0.9927088741	0.8781243745	0.8781243745\\
0.1205366805	-0.9927088741	1.3458453130	1.3458453130\\
0.2393156649	-0.9709418173	1.5178844691	1.5178844691\\
0.3546048879	-0.9350162423	1.6344983446	1.6344983446\\
0.4647231732	-0.8854560250	1.6889097649	1.6889097649\\
0.5680647481	-0.8229838649	1.6779565362	1.6779565362\\
0.6631226598	-0.7485107468	1.6022752200	1.6022752200\\
0.7485107497	-0.6631226566	1.4662641400	1.4662641400\\
0.8229838669	-0.5680647452	1.2778277665	1.2778277665\\
0.8854560264	-0.4647231707	1.0479173358	1.0479173358\\
0.9350162431	-0.3546048859	0.7898944067	0.7898944067\\
0.9709418176	-0.2393156636	0.5187543339	0.5187543339\\
0.9927088741	-0.1205366799	0.2502547926	0.2502547926\\
0.5603070624	0.6948348421	-0.3307937603	-0.3307937603\\
-0.7126899512	0.5567199770	1.0224162244	1.0224162244\\
-0.1457549815	-0.8787931764	0.5045916053	0.5045916053\\
-0.8782604533	0.1654950780	0.2014195029	0.2014195029\\
0.8827695279	0.0589153118	-0.2202980569	-0.2202980569\\
-0.0539540400	0.8919666099	0.8781243740	0.8781243740\\
0.7003540960	-0.5633906464	1.0209369922	1.0209369922\\
-0.6278868369	-0.6213732863	-0.4507707672	-0.4507707672\\
0.4508240646	-0.7726595699	1.2417324747	1.2417324747\\
-0.7641006432	-0.4689202908	-0.5628846420	-0.5628846420\\
-0.5590262543	0.7046560683	1.2224375196	1.2224375196\\
0.8012598794	-0.3542871677	0.5652904411	0.5652904411\\
0.3648099864	0.8264233368	0.0776492053	0.0776492053\\
0.7671827915	0.4749322338	-0.5624564969	-0.5624564969\\
-0.4552256977	-0.7720168537	-0.1253459929	-0.1253459929\\
-0.3699839966	0.8113510640	1.2139316131	1.2139316131\\
0.1610753486	-0.8789597278	1.0347795708	1.0347795708\\
-0.8789597278	-0.1610753486	-0.3611022935	-0.3611022935\\
0.8455120507	0.2512784367	-0.4692174031	-0.4692174031\\
-0.8165247702	0.3620455760	0.6115807071	0.6115807071\\
0.8770049457	-0.1647440813	0.1980630824	0.1980630824\\
0.1610753478	0.8789597286	0.4813737323	0.4813737323\\
0.0421013745	-0.8912128034	0.8544825291	0.8544825291\\
0.0819044626	-0.7820317486	0.5999093088	0.5999093088\\
0.2009337597	-0.7633537719	0.7446385690	0.7446385690\\
0.1229285611	-0.6716325091	0.3691989519	0.3691989519\\
0.0041786531	-0.6914993005	0.2508053758	0.2508053758\\
0.0450117173	-0.5804236866	0.0582264415	0.0582264415\\
0.1637458413	-0.5589995719	0.1587273147	0.1587273147\\
0.0856720519	-0.4674972576	-0.1118545070	-0.1118545070\\
0.2043501588	-0.4454682959	-0.0268399538	-0.0268399538\\
0.1261512265	-0.3535582766	-0.2564638284	-0.2564638284\\
0.0074317358	-0.3755151685	-0.3200322948	-0.3200322948\\
0.0479704036	-0.2617660225	-0.4223724578	-0.4223724578\\
0.1666761267	-0.2398798983	-0.3729797460	-0.3729797460\\
0.0884683718	-0.1479500537	-0.4971437822	-0.4971437822\\
-0.0302699126	-0.1697839334	-0.5249260467	-0.5249260467\\
0.0102687552	-0.0560347875	-0.5576910168	-0.5576910168\\
-0.1085102287	-0.0778018443	-0.5638009248	-0.5638009248\\
-0.0679715609	0.0359473016	-0.5546204067	-0.5546204067\\
0.0508074230	0.0577143585	-0.5628262821	-0.5628262821\\
-0.0274328931	0.1496964476	-0.5178101839	-0.5178101839\\
-0.1867505449	0.0141802448	-0.5389970920	-0.5389970920\\
0.0913460908	0.1714635044	-0.5403318427	-0.5403318427\\
0.0129804825	0.2631994594	-0.4535207453	-0.4535207453\\
-0.1056732093	0.2416785366	-0.4091153748	-0.4091153748\\
-0.2272892126	-0.0995689012	-0.5624933936	-0.5624933936\\
-0.3055295288	-0.0075868120	-0.5159563382	-0.5159563382\\
0.1318847585	0.2852126503	-0.4902076986	-0.4902076986\\
0.2101250747	0.1932305612	-0.5554360624	-0.5554360624\\
-0.0651345415	0.3554276826	-0.3027299590	-0.3027299590\\
-0.1839135254	0.3336606257	-0.2367418549	-0.2367418549\\
-0.3460681966	-0.1213359580	-0.5537684231	-0.5537684231\\
0.2506637424	0.3069797071	-0.5196277017	-0.5196277017\\
0.3289040585	0.2149976181	-0.5631228429	-0.5631228429\\
0.1719406644	0.3990045686	-0.4121278220	-0.4121278220\\
-0.0737139803	-0.6006357945	-0.0370391358	-0.0370391358\\
-0.4243085128	-0.0293538689	-0.4854981451	-0.4854981451\\
-0.1433977218	0.4467954540	-0.0894891985	-0.0894891985\\
-0.2678278804	-0.2133180471	-0.5583599903	-0.5583599903\\
-0.3866068644	-0.2350851040	-0.5639508033	-0.5639508033\\
0.3694427263	0.3287467640	-0.5416302656	-0.5416302656\\
0.4476830425	0.2367646749	-0.5633921841	-0.5633921841\\
0.4071443747	0.1230155289	-0.5429392732	-0.5429392732\\
-0.2620529151	0.4253781499	-0.0013200138	-0.0013200138\\
0.5256130283	0.1446976278	-0.5215260400	-0.5215260400\\
0.4853846908	0.0310334397	-0.4590769927	-0.4590769927\\
-0.3837698450	0.0843952771	-0.4057405719	-0.4057405719\\
-0.5025488289	0.0626282203	-0.3535491562	-0.3535491562\\
-0.4620101611	0.1763773662	-0.2318460949	-0.2318460949\\
-0.3083665483	-0.3270671932	-0.5265968823	-0.5265968823\\
-0.5426334583	-0.0511077726	-0.4478435982	-0.4478435982\\
-0.4271455323	-0.3488342500	-0.5465034788	-0.5465034788\\
-0.3489052161	-0.4408163392	-0.4672040695	-0.4672040695\\
-0.5802839840	0.1546007817	-0.1584208074	-0.1584208074\\
-0.5402504773	0.2683594553	0.0057270930	0.0057270930\\
0.2072880553	-0.1262498198	-0.4618223462	-0.4618223462\\
0.2855283715	-0.2182319089	-0.3158023120	-0.3158023120\\
-0.2212697432	0.5379719225	0.1859329745	0.1859329745\\
-0.1028361899	0.5611589177	0.0875496578	0.0875496578\\
0.2826913520	-0.5377122899	0.2673605737	0.2673605737\\
0.4879579865	0.3503189304	-0.5562252922	-0.5562252922\\
0.4099813941	0.4424959100	-0.4925079835	-0.4925079835\\
0.6041636749	0.0528004965	-0.4158798887	-0.4158798887\\
0.5636250070	-0.0609486495	-0.3115360013	-0.3115360013\\
-0.3396245231	0.5134179725	0.2878337010	0.2878337010\\
0.5287603781	0.4642629668	-0.5214088916	-0.5214088916\\
-0.1843843286	0.6495693096	0.4032349185	0.4032349185\\
-0.2301262321	-0.4190492823	-0.4255642504	-0.4255642504\\
0.3232300198	-0.4239631440	0.0668136510	0.0668136510\\
0.4012274118	-0.5156425863	0.3810158683	0.3810158683\\
0.4420090037	-0.4021960872	0.1672738889	0.1672738889\\
-0.5053858484	-0.2568521608	-0.5621241771	-0.5621241771\\
-0.2706648999	-0.5327984283	-0.3242259494	-0.3242259494\\
-0.0624004582	0.6733922835	0.2876389838	0.2876389838\\
0.0159427941	0.5829259746	-0.0070700132	-0.0070700132\\
-0.5459245163	-0.3706013068	-0.5589926360	-0.5589926360\\
-0.6241648325	-0.2786192176	-0.5528801117	-0.5528801117\\
0.6399170193	0.1676951049	-0.4952892310	-0.4952892310\\
-0.3894438839	-0.5545654852	-0.3801815520	-0.3801815520\\
0.6926213262	-0.0393530187	-0.2376420695	-0.2376420695\\
0.6418653232	-0.1529307386	-0.1003162992	-0.1003162992\\
0.5230863393	-0.1746977954	-0.1795624093	-0.1795624093\\
0.6013266554	-0.2666798845	0.0736027810	0.0736027810\\
-0.3120209688	-0.6413443116	-0.2041726869	-0.2041726869\\
-0.1161464567	-0.7093169875	0.1339910486	0.1339910486\\
0.0564587344	0.6958296252	0.1803345527	0.1803345527\\
0.1347217780	0.6046930314	-0.0942722449	-0.0942722449\\
0.1734323291	0.7113945457	0.0682266714	0.0682266714\\
0.2526685764	0.6240651170	-0.1771623106	-0.1771623106\\
-0.2244521932	0.2199114798	-0.3574430541	-0.3574430541\\
-0.4212804189	0.2899828920	-0.0829717910	-0.0829717910\\
-0.4997118095	0.3821086013	0.1970053473	0.1970053473\\
-0.6168421058	0.3597880976	0.3033270284	0.3033270284\\
0.3666057068	0.0092663829	-0.4948566576	-0.4948566576\\
0.6053614177	0.3713860778	-0.5633792556	-0.5633792556\\
0.5182134016	-0.4917139397	0.4945630573	0.4945630573\\
0.4477635289	0.5515790057	-0.4188221411	-0.4188221411\\
0.3593251271	-0.6216003744	0.5991725525	0.5991725525\\
-0.1494221491	0.7783652744	0.7011617591	0.7011617591\\
0.7312012364	-0.2478708966	0.1956728600	0.1956728600\\
-0.2567059471	0.8461267034	1.1092598829	1.1092598829\\
-0.2744367248	0.7333188866	0.7818169505	0.7818169505\\
-0.3818770326	0.6990876893	0.8670446291	0.8670446291\\
-0.5730401736	0.4721747891	0.5272474969	0.5272474969\\
-0.0529665225	-0.8049604793	0.4507842521	0.4507842521\\
0.6795669715	-0.3586619735	0.3904466818	0.3904466818\\
0.5732114093	0.5781851172	-0.4607257535	-0.4607257535\\
-0.6708949665	-0.3932146858	-0.5641311974	-0.5641311974\\
-0.7448556339	-0.2823736556	-0.5272812307	-0.5272812307\\
-0.7007791036	-0.1855818457	-0.4830025384	-0.4830025384\\
-0.6003049523	-0.4938590079	-0.5274789990	-0.5274789990\\
0.2124837284	0.5115538028	-0.3082312982	-0.3082312982\\
0.2912024102	0.4207288530	-0.4561896363	-0.4561896363\\
0.3304750830	0.5318898455	-0.3672721307	-0.3672721307\\
0.3738215272	0.6410793742	-0.2581046605	-0.2581046605\\
0.0936960914	0.4913238061	-0.2406235454	-0.2406235454\\
0.0530586346	0.3776069894	-0.3604201147	-0.3604201147\\
-0.0251050616	0.4685974628	-0.1691816774	-0.1691816774\\
0.5594344810	-0.3784784737	0.2686516087	0.2686516087\\
0.4756114520	-0.5990195622	0.7275811798	0.7275811798\\
-0.1896326104	-0.3053384528	-0.4992646861	-0.4992646861\\
-0.1490382460	-0.1916091679	-0.5453287585	-0.5453287585\\
-0.0708429813	-0.2836295601	-0.4644684261	-0.4644684261\\
-0.1113146270	-0.3973889941	-0.3763653818	-0.3763653818\\
0.4817521223	-0.2878982984	-0.0218921884	-0.0218921884\\
0.3636336486	-0.3099930090	-0.1066298946	-0.1066298946\\
0.4036650538	-0.1962802223	-0.2521988915	-0.2521988915\\
0.4444968691	-0.0830552209	-0.3688903172	-0.3688903172\\
0.2450389711	-0.3318974913	-0.1849189114	-0.1849189114\\
0.7671628741	-0.1514961397	0.0338500635	0.0338500635\\
-0.4689369189	-0.4631395020	-0.5015353619	-0.5015353619\\
0.1290591039	-0.0343297461	-0.5441384107	-0.5441384107\\
0.1696097671	0.0794296194	-0.5636106384	-0.5636106384\\
0.2883885144	0.1012547005	-0.5569841425	-0.5569841425\\
0.2477269942	-0.0125303204	-0.5232335928	-0.5232335928\\
0.3255153510	-0.1042862192	-0.4196542917	-0.4196542917\\
0.2407723048	-0.6471608108	0.4819270295	0.4819270295\\
-0.0133922477	0.7863647054	0.5031266776	0.5031266776\\
-0.6543719122	0.2455601481	0.0935089811	0.0935089811\\
-0.6945902089	0.1314763947	-0.0842543104	-0.0842543104\\
-0.6186559362	0.0402401533	-0.2968589970	-0.2968589970\\
-0.7332988064	0.0176429682	-0.2349973675	-0.2349973675\\
0.7301852915	0.0806306196	-0.3674428788	-0.3674428788\\
0.7957239940	0.0206432625	-0.2383404233	-0.2383404233\\
0.8179117262	0.1500054709	-0.3884616711	-0.3884616711\\
-0.5831364814	-0.1648776379	-0.5142351237	-0.5142351237\\
-0.4645509671	-0.1430613611	-0.5376808461	-0.5376808461\\
-0.3430602988	0.1980532170	-0.2986079454	-0.2986079454\\
-0.3026925094	0.3118935690	-0.1633363114	-0.1633363114\\
-0.6616292577	-0.0741824669	-0.4038244423	-0.4038244423\\
-0.7864379790	-0.1014542120	-0.3537628086	-0.3537628086\\
-0.8328802887	0.0079618875	-0.1597495786	-0.1597495786\\
-0.1462118771	0.1279293907	-0.4878710858	-0.4878710858\\
0.6497102295	0.4722382003	-0.5482222043	-0.5482222043\\
-0.3813949562	0.4034825680	0.0941825093	0.0941825093\\
-0.2648626526	0.1061129860	-0.4506227513	-0.4506227513\\
0.5639676881	0.2581964918	-0.5564982758	-0.5564982758\\
-0.4570697065	0.4916987820	0.4021205577	0.4021205577\\
-0.5113990336	-0.5841775348	-0.4229016630	-0.4229016630\\
-0.4298220684	-0.6660009171	-0.2686792697	-0.2686792697\\
-0.1926914385	-0.6204242575	-0.1253776582	-0.1253776582\\
-0.1518383221	-0.5099396158	-0.2623761682	-0.2623761682\\
-0.0331404452	-0.4879993321	-0.1921036771	-0.1921036771\\
-0.2511199377	-0.7397909091	0.0346328866	0.0346328866\\
-0.3589499063	-0.8271956773	0.0863411909	0.0863411909\\
0.6735539427	0.2804892265	-0.5443056042	-0.5443056042\\
0.2937467092	0.7399292146	-0.0136284320	-0.0136284320\\
-0.7742883719	0.2312404871	0.2144909728	0.2144909728\\
0.3358801591	-0.7365947030	0.9013355296	0.9013355296\\
0.2776543183	-0.8488323705	1.1594476226	1.1594476226\\
-0.5334400324	0.5879717955	0.7944907826	0.7944907826\\
0.5897428901	-0.5775128177	0.8621819377	0.8621819377\\
0.5491410310	-0.6943575102	1.1672041913	1.1672041913\\
-0.3025890643	0.6203896258	0.5057970652	0.5057970652\\
0.4431426338	0.7406099199	-0.1664467327	-0.1664467327\\
0.6334046621	-0.4676687348	0.6112949592	0.6112949592\\
0.7506051559	-0.4625988853	0.7945133243	0.7945133243\\
-0.8099808708	-0.3732753830	-0.5491169447	-0.5491169447\\
-0.4690022542	0.7629902038	1.2446212237	1.2446212237\\
0.0482500182	0.8979117648	0.7170765209	0.7170765209\\
0.1029654793	0.7971626388	0.3569472002	0.3569472002\\
0.8423602355	-0.0580322653	-0.0626174877	-0.0626174877\\
-0.5460086904	-0.7043086763	-0.3079756596	-0.3079756596\\
0.7040262202	0.5653782742	-0.5214489625	-0.5214489625\\
-0.1643561725	0.8921686812	1.0848581014	1.0848581014\\
-0.7079239571	-0.5511579203	-0.5298498410	-0.5298498410\\
0.8287758347	0.3704673229	-0.5444377252	-0.5444377252\\
0.7210345031	0.3899950222	-0.5630193454	-0.5630193454\\
0.8999017349	0.1649131138	-0.3513095311	-0.3513095311\\
-0.8705211466	-0.2712653608	-0.4736139874	-0.4736139874\\
-0.6404963055	0.6430141932	1.1720030631	1.1720030631\\
0.2686410937	0.8620995830	0.2818381972	0.2818381972\\
0.8620995824	-0.2686410936	0.4299066587	0.4299066587\\
-0.7702836477	0.4522617964	0.7976217328	0.7976217328\\
-0.2454935372	-0.8523489745	0.2905087895	0.2905087895\\
-0.8686504565	0.2673688532	0.4364287344	0.4364287344\\
-0.4140838512	0.5949159126	0.6130510123	0.6130510123\\
-0.0568282417	-0.9035232593	0.7190177508	0.7190177508\\
0.3752616318	-0.8322956948	1.2981482198	1.2981482198\\
-0.7202659908	0.3391470021	0.4005984296	0.4005984296\\
0.6485460886	0.6491173595	-0.4364876268	-0.4364876268\\
-0.6685817117	0.4552607073	0.6336910639	0.6336910639\\
-0.7988566759	0.1054900900	-0.0206034275	-0.0206034275\\
-0.7937772056	-0.1955923586	-0.4473875661	-0.4473875661\\
-0.3599587268	-0.7279213451	-0.1063445738	-0.1063445738\\
0.7425702828	0.2021272492	-0.4772834504	-0.4772834504\\
0.4776573133	0.6480314232	-0.3296428608	-0.3296428608\\
-0.9122185542	0.0745416001	0.0475977535	0.0475977535\\
0.6510254351	-0.6507412473	1.2196594981	1.2196594981\\
-0.9151448209	-0.0611291244	-0.1946952950	-0.1946952950\\
-0.6224228296	0.5511770940	0.8390692262	0.8390692262\\
0.8069227835	-0.2074550644	0.2031807798	0.2031807798\\
-0.6839389161	-0.4758638744	-0.5530869549	-0.5530869549\\
0.7655048661	0.2996080449	-0.5298890966	-0.5298890966\\
0.2010511347	0.7997183352	0.2268587843	0.2268587843\\
-0.1595195746	-0.7949035780	0.2718289215	0.2718289215\\
0.4318704064	-0.6821222963	0.9043218790	0.9043218790\\
-0.4712498041	0.6687095000	0.9338653337	0.9338653337\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(-0.042\figurewidth,0.117\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
ticks = none,
%  tick align=outside,
ymin=-1.0000000000,
ymax=1.0000000000,
zmin=-5.0000000000,
zmax=5.0000000000,
% zticklabels={{},{},{}},
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	2.2567583342	2.2567583342\\
0.0000000000	1.0000000000	-0.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-2.2567583342	-2.2567583342\\
0.0000000000	-1.0000000000	-0.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	2.1752048613	2.1752048613\\
0.9709418173	0.2393156649	1.9401944523	1.9401944523\\
0.9350162423	0.3546048879	1.5794367917	1.5794367917\\
0.8854560250	0.4647231732	1.1351412064	1.1351412064\\
0.8229838649	0.5680647481	0.6585990324	0.6585990324\\
0.7485107468	0.6631226598	0.2036115013	0.2036115013\\
0.6631226566	0.7485107497	-0.1803840625	-0.1803840625\\
0.5680647452	0.8229838669	-0.4545980967	-0.4545980967\\
0.4647231707	0.8854560264	-0.5957680676	-0.5957680676\\
0.3546048859	0.9350162431	-0.5990013650	-0.5990013650\\
0.2393156636	0.9709418176	-0.4782149818	-0.4782149818\\
0.1205366799	0.9927088741	-0.2641176875	-0.2641176875\\
-0.1205366805	0.9927088741	0.2641176888	0.2641176888\\
-0.2393156649	0.9709418173	0.4782149837	0.4782149837\\
-0.3546048879	0.9350162423	0.5990013661	0.5990013661\\
-0.4647231732	0.8854560250	0.5957680659	0.5957680659\\
-0.5680647481	0.8229838649	0.4545980905	0.4545980905\\
-0.6631226598	0.7485107468	0.1803840504	0.1803840504\\
-0.7485107497	0.6631226566	-0.2036115167	-0.2036115167\\
-0.8229838669	0.5680647452	-0.6585990465	-0.6585990465\\
-0.8854560264	0.4647231707	-1.1351412176	-1.1351412176\\
-0.9350162431	0.3546048859	-1.5794367989	-1.5794367989\\
-0.9709418176	0.2393156636	-1.9401944557	-1.9401944557\\
-0.9927088741	0.1205366799	-2.1752048621	-2.1752048621\\
-0.9927088741	-0.1205366805	-2.1752048613	-2.1752048613\\
-0.9709418173	-0.2393156649	-1.9401944523	-1.9401944523\\
-0.9350162423	-0.3546048879	-1.5794367917	-1.5794367917\\
-0.8854560250	-0.4647231732	-1.1351412064	-1.1351412064\\
-0.8229838649	-0.5680647481	-0.6585990324	-0.6585990324\\
-0.7485107468	-0.6631226598	-0.2036115013	-0.2036115013\\
-0.6631226566	-0.7485107497	0.1803840625	0.1803840625\\
-0.5680647452	-0.8229838669	0.4545980967	0.4545980967\\
-0.4647231707	-0.8854560264	0.5957680676	0.5957680676\\
-0.3546048859	-0.9350162431	0.5990013650	0.5990013650\\
-0.2393156636	-0.9709418176	0.4782149818	0.4782149818\\
-0.1205366799	-0.9927088741	0.2641176875	0.2641176875\\
0.1205366805	-0.9927088741	-0.2641176888	-0.2641176888\\
0.2393156649	-0.9709418173	-0.4782149837	-0.4782149837\\
0.3546048879	-0.9350162423	-0.5990013661	-0.5990013661\\
0.4647231732	-0.8854560250	-0.5957680659	-0.5957680659\\
0.5680647481	-0.8229838649	-0.4545980905	-0.4545980905\\
0.6631226598	-0.7485107468	-0.1803840504	-0.1803840504\\
0.7485107497	-0.6631226566	0.2036115167	0.2036115167\\
0.8229838669	-0.5680647452	0.6585990465	0.6585990465\\
0.8854560264	-0.4647231707	1.1351412176	1.1351412176\\
0.9350162431	-0.3546048859	1.5794367989	1.5794367989\\
0.9709418176	-0.2393156636	1.9401944557	1.9401944557\\
0.9927088741	-0.1205366799	2.1752048621	2.1752048621\\
0.5603070624	0.6948348421	-0.4705272903	-0.4705272903\\
-0.7126899512	0.5567199770	-0.0254989742	-0.0254989742\\
-0.1457549815	-0.8787931764	0.3149576927	0.3149576927\\
-0.8782604533	0.1654950780	-1.0756091247	-1.0756091247\\
0.8827695279	0.0589153118	1.1127699555	1.1127699555\\
-0.0539540400	0.8919666099	0.1210523262	0.1210523262\\
0.7003540960	-0.5633906464	-0.0300431563	-0.0300431563\\
-0.6278868369	-0.6213732863	0.2997161541	0.2997161541\\
0.4508240646	-0.7726595699	-0.6038430650	-0.6038430650\\
-0.7641006432	-0.4689202908	-0.2891795717	-0.2891795717\\
-0.5590262543	0.7046560683	0.4730690620	0.4730690620\\
0.8012598794	-0.3542871677	0.5136058813	0.5136058813\\
0.3648099864	0.8264233368	-0.6041512326	-0.6041512326\\
0.7671827915	0.4749322338	0.3066887041	0.3066887041\\
-0.4552256977	-0.7720168537	0.6015444816	0.6015444816\\
-0.3699839966	0.8113510640	0.6063709723	0.6063709723\\
0.1610753486	-0.8789597278	-0.3446455034	-0.3446455034\\
-0.8789597278	-0.1610753486	-1.0813403416	-1.0813403416\\
0.8455120507	0.2512784367	0.8200726483	0.8200726483\\
-0.8165247702	0.3620455760	-0.6144026795	-0.6144026795\\
0.8770049457	-0.1647440813	1.0653482315	1.0653482315\\
0.1610753478	0.8789597286	-0.3446455019	-0.3446455019\\
0.0421013745	-0.8912128034	-0.0946758032	-0.0946758032\\
0.0819044626	-0.7820317486	-0.1823586582	-0.1823586582\\
0.2009337597	-0.7633537719	-0.4168426939	-0.4168426939\\
0.1229285611	-0.6716325091	-0.2690356267	-0.2690356267\\
0.0041786531	-0.6914993005	-0.0094298810	-0.0094298810\\
0.0450117173	-0.5804236866	-0.1011689527	-0.1011689527\\
0.1637458413	-0.5589995719	-0.3497183406	-0.3497183406\\
0.0856720519	-0.4674972576	-0.1905029854	-0.1905029854\\
0.2043501588	-0.4454682959	-0.4226530294	-0.4226530294\\
0.1261512265	-0.3535582766	-0.2756315533	-0.2756315533\\
0.0074317358	-0.3755151685	-0.0167697791	-0.0167697791\\
0.0479704036	-0.2617660225	-0.1077593720	-0.1077593720\\
0.1666761267	-0.2398798983	-0.3552482691	-0.3552482691\\
0.0884683718	-0.1479500537	-0.1965265257	-0.1965265257\\
-0.0302699126	-0.1697839334	0.0681866935	0.0681866935\\
0.0102687552	-0.0560347875	-0.0231692116	-0.0231692116\\
-0.1085102287	-0.0778018443	0.2391146666	0.2391146666\\
-0.0679715609	0.0359473016	0.1519779724	0.1519779724\\
0.0508074230	0.0577143585	-0.1140681096	-0.1140681096\\
-0.0274328931	0.1496964476	0.0618162287	0.0618162287\\
-0.1867505449	0.0141802448	0.3920540062	0.3920540062\\
0.0913460908	0.1714635044	-0.2027058417	-0.2027058417\\
0.0129804825	0.2631994594	-0.0292839404	-0.0292839404\\
-0.1056732093	0.2416785366	0.2331527905	0.2331527905\\
-0.2272892126	-0.0995689012	0.4599397960	0.4599397960\\
-0.3055295288	-0.0075868120	0.5607778363	0.5607778363\\
0.1318847585	0.2852126503	-0.2872782493	-0.2872782493\\
0.2101250747	0.1932305612	-0.4323271042	-0.4323271042\\
-0.0651345415	0.3554276826	0.1457456820	0.1457456820\\
-0.1839135254	0.3336606257	0.3869710350	0.3869710350\\
-0.3460681966	-0.1213359580	0.5939240211	0.5939240211\\
0.2506637424	0.3069797071	-0.4946005844	-0.4946005844\\
0.3289040585	0.2149976181	-0.5816654037	-0.5816654037\\
0.1719406644	0.3990045686	-0.3650854931	-0.3650854931\\
-0.0737139803	-0.6006357945	0.1645467801	0.1645467801\\
-0.4243085128	-0.0293538689	0.6127673074	0.6127673074\\
-0.1433977218	0.4467954540	0.3103051147	0.3103051147\\
-0.2678278804	-0.2133180471	0.5177101623	0.5177101623\\
-0.3866068644	-0.2350851040	0.6116685671	0.6116685671\\
0.3694427263	0.3287467640	-0.6061512557	-0.6061512557\\
0.4476830425	0.2367646749	-0.6053385846	-0.6053385846\\
0.4071443747	0.1230155289	-0.6142050909	-0.6142050909\\
-0.2620529151	0.4253781499	0.5101665373	0.5101665373\\
0.5256130283	0.1446976278	-0.5307710514	-0.5307710514\\
0.4853846908	0.0310334397	-0.5792491049	-0.5792491049\\
-0.3837698450	0.0843952771	0.6109657326	0.6109657326\\
-0.5025488289	0.0626282203	0.5612694800	0.5612694800\\
-0.4620101611	0.1763773662	0.5975329439	0.5975329439\\
-0.3083665483	-0.3270671932	0.5635609465	0.5635609465\\
-0.5426334583	-0.0511077726	0.5034273887	0.5034273887\\
-0.4271455323	-0.3488342500	0.6122073155	0.6122073155\\
-0.3489052161	-0.4408163392	0.5956879899	0.5956879899\\
-0.5802839840	0.1546007817	0.4276252605	0.4276252605\\
-0.5402504773	0.2683594553	0.5075089290	0.5075089290\\
0.2072880553	-0.1262498198	-0.4275979515	-0.4275979515\\
0.2855283715	-0.2182319089	-0.5393023730	-0.5393023730\\
-0.2212697432	0.5379719225	0.4504554574	0.4504554574\\
-0.1028361899	0.5611589177	0.2271678812	0.2271678812\\
0.2826913520	-0.5377122899	-0.5360007134	-0.5360007134\\
0.4879579865	0.3503189304	-0.5768036641	-0.5768036641\\
0.4099813941	0.4424959100	-0.6141951939	-0.6141951939\\
0.6041636749	0.0528004965	-0.3680943962	-0.3680943962\\
0.5636250070	-0.0609486495	-0.4638269048	-0.4638269048\\
-0.3396245231	0.5134179725	0.5896382944	0.5896382944\\
0.5287603781	0.4642629668	-0.5260295019	-0.5260295019\\
-0.1843843286	0.6495693096	0.3878173445	0.3878173445\\
-0.2301262321	-0.4190492823	0.4643328658	0.4643328658\\
0.3232300198	-0.4239631440	-0.5770291773	-0.5770291773\\
0.4012274118	-0.5156425863	-0.6139408977	-0.6139408977\\
0.4420090037	-0.4021960872	-0.6077375123	-0.6077375123\\
-0.5053858484	-0.2568521608	0.5579152114	0.5579152114\\
-0.2706648999	-0.5327984283	0.5213277757	0.5213277757\\
-0.0624004582	0.6733922835	0.1397260780	0.1397260780\\
0.0159427941	0.5829259746	-0.0359607437	-0.0359607437\\
-0.5459245163	-0.3706013068	0.4976532234	0.4976532234\\
-0.6241648325	-0.2786192176	0.3110679396	0.3110679396\\
0.6399170193	0.1676951049	-0.2614069216	-0.2614069216\\
-0.3894438839	-0.5545654852	0.6122871340	0.6122871340\\
0.6926213262	-0.0393530187	-0.0633850352	-0.0633850352\\
0.6418653232	-0.1529307386	-0.2549679494	-0.2549679494\\
0.5230863393	-0.1746977954	-0.5344754878	-0.5344754878\\
0.6013266554	-0.2666798845	-0.3756481196	-0.3756481196\\
-0.3120209688	-0.6413443116	0.5670467859	0.5670467859\\
-0.1161464567	-0.7093169875	0.2550426357	0.2550426357\\
0.0564587344	0.6958296252	-0.1266014343	-0.1266014343\\
0.1347217780	0.6046930314	-0.2929980690	-0.2929980690\\
0.1734323291	0.7113945457	-0.3678495004	-0.3678495004\\
0.2526685764	0.6240651170	-0.4974056507	-0.4974056507\\
-0.2244521932	0.2199114798	0.4554971846	0.4554971846\\
-0.4212804189	0.2899828920	0.6132629918	0.6132629918\\
-0.4997118095	0.3821086013	0.5645142095	0.5645142095\\
-0.6168421058	0.3597880976	0.3327193856	0.3327193856\\
0.3666057068	0.0092663829	-0.6049517852	-0.6049517852\\
0.6053614177	0.3713860778	-0.3648658405	-0.3648658405\\
0.5182134016	-0.4917139397	-0.5413648006	-0.5413648006\\
0.4477635289	0.5515790057	-0.6053017598	-0.6053017598\\
0.3593251271	-0.6216003744	-0.6015094271	-0.6015094271\\
-0.1494221491	0.7783652744	0.3221519336	0.3221519336\\
0.7312012364	-0.2478708966	0.1143723328	0.1143723328\\
-0.2567059471	0.8461267034	0.5029708596	0.5029708596\\
-0.2744367248	0.7333188866	0.5260459395	0.5260459395\\
-0.3818770326	0.6990876893	0.6104502527	0.6104502527\\
-0.5730401736	0.4721747891	0.4438953217	0.4438953217\\
-0.0529665225	-0.8049604793	0.1188619549	0.1188619549\\
0.6795669715	-0.3586619735	-0.1171338839	-0.1171338839\\
0.5732114093	0.5781851172	-0.4435201530	-0.4435201530\\
-0.6708949665	-0.3932146858	0.1511018015	0.1511018015\\
-0.7448556339	-0.2823736556	-0.1842664583	-0.1842664583\\
-0.7007791036	-0.1855818457	0.0281778588	0.0281778588\\
-0.6003049523	-0.4938590079	0.3783363284	0.3783363284\\
0.2124837284	0.5115538028	-0.4362240072	-0.4362240072\\
0.2912024102	0.4207288530	-0.5457183660	-0.5457183660\\
0.3304750830	0.5318898455	-0.5828985991	-0.5828985991\\
0.3738215272	0.6410793742	-0.6078442989	-0.6078442989\\
0.0936960914	0.4913238061	-0.2077368240	-0.2077368240\\
0.0530586346	0.3776069894	-0.1190663244	-0.1190663244\\
-0.0251050616	0.4685974628	0.0565846403	0.0565846403\\
0.5594344810	-0.3784784737	-0.4722616325	-0.4722616325\\
0.4756114520	-0.5990195622	-0.5877476194	-0.5877476194\\
-0.1896326104	-0.3053384528	0.3971760013	0.3971760013\\
-0.1490382460	-0.1916091679	0.3214013207	0.3214013207\\
-0.0708429813	-0.2836295601	0.1582707453	0.1582707453\\
-0.1113146270	-0.3973889941	0.2449847479	0.2449847479\\
0.4817521223	-0.2878982984	-0.5825531336	-0.5825531336\\
0.3636336486	-0.3099930090	-0.6036095281	-0.6036095281\\
0.4036650538	-0.1962802223	-0.6140961363	-0.6140961363\\
0.4444968691	-0.0830552209	-0.6067334014	-0.6067334014\\
0.2450389711	-0.3318974913	-0.4865857204	-0.4865857204\\
0.7671628741	-0.1514961397	0.3065749239	0.3065749239\\
-0.4689369189	-0.4631395020	0.5928430619	0.5928430619\\
0.1290591039	-0.0343297461	-0.2815527680	-0.2815527680\\
0.1696097671	0.0794296194	-0.3607457045	-0.3607457045\\
0.2883885144	0.1012547005	-0.5425679426	-0.5425679426\\
0.2477269942	-0.0125303204	-0.4904424336	-0.4904424336\\
0.3255153510	-0.1042862192	-0.5789306819	-0.5789306819\\
0.2407723048	-0.6471608108	-0.4803657627	-0.4803657627\\
-0.0133922477	0.7863647054	0.0302122254	0.0302122254\\
-0.6543719122	0.2455601481	0.2120549532	0.2120549532\\
-0.6945902089	0.1314763947	0.0550026050	0.0550026050\\
-0.6186559362	0.0402401533	0.3274402198	0.3274402198\\
-0.7332988064	0.0176429682	-0.1248676410	-0.1248676410\\
0.7301852915	0.0806306196	0.1093203298	0.1093203298\\
0.7957239940	0.0206432625	0.4783058260	0.4783058260\\
0.8179117262	0.1500054709	0.6238148978	0.6238148978\\
-0.5831364814	-0.1648776379	0.4209926504	0.4209926504\\
-0.4645509671	-0.1430613611	0.5958828376	0.5958828376\\
-0.3430602988	0.1980532170	0.5919714358	0.5919714358\\
-0.3026925094	0.3118935690	0.5579281308	0.5579281308\\
-0.6616292577	-0.0741824669	0.1858858200	0.1858858200\\
-0.7864379790	-0.1014542120	-0.4205733827	-0.4205733827\\
-0.8328802887	0.0079618875	-0.7281215442	-0.7281215442\\
-0.1462118771	0.1279293907	0.3158569515	0.3158569515\\
0.6497102295	0.4722382003	-0.2283714641	-0.2283714641\\
-0.3813949562	0.4034825680	0.6103130390	0.6103130390\\
-0.2648626526	0.1061129860	0.5138666799	0.5138666799\\
0.5639676881	0.2581964918	-0.4631253246	-0.4631253246\\
-0.4570697065	0.4916987820	0.6005106610	0.6005106610\\
-0.5113990336	-0.5841775348	0.5504407505	0.5504407505\\
-0.4298220684	-0.6660009171	0.6115936591	0.6115936591\\
-0.1926914385	-0.6204242575	0.4025654623	0.4025654623\\
-0.1518383221	-0.5099396158	0.3268623206	0.3268623206\\
-0.0331404452	-0.4879993321	0.0746256940	0.0746256940\\
-0.2511199377	-0.7397909091	0.4952412764	0.4952412764\\
-0.3589499063	-0.8271956773	0.6013179514	0.6013179514\\
0.6735539427	0.2804892265	-0.1408327533	-0.1408327533\\
0.2937467092	0.7399292146	-0.5485132120	-0.5485132120\\
-0.7742883719	0.2312404871	-0.3478075380	-0.3478075380\\
0.3358801591	-0.7365947030	-0.5869720001	-0.5869720001\\
0.2776543183	-0.8488323705	-0.5299873030	-0.5299873030\\
-0.5334400324	0.5879717955	0.5187170063	0.5187170063\\
0.5897428901	-0.5775128177	-0.4051369931	-0.4051369931\\
0.5491410310	-0.6943575102	-0.4918551217	-0.4918551217\\
-0.3025890643	0.6203896258	0.5578229727	0.5578229727\\
0.4431426338	0.7406099199	-0.6072891887	-0.6072891887\\
0.6334046621	-0.4676687348	-0.2824533999	-0.2824533999\\
0.7506051559	-0.4625988853	0.2148183289	0.2148183289\\
-0.8099808708	-0.3732753830	-0.5705667919	-0.5705667919\\
-0.4690022542	0.7629902038	0.5927959389	0.5927959389\\
0.0482500182	0.8979117648	-0.1083816312	-0.1083816312\\
0.1029654793	0.7971626388	-0.2274411193	-0.2274411193\\
0.8423602355	-0.0580322653	0.7967895130	0.7967895130\\
-0.5460086904	-0.7043086763	0.4975034437	0.4975034437\\
0.7040262202	0.5653782742	-0.0138134337	-0.0138134337\\
-0.1643561725	0.8921686812	0.3508732977	0.3508732977\\
-0.7079239571	-0.5511579203	-0.0036947334	-0.0036947334\\
0.8287758347	0.3704673229	0.6990210991	0.6990210991\\
0.7210345031	0.3899950222	0.0647324969	0.0647324969\\
0.8999017349	0.1649131138	1.2584152724	1.2584152724\\
-0.8705211466	-0.2712653608	-1.0129527634	-1.0129527634\\
-0.6404963055	0.6430141932	0.2594993125	0.2594993125\\
0.2686410937	0.8620995830	-0.5187531234	-0.5187531234\\
0.8620995824	-0.2686410936	0.9463767747	0.9463767747\\
-0.7702836477	0.4522617964	-0.3245032805	-0.3245032805\\
-0.2454935372	-0.8523489745	0.4872413042	0.4872413042\\
-0.8686504565	0.2673688532	-0.9980202946	-0.9980202946\\
-0.4140838512	0.5949159126	0.6140226783	0.6140226783\\
-0.0568282417	-0.9035232593	0.1274192698	0.1274192698\\
0.3752616318	-0.8322956948	-0.6083588033	-0.6083588033\\
-0.7202659908	0.3391470021	-0.0610625831	-0.0610625831\\
0.6485460886	0.6491173595	-0.2323863406	-0.2323863406\\
-0.6685817117	0.4552607073	0.1599311567	0.1599311567\\
-0.7988566759	0.1054900900	-0.4982002345	-0.4982002345\\
-0.7937772056	-0.1955923586	-0.4660491511	-0.4660491511\\
-0.3599587268	-0.7279213451	0.6018296432	0.6018296432\\
0.7425702828	0.2021272492	0.1723080227	0.1723080227\\
0.4776573133	0.6480314232	-0.5860712548	-0.5860712548\\
-0.9122185542	0.0745416001	-1.3675356336	-1.3675356336\\
0.6510254351	-0.6507412473	-0.2238069083	-0.2238069083\\
-0.9151448209	-0.0611291244	-1.3940098467	-1.3940098467\\
-0.6224228296	0.5511770940	0.3163003654	0.3163003654\\
0.8069227835	-0.2074550644	0.5504039686	0.5504039686\\
-0.6839389161	-0.4758638744	0.0994854983	0.0994854983\\
0.7655048661	0.2996080449	0.2971322850	0.2971322850\\
0.2010511347	0.7997183352	-0.4170433755	-0.4170433755\\
-0.1595195746	-0.7949035780	0.3416757994	0.3416757994\\
0.4318704064	-0.6821222963	-0.6110677316	-0.6110677316\\
-0.4712498041	0.6687095000	0.5911418339	0.5911418339\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.302\figurewidth,0.117\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
% xtick={-1.0000000000,0.0000000000,1.0000000000},
% xticklabels={{-1},{0},{1}},
% tick align=outside,
ticks = none,
ymin=-1.0000000000,
ymax=1.0000000000,
% ytick={-1.0000000000,0.0000000000,1.0000000000},
% yticklabels={{-1},{0},{1}},
zmin=-5.0000000000,
zmax=5.0000000000,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	-0.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	0.0000000000	0.0000000000\\
0.9927088741	0.1205366805	0.4251401816	0.4251401816\\
0.9709418173	0.2393156649	0.8975159231	0.8975159231\\
0.9350162423	0.3546048879	1.3646650404	1.3646650404\\
0.8854560250	0.4647231732	1.7731798680	1.7731798680\\
0.8229838649	0.5680647481	2.0755419740	2.0755419740\\
0.7485107468	0.6631226598	2.2362167133	2.2362167133\\
0.6631226566	0.7485107497	2.2362167103	2.2362167103\\
0.5680647452	0.8229838669	2.0755419670	2.0755419670\\
0.4647231707	0.8854560264	1.7731798593	1.7731798593\\
0.3546048859	0.9350162431	1.3646650325	1.3646650325\\
0.2393156636	0.9709418176	0.8975159176	0.8975159176\\
0.1205366799	0.9927088741	0.4251401793	0.4251401793\\
-0.1205366805	0.9927088741	-0.3330760615	-0.3330760615\\
-0.2393156649	0.9709418173	-0.5425672893	-0.5425672893\\
-0.3546048879	0.9350162423	-0.6141858766	-0.6141858766\\
-0.4647231732	0.8854560250	-0.5525451907	-0.5525451907\\
-0.5680647481	0.8229838649	-0.3803571794	-0.3803571794\\
-0.6631226598	0.7485107468	-0.1352661861	-0.1352661861\\
-0.7485107497	0.6631226566	0.1352661957	0.1352661957\\
-0.8229838669	0.5680647452	0.3803571857	0.3803571857\\
-0.8854560264	0.4647231707	0.5525451936	0.5525451936\\
-0.9350162431	0.3546048859	0.6141858766	0.6141858766\\
-0.9709418176	0.2393156636	0.5425672877	0.5425672877\\
-0.9927088741	0.1205366799	0.3330760600	0.3330760600\\
-0.9927088741	-0.1205366805	-0.4251401816	-0.4251401816\\
-0.9709418173	-0.2393156649	-0.8975159231	-0.8975159231\\
-0.9350162423	-0.3546048879	-1.3646650404	-1.3646650404\\
-0.8854560250	-0.4647231732	-1.7731798680	-1.7731798680\\
-0.8229838649	-0.5680647481	-2.0755419740	-2.0755419740\\
-0.7485107468	-0.6631226598	-2.2362167133	-2.2362167133\\
-0.6631226566	-0.7485107497	-2.2362167103	-2.2362167103\\
-0.5680647452	-0.8229838669	-2.0755419670	-2.0755419670\\
-0.4647231707	-0.8854560264	-1.7731798593	-1.7731798593\\
-0.3546048859	-0.9350162431	-1.3646650325	-1.3646650325\\
-0.2393156636	-0.9709418176	-0.8975159176	-0.8975159176\\
-0.1205366799	-0.9927088741	-0.4251401793	-0.4251401793\\
0.1205366805	-0.9927088741	0.3330760615	0.3330760615\\
0.2393156649	-0.9709418173	0.5425672893	0.5425672893\\
0.3546048879	-0.9350162423	0.6141858766	0.6141858766\\
0.4647231732	-0.8854560250	0.5525451907	0.5525451907\\
0.5680647481	-0.8229838649	0.3803571794	0.3803571794\\
0.6631226598	-0.7485107468	0.1352661861	0.1352661861\\
0.7485107497	-0.6631226566	-0.1352661957	-0.1352661957\\
0.8229838669	-0.5680647452	-0.3803571857	-0.3803571857\\
0.8854560264	-0.4647231707	-0.5525451936	-0.5525451936\\
0.9350162431	-0.3546048859	-0.6141858766	-0.6141858766\\
0.9709418176	-0.2393156636	-0.5425672877	-0.5425672877\\
0.9927088741	-0.1205366799	-0.3330760600	-0.3330760600\\
0.5603070624	0.6948348421	1.1524406121	1.1524406121\\
-0.7126899512	0.5567199770	0.2428373628	0.2428373628\\
-0.1457549815	-0.8787931764	-0.0812548802	-0.0812548802\\
-0.8782604533	0.1654950780	0.5595659985	0.5595659985\\
0.8827695279	0.0589153118	-0.1701515264	-0.1701515264\\
-0.0539540400	0.8919666099	-0.3981533578	-0.3981533578\\
0.7003540960	-0.5633906464	-0.2144620413	-0.2144620413\\
-0.6278868369	-0.6213732863	-1.1176747091	-1.1176747091\\
0.4508240646	-0.7726595699	0.4603800261	0.4603800261\\
-0.7641006432	-0.4689202908	-1.0238309177	-1.0238309177\\
-0.5590262543	0.7046560683	-0.2274629903	-0.2274629903\\
0.8012598794	-0.3542871677	-0.5707658350	-0.5707658350\\
0.3648099864	0.8264233368	0.7965610868	0.7965610868\\
0.7671827915	0.4749322338	1.0759980974	1.0759980974\\
-0.4552256977	-0.7720168537	-0.9911916480	-0.9911916480\\
-0.3699839966	0.8113510640	-0.5671149708	-0.5671149708\\
0.1610753486	-0.8789597278	0.5551951006	0.5551951006\\
-0.8789597278	-0.1610753486	-0.1355490069	-0.1355490069\\
0.8455120507	0.2512784367	0.3552069436	0.3552069436\\
-0.8165247702	0.3620455760	0.5754437740	0.5754437740\\
0.8770049457	-0.1647440813	-0.5599870769	-0.5599870769\\
0.1610753478	0.8789597286	0.1355490070	0.1355490070\\
0.0421013745	-0.8912128034	0.3780542915	0.3780542915\\
0.0819044626	-0.7820317486	0.5695940561	0.5695940561\\
0.2009337597	-0.7633537719	0.6136010123	0.6136010123\\
0.1229285611	-0.6716325091	0.6119812015	0.6119812015\\
0.0041786531	-0.6914993005	0.5786637441	0.5786637441\\
0.0450117173	-0.5804236866	0.6094682294	0.6094682294\\
0.1637458413	-0.5589995719	0.5321970038	0.5321970038\\
0.0856720519	-0.4674972576	0.5204740185	0.5204740185\\
0.2043501588	-0.4454682959	0.3623992018	0.3623992018\\
0.1261512265	-0.3535582766	0.3441227112	0.3441227112\\
0.0074317358	-0.3755151685	0.5077952720	0.5077952720\\
0.0479704036	-0.2617660225	0.3255741263	0.3255741263\\
0.1666761267	-0.2398798983	0.1161903240	0.1161903240\\
0.0884683718	-0.1479500537	0.0945832011	0.0945832011\\
-0.0302699126	-0.1697839334	0.3064632832	0.3064632832\\
0.0102687552	-0.0560347875	0.0728790534	0.0728790534\\
-0.1085102287	-0.0778018443	0.2869907358	0.2869907358\\
-0.0679715609	0.0359473016	0.0510509150	0.0510509150\\
0.0508074230	0.0577143585	-0.1711362216	-0.1711362216\\
-0.0274328931	0.1496964476	-0.1921879107	-0.1921879107\\
-0.1867505449	0.0141802448	0.2671813296	0.2671813296\\
0.0913460908	0.1714635044	-0.3904170912	-0.3904170912\\
0.0129804825	0.2631994594	-0.4071033904	-0.4071033904\\
-0.1056732093	0.2416785366	-0.2130185430	-0.2130185430\\
-0.2272892126	-0.0995689012	0.4658653686	0.4658653686\\
-0.3055295288	-0.0075868120	0.4506736649	0.4506736649\\
0.1318847585	0.2852126503	-0.5497981053	-0.5497981053\\
0.2101250747	0.1932305612	-0.5389413084	-0.5389413084\\
-0.0651345415	0.3554276826	-0.4242034760	-0.4242034760\\
-0.1839135254	0.3336606257	-0.2336032730	-0.2336032730\\
-0.3460681966	-0.1213359580	0.5829215945	0.5829215945\\
0.2506637424	0.3069797071	-0.6131506288	-0.6131506288\\
0.3289040585	0.2149976181	-0.6111792052	-0.6111792052\\
0.1719406644	0.3990045686	-0.6140988508	-0.6140988508\\
-0.0737139803	-0.6006357945	0.5867496576	0.5867496576\\
-0.4243085128	-0.0293538689	0.5749465634	0.5749465634\\
-0.1433977218	0.4467954540	-0.4395863845	-0.4395863845\\
-0.2678278804	-0.2133180471	0.5900515425	0.5900515425\\
-0.3866068644	-0.2350851040	0.6086382488	0.6086382488\\
0.3694427263	0.3287467640	-0.5710365042	-0.5710365042\\
0.4476830425	0.2367646749	-0.5805494239	-0.5805494239\\
0.4071443747	0.1230155289	-0.6082243882	-0.6082243882\\
-0.2620529151	0.4253781499	-0.2536770436	-0.2536770436\\
0.5256130283	0.1446976278	-0.5890448221	-0.5890448221\\
0.4853846908	0.0310334397	-0.6043110235	-0.6043110235\\
-0.3837698450	0.0843952771	0.4349158358	0.4349158358\\
-0.5025488289	0.0626282203	0.5661512948	0.5661512948\\
-0.4620101611	0.1763773662	0.4186167270	0.4186167270\\
-0.3083665483	-0.3270671932	0.6045744008	0.6045744008\\
-0.5426334583	-0.0511077726	0.6134622204	0.6134622204\\
-0.4271455323	-0.3488342500	0.4926581773	0.4926581773\\
-0.3489052161	-0.4408163392	0.4742684931	0.4742684931\\
-0.5802839840	0.1546007817	0.5562001756	0.5562001756\\
-0.5402504773	0.2683594553	0.4018011840	0.4018011840\\
0.2072880553	-0.1262498198	-0.1284690553	-0.1284690553\\
0.2855283715	-0.2182319089	-0.1069032694	-0.1069032694\\
-0.2212697432	0.5379719225	-0.4546934508	-0.4546934508\\
-0.1028361899	0.5611589177	-0.5777443529	-0.5777443529\\
0.2826913520	-0.5377122899	0.3804879735	0.3804879735\\
0.4879579865	0.3503189304	-0.3976861905	-0.3976861905\\
0.4099813941	0.4424959100	-0.3717616772	-0.3717616772\\
0.6041636749	0.0528004965	-0.5958875926	-0.5958875926\\
0.5636250070	-0.0609486495	-0.5994639567	-0.5994639567\\
-0.3396245231	0.5134179725	-0.2689575720	-0.2689575720\\
0.5287603781	0.4642629668	-0.0220337876	-0.0220337876\\
-0.1843843286	0.6495693096	-0.5816902640	-0.5816902640\\
-0.2301262321	-0.4190492823	0.5993616663	0.5993616663\\
0.3232300198	-0.4239631440	0.1591156851	0.1591156851\\
0.4012274118	-0.5156425863	0.1801900758	0.1801900758\\
0.4420090037	-0.4021960872	-0.0634315199	-0.0634315199\\
-0.5053858484	-0.2568521608	0.5096448629	0.5096448629\\
-0.2706648999	-0.5327984283	0.4544509646	0.4544509646\\
-0.0624004582	0.6733922835	-0.6110229481	-0.6110229481\\
0.0159427941	0.5829259746	-0.6129160840	-0.6129160840\\
-0.5459245163	-0.3706013068	0.2339815338	0.2339815338\\
-0.6241648325	-0.2786192176	0.2664900272	0.2664900272\\
0.6399170193	0.1676951049	-0.4481834676	-0.4481834676\\
-0.3894438839	-0.5545654852	0.1639683690	0.1639683690\\
0.6926213262	-0.0393530187	-0.5975834025	-0.5975834025\\
0.6418653232	-0.1529307386	-0.5937080335	-0.5937080335\\
0.5230863393	-0.1746977954	-0.4884697658	-0.4884697658\\
0.6013266554	-0.2666798845	-0.4742150194	-0.4742150194\\
-0.3120209688	-0.6413443116	0.1385869138	0.1385869138\\
-0.1161464567	-0.7093169875	0.4196888625	0.4196888625\\
0.0564587344	0.6958296252	-0.5210823827	-0.5210823827\\
0.1347217780	0.6046930314	-0.5348242559	-0.5348242559\\
0.1734323291	0.7113945457	-0.3065144681	-0.3065144681\\
0.2526685764	0.6240651170	-0.3236568394	-0.3236568394\\
-0.2244521932	0.2199114798	0.0072457809	0.0072457809\\
-0.4212804189	0.2899828920	0.2059086061	0.2059086061\\
-0.4997118095	0.3821086013	0.1850720292	0.1850720292\\
-0.6168421058	0.3597880976	0.3830942367	0.3830942367\\
0.3666057068	0.0092663829	-0.5150647168	-0.5150647168\\
0.6053614177	0.3713860778	-0.0716429233	-0.0716429233\\
0.5182134016	-0.4917139397	-0.0422573283	-0.0422573283\\
0.4477635289	0.5515790057	-0.0020962571	-0.0020962571\\
0.3593251271	-0.6216003744	0.3897407206	0.3897407206\\
-0.1494221491	0.7783652744	-0.6066355190	-0.6066355190\\
0.7312012364	-0.2478708966	-0.5911054375	-0.5911054375\\
-0.2567059471	0.8461267034	-0.6138063162	-0.6138063162\\
-0.2744367248	0.7333188866	-0.5780738152	-0.5780738152\\
-0.3818770326	0.6990876893	-0.4552603165	-0.4552603165\\
-0.5730401736	0.4721747891	0.1593203087	0.1593203087\\
-0.0529665225	-0.8049604793	0.3613770645	0.3613770645\\
0.6795669715	-0.3586619735	-0.4593552199	-0.4593552199\\
0.5732114093	0.5781851172	0.5984547889	0.5984547889\\
-0.6708949665	-0.3932146858	-0.2247049428	-0.2247049428\\
-0.7448556339	-0.2823736556	-0.0904850085	-0.0904850085\\
-0.7007791036	-0.1855818457	0.3032027008	0.3032027008\\
-0.6003049523	-0.4938590079	-0.3443085909	-0.3443085909\\
0.2124837284	0.5115538028	-0.5497027043	-0.5497027043\\
0.2912024102	0.4207288530	-0.5602612335	-0.5602612335\\
0.3304750830	0.5318898455	-0.3527402679	-0.3527402679\\
0.3738215272	0.6410793742	0.0486250351	0.0486250351\\
0.0936960914	0.4913238061	-0.6140485168	-0.6140485168\\
0.0530586346	0.3776069894	-0.5597779840	-0.5597779840\\
-0.0251050616	0.4685974628	-0.5685148863	-0.5685148863\\
0.5594344810	-0.3784784737	-0.2793084092	-0.2793084092\\
0.4756114520	-0.5990195622	0.1939316811	0.1939316811\\
-0.1896326104	-0.3053384528	0.5963468321	0.5963468321\\
-0.1490382460	-0.1916091679	0.4805155452	0.4805155452\\
-0.0708429813	-0.2836295601	0.4945811747	0.4945811747\\
-0.1113146270	-0.3973889941	0.6017032844	0.6017032844\\
0.4817521223	-0.2878982984	-0.2977209406	-0.2977209406\\
0.3636336486	-0.3099930090	-0.0853517834	-0.0853517834\\
0.4036650538	-0.1962802223	-0.3167051606	-0.3167051606\\
0.4444968691	-0.0830552209	-0.5014271815	-0.5014271815\\
0.2450389711	-0.3318974913	0.1375604438	0.1375604438\\
0.7671628741	-0.1514961397	-0.6100641502	-0.6100641502\\
-0.4689369189	-0.4631395020	0.1951939899	0.1951939899\\
0.1290591039	-0.0343297461	-0.1498096716	-0.1498096716\\
0.1696097671	0.0794296194	-0.3727617896	-0.3727617896\\
0.2883885144	0.1012547005	-0.5273807375	-0.5273807375\\
0.2477269942	-0.0125303204	-0.3545578574	-0.3545578574\\
0.3255153510	-0.1042862192	-0.3357524768	-0.3357524768\\
0.2407723048	-0.6471608108	0.5414010369	0.5414010369\\
-0.0133922477	0.7863647054	-0.4964946962	-0.4964946962\\
-0.6543719122	0.2455601481	0.5433406460	0.5433406460\\
-0.6945902089	0.1314763947	0.6136562369	0.6136562369\\
-0.6186559362	0.0402401533	0.6142086814	0.6142086814\\
-0.7332988064	0.0176429682	0.5571200184	0.5571200184\\
0.7301852915	0.0806306196	-0.4432525362	-0.4432525362\\
0.7957239940	0.0206432625	-0.4345196505	-0.4345196505\\
0.8179117262	0.1500054709	-0.0975185839	-0.0975185839\\
-0.5831364814	-0.1648776379	0.5257762880	0.5257762880\\
-0.4645509671	-0.1430613611	0.6116363897	0.6116363897\\
-0.3430602988	0.1980532170	0.2265322091	0.2265322091\\
-0.3026925094	0.3118935690	-0.0146815238	-0.0146815238\\
-0.6616292577	-0.0741824669	0.5384593445	0.5384593445\\
-0.7864379790	-0.1014542120	0.2998771318	0.2998771318\\
-0.8328802887	0.0079618875	0.4205958688	0.4205958688\\
-0.1462118771	0.1279293907	0.0291648756	0.0291648756\\
0.6497102295	0.4722382003	0.4632911347	0.4632911347\\
-0.3813949562	0.4034825680	-0.0352295332	-0.0352295332\\
-0.2648626526	0.1061129860	0.2469435860	0.2469435860\\
0.5639676881	0.2581964918	-0.4251433161	-0.4251433161\\
-0.4570697065	0.4916987820	-0.0551937431	-0.0551937431\\
-0.5113990336	-0.5841775348	-0.3501609885	-0.3501609885\\
-0.4298220684	-0.6660009171	-0.3511840311	-0.3511840311\\
-0.1926914385	-0.6204242575	0.4396638380	0.4396638380\\
-0.1518383221	-0.5099396158	0.5935499378	0.5935499378\\
-0.0331404452	-0.4879993321	0.6057621958	0.6057621958\\
-0.2511199377	-0.7397909091	0.0286140859	0.0286140859\\
-0.3589499063	-0.8271956773	-0.7702644775	-0.7702644775\\
0.6735539427	0.2804892265	-0.1367169336	-0.1367169336\\
0.2937467092	0.7399292146	0.1129680735	0.1129680735\\
-0.7742883719	0.2312404871	0.6110240144	0.6110240144\\
0.3358801591	-0.7365947030	0.5367703751	0.5367703751\\
0.2776543183	-0.8488323705	0.6141069002	0.6141069002\\
-0.5334400324	0.5879717955	-0.0867613309	-0.0867613309\\
0.5897428901	-0.5775128177	-0.0195134526	-0.0195134526\\
0.5491410310	-0.6943575102	0.2268452500	0.2268452500\\
-0.3025890643	0.6203896258	-0.4559169759	-0.4559169759\\
0.4431426338	0.7406099199	0.7579975388	0.7579975388\\
0.6334046621	-0.4676687348	-0.2572115357	-0.2572115357\\
0.7506051559	-0.4625988853	-0.4214694949	-0.4214694949\\
-0.8099808708	-0.3732753830	-0.7554615802	-0.7554615802\\
-0.4690022542	0.7629902038	-0.4285898998	-0.4285898998\\
0.0482500182	0.8979117648	-0.1581994861	-0.1581994861\\
0.1029654793	0.7971626388	-0.2725840901	-0.2725840901\\
0.8423602355	-0.0580322653	-0.4816552173	-0.4816552173\\
-0.5460086904	-0.7043086763	-1.1238932784	-1.1238932784\\
0.7040262202	0.5653782742	1.2384738356	1.2384738356\\
-0.1643561725	0.8921686812	-0.5462033371	-0.5462033371\\
-0.7079239571	-0.5511579203	-1.1759613206	-1.1759613206\\
0.8287758347	0.3704673229	0.8385596702	0.8385596702\\
0.7210345031	0.3899950222	0.4155549388	0.4155549388\\
0.8999017349	0.1649131138	0.2274048811	0.2274048811\\
-0.8705211466	-0.2712653608	-0.5533068498	-0.5533068498\\
-0.6404963055	0.6430141932	-0.0040179419	-0.0040179419\\
0.2686410937	0.8620995830	0.5026600824	0.5026600824\\
0.8620995824	-0.2686410936	-0.6134879754	-0.6134879754\\
-0.7702836477	0.4522617964	0.4561630340	0.4561630340\\
-0.2454935372	-0.8523489745	-0.3595924592	-0.3595924592\\
-0.8686504565	0.2673688532	0.6126070100	0.6126070100\\
-0.4140838512	0.5949159126	-0.2791300369	-0.2791300369\\
-0.0568282417	-0.9035232593	0.1191134976	0.1191134976\\
0.3752616318	-0.8322956948	0.5769802088	0.5769802088\\
-0.7202659908	0.3391470021	0.5198390479	0.5198390479\\
0.6485460886	0.6491173595	1.4162634677	1.4162634677\\
-0.6685817117	0.4552607073	0.3249203764	0.3249203764\\
-0.7988566759	0.1054900900	0.5745177226	0.5745177226\\
-0.7937772056	-0.1955923586	0.0333883641	0.0333883641\\
-0.3599587268	-0.7279213451	-0.3185275717	-0.3185275717\\
0.7425702828	0.2021272492	-0.1621285183	-0.1621285183\\
0.4776573133	0.6480314232	0.4799371959	0.4799371959\\
-0.9122185542	0.0745416001	0.3987456671	0.3987456671\\
0.6510254351	-0.6507412473	-0.0004534980	-0.0004534980\\
-0.9151448209	-0.0611291244	0.0730490258	0.0730490258\\
-0.6224228296	0.5511770940	0.1131146508	0.1131146508\\
0.8069227835	-0.2074550644	-0.6128424809	-0.6128424809\\
-0.6839389161	-0.4758638744	-0.6387819899	-0.6387819899\\
0.7655048661	0.2996080449	0.2285475761	0.2285475761\\
0.2010511347	0.7997183352	0.0024586278	0.0024586278\\
-0.1595195746	-0.7949035780	0.1356669006	0.1356669006\\
0.4318704064	-0.6821222963	0.3743349028	0.3743349028\\
-0.4712498041	0.6687095000	-0.3028142288	-0.3028142288\\
};


\end{axis}

\begin{axis}[%
width=0.27\figurewidth,
height=0.27\figureheight,
at={(0.647\figurewidth,0.117\figureheight)},
scale only axis,
plot box ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
ymin=-1.0000000000,
ymax=1.0000000000,
zmin=-5.0000000000,
zmax=5.0000000000,
ticks = none,
view={-37.5000000000}{30.0000000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
1.0000000000	0.0000000000	-0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	2.2567583342	2.2567583342\\
-1.0000000000	0.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-2.2567583342	-2.2567583342\\
0.9927088741	0.1205366805	-0.2641176888	-0.2641176888\\
0.9709418173	0.2393156649	-0.4782149837	-0.4782149837\\
0.9350162423	0.3546048879	-0.5990013661	-0.5990013661\\
0.8854560250	0.4647231732	-0.5957680659	-0.5957680659\\
0.8229838649	0.5680647481	-0.4545980905	-0.4545980905\\
0.7485107468	0.6631226598	-0.1803840504	-0.1803840504\\
0.6631226566	0.7485107497	0.2036115167	0.2036115167\\
0.5680647452	0.8229838669	0.6585990465	0.6585990465\\
0.4647231707	0.8854560264	1.1351412176	1.1351412176\\
0.3546048859	0.9350162431	1.5794367989	1.5794367989\\
0.2393156636	0.9709418176	1.9401944557	1.9401944557\\
0.1205366799	0.9927088741	2.1752048621	2.1752048621\\
-0.1205366805	0.9927088741	2.1752048613	2.1752048613\\
-0.2393156649	0.9709418173	1.9401944523	1.9401944523\\
-0.3546048879	0.9350162423	1.5794367917	1.5794367917\\
-0.4647231732	0.8854560250	1.1351412064	1.1351412064\\
-0.5680647481	0.8229838649	0.6585990324	0.6585990324\\
-0.6631226598	0.7485107468	0.2036115013	0.2036115013\\
-0.7485107497	0.6631226566	-0.1803840625	-0.1803840625\\
-0.8229838669	0.5680647452	-0.4545980967	-0.4545980967\\
-0.8854560264	0.4647231707	-0.5957680676	-0.5957680676\\
-0.9350162431	0.3546048859	-0.5990013650	-0.5990013650\\
-0.9709418176	0.2393156636	-0.4782149818	-0.4782149818\\
-0.9927088741	0.1205366799	-0.2641176875	-0.2641176875\\
-0.9927088741	-0.1205366805	0.2641176888	0.2641176888\\
-0.9709418173	-0.2393156649	0.4782149837	0.4782149837\\
-0.9350162423	-0.3546048879	0.5990013661	0.5990013661\\
-0.8854560250	-0.4647231732	0.5957680659	0.5957680659\\
-0.8229838649	-0.5680647481	0.4545980905	0.4545980905\\
-0.7485107468	-0.6631226598	0.1803840504	0.1803840504\\
-0.6631226566	-0.7485107497	-0.2036115167	-0.2036115167\\
-0.5680647452	-0.8229838669	-0.6585990465	-0.6585990465\\
-0.4647231707	-0.8854560264	-1.1351412176	-1.1351412176\\
-0.3546048859	-0.9350162431	-1.5794367989	-1.5794367989\\
-0.2393156636	-0.9709418176	-1.9401944557	-1.9401944557\\
-0.1205366799	-0.9927088741	-2.1752048621	-2.1752048621\\
0.1205366805	-0.9927088741	-2.1752048613	-2.1752048613\\
0.2393156649	-0.9709418173	-1.9401944523	-1.9401944523\\
0.3546048879	-0.9350162423	-1.5794367917	-1.5794367917\\
0.4647231732	-0.8854560250	-1.1351412064	-1.1351412064\\
0.5680647481	-0.8229838649	-0.6585990324	-0.6585990324\\
0.6631226598	-0.7485107468	-0.2036115013	-0.2036115013\\
0.7485107497	-0.6631226566	0.1803840625	0.1803840625\\
0.8229838669	-0.5680647452	0.4545980967	0.4545980967\\
0.8854560264	-0.4647231707	0.5957680676	0.5957680676\\
0.9350162431	-0.3546048859	0.5990013650	0.5990013650\\
0.9709418176	-0.2393156636	0.4782149818	0.4782149818\\
0.9927088741	-0.1205366799	0.2641176875	0.2641176875\\
0.5603070624	0.6948348421	-0.0539560017	-0.0539560017\\
-0.7126899512	0.5567199770	-0.4775833008	-0.4775833008\\
-0.1457549815	-0.8787931764	-1.0799742396	-1.0799742396\\
-0.8782604533	0.1654950780	-0.3530240611	-0.3530240611\\
0.8827695279	0.0589153118	-0.1320346254	-0.1320346254\\
-0.0539540400	0.8919666099	1.1900757087	1.1900757087\\
0.7003540960	-0.5633906464	0.4643056854	0.4643056854\\
-0.6278868369	-0.6213732863	0.3194281598	0.3194281598\\
0.4508240646	-0.7726595699	-0.3382887525	-0.3382887525\\
-0.7641006432	-0.4689202908	0.5928550462	0.5928550462\\
-0.5590262543	0.7046560683	-0.0110038947	-0.0110038947\\
0.8012598794	-0.3542871677	0.5988248306	0.5988248306\\
0.3648099864	0.8264233368	0.6825125484	0.6825125484\\
0.7671827915	0.4749322338	-0.5882922347	-0.5882922347\\
-0.4552256977	-0.7720168537	-0.3345479733	-0.3345479733\\
-0.3699839966	0.8113510640	0.5796673593	0.5796673593\\
0.1610753486	-0.8789597278	-1.0813403417	-1.0813403417\\
-0.8789597278	-0.1610753486	0.3446455034	0.3446455034\\
0.8455120507	0.2512784367	-0.4954635452	-0.4954635452\\
-0.8165247702	0.3620455760	-0.6028566117	-0.6028566117\\
0.8770049457	-0.1647440813	0.3516064934	0.3516064934\\
0.1610753478	0.8789597286	1.0813403479	1.0813403479\\
0.0421013745	-0.8912128034	-1.1836630308	-1.1836630308\\
0.0819044626	-0.7820317486	-0.3938230207	-0.3938230207\\
0.2009337597	-0.7633537719	-0.2849663480	-0.2849663480\\
0.1229285611	-0.6716325091	0.1482662844	0.1482662844\\
0.0041786531	-0.6914993005	0.0681294707	0.0681294707\\
0.0450117173	-0.5804236866	0.4273034079	0.4273034079\\
0.1637458413	-0.5589995719	0.4731217492	0.4731217492\\
0.0856720519	-0.4674972576	0.5938676709	0.5938676709\\
0.2043501588	-0.4454682959	0.6063211276	0.6063211276\\
0.1261512265	-0.3535582766	0.5984161771	0.5984161771\\
0.0074317358	-0.3755151685	0.6084472045	0.6084472045\\
0.0479704036	-0.2617660225	0.5097855660	0.5097855660\\
0.1666761267	-0.2398798983	0.4790497300	0.4790497300\\
0.0884683718	-0.1479500537	0.3192704432	0.3192704432\\
-0.0302699126	-0.1697839334	0.3610708435	0.3610708435\\
0.0102687552	-0.0560347875	0.1256628498	0.1256628498\\
-0.1085102287	-0.0778018443	0.1734543450	0.1734543450\\
-0.0679715609	0.0359473016	-0.0809147133	-0.0809147133\\
0.0508074230	0.0577143585	-0.1293796653	-0.1293796653\\
-0.0274328931	0.1496964476	-0.3226878809	-0.3226878809\\
-0.1867505449	0.0141802448	-0.0319885160	-0.0319885160\\
0.0913460908	0.1714635044	-0.3641991394	-0.3641991394\\
0.0129804825	0.2631994594	-0.5116832216	-0.5116832216\\
-0.1056732093	0.2416785366	-0.4816968693	-0.4816968693\\
-0.2272892126	-0.0995689012	0.2202475527	0.2202475527\\
-0.3055295288	-0.0075868120	0.0171196303	0.0171196303\\
0.1318847585	0.2852126503	-0.5389380101	-0.5389380101\\
0.2101250747	0.1932305612	-0.4035103233	-0.4035103233\\
-0.0651345415	0.3554276826	-0.5994540292	-0.5994540292\\
-0.1839135254	0.3336606257	-0.5853312170	-0.5853312170\\
-0.3460681966	-0.1213359580	0.2657631765	0.2657631765\\
0.2506637424	0.3069797071	-0.5622088174	-0.5622088174\\
0.3289040585	0.2149976181	-0.4403421360	-0.4403421360\\
0.1719406644	0.3990045686	-0.6137430466	-0.6137430466\\
-0.0737139803	-0.6006357945	0.3774677067	0.3774677067\\
-0.4243085128	-0.0293538689	0.0661304290	0.0661304290\\
-0.1433977218	0.4467954540	-0.6057394757	-0.6057394757\\
-0.2678278804	-0.2133180471	0.4375947996	0.4375947996\\
-0.3866068644	-0.2350851040	0.4718907507	0.4718907507\\
0.3694427263	0.3287467640	-0.5815407209	-0.5815407209\\
0.4476830425	0.2367646749	-0.4744152811	-0.4744152811\\
0.4071443747	0.1230155289	-0.2692140843	-0.2692140843\\
-0.2620529151	0.4253781499	-0.6125670692	-0.6125670692\\
0.5256130283	0.1446976278	-0.3128734607	-0.3128734607\\
0.4853846908	0.0310334397	-0.0699000759	-0.0699000759\\
-0.3837698450	0.0843952771	-0.1877466219	-0.1877466219\\
-0.5025488289	0.0626282203	-0.1402280294	-0.1402280294\\
-0.4620101611	0.1763773662	-0.3732757902	-0.3732757902\\
-0.3083665483	-0.3270671932	0.5801956621	0.5801956621\\
-0.5426334583	-0.0511077726	0.1147353655	0.1147353655\\
-0.4271455323	-0.3488342500	0.5956447903	0.5956447903\\
-0.3489052161	-0.4408163392	0.6081925779	0.6081925779\\
-0.5802839840	0.1546007817	-0.3322183668	-0.3322183668\\
-0.5402504773	0.2683594553	-0.5183924608	-0.5183924608\\
0.2072880553	-0.1262498198	0.2758327923	0.2758327923\\
0.2855283715	-0.2182319089	0.4455862069	0.4455862069\\
-0.2212697432	0.5379719225	-0.5113339048	-0.5113339048\\
-0.1028361899	0.5611589177	-0.4688229985	-0.4688229985\\
0.2826913520	-0.5377122899	0.5117649396	0.5117649396\\
0.4879579865	0.3503189304	-0.5965386411	-0.5965386411\\
0.4099813941	0.4424959100	-0.6075468395	-0.6075468395\\
0.6041636749	0.0528004965	-0.1184935614	-0.1184935614\\
0.5636250070	-0.0609486495	0.1365244752	0.1365244752\\
-0.3396245231	0.5134179725	-0.5478191855	-0.5478191855\\
0.5287603781	0.4642629668	-0.5960739500	-0.5960739500\\
-0.1843843286	0.6495693096	-0.2288587349	-0.2288587349\\
-0.2301262321	-0.4190492823	0.6135612405	0.6135612405\\
0.3232300198	-0.4239631440	0.6128291517	0.6128291517\\
0.4012274118	-0.5156425863	0.5448649171	0.5448649171\\
0.4420090037	-0.4021960872	0.6140103393	0.6140103393\\
-0.5053858484	-0.2568521608	0.5031702885	0.5031702885\\
-0.2706648999	-0.5327984283	0.5197382376	0.5197382376\\
-0.0624004582	0.6733922835	-0.1414607631	-0.1414607631\\
0.0159427941	0.5829259746	-0.4214865033	-0.4214865033\\
-0.5459245163	-0.3706013068	0.6066179723	0.6066179723\\
-0.6241648325	-0.2786192176	0.5311541167	0.5311541167\\
0.6399170193	0.1676951049	-0.3571622004	-0.3571622004\\
-0.3894438839	-0.5545654852	0.4817279843	0.4817279843\\
0.6926213262	-0.0393530187	0.0885351791	0.0885351791\\
0.6418653232	-0.1529307386	0.3289841553	0.3289841553\\
0.5230863393	-0.1746977954	0.3701861791	0.3701861791\\
0.6013266554	-0.2666798845	0.5162296746	0.5162296746\\
-0.3120209688	-0.6413443116	0.2566963015	0.2566963015\\
-0.1161464567	-0.7093169875	-0.0100226240	-0.0100226240\\
0.0564587344	0.6958296252	-0.0496884602	-0.0496884602\\
0.1347217780	0.6046930314	-0.3666703951	-0.3666703951\\
0.1734323291	0.7113945457	0.0195292811	0.0195292811\\
0.2526685764	0.6240651170	-0.3113688360	-0.3113688360\\
-0.2244521932	0.2199114798	-0.4482851288	-0.4482851288\\
-0.4212804189	0.2899828920	-0.5443606310	-0.5443606310\\
-0.4997118095	0.3821086013	-0.6105153100	-0.6105153100\\
-0.6168421058	0.3597880976	-0.6017437933	-0.6017437933\\
0.3666057068	0.0092663829	-0.0209083956	-0.0209083956\\
0.6053614177	0.3713860778	-0.6069264550	-0.6069264550\\
0.5182134016	-0.4917139397	0.5730771302	0.5730771302\\
0.4477635289	0.5515790057	-0.4873579634	-0.4873579634\\
0.3593251271	-0.6216003744	0.3187529763	0.3187529763\\
-0.1494221491	0.7783652744	0.3718772614	0.3718772614\\
0.7312012364	-0.2478708966	0.4906475392	0.4906475392\\
-0.2567059471	0.8461267034	0.8246396981	0.8246396981\\
-0.2744367248	0.7333188866	0.1249685349	0.1249685349\\
-0.3818770326	0.6990876893	-0.0355809288	-0.0355809288\\
-0.5730401736	0.4721747891	-0.5904423749	-0.5904423749\\
-0.0529665225	-0.8049604793	-0.5375736374	-0.5375736374\\
0.6795669715	-0.3586619735	0.6011700908	0.6011700908\\
0.5732114093	0.5781851172	-0.4324238424	-0.4324238424\\
-0.6708949665	-0.3932146858	0.6129777989	0.6129777989\\
-0.7448556339	-0.2823736556	0.5356271377	0.5356271377\\
-0.7007791036	-0.1855818457	0.3899649909	0.3899649909\\
-0.6003049523	-0.4938590079	0.5708646773	0.5708646773\\
0.2124837284	0.5115538028	-0.5502417854	-0.5502417854\\
0.2912024102	0.4207288530	-0.6133419956	-0.6133419956\\
0.3304750830	0.5318898455	-0.5211742553	-0.5211742553\\
0.3738215272	0.6410793742	-0.2575733699	-0.2575733699\\
0.0936960914	0.4913238061	-0.5734729263	-0.5734729263\\
0.0530586346	0.3776069894	-0.6091515774	-0.6091515774\\
-0.0251050616	0.4685974628	-0.5930870217	-0.5930870217\\
0.5594344810	-0.3784784737	0.6094318398	0.6094318398\\
0.4756114520	-0.5990195622	0.3816942238	0.3816942238\\
-0.1896326104	-0.3053384528	0.5605879906	0.5605879906\\
-0.1490382460	-0.1916091679	0.4006641115	0.4006641115\\
-0.0708429813	-0.2836295601	0.5370994285	0.5370994285\\
-0.1113146270	-0.3973889941	0.6135657266	0.6135657266\\
0.4817521223	-0.2878982984	0.5420127574	0.5420127574\\
0.3636336486	-0.3099930090	0.5651262283	0.5651262283\\
0.4036650538	-0.1962802223	0.4088263684	0.4088263684\\
0.4444968691	-0.0830552209	0.1848496374	0.1848496374\\
0.2450389711	-0.3318974913	0.5839960860	0.5839960860\\
0.7671628741	-0.1514961397	0.3261966781	0.3261966781\\
-0.4689369189	-0.4631395020	0.5968095009	0.5968095009\\
0.1290591039	-0.0343297461	0.0772913297	0.0772913297\\
0.1696097671	0.0794296194	-0.1769916124	-0.1769916124\\
0.2883885144	0.1012547005	-0.2238218386	-0.2238218386\\
0.2477269942	-0.0125303204	0.0282690252	0.0282690252\\
0.3255153510	-0.1042862192	0.2302296683	0.2302296683\\
0.2407723048	-0.6471608108	0.2371328612	0.2371328612\\
-0.0133922477	0.7863647054	0.4201251614	0.4201251614\\
-0.6543719122	0.2455601481	-0.4873372563	-0.4873372563\\
-0.6945902089	0.1314763947	-0.2864525507	-0.2864525507\\
-0.6186559362	0.0402401533	-0.0905182020	-0.0905182020\\
-0.7332988064	0.0176429682	-0.0397911282	-0.0397911282\\
0.7301852915	0.0806306196	-0.1795978212	-0.1795978212\\
0.7957239940	0.0206432625	-0.0465471493	-0.0465471493\\
0.8179117262	0.1500054709	-0.3232913111	-0.3232913111\\
-0.5831364814	-0.1648776379	0.3518587768	0.3518587768\\
-0.4645509671	-0.1430613611	0.3096394643	0.3096394643\\
-0.3430602988	0.1980532170	-0.4118943048	-0.4118943048\\
-0.3026925094	0.3118935690	-0.5669271540	-0.5669271540\\
-0.6616292577	-0.0741824669	0.1655693522	0.1655693522\\
-0.7864379790	-0.1014542120	0.2242443362	0.2242443362\\
-0.8328802887	0.0079618875	-0.0179657778	-0.0179657778\\
-0.1462118771	0.1279293907	-0.2792558441	-0.2792558441\\
0.6497102295	0.4722382003	-0.5903940239	-0.5903940239\\
-0.3813949562	0.4034825680	-0.6140867594	-0.6140867594\\
-0.2648626526	0.1061129860	-0.2340784867	-0.2340784867\\
0.5639676881	0.2581964918	-0.5049969165	-0.5049969165\\
-0.4570697065	0.4916987820	-0.5730925458	-0.5730925458\\
-0.5113990336	-0.5841775348	0.4185400267	0.4185400267\\
-0.4298220684	-0.6660009171	0.1696673442	0.1696673442\\
-0.1926914385	-0.6204242575	0.3222404468	0.3222404468\\
-0.1518383221	-0.5099396158	0.5523006200	0.5523006200\\
-0.0331404452	-0.4879993321	0.5767636597	0.5767636597\\
-0.2511199377	-0.7397909091	-0.1579060483	-0.1579060483\\
-0.3589499063	-0.8271956773	-0.6879187399	-0.6879187399\\
0.6735539427	0.2804892265	-0.5333954211	-0.5333954211\\
0.2937467092	0.7399292146	0.1586190468	0.1586190468\\
-0.7742883719	0.2312404871	-0.4660445833	-0.4660445833\\
0.3358801591	-0.7365947030	-0.1415354438	-0.1415354438\\
0.2776543183	-0.8488323705	-0.8448466068	-0.8448466068\\
-0.5334400324	0.5879717955	-0.4094557561	-0.4094557561\\
0.5897428901	-0.5775128177	0.4339463046	0.4339463046\\
0.5491410310	-0.6943575102	0.0559971050	0.0559971050\\
-0.3025890643	0.6203896258	-0.3223427857	-0.3223427857\\
0.4431426338	0.7406099199	0.1621338351	0.1621338351\\
0.6334046621	-0.4676687348	0.5937470085	0.5937470085\\
0.7506051559	-0.4625988853	0.5971578074	0.5971578074\\
-0.8099808708	-0.3732753830	0.6076436834	0.6076436834\\
-0.4690022542	0.7629902038	0.2829195747	0.2829195747\\
0.0482500182	0.8979117648	1.2411334523	1.2411334523\\
0.1029654793	0.7971626388	0.4874157740	0.4874157740\\
0.8423602355	-0.0580322653	0.1300826865	0.1300826865\\
-0.5460086904	-0.7043086763	0.0125544287	0.0125544287\\
0.7040262202	0.5653782742	-0.4602184964	-0.4602184964\\
-0.1643561725	0.8921686812	1.1917970745	1.1917970745\\
-0.7079239571	-0.5511579203	0.4881410417	0.4881410417\\
0.8287758347	0.3704673229	-0.6065646870	-0.6065646870\\
0.7210345031	0.3899950222	-0.6123974731	-0.6123974731\\
0.8999017349	0.1649131138	-0.3519257759	-0.3519257759\\
-0.8705211466	-0.2712653608	0.5220859070	0.5220859070\\
-0.6404963055	0.6430141932	-0.2511401229	-0.2511401229\\
0.2686410937	0.8620995830	0.9463767790	0.9463767790\\
0.8620995824	-0.2686410936	0.5187531232	0.5187531232\\
-0.7702836477	0.4522617964	-0.6031183899	-0.6031183899\\
-0.2454935372	-0.8523489745	-0.8713614650	-0.8713614650\\
-0.8686504565	0.2673688532	-0.5171193325	-0.5171193325\\
-0.4140838512	0.5949159126	-0.3922353216	-0.3922353216\\
-0.0568282417	-0.9035232593	-1.2901140420	-1.2901140420\\
0.3752616318	-0.8322956948	-0.7239536301	-0.7239536301\\
-0.7202659908	0.3391470021	-0.5893054045	-0.5893054045\\
0.6485460886	0.6491173595	-0.2304191246	-0.2304191246\\
-0.6685817117	0.4552607073	-0.6015252448	-0.6015252448\\
-0.7988566759	0.1054900900	-0.2327671751	-0.2327671751\\
-0.7937772056	-0.1955923586	0.4076316028	0.4076316028\\
-0.3599587268	-0.7279213451	-0.0981357474	-0.0981357474\\
0.7425702828	0.2021272492	-0.4188797578	-0.4188797578\\
0.4776573133	0.6480314232	-0.2341537229	-0.2341537229\\
-0.9122185542	0.0745416001	-0.1663529387	-0.1663529387\\
0.6510254351	-0.6507412473	0.2247957918	0.2247957918\\
-0.9151448209	-0.0611291244	0.1369226588	0.1369226588\\
-0.6224228296	0.5511770940	-0.4881054426	-0.4881054426\\
0.8069227835	-0.2074550644	0.4278776040	0.4278776040\\
-0.6839389161	-0.4758638744	0.5875437064	0.5875437064\\
0.7655048661	0.2996080449	-0.5547550343	-0.5547550343\\
0.2010511347	0.7997183352	0.5037094816	0.5037094816\\
-0.1595195746	-0.7949035780	-0.4731306700	-0.4731306700\\
0.4318704064	-0.6821222963	0.1068615727	0.1068615727\\
-0.4712498041	0.6687095000	-0.1594459389	-0.1594459389\\
};
\end{axis}
\node[inner sep=0pt] (map_int) at (1.5\figurewidth,0.6\figureheight)
{\includegraphics[scale = 0.4]{pictures/bif.png}};
\node  at (1.42\figurewidth,0.36\figureheight) {\contour{white}{$\Omega_3$}};
\node  at (1.44\figurewidth,0.45\figureheight) {\contour{white}{$\Omega_4$}};
\draw[thick,->] (0.97\figurewidth,0.55\figureheight) -- node [midway,above,align=center,rotate=-15] {\footnotesize $\Theta^\iin{3,4}$} (1.38\figurewidth,0.42\figureheight);
\end{tikzpicture}%


==> pictures/cheb_n0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,-0.8000000000,-0.6000000000,-0.4000000000,-0.2000000000,0.0000000000,0.2000000000,0.4000000000,0.6000000000,0.8000000000,1.0000000000},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,-0.8000000000,-0.6000000000,-0.4000000000,-0.2000000000,0.0000000000,0.2000000000,0.4000000000,0.6000000000,0.8000000000,1.0000000000},
yticklabels={{},{},{},{},{},{},{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]

\addplot[area legend,shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.5641895835\\
0.0000000000	1.0000000000	0.5641895835\\
-1.0000000000	0.0000000000	0.5641895835\\
0.0000000000	-1.0000000000	0.5641895835\\
0.9927088741	0.1205366805	0.5641895835\\
0.9709418173	0.2393156649	0.5641895835\\
0.9350162423	0.3546048879	0.5641895835\\
0.8854560250	0.4647231732	0.5641895835\\
0.8229838649	0.5680647481	0.5641895835\\
0.7485107468	0.6631226598	0.5641895835\\
0.6631226566	0.7485107497	0.5641895835\\
0.5680647452	0.8229838669	0.5641895835\\
0.4647231707	0.8854560264	0.5641895835\\
0.3546048859	0.9350162431	0.5641895835\\
0.2393156636	0.9709418176	0.5641895835\\
0.1205366799	0.9927088741	0.5641895835\\
-0.1205366805	0.9927088741	0.5641895835\\
-0.2393156649	0.9709418173	0.5641895835\\
-0.3546048879	0.9350162423	0.5641895835\\
-0.4647231732	0.8854560250	0.5641895835\\
-0.5680647481	0.8229838649	0.5641895835\\
-0.6631226598	0.7485107468	0.5641895835\\
-0.7485107497	0.6631226566	0.5641895835\\
-0.8229838669	0.5680647452	0.5641895835\\
-0.8854560264	0.4647231707	0.5641895835\\
-0.9350162431	0.3546048859	0.5641895835\\
-0.9709418176	0.2393156636	0.5641895835\\
-0.9927088741	0.1205366799	0.5641895835\\
-0.9927088741	-0.1205366805	0.5641895835\\
-0.9709418173	-0.2393156649	0.5641895835\\
-0.9350162423	-0.3546048879	0.5641895835\\
-0.8854560250	-0.4647231732	0.5641895835\\
-0.8229838649	-0.5680647481	0.5641895835\\
-0.7485107468	-0.6631226598	0.5641895835\\
-0.6631226566	-0.7485107497	0.5641895835\\
-0.5680647452	-0.8229838669	0.5641895835\\
-0.4647231707	-0.8854560264	0.5641895835\\
-0.3546048859	-0.9350162431	0.5641895835\\
-0.2393156636	-0.9709418176	0.5641895835\\
-0.1205366799	-0.9927088741	0.5641895835\\
0.1205366805	-0.9927088741	0.5641895835\\
0.2393156649	-0.9709418173	0.5641895835\\
0.3546048879	-0.9350162423	0.5641895835\\
0.4647231732	-0.8854560250	0.5641895835\\
0.5680647481	-0.8229838649	0.5641895835\\
0.6631226598	-0.7485107468	0.5641895835\\
0.7485107497	-0.6631226566	0.5641895835\\
0.8229838669	-0.5680647452	0.5641895835\\
0.8854560264	-0.4647231707	0.5641895835\\
0.9350162431	-0.3546048859	0.5641895835\\
0.9709418176	-0.2393156636	0.5641895835\\
0.9927088741	-0.1205366799	0.5641895835\\
0.5603070624	0.6948348421	0.5641895835\\
-0.7126899512	0.5567199770	0.5641895835\\
-0.1457549815	-0.8787931764	0.5641895835\\
-0.8782604533	0.1654950780	0.5641895835\\
0.8827695279	0.0589153118	0.5641895835\\
-0.0539540400	0.8919666099	0.5641895835\\
0.7003540960	-0.5633906464	0.5641895835\\
-0.6278868369	-0.6213732863	0.5641895835\\
0.4508240646	-0.7726595699	0.5641895835\\
-0.7641006432	-0.4689202908	0.5641895835\\
-0.5590262543	0.7046560683	0.5641895835\\
0.8012598794	-0.3542871677	0.5641895835\\
0.3648099864	0.8264233368	0.5641895835\\
0.7671827915	0.4749322338	0.5641895835\\
-0.4552256977	-0.7720168537	0.5641895835\\
-0.3699839966	0.8113510640	0.5641895835\\
0.1610753486	-0.8789597278	0.5641895835\\
-0.8789597278	-0.1610753486	0.5641895835\\
0.8455120507	0.2512784367	0.5641895835\\
-0.8165247702	0.3620455760	0.5641895835\\
0.8770049457	-0.1647440813	0.5641895835\\
0.1610753478	0.8789597286	0.5641895835\\
0.0421013745	-0.8912128034	0.5641895835\\
0.0819044626	-0.7820317486	0.5641895835\\
0.2009337597	-0.7633537719	0.5641895835\\
0.1229285611	-0.6716325091	0.5641895835\\
0.0041786531	-0.6914993005	0.5641895835\\
0.0450117173	-0.5804236866	0.5641895835\\
0.1637458413	-0.5589995719	0.5641895835\\
0.0856720519	-0.4674972576	0.5641895835\\
0.2043501588	-0.4454682959	0.5641895835\\
0.1261512265	-0.3535582766	0.5641895835\\
0.0074317358	-0.3755151685	0.5641895835\\
0.0479704036	-0.2617660225	0.5641895835\\
0.1666761267	-0.2398798983	0.5641895835\\
0.0884683718	-0.1479500537	0.5641895835\\
-0.0302699126	-0.1697839334	0.5641895835\\
0.0102687552	-0.0560347875	0.5641895835\\
-0.1085102287	-0.0778018443	0.5641895835\\
-0.0679715609	0.0359473016	0.5641895835\\
0.0508074230	0.0577143585	0.5641895835\\
-0.0274328931	0.1496964476	0.5641895835\\
-0.1867505449	0.0141802448	0.5641895835\\
0.0913460908	0.1714635044	0.5641895835\\
0.0129804825	0.2631994594	0.5641895835\\
-0.1056732093	0.2416785366	0.5641895835\\
-0.2272892126	-0.0995689012	0.5641895835\\
-0.3055295288	-0.0075868120	0.5641895835\\
0.1318847585	0.2852126503	0.5641895835\\
0.2101250747	0.1932305612	0.5641895835\\
-0.0651345415	0.3554276826	0.5641895835\\
-0.1839135254	0.3336606257	0.5641895835\\
-0.3460681966	-0.1213359580	0.5641895835\\
0.2506637424	0.3069797071	0.5641895835\\
0.3289040585	0.2149976181	0.5641895835\\
0.1719406644	0.3990045686	0.5641895835\\
-0.0737139803	-0.6006357945	0.5641895835\\
-0.4243085128	-0.0293538689	0.5641895835\\
-0.1433977218	0.4467954540	0.5641895835\\
-0.2678278804	-0.2133180471	0.5641895835\\
-0.3866068644	-0.2350851040	0.5641895835\\
0.3694427263	0.3287467640	0.5641895835\\
0.4476830425	0.2367646749	0.5641895835\\
0.4071443747	0.1230155289	0.5641895835\\
-0.2620529151	0.4253781499	0.5641895835\\
0.5256130283	0.1446976278	0.5641895835\\
0.4853846908	0.0310334397	0.5641895835\\
-0.3837698450	0.0843952771	0.5641895835\\
-0.5025488289	0.0626282203	0.5641895835\\
-0.4620101611	0.1763773662	0.5641895835\\
-0.3083665483	-0.3270671932	0.5641895835\\
-0.5426334583	-0.0511077726	0.5641895835\\
-0.4271455323	-0.3488342500	0.5641895835\\
-0.3489052161	-0.4408163392	0.5641895835\\
-0.5802839840	0.1546007817	0.5641895835\\
-0.5402504773	0.2683594553	0.5641895835\\
0.2072880553	-0.1262498198	0.5641895835\\
0.2855283715	-0.2182319089	0.5641895835\\
-0.2212697432	0.5379719225	0.5641895835\\
-0.1028361899	0.5611589177	0.5641895835\\
0.2826913520	-0.5377122899	0.5641895835\\
0.4879579865	0.3503189304	0.5641895835\\
0.4099813941	0.4424959100	0.5641895835\\
0.6041636749	0.0528004965	0.5641895835\\
0.5636250070	-0.0609486495	0.5641895835\\
-0.3396245231	0.5134179725	0.5641895835\\
0.5287603781	0.4642629668	0.5641895835\\
-0.1843843286	0.6495693096	0.5641895835\\
-0.2301262321	-0.4190492823	0.5641895835\\
0.3232300198	-0.4239631440	0.5641895835\\
0.4012274118	-0.5156425863	0.5641895835\\
0.4420090037	-0.4021960872	0.5641895835\\
-0.5053858484	-0.2568521608	0.5641895835\\
-0.2706648999	-0.5327984283	0.5641895835\\
-0.0624004582	0.6733922835	0.5641895835\\
0.0159427941	0.5829259746	0.5641895835\\
-0.5459245163	-0.3706013068	0.5641895835\\
-0.6241648325	-0.2786192176	0.5641895835\\
0.6399170193	0.1676951049	0.5641895835\\
-0.3894438839	-0.5545654852	0.5641895835\\
0.6926213262	-0.0393530187	0.5641895835\\
0.6418653232	-0.1529307386	0.5641895835\\
0.5230863393	-0.1746977954	0.5641895835\\
0.6013266554	-0.2666798845	0.5641895835\\
-0.3120209688	-0.6413443116	0.5641895835\\
-0.1161464567	-0.7093169875	0.5641895835\\
0.0564587344	0.6958296252	0.5641895835\\
0.1347217780	0.6046930314	0.5641895835\\
0.1734323291	0.7113945457	0.5641895835\\
0.2526685764	0.6240651170	0.5641895835\\
-0.2244521932	0.2199114798	0.5641895835\\
-0.4212804189	0.2899828920	0.5641895835\\
-0.4997118095	0.3821086013	0.5641895835\\
-0.6168421058	0.3597880976	0.5641895835\\
0.3666057068	0.0092663829	0.5641895835\\
0.6053614177	0.3713860778	0.5641895835\\
0.5182134016	-0.4917139397	0.5641895835\\
0.4477635289	0.5515790057	0.5641895835\\
0.3593251271	-0.6216003744	0.5641895835\\
-0.1494221491	0.7783652744	0.5641895835\\
0.7312012364	-0.2478708966	0.5641895835\\
-0.2567059471	0.8461267034	0.5641895835\\
-0.2744367248	0.7333188866	0.5641895835\\
-0.3818770326	0.6990876893	0.5641895835\\
-0.5730401736	0.4721747891	0.5641895835\\
-0.0529665225	-0.8049604793	0.5641895835\\
0.6795669715	-0.3586619735	0.5641895835\\
0.5732114093	0.5781851172	0.5641895835\\
-0.6708949665	-0.3932146858	0.5641895835\\
-0.7448556339	-0.2823736556	0.5641895835\\
-0.7007791036	-0.1855818457	0.5641895835\\
-0.6003049523	-0.4938590079	0.5641895835\\
0.2124837284	0.5115538028	0.5641895835\\
0.2912024102	0.4207288530	0.5641895835\\
0.3304750830	0.5318898455	0.5641895835\\
0.3738215272	0.6410793742	0.5641895835\\
0.0936960914	0.4913238061	0.5641895835\\
0.0530586346	0.3776069894	0.5641895835\\
-0.0251050616	0.4685974628	0.5641895835\\
0.5594344810	-0.3784784737	0.5641895835\\
0.4756114520	-0.5990195622	0.5641895835\\
-0.1896326104	-0.3053384528	0.5641895835\\
-0.1490382460	-0.1916091679	0.5641895835\\
-0.0708429813	-0.2836295601	0.5641895835\\
-0.1113146270	-0.3973889941	0.5641895835\\
0.4817521223	-0.2878982984	0.5641895835\\
0.3636336486	-0.3099930090	0.5641895835\\
0.4036650538	-0.1962802223	0.5641895835\\
0.4444968691	-0.0830552209	0.5641895835\\
0.2450389711	-0.3318974913	0.5641895835\\
0.7671628741	-0.1514961397	0.5641895835\\
-0.4689369189	-0.4631395020	0.5641895835\\
0.1290591039	-0.0343297461	0.5641895835\\
0.1696097671	0.0794296194	0.5641895835\\
0.2883885144	0.1012547005	0.5641895835\\
0.2477269942	-0.0125303204	0.5641895835\\
0.3255153510	-0.1042862192	0.5641895835\\
0.2407723048	-0.6471608108	0.5641895835\\
-0.0133922477	0.7863647054	0.5641895835\\
-0.6543719122	0.2455601481	0.5641895835\\
-0.6945902089	0.1314763947	0.5641895835\\
-0.6186559362	0.0402401533	0.5641895835\\
-0.7332988064	0.0176429682	0.5641895835\\
0.7301852915	0.0806306196	0.5641895835\\
0.7957239940	0.0206432625	0.5641895835\\
0.8179117262	0.1500054709	0.5641895835\\
-0.5831364814	-0.1648776379	0.5641895835\\
-0.4645509671	-0.1430613611	0.5641895835\\
-0.3430602988	0.1980532170	0.5641895835\\
-0.3026925094	0.3118935690	0.5641895835\\
-0.6616292577	-0.0741824669	0.5641895835\\
-0.7864379790	-0.1014542120	0.5641895835\\
-0.8328802887	0.0079618875	0.5641895835\\
-0.1462118771	0.1279293907	0.5641895835\\
0.6497102295	0.4722382003	0.5641895835\\
-0.3813949562	0.4034825680	0.5641895835\\
-0.2648626526	0.1061129860	0.5641895835\\
0.5639676881	0.2581964918	0.5641895835\\
-0.4570697065	0.4916987820	0.5641895835\\
-0.5113990336	-0.5841775348	0.5641895835\\
-0.4298220684	-0.6660009171	0.5641895835\\
-0.1926914385	-0.6204242575	0.5641895835\\
-0.1518383221	-0.5099396158	0.5641895835\\
-0.0331404452	-0.4879993321	0.5641895835\\
-0.2511199377	-0.7397909091	0.5641895835\\
-0.3589499063	-0.8271956773	0.5641895835\\
0.6735539427	0.2804892265	0.5641895835\\
0.2937467092	0.7399292146	0.5641895835\\
-0.7742883719	0.2312404871	0.5641895835\\
0.3358801591	-0.7365947030	0.5641895835\\
0.2776543183	-0.8488323705	0.5641895835\\
-0.5334400324	0.5879717955	0.5641895835\\
0.5897428901	-0.5775128177	0.5641895835\\
0.5491410310	-0.6943575102	0.5641895835\\
-0.3025890643	0.6203896258	0.5641895835\\
0.4431426338	0.7406099199	0.5641895835\\
0.6334046621	-0.4676687348	0.5641895835\\
0.7506051559	-0.4625988853	0.5641895835\\
-0.8099808708	-0.3732753830	0.5641895835\\
-0.4690022542	0.7629902038	0.5641895835\\
0.0482500182	0.8979117648	0.5641895835\\
0.1029654793	0.7971626388	0.5641895835\\
0.8423602355	-0.0580322653	0.5641895835\\
-0.5460086904	-0.7043086763	0.5641895835\\
0.7040262202	0.5653782742	0.5641895835\\
-0.1643561725	0.8921686812	0.5641895835\\
-0.7079239571	-0.5511579203	0.5641895835\\
0.8287758347	0.3704673229	0.5641895835\\
0.7210345031	0.3899950222	0.5641895835\\
0.8999017349	0.1649131138	0.5641895835\\
-0.8705211466	-0.2712653608	0.5641895835\\
-0.6404963055	0.6430141932	0.5641895835\\
0.2686410937	0.8620995830	0.5641895835\\
0.8620995824	-0.2686410936	0.5641895835\\
-0.7702836477	0.4522617964	0.5641895835\\
-0.2454935372	-0.8523489745	0.5641895835\\
-0.8686504565	0.2673688532	0.5641895835\\
-0.4140838512	0.5949159126	0.5641895835\\
-0.0568282417	-0.9035232593	0.5641895835\\
0.3752616318	-0.8322956948	0.5641895835\\
-0.7202659908	0.3391470021	0.5641895835\\
0.6485460886	0.6491173595	0.5641895835\\
-0.6685817117	0.4552607073	0.5641895835\\
-0.7988566759	0.1054900900	0.5641895835\\
-0.7937772056	-0.1955923586	0.5641895835\\
-0.3599587268	-0.7279213451	0.5641895835\\
0.7425702828	0.2021272492	0.5641895835\\
0.4776573133	0.6480314232	0.5641895835\\
-0.9122185542	0.0745416001	0.5641895835\\
0.6510254351	-0.6507412473	0.5641895835\\
-0.9151448209	-0.0611291244	0.5641895835\\
-0.6224228296	0.5511770940	0.5641895835\\
0.8069227835	-0.2074550644	0.5641895835\\
-0.6839389161	-0.4758638744	0.5641895835\\
0.7655048661	0.2996080449	0.5641895835\\
0.2010511347	0.7997183352	0.5641895835\\
-0.1595195746	-0.7949035780	0.5641895835\\
0.4318704064	-0.6821222963	0.5641895835\\
-0.4712498041	0.6687095000	0.5641895835\\
};

\addplot [color=black,line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_0^0$}};

\end{axis}
\end{tikzpicture}%


==> pictures/cheb_n0_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,-0.8000000000,-0.6000000000,-0.4000000000,-0.2000000000,0.0000000000,0.2000000000,0.4000000000,0.6000000000,0.8000000000,1.0000000000},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.8000000000,-0.6000000000,-0.4000000000,-0.2000000000,0.0000000000,0.2000000000,0.4000000000,0.6000000000,0.8000000000,1.0000000000},
yticklabels={{},{},{},{},{},{},{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.5641895835\\
0.0000000000	1.0000000000	0.5641895835\\
-1.0000000000	0.0000000000	0.5641895835\\
0.0000000000	-1.0000000000	0.5641895835\\
0.9927088741	0.1205366805	0.5641895835\\
0.9709418173	0.2393156649	0.5641895835\\
0.9350162423	0.3546048879	0.5641895835\\
0.8854560250	0.4647231732	0.5641895835\\
0.8229838649	0.5680647481	0.5641895835\\
0.7485107468	0.6631226598	0.5641895835\\
0.6631226566	0.7485107497	0.5641895835\\
0.5680647452	0.8229838669	0.5641895835\\
0.4647231707	0.8854560264	0.5641895835\\
0.3546048859	0.9350162431	0.5641895835\\
0.2393156636	0.9709418176	0.5641895835\\
0.1205366799	0.9927088741	0.5641895835\\
-0.1205366805	0.9927088741	0.5641895835\\
-0.2393156649	0.9709418173	0.5641895835\\
-0.3546048879	0.9350162423	0.5641895835\\
-0.4647231732	0.8854560250	0.5641895835\\
-0.5680647481	0.8229838649	0.5641895835\\
-0.6631226598	0.7485107468	0.5641895835\\
-0.7485107497	0.6631226566	0.5641895835\\
-0.8229838669	0.5680647452	0.5641895835\\
-0.8854560264	0.4647231707	0.5641895835\\
-0.9350162431	0.3546048859	0.5641895835\\
-0.9709418176	0.2393156636	0.5641895835\\
-0.9927088741	0.1205366799	0.5641895835\\
-0.9927088741	-0.1205366805	0.5641895835\\
-0.9709418173	-0.2393156649	0.5641895835\\
-0.9350162423	-0.3546048879	0.5641895835\\
-0.8854560250	-0.4647231732	0.5641895835\\
-0.8229838649	-0.5680647481	0.5641895835\\
-0.7485107468	-0.6631226598	0.5641895835\\
-0.6631226566	-0.7485107497	0.5641895835\\
-0.5680647452	-0.8229838669	0.5641895835\\
-0.4647231707	-0.8854560264	0.5641895835\\
-0.3546048859	-0.9350162431	0.5641895835\\
-0.2393156636	-0.9709418176	0.5641895835\\
-0.1205366799	-0.9927088741	0.5641895835\\
0.1205366805	-0.9927088741	0.5641895835\\
0.2393156649	-0.9709418173	0.5641895835\\
0.3546048879	-0.9350162423	0.5641895835\\
0.4647231732	-0.8854560250	0.5641895835\\
0.5680647481	-0.8229838649	0.5641895835\\
0.6631226598	-0.7485107468	0.5641895835\\
0.7485107497	-0.6631226566	0.5641895835\\
0.8229838669	-0.5680647452	0.5641895835\\
0.8854560264	-0.4647231707	0.5641895835\\
0.9350162431	-0.3546048859	0.5641895835\\
0.9709418176	-0.2393156636	0.5641895835\\
0.9927088741	-0.1205366799	0.5641895835\\
0.5603070624	0.6948348421	0.5641895835\\
-0.7126899512	0.5567199770	0.5641895835\\
-0.1457549815	-0.8787931764	0.5641895835\\
-0.8782604533	0.1654950780	0.5641895835\\
0.8827695279	0.0589153118	0.5641895835\\
-0.0539540400	0.8919666099	0.5641895835\\
0.7003540960	-0.5633906464	0.5641895835\\
-0.6278868369	-0.6213732863	0.5641895835\\
0.4508240646	-0.7726595699	0.5641895835\\
-0.7641006432	-0.4689202908	0.5641895835\\
-0.5590262543	0.7046560683	0.5641895835\\
0.8012598794	-0.3542871677	0.5641895835\\
0.3648099864	0.8264233368	0.5641895835\\
0.7671827915	0.4749322338	0.5641895835\\
-0.4552256977	-0.7720168537	0.5641895835\\
-0.3699839966	0.8113510640	0.5641895835\\
0.1610753486	-0.8789597278	0.5641895835\\
-0.8789597278	-0.1610753486	0.5641895835\\
0.8455120507	0.2512784367	0.5641895835\\
-0.8165247702	0.3620455760	0.5641895835\\
0.8770049457	-0.1647440813	0.5641895835\\
0.1610753478	0.8789597286	0.5641895835\\
0.0421013745	-0.8912128034	0.5641895835\\
0.0819044626	-0.7820317486	0.5641895835\\
0.2009337597	-0.7633537719	0.5641895835\\
0.1229285611	-0.6716325091	0.5641895835\\
0.0041786531	-0.6914993005	0.5641895835\\
0.0450117173	-0.5804236866	0.5641895835\\
0.1637458413	-0.5589995719	0.5641895835\\
0.0856720519	-0.4674972576	0.5641895835\\
0.2043501588	-0.4454682959	0.5641895835\\
0.1261512265	-0.3535582766	0.5641895835\\
0.0074317358	-0.3755151685	0.5641895835\\
0.0479704036	-0.2617660225	0.5641895835\\
0.1666761267	-0.2398798983	0.5641895835\\
0.0884683718	-0.1479500537	0.5641895835\\
-0.0302699126	-0.1697839334	0.5641895835\\
0.0102687552	-0.0560347875	0.5641895835\\
-0.1085102287	-0.0778018443	0.5641895835\\
-0.0679715609	0.0359473016	0.5641895835\\
0.0508074230	0.0577143585	0.5641895835\\
-0.0274328931	0.1496964476	0.5641895835\\
-0.1867505449	0.0141802448	0.5641895835\\
0.0913460908	0.1714635044	0.5641895835\\
0.0129804825	0.2631994594	0.5641895835\\
-0.1056732093	0.2416785366	0.5641895835\\
-0.2272892126	-0.0995689012	0.5641895835\\
-0.3055295288	-0.0075868120	0.5641895835\\
0.1318847585	0.2852126503	0.5641895835\\
0.2101250747	0.1932305612	0.5641895835\\
-0.0651345415	0.3554276826	0.5641895835\\
-0.1839135254	0.3336606257	0.5641895835\\
-0.3460681966	-0.1213359580	0.5641895835\\
0.2506637424	0.3069797071	0.5641895835\\
0.3289040585	0.2149976181	0.5641895835\\
0.1719406644	0.3990045686	0.5641895835\\
-0.0737139803	-0.6006357945	0.5641895835\\
-0.4243085128	-0.0293538689	0.5641895835\\
-0.1433977218	0.4467954540	0.5641895835\\
-0.2678278804	-0.2133180471	0.5641895835\\
-0.3866068644	-0.2350851040	0.5641895835\\
0.3694427263	0.3287467640	0.5641895835\\
0.4476830425	0.2367646749	0.5641895835\\
0.4071443747	0.1230155289	0.5641895835\\
-0.2620529151	0.4253781499	0.5641895835\\
0.5256130283	0.1446976278	0.5641895835\\
0.4853846908	0.0310334397	0.5641895835\\
-0.3837698450	0.0843952771	0.5641895835\\
-0.5025488289	0.0626282203	0.5641895835\\
-0.4620101611	0.1763773662	0.5641895835\\
-0.3083665483	-0.3270671932	0.5641895835\\
-0.5426334583	-0.0511077726	0.5641895835\\
-0.4271455323	-0.3488342500	0.5641895835\\
-0.3489052161	-0.4408163392	0.5641895835\\
-0.5802839840	0.1546007817	0.5641895835\\
-0.5402504773	0.2683594553	0.5641895835\\
0.2072880553	-0.1262498198	0.5641895835\\
0.2855283715	-0.2182319089	0.5641895835\\
-0.2212697432	0.5379719225	0.5641895835\\
-0.1028361899	0.5611589177	0.5641895835\\
0.2826913520	-0.5377122899	0.5641895835\\
0.4879579865	0.3503189304	0.5641895835\\
0.4099813941	0.4424959100	0.5641895835\\
0.6041636749	0.0528004965	0.5641895835\\
0.5636250070	-0.0609486495	0.5641895835\\
-0.3396245231	0.5134179725	0.5641895835\\
0.5287603781	0.4642629668	0.5641895835\\
-0.1843843286	0.6495693096	0.5641895835\\
-0.2301262321	-0.4190492823	0.5641895835\\
0.3232300198	-0.4239631440	0.5641895835\\
0.4012274118	-0.5156425863	0.5641895835\\
0.4420090037	-0.4021960872	0.5641895835\\
-0.5053858484	-0.2568521608	0.5641895835\\
-0.2706648999	-0.5327984283	0.5641895835\\
-0.0624004582	0.6733922835	0.5641895835\\
0.0159427941	0.5829259746	0.5641895835\\
-0.5459245163	-0.3706013068	0.5641895835\\
-0.6241648325	-0.2786192176	0.5641895835\\
0.6399170193	0.1676951049	0.5641895835\\
-0.3894438839	-0.5545654852	0.5641895835\\
0.6926213262	-0.0393530187	0.5641895835\\
0.6418653232	-0.1529307386	0.5641895835\\
0.5230863393	-0.1746977954	0.5641895835\\
0.6013266554	-0.2666798845	0.5641895835\\
-0.3120209688	-0.6413443116	0.5641895835\\
-0.1161464567	-0.7093169875	0.5641895835\\
0.0564587344	0.6958296252	0.5641895835\\
0.1347217780	0.6046930314	0.5641895835\\
0.1734323291	0.7113945457	0.5641895835\\
0.2526685764	0.6240651170	0.5641895835\\
-0.2244521932	0.2199114798	0.5641895835\\
-0.4212804189	0.2899828920	0.5641895835\\
-0.4997118095	0.3821086013	0.5641895835\\
-0.6168421058	0.3597880976	0.5641895835\\
0.3666057068	0.0092663829	0.5641895835\\
0.6053614177	0.3713860778	0.5641895835\\
0.5182134016	-0.4917139397	0.5641895835\\
0.4477635289	0.5515790057	0.5641895835\\
0.3593251271	-0.6216003744	0.5641895835\\
-0.1494221491	0.7783652744	0.5641895835\\
0.7312012364	-0.2478708966	0.5641895835\\
-0.2567059471	0.8461267034	0.5641895835\\
-0.2744367248	0.7333188866	0.5641895835\\
-0.3818770326	0.6990876893	0.5641895835\\
-0.5730401736	0.4721747891	0.5641895835\\
-0.0529665225	-0.8049604793	0.5641895835\\
0.6795669715	-0.3586619735	0.5641895835\\
0.5732114093	0.5781851172	0.5641895835\\
-0.6708949665	-0.3932146858	0.5641895835\\
-0.7448556339	-0.2823736556	0.5641895835\\
-0.7007791036	-0.1855818457	0.5641895835\\
-0.6003049523	-0.4938590079	0.5641895835\\
0.2124837284	0.5115538028	0.5641895835\\
0.2912024102	0.4207288530	0.5641895835\\
0.3304750830	0.5318898455	0.5641895835\\
0.3738215272	0.6410793742	0.5641895835\\
0.0936960914	0.4913238061	0.5641895835\\
0.0530586346	0.3776069894	0.5641895835\\
-0.0251050616	0.4685974628	0.5641895835\\
0.5594344810	-0.3784784737	0.5641895835\\
0.4756114520	-0.5990195622	0.5641895835\\
-0.1896326104	-0.3053384528	0.5641895835\\
-0.1490382460	-0.1916091679	0.5641895835\\
-0.0708429813	-0.2836295601	0.5641895835\\
-0.1113146270	-0.3973889941	0.5641895835\\
0.4817521223	-0.2878982984	0.5641895835\\
0.3636336486	-0.3099930090	0.5641895835\\
0.4036650538	-0.1962802223	0.5641895835\\
0.4444968691	-0.0830552209	0.5641895835\\
0.2450389711	-0.3318974913	0.5641895835\\
0.7671628741	-0.1514961397	0.5641895835\\
-0.4689369189	-0.4631395020	0.5641895835\\
0.1290591039	-0.0343297461	0.5641895835\\
0.1696097671	0.0794296194	0.5641895835\\
0.2883885144	0.1012547005	0.5641895835\\
0.2477269942	-0.0125303204	0.5641895835\\
0.3255153510	-0.1042862192	0.5641895835\\
0.2407723048	-0.6471608108	0.5641895835\\
-0.0133922477	0.7863647054	0.5641895835\\
-0.6543719122	0.2455601481	0.5641895835\\
-0.6945902089	0.1314763947	0.5641895835\\
-0.6186559362	0.0402401533	0.5641895835\\
-0.7332988064	0.0176429682	0.5641895835\\
0.7301852915	0.0806306196	0.5641895835\\
0.7957239940	0.0206432625	0.5641895835\\
0.8179117262	0.1500054709	0.5641895835\\
-0.5831364814	-0.1648776379	0.5641895835\\
-0.4645509671	-0.1430613611	0.5641895835\\
-0.3430602988	0.1980532170	0.5641895835\\
-0.3026925094	0.3118935690	0.5641895835\\
-0.6616292577	-0.0741824669	0.5641895835\\
-0.7864379790	-0.1014542120	0.5641895835\\
-0.8328802887	0.0079618875	0.5641895835\\
-0.1462118771	0.1279293907	0.5641895835\\
0.6497102295	0.4722382003	0.5641895835\\
-0.3813949562	0.4034825680	0.5641895835\\
-0.2648626526	0.1061129860	0.5641895835\\
0.5639676881	0.2581964918	0.5641895835\\
-0.4570697065	0.4916987820	0.5641895835\\
-0.5113990336	-0.5841775348	0.5641895835\\
-0.4298220684	-0.6660009171	0.5641895835\\
-0.1926914385	-0.6204242575	0.5641895835\\
-0.1518383221	-0.5099396158	0.5641895835\\
-0.0331404452	-0.4879993321	0.5641895835\\
-0.2511199377	-0.7397909091	0.5641895835\\
-0.3589499063	-0.8271956773	0.5641895835\\
0.6735539427	0.2804892265	0.5641895835\\
0.2937467092	0.7399292146	0.5641895835\\
-0.7742883719	0.2312404871	0.5641895835\\
0.3358801591	-0.7365947030	0.5641895835\\
0.2776543183	-0.8488323705	0.5641895835\\
-0.5334400324	0.5879717955	0.5641895835\\
0.5897428901	-0.5775128177	0.5641895835\\
0.5491410310	-0.6943575102	0.5641895835\\
-0.3025890643	0.6203896258	0.5641895835\\
0.4431426338	0.7406099199	0.5641895835\\
0.6334046621	-0.4676687348	0.5641895835\\
0.7506051559	-0.4625988853	0.5641895835\\
-0.8099808708	-0.3732753830	0.5641895835\\
-0.4690022542	0.7629902038	0.5641895835\\
0.0482500182	0.8979117648	0.5641895835\\
0.1029654793	0.7971626388	0.5641895835\\
0.8423602355	-0.0580322653	0.5641895835\\
-0.5460086904	-0.7043086763	0.5641895835\\
0.7040262202	0.5653782742	0.5641895835\\
-0.1643561725	0.8921686812	0.5641895835\\
-0.7079239571	-0.5511579203	0.5641895835\\
0.8287758347	0.3704673229	0.5641895835\\
0.7210345031	0.3899950222	0.5641895835\\
0.8999017349	0.1649131138	0.5641895835\\
-0.8705211466	-0.2712653608	0.5641895835\\
-0.6404963055	0.6430141932	0.5641895835\\
0.2686410937	0.8620995830	0.5641895835\\
0.8620995824	-0.2686410936	0.5641895835\\
-0.7702836477	0.4522617964	0.5641895835\\
-0.2454935372	-0.8523489745	0.5641895835\\
-0.8686504565	0.2673688532	0.5641895835\\
-0.4140838512	0.5949159126	0.5641895835\\
-0.0568282417	-0.9035232593	0.5641895835\\
0.3752616318	-0.8322956948	0.5641895835\\
-0.7202659908	0.3391470021	0.5641895835\\
0.6485460886	0.6491173595	0.5641895835\\
-0.6685817117	0.4552607073	0.5641895835\\
-0.7988566759	0.1054900900	0.5641895835\\
-0.7937772056	-0.1955923586	0.5641895835\\
-0.3599587268	-0.7279213451	0.5641895835\\
0.7425702828	0.2021272492	0.5641895835\\
0.4776573133	0.6480314232	0.5641895835\\
-0.9122185542	0.0745416001	0.5641895835\\
0.6510254351	-0.6507412473	0.5641895835\\
-0.9151448209	-0.0611291244	0.5641895835\\
-0.6224228296	0.5511770940	0.5641895835\\
0.8069227835	-0.2074550644	0.5641895835\\
-0.6839389161	-0.4758638744	0.5641895835\\
0.7655048661	0.2996080449	0.5641895835\\
0.2010511347	0.7997183352	0.5641895835\\
-0.1595195746	-0.7949035780	0.5641895835\\
0.4318704064	-0.6821222963	0.5641895835\\
-0.4712498041	0.6687095000	0.5641895835\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> pictures/cheb_n1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,1.8cm)},
scale only axis,
point meta min=-1.13,
point meta max=1.13,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.100000000,
xmax=1.100000000,
colorbar style={ytick={-1.13,1.13},width=0.05\figurewidth},
xtick={},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	1.1283791671\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-1.1283791671\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	1.1201520125\\
0.9709418173	0.2393156649	1.0955905191\\
0.9350162423	0.3546048879	1.0550528488\\
0.8854560250	0.4647231732	0.9991301320\\
0.8229838649	0.5680647481	0.9286378480\\
0.7485107468	0.6631226598	0.8446039330\\
0.6631226566	0.7485107497	0.7482537909\\
0.5680647452	0.8229838669	0.6409924241\\
0.4647231707	0.8854560264	0.5243839443\\
0.3546048859	0.9350162431	0.4001287658\\
0.2393156636	0.9709418176	0.2700388091\\
0.1205366799	0.9927088741	0.1360110785\\
-0.1205366805	0.9927088741	-0.1360110792\\
-0.2393156649	0.9709418173	-0.2700388106\\
-0.3546048879	0.9350162423	-0.4001287681\\
-0.4647231732	0.8854560250	-0.5243839471\\
-0.5680647481	0.8229838649	-0.6409924274\\
-0.6631226598	0.7485107468	-0.7482537946\\
-0.7485107497	0.6631226566	-0.8446039363\\
-0.8229838669	0.5680647452	-0.9286378503\\
-0.8854560264	0.4647231707	-0.9991301335\\
-0.9350162431	0.3546048859	-1.0550528496\\
-0.9709418176	0.2393156636	-1.0955905194\\
-0.9927088741	0.1205366799	-1.1201520126\\
-0.9927088741	-0.1205366805	-1.1201520125\\
-0.9709418173	-0.2393156649	-1.0955905191\\
-0.9350162423	-0.3546048879	-1.0550528488\\
-0.8854560250	-0.4647231732	-0.9991301320\\
-0.8229838649	-0.5680647481	-0.9286378480\\
-0.7485107468	-0.6631226598	-0.8446039330\\
-0.6631226566	-0.7485107497	-0.7482537909\\
-0.5680647452	-0.8229838669	-0.6409924241\\
-0.4647231707	-0.8854560264	-0.5243839443\\
-0.3546048859	-0.9350162431	-0.4001287658\\
-0.2393156636	-0.9709418176	-0.2700388091\\
-0.1205366799	-0.9927088741	-0.1360110785\\
0.1205366805	-0.9927088741	0.1360110792\\
0.2393156649	-0.9709418173	0.2700388106\\
0.3546048879	-0.9350162423	0.4001287681\\
0.4647231732	-0.8854560250	0.5243839471\\
0.5680647481	-0.8229838649	0.6409924274\\
0.6631226598	-0.7485107468	0.7482537946\\
0.7485107497	-0.6631226566	0.8446039363\\
0.8229838669	-0.5680647452	0.9286378503\\
0.8854560264	-0.4647231707	0.9991301335\\
0.9350162431	-0.3546048859	1.0550528496\\
0.9709418176	-0.2393156636	1.0955905194\\
0.9927088741	-0.1205366799	1.1201520126\\
0.5603070624	0.6948348421	0.6322388164\\
-0.7126899512	0.5567199770	-0.8041844935\\
-0.1457549815	-0.8787931764	-0.1644668846\\
-0.8782604533	0.1654950780	-0.9910107988\\
0.8827695279	0.0589153118	0.9960987447\\
-0.0539540400	0.8919666099	-0.0608806147\\
0.7003540960	-0.5633906464	0.7902649715\\
-0.6278868369	-0.6213732863	-0.7084944261\\
0.4508240646	-0.7726595699	0.5087004825\\
-0.7641006432	-0.4689202908	-0.8621952473\\
-0.5590262543	0.7046560683	-0.6307935792\\
0.8012598794	-0.3542871677	0.9041249554\\
0.3648099864	0.8264233368	0.4116439886\\
0.7671827915	0.4749322338	0.8656730793\\
-0.4552256977	-0.7720168537	-0.5136671936\\
-0.3699839966	0.8113510640	-0.4174822339\\
0.1610753486	-0.8789597278	0.1817540677\\
-0.8789597278	-0.1610753486	-0.9917998456\\
0.8455120507	0.2512784367	0.9540581835\\
-0.8165247702	0.3620455760	-0.9213495402\\
0.8770049457	-0.1647440813	0.9895941102\\
0.1610753478	0.8789597286	0.1817540668\\
0.0421013745	-0.8912128034	0.0475063139\\
0.0819044626	-0.7820317486	0.0924192893\\
0.2009337597	-0.7633537719	0.2267294685\\
0.1229285611	-0.6716325091	0.1387100274\\
0.0041786531	-0.6914993005	0.0047151052\\
0.0450117173	-0.5804236866	0.0507902841\\
0.1637458413	-0.5589995719	0.1847673960\\
0.0856720519	-0.4674972576	0.0966705586\\
0.2043501588	-0.4454682959	0.2305844620\\
0.1261512265	-0.3535582766	0.1423464159\\
0.0074317358	-0.3755151685	0.0083858158\\
0.0479704036	-0.2617660225	0.0541288041\\
0.1666761267	-0.2398798983	0.1880738690\\
0.0884683718	-0.1479500537	0.0998258677\\
-0.0302699126	-0.1697839334	-0.0341559387\\
0.0102687552	-0.0560347875	0.0115870495\\
-0.1085102287	-0.0778018443	-0.1224406815\\
-0.0679715609	0.0359473016	-0.0766976933\\
0.0508074230	0.0577143585	0.0573300377\\
-0.0274328931	0.1496964476	-0.0309547051\\
-0.1867505449	0.0141802448	-0.2107254243\\
0.0913460908	0.1714635044	0.1030730258\\
0.0129804825	0.2631994594	0.0146469060\\
-0.1056732093	0.2416785366	-0.1192394479\\
-0.2272892126	-0.0995689012	-0.2564684125\\
-0.3055295288	-0.0075868120	-0.3447531552\\
0.1318847585	0.2852126503	0.1488160140\\
0.2101250747	0.1932305612	0.2371007567\\
-0.0651345415	0.3554276826	-0.0734964597\\
-0.1839135254	0.3336606257	-0.2075241907\\
-0.3460681966	-0.1213359580	-0.3904961434\\
0.2506637424	0.3069797071	0.2828437449\\
0.3289040585	0.2149976181	0.3711284876\\
0.1719406644	0.3990045686	0.1940142637\\
-0.0737139803	-0.6006357945	-0.0831773197\\
-0.4243085128	-0.0293538689	-0.4787808862\\
-0.1433977218	0.4467954540	-0.1618070019\\
-0.2678278804	-0.2133180471	-0.3022114006\\
-0.3866068644	-0.2350851040	-0.4362391317\\
0.3694427263	0.3287467640	0.4168714758\\
0.4476830425	0.2367646749	0.5051562186\\
0.4071443747	0.1230155289	0.4594132304\\
-0.2620529151	0.4253781499	-0.2956950501\\
0.5256130283	0.1446976278	0.5930907911\\
0.4853846908	0.0310334397	0.5476979732\\
-0.3837698450	0.0843952771	-0.4330378980\\
-0.5025488289	0.0626282203	-0.5670656290\\
-0.4620101611	0.1763773662	-0.5213226408\\
-0.3083665483	-0.3270671932	-0.3479543889\\
-0.5426334583	-0.0511077726	-0.6122962897\\
-0.4271455323	-0.3488342500	-0.4819821199\\
-0.3489052161	-0.4408163392	-0.3936973771\\
-0.5802839840	0.1546007817	-0.6547803586\\
-0.5402504773	0.2683594553	-0.6096073836\\
0.2072880553	-0.1262498198	0.2338995232\\
0.2855283715	-0.2182319089	0.3221842660\\
-0.2212697432	0.5379719225	-0.2496761686\\
-0.1028361899	0.5611589177	-0.1160382143\\
0.2826913520	-0.5377122899	0.3189830323\\
0.4879579865	0.3503189304	0.5506016264\\
0.4099813941	0.4424959100	0.4626144640\\
0.6041636749	0.0528004965	0.6817257042\\
0.5636250070	-0.0609486495	0.6359827160\\
-0.3396245231	0.5134179725	-0.3832252365\\
0.5287603781	0.4642629668	0.5966421950\\
-0.1843843286	0.6495693096	-0.2080554351\\
-0.2301262321	-0.4190492823	-0.2596696461\\
0.3232300198	-0.4239631440	0.3647260205\\
0.4012274118	-0.5156425863	0.4527366528\\
0.4420090037	-0.4021960872	0.4987537515\\
-0.5053858484	-0.2568521608	-0.5702668627\\
-0.2706648999	-0.5327984283	-0.3054126343\\
-0.0624004582	0.6733922835	-0.0704113771\\
0.0159427941	0.5829259746	0.0179895167\\
-0.5459245163	-0.3706013068	-0.6160098510\\
-0.6241648325	-0.2786192176	-0.7042945938\\
0.6399170193	0.1676951049	0.7220690333\\
-0.3894438839	-0.5545654852	-0.4394403654\\
0.6926213262	-0.0393530187	0.7815394751\\
0.6418653232	-0.1529307386	0.7242674588\\
0.5230863393	-0.1746977954	0.5902397278\\
0.6013266554	-0.2666798845	0.6785244706\\
-0.3120209688	-0.6413443116	-0.3520779609\\
-0.1161464567	-0.7093169875	-0.1310572421\\
0.0564587344	0.6958296252	0.0637068597\\
0.1347217780	0.6046930314	0.1520172477\\
0.1734323291	0.7113945457	0.1956974271\\
0.2526685764	0.6240651170	0.2851059577\\
-0.2244521932	0.2199114798	-0.2532671788\\
-0.4212804189	0.2899828920	-0.4753640482\\
-0.4997118095	0.3821086013	-0.5638643954\\
-0.6168421058	0.3597880976	-0.6960317815\\
0.3666057068	0.0092663829	0.4136702421\\
0.6053614177	0.3713860778	0.6830772123\\
0.5182134016	-0.4917139397	0.5847412065\\
0.4477635289	0.5515790057	0.5052470378\\
0.3593251271	-0.6216003744	0.4054549876\\
-0.1494221491	0.7783652744	-0.1686048401\\
0.7312012364	-0.2478708966	0.8250722421\\
-0.2567059471	0.8461267034	-0.2896616428\\
-0.2744367248	0.7333188866	-0.3096686830\\
-0.3818770326	0.6990876893	-0.4309020880\\
-0.5730401736	0.4721747891	-0.6466065938\\
-0.0529665225	-0.8049604793	-0.0597663206\\
0.6795669715	-0.3586619735	0.7668092133\\
0.5732114093	0.5781851172	0.6467998126\\
-0.6708949665	-0.3932146858	-0.7570239035\\
-0.7448556339	-0.2823736556	-0.8404795797\\
-0.7007791036	-0.1855818457	-0.7907445413\\
-0.6003049523	-0.4938590079	-0.6773716020\\
0.2124837284	0.5115538028	0.2397622124\\
0.2912024102	0.4207288530	0.3285867330\\
0.3304750830	0.5318898455	0.3729011989\\
0.3738215272	0.6410793742	0.4218124235\\
0.0936960914	0.4913238061	0.1057247176\\
0.0530586346	0.3776069894	0.0598702580\\
-0.0251050616	0.4685974628	-0.0283280284\\
0.5594344810	-0.3784784737	0.6312542138\\
0.4756114520	-0.5990195622	0.5366700541\\
-0.1896326104	-0.3053384528	-0.2139774870\\
-0.1490382460	-0.1916091679	-0.1681716519\\
-0.0708429813	-0.2836295601	-0.0799377442\\
-0.1113146270	-0.3973889941	-0.1256051062\\
0.4817521223	-0.2878982984	0.5435990585\\
0.3636336486	-0.3099930090	0.4103166335\\
0.4036650538	-0.1962802223	0.4554872372\\
0.4444968691	-0.0830552209	0.5015610069\\
0.2450389711	-0.3318974913	0.2764968702\\
0.7671628741	-0.1514961397	0.8656506049\\
-0.4689369189	-0.4631395020	-0.5291386500\\
0.1290591039	-0.0343297461	0.1456276042\\
0.1696097671	0.0794296194	0.1913841278\\
0.2883885144	0.1012547005	0.3254115917\\
0.2477269942	-0.0125303204	0.2795299794\\
0.3255153510	-0.1042862192	0.3673047407\\
0.2407723048	-0.6471608108	0.2716824528\\
-0.0133922477	0.7863647054	-0.0151115333\\
-0.6543719122	0.2455601481	-0.7383796332\\
-0.6945902089	0.1314763947	-0.7837611214\\
-0.6186559362	0.0402401533	-0.6980784700\\
-0.7332988064	0.0176429682	-0.8274390964\\
0.7301852915	0.0806306196	0.8239258710\\
0.7957239940	0.0206432625	0.8978783776\\
0.8179117262	0.1500054709	0.9229145524\\
-0.5831364814	-0.1648776379	-0.6579990571\\
-0.4645509671	-0.1430613611	-0.5241896334\\
-0.3430602988	0.1980532170	-0.3871020942\\
-0.3026925094	0.3118935690	-0.3415519216\\
-0.6616292577	-0.0741824669	-0.7465686707\\
-0.7864379790	-0.1014542120	-0.8874002318\\
-0.8328802887	0.0079618875	-0.9398047664\\
-0.1462118771	0.1279293907	-0.1649824361\\
0.6497102295	0.4722382003	0.7331194876\\
-0.3813949562	0.4034825680	-0.4303581231\\
-0.2648626526	0.1061129860	-0.2988654993\\
0.5639676881	0.2581964918	0.6363693902\\
-0.4570697065	0.4916987820	-0.5157479347\\
-0.5113990336	-0.5841775348	-0.5770520156\\
-0.4298220684	-0.6660009171	-0.4850022675\\
-0.1926914385	-0.6204242575	-0.2174290049\\
-0.1518383221	-0.5099396158	-0.1713311995\\
-0.0331404452	-0.4879993321	-0.0373949880\\
-0.2511199377	-0.7397909091	-0.2833585062\\
-0.3589499063	-0.8271956773	-0.4050315963\\
0.6735539427	0.2804892265	0.7600242369\\
0.2937467092	0.7399292146	0.3314576670\\
-0.7742883719	0.2312404871	-0.8736908682\\
0.3358801591	-0.7365947030	0.3790001741\\
0.2776543183	-0.8488323705	0.3132993484\\
-0.5334400324	0.5879717955	-0.6019226195\\
0.5897428901	-0.5775128177	0.6654535911\\
0.5491410310	-0.6943575102	0.6196392992\\
-0.3025890643	0.6203896258	-0.3414351963\\
0.4431426338	0.7406099199	0.5000329161\\
0.6334046621	-0.4676687348	0.7147206251\\
0.7506051559	-0.4625988853	0.8469672206\\
-0.8099808708	-0.3732753830	-0.9139655403\\
-0.4690022542	0.7629902038	-0.5292123729\\
0.0482500182	0.8979117648	0.0544443153\\
0.1029654793	0.7971626388	0.1161841018\\
0.8423602355	-0.0580322653	0.9505017409\\
-0.5460086904	-0.7043086763	-0.6161048313\\
0.7040262202	0.5653782742	0.7944085199\\
-0.1643561725	0.8921686812	-0.1854560811\\
-0.7079239571	-0.5511579203	-0.7988066451\\
0.8287758347	0.3704673229	0.9351733861\\
0.7210345031	0.3899950222	0.8136003121\\
0.8999017349	0.1649131138	1.0154303701\\
-0.8705211466	-0.2712653608	-0.9822779263\\
-0.6404963055	0.6430141932	-0.7227226878\\
0.2686410937	0.8620995830	0.3031290136\\
0.8620995824	-0.2686410936	0.9727752088\\
-0.7702836477	0.4522617964	-0.8691720208\\
-0.2454935372	-0.8523489745	-0.2770097930\\
-0.8686504565	0.2673688532	-0.9801670786\\
-0.4140838512	0.5949159126	-0.4672435911\\
-0.0568282417	-0.9035232593	-0.0641238040\\
0.3752616318	-0.8322956948	0.4234374075\\
-0.7202659908	0.3391470021	-0.8127331388\\
0.6485460886	0.6491173595	0.7318058953\\
-0.6685817117	0.4552607073	-0.7544136750\\
-0.7988566759	0.1054900900	-0.9014132306\\
-0.7937772056	-0.1955923586	-0.8956816621\\
-0.3599587268	-0.7279213451	-0.4061699283\\
0.7425702828	0.2021272492	0.8379008372\\
0.4776573133	0.6480314232	0.5389785614\\
-0.9122185542	0.0745416001	-1.0293284124\\
0.6510254351	-0.6507412473	0.7346035382\\
-0.9151448209	-0.0611291244	-1.0326303508\\
-0.6224228296	0.5511770940	-0.7023289541\\
0.8069227835	-0.2074550644	0.9105148584\\
-0.6839389161	-0.4758638744	-0.7717424245\\
0.7655048661	0.2996080449	0.8637797432\\
0.2010511347	0.7997183352	0.2268619120\\
-0.1595195746	-0.7949035780	-0.1799985648\\
0.4318704064	-0.6821222963	0.4873135695\\
-0.4712498041	0.6687095000	-0.5317484614\\
};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_0^1$}};

\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.13,
point meta max=1.13,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.100000000,
xmax=1.100000000,
colorbar style={ytick={-1.13,1.13},width=0.05\figurewidth},
xtick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.100000000,
ymax=1.100000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-1.1283791671\\
0.9927088741	0.1205366805	0.1360110792\\
0.9709418173	0.2393156649	0.2700388106\\
0.9350162423	0.3546048879	0.4001287681\\
0.8854560250	0.4647231732	0.5243839471\\
0.8229838649	0.5680647481	0.6409924274\\
0.7485107468	0.6631226598	0.7482537946\\
0.6631226566	0.7485107497	0.8446039363\\
0.5680647452	0.8229838669	0.9286378503\\
0.4647231707	0.8854560264	0.9991301335\\
0.3546048859	0.9350162431	1.0550528496\\
0.2393156636	0.9709418176	1.0955905194\\
0.1205366799	0.9927088741	1.1201520126\\
-0.1205366805	0.9927088741	1.1201520125\\
-0.2393156649	0.9709418173	1.0955905191\\
-0.3546048879	0.9350162423	1.0550528488\\
-0.4647231732	0.8854560250	0.9991301320\\
-0.5680647481	0.8229838649	0.9286378480\\
-0.6631226598	0.7485107468	0.8446039330\\
-0.7485107497	0.6631226566	0.7482537909\\
-0.8229838669	0.5680647452	0.6409924241\\
-0.8854560264	0.4647231707	0.5243839443\\
-0.9350162431	0.3546048859	0.4001287658\\
-0.9709418176	0.2393156636	0.2700388091\\
-0.9927088741	0.1205366799	0.1360110785\\
-0.9927088741	-0.1205366805	-0.1360110792\\
-0.9709418173	-0.2393156649	-0.2700388106\\
-0.9350162423	-0.3546048879	-0.4001287681\\
-0.8854560250	-0.4647231732	-0.5243839471\\
-0.8229838649	-0.5680647481	-0.6409924274\\
-0.7485107468	-0.6631226598	-0.7482537946\\
-0.6631226566	-0.7485107497	-0.8446039363\\
-0.5680647452	-0.8229838669	-0.9286378503\\
-0.4647231707	-0.8854560264	-0.9991301335\\
-0.3546048859	-0.9350162431	-1.0550528496\\
-0.2393156636	-0.9709418176	-1.0955905194\\
-0.1205366799	-0.9927088741	-1.1201520126\\
0.1205366805	-0.9927088741	-1.1201520125\\
0.2393156649	-0.9709418173	-1.0955905191\\
0.3546048879	-0.9350162423	-1.0550528488\\
0.4647231732	-0.8854560250	-0.9991301320\\
0.5680647481	-0.8229838649	-0.9286378480\\
0.6631226598	-0.7485107468	-0.8446039330\\
0.7485107497	-0.6631226566	-0.7482537909\\
0.8229838669	-0.5680647452	-0.6409924241\\
0.8854560264	-0.4647231707	-0.5243839443\\
0.9350162431	-0.3546048859	-0.4001287658\\
0.9709418176	-0.2393156636	-0.2700388091\\
0.9927088741	-0.1205366799	-0.1360110785\\
0.5603070624	0.6948348421	0.7840371604\\
-0.7126899512	0.5567199770	0.6281912239\\
-0.1457549815	-0.8787931764	-0.9916119125\\
-0.8782604533	0.1654950780	0.1867411983\\
0.8827695279	0.0589153118	0.0664788104\\
-0.0539540400	0.8919666099	1.0064765403\\
0.7003540960	-0.5633906464	-0.6357182683\\
-0.6278868369	-0.6213732863	-0.7011446713\\
0.4508240646	-0.7726595699	-0.8718529620\\
-0.7641006432	-0.4689202908	-0.5291198872\\
-0.5590262543	0.7046560683	0.7951192275\\
0.8012598794	-0.3542871677	-0.3997702592\\
0.3648099864	0.8264233368	0.9325188764\\
0.7671827915	0.4749322338	0.5359036384\\
-0.4552256977	-0.7720168537	-0.8711277344\\
-0.3699839966	0.8113510640	0.9155116378\\
0.1610753486	-0.8789597278	-0.9917998456\\
-0.8789597278	-0.1610753486	-0.1817540677\\
0.8455120507	0.2512784367	0.2835373531\\
-0.8165247702	0.3620455760	0.4085246855\\
0.8770049457	-0.1647440813	-0.1858937893\\
0.1610753478	0.8789597286	0.9917998465\\
0.0421013745	-0.8912128034	-1.0056259608\\
0.0819044626	-0.7820317486	-0.8824283332\\
0.2009337597	-0.7633537719	-0.8613524933\\
0.1229285611	-0.6716325091	-0.7578561312\\
0.0041786531	-0.6914993005	-0.7802734047\\
0.0450117173	-0.5804236866	-0.6549379960\\
0.1637458413	-0.5589995719	-0.6307634713\\
0.0856720519	-0.4674972576	-0.5275141661\\
0.2043501588	-0.4454682959	-0.5026571447\\
0.1261512265	-0.3535582766	-0.3989477936\\
0.0074317358	-0.3755151685	-0.4237234930\\
0.0479704036	-0.2617660225	-0.2953713265\\
0.1666761267	-0.2398798983	-0.2706754799\\
0.0884683718	-0.1479500537	-0.1669437584\\
-0.0302699126	-0.1697839334	-0.1915806534\\
0.0102687552	-0.0560347875	-0.0632284868\\
-0.1085102287	-0.0778018443	-0.0877899803\\
-0.0679715609	0.0359473016	0.0405621863\\
0.0508074230	0.0577143585	0.0651236797\\
-0.0274328931	0.1496964476	0.1689143528\\
-0.1867505449	0.0141802448	0.0160006928\\
0.0913460908	0.1714635044	0.1934758463\\
0.0129804825	0.2631994594	0.2969887867\\
-0.1056732093	0.2416785366	0.2727050259\\
-0.2272892126	-0.0995689012	-0.1123514737\\
-0.3055295288	-0.0075868120	-0.0085608007\\
0.1318847585	0.2852126503	0.3218280128\\
0.2101250747	0.1932305612	0.2180373397\\
-0.0651345415	0.3554276826	0.4010571924\\
-0.1839135254	0.3336606257	0.3764956990\\
-0.3460681966	-0.1213359580	-0.1369129672\\
0.2506637424	0.3069797071	0.3463895062\\
0.3289040585	0.2149976181	0.2425988332\\
0.1719406644	0.3990045686	0.4502284428\\
-0.0737139803	-0.6006357945	-0.6777449176\\
-0.4243085128	-0.0293538689	-0.0331222941\\
-0.1433977218	0.4467954540	0.5041546822\\
-0.2678278804	-0.2133180471	-0.2407036404\\
-0.3866068644	-0.2350851040	-0.2652651338\\
0.3694427263	0.3287467640	0.3709509997\\
0.4476830425	0.2367646749	0.2671603266\\
0.4071443747	0.1230155289	0.1388081600\\
-0.2620529151	0.4253781499	0.4799878425\\
0.5256130283	0.1446976278	0.1632737888\\
0.4853846908	0.0310334397	0.0350174868\\
-0.3837698450	0.0843952771	0.0952298725\\
-0.5025488289	0.0626282203	0.0706683790\\
-0.4620101611	0.1763773662	0.1990205456\\
-0.3083665483	-0.3270671932	-0.3690558070\\
-0.5426334583	-0.0511077726	-0.0576689458\\
-0.4271455323	-0.3488342500	-0.3936173004\\
-0.3489052161	-0.4408163392	-0.4974079736\\
-0.5802839840	0.1546007817	0.1744483012\\
-0.5402504773	0.2683594553	0.3028112187\\
0.2072880553	-0.1262498198	-0.1424576665\\
0.2855283715	-0.2182319089	-0.2462483396\\
-0.2212697432	0.5379719225	0.6070363098\\
-0.1028361899	0.5611589177	0.6332000322\\
0.2826913520	-0.5377122899	-0.6067433458\\
0.4879579865	0.3503189304	0.3952925829\\
0.4099813941	0.4424959100	0.4993031663\\
0.6041636749	0.0528004965	0.0595789803\\
0.5636250070	-0.0609486495	-0.0687731863\\
-0.3396245231	0.5134179725	0.5793301441\\
0.5287603781	0.4642629668	0.5238646598\\
-0.1843843286	0.6495693096	0.7329604765\\
-0.2301262321	-0.4190492823	-0.4728464802\\
0.3232300198	-0.4239631440	-0.4783911793\\
0.4012274118	-0.5156425863	-0.5818403521\\
0.4420090037	-0.4021960872	-0.4538296859\\
-0.5053858484	-0.2568521608	-0.2898266273\\
-0.2706648999	-0.5327984283	-0.6011986468\\
-0.0624004582	0.6733922835	0.7598418240\\
0.0159427941	0.5829259746	0.6577615257\\
-0.5459245163	-0.3706013068	-0.4181787939\\
-0.6241648325	-0.2786192176	-0.3143881207\\
0.6399170193	0.1676951049	0.1892236628\\
-0.3894438839	-0.5545654852	-0.6257601402\\
0.6926213262	-0.0393530187	-0.0444051264\\
0.6418653232	-0.1529307386	-0.1725638594\\
0.5230863393	-0.1746977954	-0.1971253529\\
0.6013266554	-0.2666798845	-0.3009160260\\
-0.3120209688	-0.6413443116	-0.7236795601\\
-0.1161464567	-0.7093169875	-0.8003785116\\
0.0564587344	0.6958296252	0.7851596529\\
0.1347217780	0.6046930314	0.6823230192\\
0.1734323291	0.7113945457	0.8027227850\\
0.2526685764	0.6240651170	0.7041820770\\
-0.2244521932	0.2199114798	0.2481435324\\
-0.4212804189	0.2899828920	0.3272106541\\
-0.4997118095	0.3821086013	0.4311633853\\
-0.6168421058	0.3597880976	0.4059773939\\
0.3666057068	0.0092663829	0.0104559934\\
0.6053614177	0.3713860778	0.4190643132\\
0.5182134016	-0.4917139397	-0.5548397657\\
0.4477635289	0.5515790057	0.6223902590\\
0.3593251271	-0.6216003744	-0.7014009127\\
-0.1494221491	0.7783652744	0.8782911600\\
0.7312012364	-0.2478708966	-0.2796923559\\
-0.2567059471	0.8461267034	0.9547517449\\
-0.2744367248	0.7333188866	0.8274617545\\
-0.3818770326	0.6990876893	0.7888359846\\
-0.5730401736	0.4721747891	0.5327921953\\
-0.0529665225	-0.8049604793	-0.9083006352\\
0.6795669715	-0.3586619735	-0.4047066990\\
0.5732114093	0.5781851172	0.6524120410\\
-0.6708949665	-0.3932146858	-0.4436952596\\
-0.7448556339	-0.2823736556	-0.3186245503\\
-0.7007791036	-0.1855818457	-0.2094066884\\
-0.6003049523	-0.4938590079	-0.5572602160\\
0.2124837284	0.5115538028	0.5772266539\\
0.2912024102	0.4207288530	0.4747416727\\
0.3304750830	0.5318898455	0.6001734209\\
0.3738215272	0.6410793742	0.7233806103\\
0.0936960914	0.4913238061	0.5543995471\\
0.0530586346	0.3776069894	0.4260838601\\
-0.0251050616	0.4685974628	0.5287556147\\
0.5594344810	-0.3784784737	-0.4270672250\\
0.4756114520	-0.5990195622	-0.6759211947\\
-0.1896326104	-0.3053384528	-0.3445375491\\
-0.1490382460	-0.1916091679	-0.2162077933\\
-0.0708429813	-0.2836295601	-0.3200416868\\
-0.1113146270	-0.3973889941	-0.4484054622\\
0.4817521223	-0.2878982984	-0.3248584422\\
0.3636336486	-0.3099930090	-0.3497896533\\
0.4036650538	-0.1962802223	-0.2214785137\\
0.4444968691	-0.0830552209	-0.0937177810\\
0.2450389711	-0.3318974913	-0.3745062147\\
0.7671628741	-0.1514961397	-0.1709450879\\
-0.4689369189	-0.4631395020	-0.5225969655\\
0.1290591039	-0.0343297461	-0.0387369703\\
0.1696097671	0.0794296194	0.0896267278\\
0.2883885144	0.1012547005	0.1142536946\\
0.2477269942	-0.0125303204	-0.0141389525\\
0.3255153510	-0.1042862192	-0.1176743972\\
0.2407723048	-0.6471608108	-0.7302427767\\
-0.0133922477	0.7863647054	0.8873175513\\
-0.6543719122	0.2455601481	0.2770849554\\
-0.6945902089	0.1314763947	0.1483552248\\
-0.6186559362	0.0402401533	0.0454061506\\
-0.7332988064	0.0176429682	0.0199079578\\
0.7301852915	0.0806306196	0.0909819114\\
0.7957239940	0.0206432625	0.0232934274\\
0.8179117262	0.1500054709	0.1692630484\\
-0.5831364814	-0.1648776379	-0.1860444918\\
-0.4645509671	-0.1430613611	-0.1614274595\\
-0.3430602988	0.1980532170	0.2234791240\\
-0.3026925094	0.3118935690	0.3519342056\\
-0.6616292577	-0.0741824669	-0.0837059502\\
-0.7864379790	-0.1014542120	-0.1144788193\\
-0.8328802887	0.0079618875	0.0089840279\\
-0.1462118771	0.1279293907	0.1443528594\\
0.6497102295	0.4722382003	0.5328637471\\
-0.3813949562	0.4034825680	0.4552813240\\
-0.2648626526	0.1061129860	0.1197356827\\
0.5639676881	0.2581964918	0.2913435423\\
-0.4570697065	0.4916987820	0.5548226621\\
-0.5113990336	-0.5841775348	-0.6591737601\\
-0.4298220684	-0.6660009171	-0.7515015601\\
-0.1926914385	-0.6204242575	-0.7000738070\\
-0.1518383221	-0.5099396158	-0.5754052390\\
-0.0331404452	-0.4879993321	-0.5506482800\\
-0.2511199377	-0.7397909091	-0.8347646498\\
-0.3589499063	-0.8271956773	-0.9333903693\\
0.6735539427	0.2804892265	0.3164981998\\
0.2937467092	0.7399292146	0.8349207109\\
-0.7742883719	0.2312404871	0.2609269482\\
0.3358801591	-0.7365947030	-0.8311581174\\
0.2776543183	-0.8488323705	-0.9578047632\\
-0.5334400324	0.5879717955	0.6634551249\\
0.5897428901	-0.5775128177	-0.6516534323\\
0.5491410310	-0.6943575102	-0.7834985491\\
-0.3025890643	0.6203896258	0.7000347293\\
0.4431426338	0.7406099199	0.8356888046\\
0.6334046621	-0.4676687348	-0.5277076574\\
0.7506051559	-0.4625988853	-0.5219869449\\
-0.8099808708	-0.3732753830	-0.4211961658\\
-0.4690022542	0.7629902038	0.8609422507\\
0.0482500182	0.8979117648	1.0131849293\\
0.1029654793	0.7971626388	0.8995017144\\
0.8423602355	-0.0580322653	-0.0654823992\\
-0.5460086904	-0.7043086763	-0.7947272375\\
0.7040262202	0.5653782742	0.6379610661\\
-0.1643561725	0.8921686812	1.0067045534\\
-0.7079239571	-0.5511579203	-0.6219151150\\
0.8287758347	0.3704673229	0.4180276092\\
0.7210345031	0.3899950222	0.4400622584\\
0.8999017349	0.1649131138	0.1860845220\\
-0.8705211466	-0.2712653608	-0.3060901818\\
-0.6404963055	0.6430141932	0.7255638197\\
0.2686410937	0.8620995830	0.9727752094\\
0.8620995824	-0.2686410936	-0.3031290134\\
-0.7702836477	0.4522617964	0.5103227892\\
-0.2454935372	-0.8523489745	-0.9617728259\\
-0.8686504565	0.2673688532	0.3016934438\\
-0.4140838512	0.5949159126	0.6712907220\\
-0.0568282417	-0.9035232593	-1.0195168228\\
0.3752616318	-0.8322956948	-0.9391451228\\
-0.7202659908	0.3391470021	0.3826864118\\
0.6485460886	0.6491173595	0.7324505055\\
-0.6685817117	0.4552607073	0.5137066977\\
-0.7988566759	0.1054900900	0.1190328199\\
-0.7937772056	-0.1955923586	-0.2207023427\\
-0.3599587268	-0.7279213451	-0.8213712811\\
0.7425702828	0.2021272492	0.2280761771\\
0.4776573133	0.6480314232	0.7312251576\\
-0.9122185542	0.0745416001	0.0841111886\\
0.6510254351	-0.6507412473	-0.7342828666\\
-0.9151448209	-0.0611291244	-0.0689768305\\
-0.6224228296	0.5511770940	0.6219367502\\
0.8069227835	-0.2074550644	-0.2340879728\\
-0.6839389161	-0.4758638744	-0.5369548822\\
0.7655048661	0.2996080449	0.3380714761\\
0.2010511347	0.7997183352	0.9023855089\\
-0.1595195746	-0.7949035780	-0.8969526372\\
0.4318704064	-0.6821222963	-0.7696925885\\
-0.4712498041	0.6687095000	0.7545578687\\
};

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_1^1$}};

\end{axis}

\end{tikzpicture}


==> pictures/cheb_n1_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.314\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
point meta min=-1.1283791671,
point meta max=1.1283791671,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.000000000,
xmax=1.0000000000,
xtick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	1.1283791671\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-1.1283791671\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	1.1201520125\\
0.9709418173	0.2393156649	1.0955905191\\
0.9350162423	0.3546048879	1.0550528488\\
0.8854560250	0.4647231732	0.9991301320\\
0.8229838649	0.5680647481	0.9286378480\\
0.7485107468	0.6631226598	0.8446039330\\
0.6631226566	0.7485107497	0.7482537909\\
0.5680647452	0.8229838669	0.6409924241\\
0.4647231707	0.8854560264	0.5243839443\\
0.3546048859	0.9350162431	0.4001287658\\
0.2393156636	0.9709418176	0.2700388091\\
0.1205366799	0.9927088741	0.1360110785\\
-0.1205366805	0.9927088741	-0.1360110792\\
-0.2393156649	0.9709418173	-0.2700388106\\
-0.3546048879	0.9350162423	-0.4001287681\\
-0.4647231732	0.8854560250	-0.5243839471\\
-0.5680647481	0.8229838649	-0.6409924274\\
-0.6631226598	0.7485107468	-0.7482537946\\
-0.7485107497	0.6631226566	-0.8446039363\\
-0.8229838669	0.5680647452	-0.9286378503\\
-0.8854560264	0.4647231707	-0.9991301335\\
-0.9350162431	0.3546048859	-1.0550528496\\
-0.9709418176	0.2393156636	-1.0955905194\\
-0.9927088741	0.1205366799	-1.1201520126\\
-0.9927088741	-0.1205366805	-1.1201520125\\
-0.9709418173	-0.2393156649	-1.0955905191\\
-0.9350162423	-0.3546048879	-1.0550528488\\
-0.8854560250	-0.4647231732	-0.9991301320\\
-0.8229838649	-0.5680647481	-0.9286378480\\
-0.7485107468	-0.6631226598	-0.8446039330\\
-0.6631226566	-0.7485107497	-0.7482537909\\
-0.5680647452	-0.8229838669	-0.6409924241\\
-0.4647231707	-0.8854560264	-0.5243839443\\
-0.3546048859	-0.9350162431	-0.4001287658\\
-0.2393156636	-0.9709418176	-0.2700388091\\
-0.1205366799	-0.9927088741	-0.1360110785\\
0.1205366805	-0.9927088741	0.1360110792\\
0.2393156649	-0.9709418173	0.2700388106\\
0.3546048879	-0.9350162423	0.4001287681\\
0.4647231732	-0.8854560250	0.5243839471\\
0.5680647481	-0.8229838649	0.6409924274\\
0.6631226598	-0.7485107468	0.7482537946\\
0.7485107497	-0.6631226566	0.8446039363\\
0.8229838669	-0.5680647452	0.9286378503\\
0.8854560264	-0.4647231707	0.9991301335\\
0.9350162431	-0.3546048859	1.0550528496\\
0.9709418176	-0.2393156636	1.0955905194\\
0.9927088741	-0.1205366799	1.1201520126\\
0.5603070624	0.6948348421	0.6322388164\\
-0.7126899512	0.5567199770	-0.8041844935\\
-0.1457549815	-0.8787931764	-0.1644668846\\
-0.8782604533	0.1654950780	-0.9910107988\\
0.8827695279	0.0589153118	0.9960987447\\
-0.0539540400	0.8919666099	-0.0608806147\\
0.7003540960	-0.5633906464	0.7902649715\\
-0.6278868369	-0.6213732863	-0.7084944261\\
0.4508240646	-0.7726595699	0.5087004825\\
-0.7641006432	-0.4689202908	-0.8621952473\\
-0.5590262543	0.7046560683	-0.6307935792\\
0.8012598794	-0.3542871677	0.9041249554\\
0.3648099864	0.8264233368	0.4116439886\\
0.7671827915	0.4749322338	0.8656730793\\
-0.4552256977	-0.7720168537	-0.5136671936\\
-0.3699839966	0.8113510640	-0.4174822339\\
0.1610753486	-0.8789597278	0.1817540677\\
-0.8789597278	-0.1610753486	-0.9917998456\\
0.8455120507	0.2512784367	0.9540581835\\
-0.8165247702	0.3620455760	-0.9213495402\\
0.8770049457	-0.1647440813	0.9895941102\\
0.1610753478	0.8789597286	0.1817540668\\
0.0421013745	-0.8912128034	0.0475063139\\
0.0819044626	-0.7820317486	0.0924192893\\
0.2009337597	-0.7633537719	0.2267294685\\
0.1229285611	-0.6716325091	0.1387100274\\
0.0041786531	-0.6914993005	0.0047151052\\
0.0450117173	-0.5804236866	0.0507902841\\
0.1637458413	-0.5589995719	0.1847673960\\
0.0856720519	-0.4674972576	0.0966705586\\
0.2043501588	-0.4454682959	0.2305844620\\
0.1261512265	-0.3535582766	0.1423464159\\
0.0074317358	-0.3755151685	0.0083858158\\
0.0479704036	-0.2617660225	0.0541288041\\
0.1666761267	-0.2398798983	0.1880738690\\
0.0884683718	-0.1479500537	0.0998258677\\
-0.0302699126	-0.1697839334	-0.0341559387\\
0.0102687552	-0.0560347875	0.0115870495\\
-0.1085102287	-0.0778018443	-0.1224406815\\
-0.0679715609	0.0359473016	-0.0766976933\\
0.0508074230	0.0577143585	0.0573300377\\
-0.0274328931	0.1496964476	-0.0309547051\\
-0.1867505449	0.0141802448	-0.2107254243\\
0.0913460908	0.1714635044	0.1030730258\\
0.0129804825	0.2631994594	0.0146469060\\
-0.1056732093	0.2416785366	-0.1192394479\\
-0.2272892126	-0.0995689012	-0.2564684125\\
-0.3055295288	-0.0075868120	-0.3447531552\\
0.1318847585	0.2852126503	0.1488160140\\
0.2101250747	0.1932305612	0.2371007567\\
-0.0651345415	0.3554276826	-0.0734964597\\
-0.1839135254	0.3336606257	-0.2075241907\\
-0.3460681966	-0.1213359580	-0.3904961434\\
0.2506637424	0.3069797071	0.2828437449\\
0.3289040585	0.2149976181	0.3711284876\\
0.1719406644	0.3990045686	0.1940142637\\
-0.0737139803	-0.6006357945	-0.0831773197\\
-0.4243085128	-0.0293538689	-0.4787808862\\
-0.1433977218	0.4467954540	-0.1618070019\\
-0.2678278804	-0.2133180471	-0.3022114006\\
-0.3866068644	-0.2350851040	-0.4362391317\\
0.3694427263	0.3287467640	0.4168714758\\
0.4476830425	0.2367646749	0.5051562186\\
0.4071443747	0.1230155289	0.4594132304\\
-0.2620529151	0.4253781499	-0.2956950501\\
0.5256130283	0.1446976278	0.5930907911\\
0.4853846908	0.0310334397	0.5476979732\\
-0.3837698450	0.0843952771	-0.4330378980\\
-0.5025488289	0.0626282203	-0.5670656290\\
-0.4620101611	0.1763773662	-0.5213226408\\
-0.3083665483	-0.3270671932	-0.3479543889\\
-0.5426334583	-0.0511077726	-0.6122962897\\
-0.4271455323	-0.3488342500	-0.4819821199\\
-0.3489052161	-0.4408163392	-0.3936973771\\
-0.5802839840	0.1546007817	-0.6547803586\\
-0.5402504773	0.2683594553	-0.6096073836\\
0.2072880553	-0.1262498198	0.2338995232\\
0.2855283715	-0.2182319089	0.3221842660\\
-0.2212697432	0.5379719225	-0.2496761686\\
-0.1028361899	0.5611589177	-0.1160382143\\
0.2826913520	-0.5377122899	0.3189830323\\
0.4879579865	0.3503189304	0.5506016264\\
0.4099813941	0.4424959100	0.4626144640\\
0.6041636749	0.0528004965	0.6817257042\\
0.5636250070	-0.0609486495	0.6359827160\\
-0.3396245231	0.5134179725	-0.3832252365\\
0.5287603781	0.4642629668	0.5966421950\\
-0.1843843286	0.6495693096	-0.2080554351\\
-0.2301262321	-0.4190492823	-0.2596696461\\
0.3232300198	-0.4239631440	0.3647260205\\
0.4012274118	-0.5156425863	0.4527366528\\
0.4420090037	-0.4021960872	0.4987537515\\
-0.5053858484	-0.2568521608	-0.5702668627\\
-0.2706648999	-0.5327984283	-0.3054126343\\
-0.0624004582	0.6733922835	-0.0704113771\\
0.0159427941	0.5829259746	0.0179895167\\
-0.5459245163	-0.3706013068	-0.6160098510\\
-0.6241648325	-0.2786192176	-0.7042945938\\
0.6399170193	0.1676951049	0.7220690333\\
-0.3894438839	-0.5545654852	-0.4394403654\\
0.6926213262	-0.0393530187	0.7815394751\\
0.6418653232	-0.1529307386	0.7242674588\\
0.5230863393	-0.1746977954	0.5902397278\\
0.6013266554	-0.2666798845	0.6785244706\\
-0.3120209688	-0.6413443116	-0.3520779609\\
-0.1161464567	-0.7093169875	-0.1310572421\\
0.0564587344	0.6958296252	0.0637068597\\
0.1347217780	0.6046930314	0.1520172477\\
0.1734323291	0.7113945457	0.1956974271\\
0.2526685764	0.6240651170	0.2851059577\\
-0.2244521932	0.2199114798	-0.2532671788\\
-0.4212804189	0.2899828920	-0.4753640482\\
-0.4997118095	0.3821086013	-0.5638643954\\
-0.6168421058	0.3597880976	-0.6960317815\\
0.3666057068	0.0092663829	0.4136702421\\
0.6053614177	0.3713860778	0.6830772123\\
0.5182134016	-0.4917139397	0.5847412065\\
0.4477635289	0.5515790057	0.5052470378\\
0.3593251271	-0.6216003744	0.4054549876\\
-0.1494221491	0.7783652744	-0.1686048401\\
0.7312012364	-0.2478708966	0.8250722421\\
-0.2567059471	0.8461267034	-0.2896616428\\
-0.2744367248	0.7333188866	-0.3096686830\\
-0.3818770326	0.6990876893	-0.4309020880\\
-0.5730401736	0.4721747891	-0.6466065938\\
-0.0529665225	-0.8049604793	-0.0597663206\\
0.6795669715	-0.3586619735	0.7668092133\\
0.5732114093	0.5781851172	0.6467998126\\
-0.6708949665	-0.3932146858	-0.7570239035\\
-0.7448556339	-0.2823736556	-0.8404795797\\
-0.7007791036	-0.1855818457	-0.7907445413\\
-0.6003049523	-0.4938590079	-0.6773716020\\
0.2124837284	0.5115538028	0.2397622124\\
0.2912024102	0.4207288530	0.3285867330\\
0.3304750830	0.5318898455	0.3729011989\\
0.3738215272	0.6410793742	0.4218124235\\
0.0936960914	0.4913238061	0.1057247176\\
0.0530586346	0.3776069894	0.0598702580\\
-0.0251050616	0.4685974628	-0.0283280284\\
0.5594344810	-0.3784784737	0.6312542138\\
0.4756114520	-0.5990195622	0.5366700541\\
-0.1896326104	-0.3053384528	-0.2139774870\\
-0.1490382460	-0.1916091679	-0.1681716519\\
-0.0708429813	-0.2836295601	-0.0799377442\\
-0.1113146270	-0.3973889941	-0.1256051062\\
0.4817521223	-0.2878982984	0.5435990585\\
0.3636336486	-0.3099930090	0.4103166335\\
0.4036650538	-0.1962802223	0.4554872372\\
0.4444968691	-0.0830552209	0.5015610069\\
0.2450389711	-0.3318974913	0.2764968702\\
0.7671628741	-0.1514961397	0.8656506049\\
-0.4689369189	-0.4631395020	-0.5291386500\\
0.1290591039	-0.0343297461	0.1456276042\\
0.1696097671	0.0794296194	0.1913841278\\
0.2883885144	0.1012547005	0.3254115917\\
0.2477269942	-0.0125303204	0.2795299794\\
0.3255153510	-0.1042862192	0.3673047407\\
0.2407723048	-0.6471608108	0.2716824528\\
-0.0133922477	0.7863647054	-0.0151115333\\
-0.6543719122	0.2455601481	-0.7383796332\\
-0.6945902089	0.1314763947	-0.7837611214\\
-0.6186559362	0.0402401533	-0.6980784700\\
-0.7332988064	0.0176429682	-0.8274390964\\
0.7301852915	0.0806306196	0.8239258710\\
0.7957239940	0.0206432625	0.8978783776\\
0.8179117262	0.1500054709	0.9229145524\\
-0.5831364814	-0.1648776379	-0.6579990571\\
-0.4645509671	-0.1430613611	-0.5241896334\\
-0.3430602988	0.1980532170	-0.3871020942\\
-0.3026925094	0.3118935690	-0.3415519216\\
-0.6616292577	-0.0741824669	-0.7465686707\\
-0.7864379790	-0.1014542120	-0.8874002318\\
-0.8328802887	0.0079618875	-0.9398047664\\
-0.1462118771	0.1279293907	-0.1649824361\\
0.6497102295	0.4722382003	0.7331194876\\
-0.3813949562	0.4034825680	-0.4303581231\\
-0.2648626526	0.1061129860	-0.2988654993\\
0.5639676881	0.2581964918	0.6363693902\\
-0.4570697065	0.4916987820	-0.5157479347\\
-0.5113990336	-0.5841775348	-0.5770520156\\
-0.4298220684	-0.6660009171	-0.4850022675\\
-0.1926914385	-0.6204242575	-0.2174290049\\
-0.1518383221	-0.5099396158	-0.1713311995\\
-0.0331404452	-0.4879993321	-0.0373949880\\
-0.2511199377	-0.7397909091	-0.2833585062\\
-0.3589499063	-0.8271956773	-0.4050315963\\
0.6735539427	0.2804892265	0.7600242369\\
0.2937467092	0.7399292146	0.3314576670\\
-0.7742883719	0.2312404871	-0.8736908682\\
0.3358801591	-0.7365947030	0.3790001741\\
0.2776543183	-0.8488323705	0.3132993484\\
-0.5334400324	0.5879717955	-0.6019226195\\
0.5897428901	-0.5775128177	0.6654535911\\
0.5491410310	-0.6943575102	0.6196392992\\
-0.3025890643	0.6203896258	-0.3414351963\\
0.4431426338	0.7406099199	0.5000329161\\
0.6334046621	-0.4676687348	0.7147206251\\
0.7506051559	-0.4625988853	0.8469672206\\
-0.8099808708	-0.3732753830	-0.9139655403\\
-0.4690022542	0.7629902038	-0.5292123729\\
0.0482500182	0.8979117648	0.0544443153\\
0.1029654793	0.7971626388	0.1161841018\\
0.8423602355	-0.0580322653	0.9505017409\\
-0.5460086904	-0.7043086763	-0.6161048313\\
0.7040262202	0.5653782742	0.7944085199\\
-0.1643561725	0.8921686812	-0.1854560811\\
-0.7079239571	-0.5511579203	-0.7988066451\\
0.8287758347	0.3704673229	0.9351733861\\
0.7210345031	0.3899950222	0.8136003121\\
0.8999017349	0.1649131138	1.0154303701\\
-0.8705211466	-0.2712653608	-0.9822779263\\
-0.6404963055	0.6430141932	-0.7227226878\\
0.2686410937	0.8620995830	0.3031290136\\
0.8620995824	-0.2686410936	0.9727752088\\
-0.7702836477	0.4522617964	-0.8691720208\\
-0.2454935372	-0.8523489745	-0.2770097930\\
-0.8686504565	0.2673688532	-0.9801670786\\
-0.4140838512	0.5949159126	-0.4672435911\\
-0.0568282417	-0.9035232593	-0.0641238040\\
0.3752616318	-0.8322956948	0.4234374075\\
-0.7202659908	0.3391470021	-0.8127331388\\
0.6485460886	0.6491173595	0.7318058953\\
-0.6685817117	0.4552607073	-0.7544136750\\
-0.7988566759	0.1054900900	-0.9014132306\\
-0.7937772056	-0.1955923586	-0.8956816621\\
-0.3599587268	-0.7279213451	-0.4061699283\\
0.7425702828	0.2021272492	0.8379008372\\
0.4776573133	0.6480314232	0.5389785614\\
-0.9122185542	0.0745416001	-1.0293284124\\
0.6510254351	-0.6507412473	0.7346035382\\
-0.9151448209	-0.0611291244	-1.0326303508\\
-0.6224228296	0.5511770940	-0.7023289541\\
0.8069227835	-0.2074550644	0.9105148584\\
-0.6839389161	-0.4758638744	-0.7717424245\\
0.7655048661	0.2996080449	0.8637797432\\
0.2010511347	0.7997183352	0.2268619120\\
-0.1595195746	-0.7949035780	-0.1799985648\\
0.4318704064	-0.6821222963	0.4873135695\\
-0.4712498041	0.6687095000	-0.5317484614\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.314\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.1283791671,
point meta max=1.1283791671,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-1.1283791671\\
0.9927088741	0.1205366805	0.1360110792\\
0.9709418173	0.2393156649	0.2700388106\\
0.9350162423	0.3546048879	0.4001287681\\
0.8854560250	0.4647231732	0.5243839471\\
0.8229838649	0.5680647481	0.6409924274\\
0.7485107468	0.6631226598	0.7482537946\\
0.6631226566	0.7485107497	0.8446039363\\
0.5680647452	0.8229838669	0.9286378503\\
0.4647231707	0.8854560264	0.9991301335\\
0.3546048859	0.9350162431	1.0550528496\\
0.2393156636	0.9709418176	1.0955905194\\
0.1205366799	0.9927088741	1.1201520126\\
-0.1205366805	0.9927088741	1.1201520125\\
-0.2393156649	0.9709418173	1.0955905191\\
-0.3546048879	0.9350162423	1.0550528488\\
-0.4647231732	0.8854560250	0.9991301320\\
-0.5680647481	0.8229838649	0.9286378480\\
-0.6631226598	0.7485107468	0.8446039330\\
-0.7485107497	0.6631226566	0.7482537909\\
-0.8229838669	0.5680647452	0.6409924241\\
-0.8854560264	0.4647231707	0.5243839443\\
-0.9350162431	0.3546048859	0.4001287658\\
-0.9709418176	0.2393156636	0.2700388091\\
-0.9927088741	0.1205366799	0.1360110785\\
-0.9927088741	-0.1205366805	-0.1360110792\\
-0.9709418173	-0.2393156649	-0.2700388106\\
-0.9350162423	-0.3546048879	-0.4001287681\\
-0.8854560250	-0.4647231732	-0.5243839471\\
-0.8229838649	-0.5680647481	-0.6409924274\\
-0.7485107468	-0.6631226598	-0.7482537946\\
-0.6631226566	-0.7485107497	-0.8446039363\\
-0.5680647452	-0.8229838669	-0.9286378503\\
-0.4647231707	-0.8854560264	-0.9991301335\\
-0.3546048859	-0.9350162431	-1.0550528496\\
-0.2393156636	-0.9709418176	-1.0955905194\\
-0.1205366799	-0.9927088741	-1.1201520126\\
0.1205366805	-0.9927088741	-1.1201520125\\
0.2393156649	-0.9709418173	-1.0955905191\\
0.3546048879	-0.9350162423	-1.0550528488\\
0.4647231732	-0.8854560250	-0.9991301320\\
0.5680647481	-0.8229838649	-0.9286378480\\
0.6631226598	-0.7485107468	-0.8446039330\\
0.7485107497	-0.6631226566	-0.7482537909\\
0.8229838669	-0.5680647452	-0.6409924241\\
0.8854560264	-0.4647231707	-0.5243839443\\
0.9350162431	-0.3546048859	-0.4001287658\\
0.9709418176	-0.2393156636	-0.2700388091\\
0.9927088741	-0.1205366799	-0.1360110785\\
0.5603070624	0.6948348421	0.7840371604\\
-0.7126899512	0.5567199770	0.6281912239\\
-0.1457549815	-0.8787931764	-0.9916119125\\
-0.8782604533	0.1654950780	0.1867411983\\
0.8827695279	0.0589153118	0.0664788104\\
-0.0539540400	0.8919666099	1.0064765403\\
0.7003540960	-0.5633906464	-0.6357182683\\
-0.6278868369	-0.6213732863	-0.7011446713\\
0.4508240646	-0.7726595699	-0.8718529620\\
-0.7641006432	-0.4689202908	-0.5291198872\\
-0.5590262543	0.7046560683	0.7951192275\\
0.8012598794	-0.3542871677	-0.3997702592\\
0.3648099864	0.8264233368	0.9325188764\\
0.7671827915	0.4749322338	0.5359036384\\
-0.4552256977	-0.7720168537	-0.8711277344\\
-0.3699839966	0.8113510640	0.9155116378\\
0.1610753486	-0.8789597278	-0.9917998456\\
-0.8789597278	-0.1610753486	-0.1817540677\\
0.8455120507	0.2512784367	0.2835373531\\
-0.8165247702	0.3620455760	0.4085246855\\
0.8770049457	-0.1647440813	-0.1858937893\\
0.1610753478	0.8789597286	0.9917998465\\
0.0421013745	-0.8912128034	-1.0056259608\\
0.0819044626	-0.7820317486	-0.8824283332\\
0.2009337597	-0.7633537719	-0.8613524933\\
0.1229285611	-0.6716325091	-0.7578561312\\
0.0041786531	-0.6914993005	-0.7802734047\\
0.0450117173	-0.5804236866	-0.6549379960\\
0.1637458413	-0.5589995719	-0.6307634713\\
0.0856720519	-0.4674972576	-0.5275141661\\
0.2043501588	-0.4454682959	-0.5026571447\\
0.1261512265	-0.3535582766	-0.3989477936\\
0.0074317358	-0.3755151685	-0.4237234930\\
0.0479704036	-0.2617660225	-0.2953713265\\
0.1666761267	-0.2398798983	-0.2706754799\\
0.0884683718	-0.1479500537	-0.1669437584\\
-0.0302699126	-0.1697839334	-0.1915806534\\
0.0102687552	-0.0560347875	-0.0632284868\\
-0.1085102287	-0.0778018443	-0.0877899803\\
-0.0679715609	0.0359473016	0.0405621863\\
0.0508074230	0.0577143585	0.0651236797\\
-0.0274328931	0.1496964476	0.1689143528\\
-0.1867505449	0.0141802448	0.0160006928\\
0.0913460908	0.1714635044	0.1934758463\\
0.0129804825	0.2631994594	0.2969887867\\
-0.1056732093	0.2416785366	0.2727050259\\
-0.2272892126	-0.0995689012	-0.1123514737\\
-0.3055295288	-0.0075868120	-0.0085608007\\
0.1318847585	0.2852126503	0.3218280128\\
0.2101250747	0.1932305612	0.2180373397\\
-0.0651345415	0.3554276826	0.4010571924\\
-0.1839135254	0.3336606257	0.3764956990\\
-0.3460681966	-0.1213359580	-0.1369129672\\
0.2506637424	0.3069797071	0.3463895062\\
0.3289040585	0.2149976181	0.2425988332\\
0.1719406644	0.3990045686	0.4502284428\\
-0.0737139803	-0.6006357945	-0.6777449176\\
-0.4243085128	-0.0293538689	-0.0331222941\\
-0.1433977218	0.4467954540	0.5041546822\\
-0.2678278804	-0.2133180471	-0.2407036404\\
-0.3866068644	-0.2350851040	-0.2652651338\\
0.3694427263	0.3287467640	0.3709509997\\
0.4476830425	0.2367646749	0.2671603266\\
0.4071443747	0.1230155289	0.1388081600\\
-0.2620529151	0.4253781499	0.4799878425\\
0.5256130283	0.1446976278	0.1632737888\\
0.4853846908	0.0310334397	0.0350174868\\
-0.3837698450	0.0843952771	0.0952298725\\
-0.5025488289	0.0626282203	0.0706683790\\
-0.4620101611	0.1763773662	0.1990205456\\
-0.3083665483	-0.3270671932	-0.3690558070\\
-0.5426334583	-0.0511077726	-0.0576689458\\
-0.4271455323	-0.3488342500	-0.3936173004\\
-0.3489052161	-0.4408163392	-0.4974079736\\
-0.5802839840	0.1546007817	0.1744483012\\
-0.5402504773	0.2683594553	0.3028112187\\
0.2072880553	-0.1262498198	-0.1424576665\\
0.2855283715	-0.2182319089	-0.2462483396\\
-0.2212697432	0.5379719225	0.6070363098\\
-0.1028361899	0.5611589177	0.6332000322\\
0.2826913520	-0.5377122899	-0.6067433458\\
0.4879579865	0.3503189304	0.3952925829\\
0.4099813941	0.4424959100	0.4993031663\\
0.6041636749	0.0528004965	0.0595789803\\
0.5636250070	-0.0609486495	-0.0687731863\\
-0.3396245231	0.5134179725	0.5793301441\\
0.5287603781	0.4642629668	0.5238646598\\
-0.1843843286	0.6495693096	0.7329604765\\
-0.2301262321	-0.4190492823	-0.4728464802\\
0.3232300198	-0.4239631440	-0.4783911793\\
0.4012274118	-0.5156425863	-0.5818403521\\
0.4420090037	-0.4021960872	-0.4538296859\\
-0.5053858484	-0.2568521608	-0.2898266273\\
-0.2706648999	-0.5327984283	-0.6011986468\\
-0.0624004582	0.6733922835	0.7598418240\\
0.0159427941	0.5829259746	0.6577615257\\
-0.5459245163	-0.3706013068	-0.4181787939\\
-0.6241648325	-0.2786192176	-0.3143881207\\
0.6399170193	0.1676951049	0.1892236628\\
-0.3894438839	-0.5545654852	-0.6257601402\\
0.6926213262	-0.0393530187	-0.0444051264\\
0.6418653232	-0.1529307386	-0.1725638594\\
0.5230863393	-0.1746977954	-0.1971253529\\
0.6013266554	-0.2666798845	-0.3009160260\\
-0.3120209688	-0.6413443116	-0.7236795601\\
-0.1161464567	-0.7093169875	-0.8003785116\\
0.0564587344	0.6958296252	0.7851596529\\
0.1347217780	0.6046930314	0.6823230192\\
0.1734323291	0.7113945457	0.8027227850\\
0.2526685764	0.6240651170	0.7041820770\\
-0.2244521932	0.2199114798	0.2481435324\\
-0.4212804189	0.2899828920	0.3272106541\\
-0.4997118095	0.3821086013	0.4311633853\\
-0.6168421058	0.3597880976	0.4059773939\\
0.3666057068	0.0092663829	0.0104559934\\
0.6053614177	0.3713860778	0.4190643132\\
0.5182134016	-0.4917139397	-0.5548397657\\
0.4477635289	0.5515790057	0.6223902590\\
0.3593251271	-0.6216003744	-0.7014009127\\
-0.1494221491	0.7783652744	0.8782911600\\
0.7312012364	-0.2478708966	-0.2796923559\\
-0.2567059471	0.8461267034	0.9547517449\\
-0.2744367248	0.7333188866	0.8274617545\\
-0.3818770326	0.6990876893	0.7888359846\\
-0.5730401736	0.4721747891	0.5327921953\\
-0.0529665225	-0.8049604793	-0.9083006352\\
0.6795669715	-0.3586619735	-0.4047066990\\
0.5732114093	0.5781851172	0.6524120410\\
-0.6708949665	-0.3932146858	-0.4436952596\\
-0.7448556339	-0.2823736556	-0.3186245503\\
-0.7007791036	-0.1855818457	-0.2094066884\\
-0.6003049523	-0.4938590079	-0.5572602160\\
0.2124837284	0.5115538028	0.5772266539\\
0.2912024102	0.4207288530	0.4747416727\\
0.3304750830	0.5318898455	0.6001734209\\
0.3738215272	0.6410793742	0.7233806103\\
0.0936960914	0.4913238061	0.5543995471\\
0.0530586346	0.3776069894	0.4260838601\\
-0.0251050616	0.4685974628	0.5287556147\\
0.5594344810	-0.3784784737	-0.4270672250\\
0.4756114520	-0.5990195622	-0.6759211947\\
-0.1896326104	-0.3053384528	-0.3445375491\\
-0.1490382460	-0.1916091679	-0.2162077933\\
-0.0708429813	-0.2836295601	-0.3200416868\\
-0.1113146270	-0.3973889941	-0.4484054622\\
0.4817521223	-0.2878982984	-0.3248584422\\
0.3636336486	-0.3099930090	-0.3497896533\\
0.4036650538	-0.1962802223	-0.2214785137\\
0.4444968691	-0.0830552209	-0.0937177810\\
0.2450389711	-0.3318974913	-0.3745062147\\
0.7671628741	-0.1514961397	-0.1709450879\\
-0.4689369189	-0.4631395020	-0.5225969655\\
0.1290591039	-0.0343297461	-0.0387369703\\
0.1696097671	0.0794296194	0.0896267278\\
0.2883885144	0.1012547005	0.1142536946\\
0.2477269942	-0.0125303204	-0.0141389525\\
0.3255153510	-0.1042862192	-0.1176743972\\
0.2407723048	-0.6471608108	-0.7302427767\\
-0.0133922477	0.7863647054	0.8873175513\\
-0.6543719122	0.2455601481	0.2770849554\\
-0.6945902089	0.1314763947	0.1483552248\\
-0.6186559362	0.0402401533	0.0454061506\\
-0.7332988064	0.0176429682	0.0199079578\\
0.7301852915	0.0806306196	0.0909819114\\
0.7957239940	0.0206432625	0.0232934274\\
0.8179117262	0.1500054709	0.1692630484\\
-0.5831364814	-0.1648776379	-0.1860444918\\
-0.4645509671	-0.1430613611	-0.1614274595\\
-0.3430602988	0.1980532170	0.2234791240\\
-0.3026925094	0.3118935690	0.3519342056\\
-0.6616292577	-0.0741824669	-0.0837059502\\
-0.7864379790	-0.1014542120	-0.1144788193\\
-0.8328802887	0.0079618875	0.0089840279\\
-0.1462118771	0.1279293907	0.1443528594\\
0.6497102295	0.4722382003	0.5328637471\\
-0.3813949562	0.4034825680	0.4552813240\\
-0.2648626526	0.1061129860	0.1197356827\\
0.5639676881	0.2581964918	0.2913435423\\
-0.4570697065	0.4916987820	0.5548226621\\
-0.5113990336	-0.5841775348	-0.6591737601\\
-0.4298220684	-0.6660009171	-0.7515015601\\
-0.1926914385	-0.6204242575	-0.7000738070\\
-0.1518383221	-0.5099396158	-0.5754052390\\
-0.0331404452	-0.4879993321	-0.5506482800\\
-0.2511199377	-0.7397909091	-0.8347646498\\
-0.3589499063	-0.8271956773	-0.9333903693\\
0.6735539427	0.2804892265	0.3164981998\\
0.2937467092	0.7399292146	0.8349207109\\
-0.7742883719	0.2312404871	0.2609269482\\
0.3358801591	-0.7365947030	-0.8311581174\\
0.2776543183	-0.8488323705	-0.9578047632\\
-0.5334400324	0.5879717955	0.6634551249\\
0.5897428901	-0.5775128177	-0.6516534323\\
0.5491410310	-0.6943575102	-0.7834985491\\
-0.3025890643	0.6203896258	0.7000347293\\
0.4431426338	0.7406099199	0.8356888046\\
0.6334046621	-0.4676687348	-0.5277076574\\
0.7506051559	-0.4625988853	-0.5219869449\\
-0.8099808708	-0.3732753830	-0.4211961658\\
-0.4690022542	0.7629902038	0.8609422507\\
0.0482500182	0.8979117648	1.0131849293\\
0.1029654793	0.7971626388	0.8995017144\\
0.8423602355	-0.0580322653	-0.0654823992\\
-0.5460086904	-0.7043086763	-0.7947272375\\
0.7040262202	0.5653782742	0.6379610661\\
-0.1643561725	0.8921686812	1.0067045534\\
-0.7079239571	-0.5511579203	-0.6219151150\\
0.8287758347	0.3704673229	0.4180276092\\
0.7210345031	0.3899950222	0.4400622584\\
0.8999017349	0.1649131138	0.1860845220\\
-0.8705211466	-0.2712653608	-0.3060901818\\
-0.6404963055	0.6430141932	0.7255638197\\
0.2686410937	0.8620995830	0.9727752094\\
0.8620995824	-0.2686410936	-0.3031290134\\
-0.7702836477	0.4522617964	0.5103227892\\
-0.2454935372	-0.8523489745	-0.9617728259\\
-0.8686504565	0.2673688532	0.3016934438\\
-0.4140838512	0.5949159126	0.6712907220\\
-0.0568282417	-0.9035232593	-1.0195168228\\
0.3752616318	-0.8322956948	-0.9391451228\\
-0.7202659908	0.3391470021	0.3826864118\\
0.6485460886	0.6491173595	0.7324505055\\
-0.6685817117	0.4552607073	0.5137066977\\
-0.7988566759	0.1054900900	0.1190328199\\
-0.7937772056	-0.1955923586	-0.2207023427\\
-0.3599587268	-0.7279213451	-0.8213712811\\
0.7425702828	0.2021272492	0.2280761771\\
0.4776573133	0.6480314232	0.7312251576\\
-0.9122185542	0.0745416001	0.0841111886\\
0.6510254351	-0.6507412473	-0.7342828666\\
-0.9151448209	-0.0611291244	-0.0689768305\\
-0.6224228296	0.5511770940	0.6219367502\\
0.8069227835	-0.2074550644	-0.2340879728\\
-0.6839389161	-0.4758638744	-0.5369548822\\
0.7655048661	0.2996080449	0.3380714761\\
0.2010511347	0.7997183352	0.9023855089\\
-0.1595195746	-0.7949035780	-0.8969526372\\
0.4318704064	-0.6821222963	-0.7696925885\\
-0.4712498041	0.6687095000	0.7545578687\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%


==> pictures/cheb_n2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,3.6cm)},
scale only axis,
point meta min=-0.56,
point meta max=1.69,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
colorbar style={ytick={-0.56,1.69},width=0.05\figurewidth},
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	1.6925687506\\
0.0000000000	1.0000000000	-0.5641895835\\
-1.0000000000	0.0000000000	1.6925687506\\
0.0000000000	-1.0000000000	-0.5641895835\\
0.9927088741	0.1205366805	1.6597801026\\
0.9709418173	0.2393156649	1.5633197156\\
0.9350162423	0.3546048879	1.4087935167\\
0.8854560250	0.4647231732	1.2051820069\\
0.8229838649	0.5680647481	0.9643183470\\
0.7485107468	0.6631226598	0.7002006576\\
0.6631226566	0.7485107497	0.4281784997\\
0.5680647452	0.8229838669	0.1640608125\\
0.4647231707	0.8854560264	-0.0768028451\\
0.3546048859	0.9350162431	-0.2804143528\\
0.2393156636	0.9709418176	-0.4349405500\\
0.1205366799	0.9927088741	-0.5314009359\\
-0.1205366805	0.9927088741	-0.5314009356\\
-0.2393156649	0.9709418173	-0.4349405485\\
-0.3546048879	0.9350162423	-0.2804143496\\
-0.4647231732	0.8854560250	-0.0768028398\\
-0.5680647481	0.8229838649	0.1640608201\\
-0.6631226598	0.7485107468	0.4281785095\\
-0.7485107497	0.6631226566	0.7002006674\\
-0.8229838669	0.5680647452	0.9643183545\\
-0.8854560264	0.4647231707	1.2051820122\\
-0.9350162431	0.3546048859	1.4087935199\\
-0.9709418176	0.2393156636	1.5633197171\\
-0.9927088741	0.1205366799	1.6597801030\\
-0.9927088741	-0.1205366805	1.6597801026\\
-0.9709418173	-0.2393156649	1.5633197156\\
-0.9350162423	-0.3546048879	1.4087935167\\
-0.8854560250	-0.4647231732	1.2051820069\\
-0.8229838649	-0.5680647481	0.9643183470\\
-0.7485107468	-0.6631226598	0.7002006576\\
-0.6631226566	-0.7485107497	0.4281784997\\
-0.5680647452	-0.8229838669	0.1640608125\\
-0.4647231707	-0.8854560264	-0.0768028451\\
-0.3546048859	-0.9350162431	-0.2804143528\\
-0.2393156636	-0.9709418176	-0.4349405500\\
-0.1205366799	-0.9927088741	-0.5314009359\\
0.1205366805	-0.9927088741	-0.5314009356\\
0.2393156649	-0.9709418173	-0.4349405485\\
0.3546048879	-0.9350162423	-0.2804143496\\
0.4647231732	-0.8854560250	-0.0768028398\\
0.5680647481	-0.8229838649	0.1640608201\\
0.6631226598	-0.7485107468	0.4281785095\\
0.7485107497	-0.6631226566	0.7002006674\\
0.8229838669	-0.5680647452	0.9643183545\\
0.8854560264	-0.4647231707	1.2051820122\\
0.9350162431	-0.3546048859	1.4087935199\\
0.9709418176	-0.2393156636	1.5633197171\\
0.9927088741	-0.1205366799	1.6597801030\\
0.5603070624	0.6948348421	0.1443061644\\
-0.7126899512	0.5567199770	0.5820788313\\
-0.1457549815	-0.8787931764	-0.5162458481\\
-0.8782604533	0.1654950780	1.1765416032\\
0.8827695279	0.0589153118	1.1944616536\\
-0.0539540400	0.8919666099	-0.5576200733\\
0.7003540960	-0.5633906464	0.5427410359\\
-0.6278868369	-0.6213732863	0.3255190649\\
0.4508240646	-0.7726595699	-0.1055207452\\
-0.7641006432	-0.4689202908	0.7534183025\\
-0.5590262543	0.7046560683	0.1410707601\\
0.8012598794	-0.3542871677	0.8846885219\\
0.3648099864	0.8264233368	-0.2638459078\\
0.7671827915	0.4749322338	0.7640693955\\
-0.4552256977	-0.7720168537	-0.0965205704\\
-0.3699839966	0.8113510640	-0.2552660927\\
0.1610753486	-0.8789597278	-0.5056373839\\
-0.8789597278	-0.1610753486	1.1793146611\\
0.8455120507	0.2512784367	1.0491457989\\
-0.8165247702	0.3620455760	0.9404198596\\
0.8770049457	-0.1647440813	1.1715682743\\
0.1610753478	0.8789597286	-0.5056373845\\
0.0421013745	-0.8912128034	-0.5601894213\\
0.0819044626	-0.7820317486	-0.5490504791\\
0.2009337597	-0.7633537719	-0.4730743745\\
0.1229285611	-0.6716325091	-0.5300867354\\
0.0041786531	-0.6914993005	-0.5641501780\\
0.0450117173	-0.5804236866	-0.5596172677\\
0.1637458413	-0.5589995719	-0.5036797981\\
0.0856720519	-0.4674972576	-0.5476256533\\
0.2043501588	-0.4454682959	-0.4699496407\\
0.1261512265	-0.3535582766	-0.5282752336\\
0.0074317358	-0.3755151685	-0.5640649412\\
0.0479704036	-0.2617660225	-0.5589964224\\
0.1666761267	-0.2398798983	-0.5014947355\\
0.0884683718	-0.1479500537	-0.5465267196\\
-0.0302699126	-0.1697839334	-0.5621217890\\
0.0102687552	-0.0560347875	-0.5639516144\\
-0.1085102287	-0.0778018443	-0.5376174508\\
-0.0679715609	0.0359473016	-0.5537630597\\
0.0508074230	0.0577143585	-0.5583640006\\
-0.0274328931	0.1496964476	-0.5624912293\\
-0.1867505449	0.0141802448	-0.4854834079\\
0.0913460908	0.1714635044	-0.5453589476\\
0.0129804825	0.2631994594	-0.5638093357\\
-0.1056732093	0.2416785366	-0.5389887533\\
-0.2272892126	-0.0995689012	-0.4476045765\\
-0.3055295288	-0.0075868120	-0.3535250454\\
0.1318847585	0.2852126503	-0.5249364554\\
0.2101250747	0.1932305612	-0.4645479551\\
-0.0651345415	0.3554276826	-0.5546152671\\
-0.1839135254	0.3336606257	-0.4878565725\\
-0.3460681966	-0.1213359580	-0.2939129913\\
0.2506637424	0.3069797071	-0.4223922403\\
0.3289040585	0.2149976181	-0.3200582519\\
0.1719406644	0.3990045686	-0.4974717008\\
-0.0737139803	-0.6006357945	-0.5519269209\\
-0.4243085128	-0.0293538689	-0.1578879720\\
-0.1433977218	0.4467954540	-0.5177840727\\
-0.2678278804	-0.2133180471	-0.4023083058\\
-0.3866068644	-0.2350851040	-0.2268834979\\
0.3694427263	0.3287467640	-0.2561693144\\
0.4476830425	0.2367646749	-0.1118898378\\
0.4071443747	0.1230155289	-0.1900945587\\
-0.2620529151	0.4253781499	-0.4092140838\\
0.5256130283	0.1446976278	0.0592829100\\
0.4853846908	0.0310334397	-0.0325011608\\
-0.3837698450	0.0843952771	-0.2318158095\\
-0.5025488289	0.0626282203	0.0057667521\\
-0.4620101611	0.1763773662	-0.0824768690\\
-0.3083665483	-0.3270671932	-0.3495945959\\
-0.5426334583	-0.0511077726	0.1003153227\\
-0.4271455323	-0.3488342500	-0.1524365652\\
-0.3489052161	-0.4408163392	-0.2894634467\\
-0.5802839840	0.1546007817	0.1957275268\\
-0.5402504773	0.2683594553	0.0944917764\\
0.2072880553	-0.1262498198	-0.4672204289\\
0.2855283715	-0.2182319089	-0.3802040860\\
-0.2212697432	0.5379719225	-0.4536980201\\
-0.1028361899	0.5611589177	-0.5403237279\\
0.2826913520	-0.5377122899	-0.3838420942\\
0.4879579865	0.3503189304	-0.0268486616\\
0.4099813941	0.4424959100	-0.1848629378\\
0.6041636749	0.0528004965	0.2595582299\\
0.5636250070	-0.0609486495	0.1527219420\\
-0.3396245231	0.5134179725	-0.3038842072\\
0.5287603781	0.4642629668	0.0667719216\\
-0.1843843286	0.6495693096	-0.4874652601\\
-0.2301262321	-0.4190492823	-0.4446759891\\
0.3232300198	-0.4239631440	-0.3284087859\\
0.4012274118	-0.5156425863	-0.2008888727\\
0.4420090037	-0.4021960872	-0.1232822860\\
-0.5053858484	-0.2568521608	0.0122200210\\
-0.2706648999	-0.5327984283	-0.3988606233\\
-0.0624004582	0.6733922835	-0.5554021792\\
0.0159427941	0.5829259746	-0.5636159772\\
-0.5459245163	-0.3706013068	0.1084001763\\
-0.6241648325	-0.2786192176	0.3150022508\\
0.6399170193	0.1676951049	0.3599389435\\
-0.3894438839	-0.5545654852	-0.2219148583\\
0.6926213262	-0.0393530187	0.5184322319\\
0.6418653232	-0.1529307386	0.3655747494\\
0.5230863393	-0.1746977954	0.0533030934\\
0.6013266554	-0.2666798845	0.2518401174\\
-0.3120209688	-0.6413443116	-0.3444781707\\
-0.1161464567	-0.7093169875	-0.5337459150\\
0.0564587344	0.6958296252	-0.5569959662\\
0.1347217780	0.6046930314	-0.5232295158\\
0.1734323291	0.7113945457	-0.4963090624\\
0.2526685764	0.6240651170	-0.4201149506\\
-0.2244521932	0.2199114798	-0.4504968360\\
-0.4212804189	0.2899828920	-0.1636664529\\
-0.4997118095	0.3821086013	-0.0006501889\\
-0.6168421058	0.3597880976	0.2944938361\\
0.3666057068	0.0092663829	-0.2608818405\\
0.6053614177	0.3713860778	0.2628275956\\
0.5182134016	-0.4917139397	0.0418518759\\
0.4477635289	0.5515790057	-0.1117271903\\
0.3593251271	-0.6216003744	-0.2728092537\\
-0.1494221491	0.7783652744	-0.5138029884\\
0.7312012364	-0.2478708966	0.6423981034\\
-0.2567059471	0.8461267034	-0.4154738508\\
-0.2744367248	0.7333188866	-0.3942206653\\
-0.3818770326	0.6990876893	-0.2350863621\\
-0.5730401736	0.4721747891	0.1768735260\\
-0.0529665225	-0.8049604793	-0.5578583552\\
0.6795669715	-0.3586619735	0.4780068460\\
0.5732114093	0.5781851172	0.1773164807\\
-0.6708949665	-0.3932146858	0.4515774691\\
-0.7448556339	-0.2823736556	0.6878823167\\
-0.7007791036	-0.1855818457	0.5440849182\\
-0.6003049523	-0.4938590079	0.2490694709\\
0.2124837284	0.5115538028	-0.4622984459\\
0.2912024102	0.4207288530	-0.3728190863\\
0.3304750830	0.5318898455	-0.3177204743\\
0.3738215272	0.6410793742	-0.2488244549\\
0.0936960914	0.4913238061	-0.5443775979\\
0.0530586346	0.3776069894	-0.5578363153\\
-0.0251050616	0.4685974628	-0.5627672298\\
0.5594344810	-0.3784784737	0.1421011634\\
0.4756114520	-0.5990195622	-0.0536967362\\
-0.1896326104	-0.3053384528	-0.4830353647\\
-0.1490382460	-0.1916091679	-0.5140615675\\
-0.0708429813	-0.2836295601	-0.5528635273\\
-0.1113146270	-0.3973889941	-0.5362262125\\
0.4817521223	-0.2878982984	-0.0404295833\\
0.3636336486	-0.3099930090	-0.2657797145\\
0.4036650538	-0.1962802223	-0.1964610233\\
0.4444968691	-0.0830552209	-0.1183049891\\
0.2450389711	-0.3318974913	-0.4286845664\\
0.7671628741	-0.1514961397	0.7640004283\\
-0.4689369189	-0.4631395020	-0.0679242872\\
0.1290591039	-0.0343297461	-0.5266004473\\
0.1696097671	0.0794296194	-0.4992683489\\
0.2883885144	0.1012547005	-0.3764996526\\
0.2477269942	-0.0125303204	-0.4256953404\\
0.3255153510	-0.1042862192	-0.3250629203\\
0.2407723048	-0.6471608108	-0.4333623629\\
-0.0133922477	0.7863647054	-0.5637848288\\
-0.6543719122	0.2455601481	0.4021602014\\
-0.6945902089	0.1314763947	0.5245960186\\
-0.6186559362	0.0402401533	0.2995511952\\
-0.7332988064	0.0176429682	0.6493306201\\
0.7301852915	0.0806306196	0.6390475211\\
0.7957239940	0.0206432625	0.8647371538\\
0.8179117262	0.1500054709	0.9455356859\\
-0.5831364814	-0.1648776379	0.2032169263\\
-0.4645509671	-0.1430613611	-0.0771639813\\
-0.3430602988	0.1980532170	-0.2985908633\\
-0.3026925094	0.3118935690	-0.3574191671\\
-0.6616292577	-0.0741824669	0.4237137673\\
-0.7864379790	-0.1014542120	0.8315809062\\
-0.8328802887	0.0079618875	1.0013001468\\
-0.1462118771	0.1279293907	-0.5159448002\\
0.6497102295	0.4722382003	0.3884408776\\
-0.3813949562	0.4034825680	-0.2359167485\\
-0.2648626526	0.1061129860	-0.4058729657\\
0.5639676881	0.2581964918	0.1535939640\\
-0.4570697065	0.4916987820	-0.0927240693\\
-0.5113990336	-0.5841775348	0.0260181027\\
-0.4298220684	-0.6660009171	-0.1472602280\\
-0.1926914385	-0.6204242575	-0.4803961681\\
-0.1518383221	-0.5099396158	-0.5121602998\\
-0.0331404452	-0.4879993321	-0.5617110104\\
-0.2511199377	-0.7397909091	-0.4218756427\\
-0.3589499063	-0.8271956773	-0.2734174765\\
0.6735539427	0.2804892265	0.4596450591\\
0.2937467092	0.7399292146	-0.3694603857\\
-0.7742883719	0.2312404871	0.7887877763\\
0.3358801591	-0.7365947030	-0.3095923060\\
0.2776543183	-0.8488323705	-0.3902117496\\
-0.5334400324	0.5879717955	0.0779896597\\
0.5897428901	-0.5775128177	0.2207034645\\
0.5491410310	-0.6943575102	0.1163491437\\
-0.3025890643	0.6203896258	-0.3575604704\\
0.4431426338	0.7406099199	-0.1210177767\\
0.6334046621	-0.4676687348	0.3412251686\\
0.7506051559	-0.4625988853	0.7072863417\\
-0.8099808708	-0.3732753830	0.9163996249\\
-0.4690022542	0.7629902038	-0.0677859919\\
0.0482500182	0.8979117648	-0.5589357051\\
0.1029654793	0.7971626388	-0.5402636801\\
0.8423602355	-0.0580322653	1.0371401571\\
-0.5460086904	-0.7043086763	0.1086076006\\
0.7040262202	0.5653782742	0.5543792716\\
-0.1643561725	0.8921686812	-0.5032278802\\
-0.7079239571	-0.5511579203	0.5667991389\\
0.8287758347	0.3704673229	0.9859086237\\
0.7210345031	0.3899950222	0.6090782100\\
0.8999017349	0.1649131138	1.2633855200\\
-0.8705211466	-0.2712653608	1.1459978299\\
-0.6404963055	0.6430141932	0.3616128393\\
0.2686410937	0.8620995830	-0.4013237640\\
0.8620995824	-0.2686410936	1.1130686191\\
-0.7702836477	0.4522617964	0.7748284057\\
-0.2454935372	-0.8523489745	-0.4281813557\\
-0.8686504565	0.2673688532	1.1386555769\\
-0.4140838512	0.5949159126	-0.1772335323\\
-0.0568282417	-0.9035232593	-0.5569014975\\
0.3752616318	-0.8322956948	-0.2463899585\\
-0.7202659908	0.3391470021	0.6065784953\\
0.6485460886	0.6491173595	0.3850301185\\
-0.6685817117	0.4552607073	0.4445847889\\
-0.7988566759	0.1054900900	0.8760103704\\
-0.7937772056	-0.1955923586	0.8577537901\\
-0.3599587268	-0.7279213451	-0.2717807631\\
0.7425702828	0.2021272492	0.6802109398\\
0.4776573133	0.6480314232	-0.0492954804\\
-0.9122185542	0.0745416001	1.3137553687\\
0.6510254351	-0.6507412473	0.3923015925\\
-0.9151448209	-0.0611291244	1.3258230512\\
-0.6224228296	0.5511770940	0.3101015663\\
0.8069227835	-0.2074550644	0.9052407844\\
-0.6839389161	-0.4758638744	0.4914597710\\
0.7655048661	0.2996080449	0.7582656098\\
0.2010511347	0.7997183352	-0.4729678939\\
-0.1595195746	-0.7949035780	-0.5067629946\\
0.4318704064	-0.6821222963	-0.1432769649\\
-0.4712498041	0.6687095000	-0.0630168671\\
};

\addplot [color=black,line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_0^2$}};

\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,1.8cm)},
scale only axis,
point meta min=-0.56,
point meta max=1.69,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
colorbar style={ytick={-0.56,1.69},width=0.05\figurewidth},
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671\\
0.9927088741	0.1205366805	0.2502547939\\
0.9709418173	0.2393156649	0.5187543370\\
0.9350162423	0.3546048879	0.7898944114\\
0.8854560250	0.4647231732	1.0479173416\\
0.8229838649	0.5680647481	1.2778277727\\
0.7485107468	0.6631226598	1.4662641460\\
0.6631226566	0.7485107497	1.6022752239\\
0.5680647452	0.8229838669	1.6779565375\\
0.4647231707	0.8854560264	1.6889097644\\
0.3546048859	0.9350162431	1.6344983430\\
0.2393156636	0.9709418176	1.5178844674\\
0.1205366799	0.9927088741	1.3458453120\\
-0.1205366805	0.9927088741	0.8781243732\\
-0.2393156649	0.9709418173	0.6096248301\\
-0.3546048879	0.9350162423	0.3384847557\\
-0.4647231732	0.8854560250	0.0804618255\\
-0.5680647481	0.8229838649	-0.1494486056\\
-0.6631226598	0.7485107468	-0.3378849789\\
-0.7485107497	0.6631226566	-0.4738960568\\
-0.8229838669	0.5680647452	-0.5495773704\\
-0.8854560264	0.4647231707	-0.5605305973\\
-0.9350162431	0.3546048859	-0.5061191759\\
-0.9709418176	0.2393156636	-0.3895053003\\
-0.9927088741	0.1205366799	-0.2174661449\\
-0.9927088741	-0.1205366805	0.2502547939\\
-0.9709418173	-0.2393156649	0.5187543370\\
-0.9350162423	-0.3546048879	0.7898944114\\
-0.8854560250	-0.4647231732	1.0479173416\\
-0.8229838649	-0.5680647481	1.2778277727\\
-0.7485107468	-0.6631226598	1.4662641460\\
-0.6631226566	-0.7485107497	1.6022752239\\
-0.5680647452	-0.8229838669	1.6779565375\\
-0.4647231707	-0.8854560264	1.6889097644\\
-0.3546048859	-0.9350162431	1.6344983430\\
-0.2393156636	-0.9709418176	1.5178844674\\
-0.1205366799	-0.9927088741	1.3458453120\\
0.1205366805	-0.9927088741	0.8781243732\\
0.2393156649	-0.9709418173	0.6096248301\\
0.3546048879	-0.9350162423	0.3384847557\\
0.4647231732	-0.8854560250	0.0804618255\\
0.5680647481	-0.8229838649	-0.1494486056\\
0.6631226598	-0.7485107468	-0.3378849789\\
0.7485107497	-0.6631226566	-0.4738960568\\
0.8229838669	-0.5680647452	-0.5495773704\\
0.8854560264	-0.4647231707	-0.5605305973\\
0.9350162431	-0.3546048859	-0.5061191759\\
0.9709418176	-0.2393156636	-0.3895053003\\
0.9927088741	-0.1205366799	-0.2174661449\\
0.5603070624	0.6948348421	1.1909914768\\
-0.7126899512	0.5567199770	-0.5284813730\\
-0.1457549815	-0.8787931764	1.0052664423\\
-0.8782604533	0.1654950780	-0.3667188291\\
0.8827695279	0.0589153118	-0.0170056321\\
-0.0539540400	0.8919666099	0.6900116168\\
0.7003540960	-0.5633906464	-0.5213776714\\
-0.6278868369	-0.6213732863	1.0742636300\\
0.4508240646	-0.7726595699	-0.1198406187\\
-0.7641006432	-0.4689202908	0.8376545720\\
-0.5590262543	0.7046560683	-0.3173297488\\
0.8012598794	-0.3542871677	-0.5443301369\\
0.3648099864	0.8264233368	1.2561095498\\
0.7671827915	0.4749322338	0.8617605554\\
-0.4552256977	-0.7720168537	1.2483772105\\
-0.3699839966	0.8113510640	0.0405549896\\
0.1610753486	-0.8789597278	0.4813737291\\
-0.8789597278	-0.1610753486	0.1923035482\\
0.8455120507	0.2512784367	0.3612463958\\
-0.8165247702	0.3620455760	-0.5439414873\\
0.8770049457	-0.1647440813	-0.3666886160\\
0.1610753478	0.8789597286	1.0347795718\\
0.0421013745	-0.8912128034	0.7078185802\\
0.0819044626	-0.7820317486	0.3495419936\\
0.2009337597	-0.7633537719	0.1450898923\\
0.1229285611	-0.6716325091	0.0464757500\\
0.0041786531	-0.6914993005	0.2395107005\\
0.0450117173	-0.5804236866	-0.0438948722\\
0.1637458413	-0.5589995719	-0.1990620578\\
0.0856720519	-0.4674972576	-0.2684084170\\
0.2043501588	-0.4454682959	-0.3826657768\\
0.1261512265	-0.3535582766	-0.4308042806\\
0.0074317358	-0.3755151685	-0.3309407545\\
0.0479704036	-0.2617660225	-0.4714555968\\
0.1666761267	-0.2398798983	-0.5292631773\\
0.0884683718	-0.1479500537	-0.5483059389\\
-0.0302699126	-0.1697839334	-0.5048372724\\
0.0102687552	-0.0560347875	-0.5599401813\\
-0.1085102287	-0.0778018443	-0.5308015088\\
-0.0679715609	0.0359473016	-0.5641711950\\
0.0508074230	0.0577143585	-0.5513643793\\
-0.0274328931	0.1496964476	-0.5338621704\\
-0.1867505449	0.0141802448	-0.5493483060\\
0.0913460908	0.1714635044	-0.4791098665\\
0.0129804825	0.2631994594	-0.4401664336\\
-0.1056732093	0.2416785366	-0.5089425224\\
-0.2272892126	-0.0995689012	-0.4740331317\\
-0.3055295288	-0.0075868120	-0.5068957123\\
0.1318847585	0.2852126503	-0.3431766430\\
0.2101250747	0.1932305612	-0.3967278579\\
-0.0651345415	0.3554276826	-0.3932215644\\
-0.1839135254	0.3336606257	-0.4766054351\\
-0.3460681966	-0.1213359580	-0.3896350497\\
0.2506637424	0.3069797071	-0.2188491462\\
0.3289040585	0.2149976181	-0.2867161446\\
0.1719406644	0.3990045686	-0.1439627870\\
-0.0737139803	-0.6006357945	0.1360248712\\
-0.4243085128	-0.0293538689	-0.4368134138\\
-0.1433977218	0.4467954540	-0.3399251529\\
-0.2678278804	-0.2133180471	-0.3350392464\\
-0.3866068644	-0.2350851040	-0.2086956762\\
0.3694427263	0.3287467640	-0.0668919447\\
0.4476830425	0.2367646749	-0.1490747265\\
0.4071443747	0.1230155289	-0.3471657038\\
-0.2620529151	0.4253781499	-0.4370423822\\
0.5256130283	0.1446976278	-0.2242408905\\
0.4853846908	0.0310334397	-0.4001978238\\
-0.3837698450	0.0843952771	-0.5323408537\\
-0.5025488289	0.0626282203	-0.4765743387\\
-0.4620101611	0.1763773662	-0.5503685560\\
-0.3083665483	-0.3270671932	-0.1323666502\\
-0.5426334583	-0.0511077726	-0.3394411216\\
-0.4271455323	-0.3488342500	0.0359224082\\
-0.3489052161	-0.4408163392	0.1339846569\\
-0.5802839840	0.1546007817	-0.5090902733\\
-0.5402504773	0.2683594553	-0.5609788190\\
0.2072880553	-0.1262498198	-0.5641164794\\
0.2855283715	-0.2182319089	-0.5593663706\\
-0.2212697432	0.5379719225	-0.2793608881\\
-0.1028361899	0.5611589177	-0.1380183629\\
0.2826913520	-0.5377122899	-0.3268059345\\
0.4879579865	0.3503189304	0.1119520107\\
0.4099813941	0.4424959100	0.2166109661\\
0.6041636749	0.0528004965	-0.2911879725\\
0.5636250070	-0.0609486495	-0.4458125045\\
-0.3396245231	0.5134179725	-0.3937446559\\
0.5287603781	0.4642629668	0.4381433606\\
-0.1843843286	0.6495693096	-0.0649260318\\
-0.2301262321	-0.4190492823	-0.0486201849\\
0.3232300198	-0.4239631440	-0.4688417340\\
0.4012274118	-0.5156425863	-0.4276796880\\
0.4420090037	-0.4021960872	-0.5276138354\\
-0.5053858484	-0.2568521608	-0.0547224013\\
-0.2706648999	-0.5327984283	0.2394643448\\
-0.0624004582	0.6733922835	0.1233904141\\
0.0159427941	0.5829259746	0.0292564844\\
-0.5459245163	-0.3706013068	0.2318411713\\
-0.6241648325	-0.2786192176	0.1268805784\\
0.6399170193	0.1676951049	-0.0758300267\\
-0.3894438839	-0.5545654852	0.4640146748\\
0.6926213262	-0.0393530187	-0.3441837625\\
0.6418653232	-0.1529307386	-0.4840097460\\
0.5230863393	-0.1746977954	-0.5367583256\\
0.6013266554	-0.2666798845	-0.5532223444\\
-0.3120209688	-0.6413443116	0.5780325341\\
-0.1161464567	-0.7093169875	0.4560178428\\
0.0564587344	0.6958296252	0.3338951299\\
0.1347217780	0.6046930314	0.2241610363\\
0.1734323291	0.7113945457	0.5504922550\\
0.2526685764	0.6240651170	0.4391868708\\
-0.2244521932	0.2199114798	-0.5503809050\\
-0.4212804189	0.2899828920	-0.5604893355\\
-0.4997118095	0.3821086013	-0.5493611028\\
-0.6168421058	0.3597880976	-0.5641669831\\
0.3666057068	0.0092663829	-0.4815779703\\
0.6053614177	0.3713860778	0.3154126329\\
0.5182134016	-0.4917139397	-0.5014541534\\
0.4477635289	0.5515790057	0.5465663712\\
0.3593251271	-0.6216003744	-0.2738883449\\
-0.1494221491	0.7783652744	0.2465463907\\
0.7312012364	-0.2478708966	-0.5127753986\\
-0.2567059471	0.8461267034	0.2602416559\\
-0.2744367248	0.7333188866	-0.0048316610\\
-0.3818770326	0.6990876893	-0.1764756084\\
-0.5730401736	0.4721747891	-0.5303819818\\
-0.0529665225	-0.8049604793	0.6174405391\\
0.6795669715	-0.3586619735	-0.5622689241\\
0.5732114093	0.5781851172	0.8347444158\\
-0.6708949665	-0.3932146858	0.4670380329\\
-0.7448556339	-0.2823736556	0.2948515508\\
-0.7007791036	-0.1855818457	0.0253468614\\
-0.6003049523	-0.4938590079	0.6313532912\\
0.2124837284	0.5115538028	0.1166451696\\
0.2912024102	0.4207288530	0.0227082761\\
0.3304750830	0.5318898455	0.3198059626\\
0.3738215272	0.6410793742	0.6786412247\\
0.0936960914	0.4913238061	-0.0606805423\\
0.0530586346	0.3776069894	-0.2821056873\\
-0.0251050616	0.4685974628	-0.2151656943\\
0.5594344810	-0.3784784737	-0.5589781478\\
0.4756114520	-0.5990195622	-0.3860438689\\
-0.1896326104	-0.3053384528	-0.2729356851\\
-0.1490382460	-0.1916091679	-0.4337042145\\
-0.0708429813	-0.2836295601	-0.3859278644\\
-0.1113146270	-0.3973889941	-0.2034579131\\
0.4817521223	-0.2878982984	-0.5640284004\\
0.3636336486	-0.3099930090	-0.5472472966\\
0.4036650538	-0.1962802223	-0.5619004398\\
0.4444968691	-0.0830552209	-0.5131952997\\
0.2450389711	-0.3318974913	-0.5028147277\\
0.7671628741	-0.1514961397	-0.4204416619\\
-0.4689369189	-0.4631395020	0.3473947380\\
0.1290591039	-0.0343297461	-0.5614566972\\
0.1696097671	0.0794296194	-0.5109508607\\
0.2883885144	0.1012547005	-0.4428438883\\
0.2477269942	-0.0125303204	-0.5353669559\\
0.3255153510	-0.1042862192	-0.5523460899\\
0.2407723048	-0.6471608108	-0.1271390638\\
-0.0133922477	0.7863647054	0.4619621470\\
-0.6543719122	0.2455601481	-0.5345901877\\
-0.6945902089	0.1314763947	-0.4412164253\\
-0.6186559362	0.0402401533	-0.3941683294\\
-0.7332988064	0.0176429682	-0.2855679914\\
0.7301852915	0.0806306196	-0.1373099523\\
0.7957239940	0.0206432625	-0.1741328181\\
0.8179117262	0.1500054709	0.0911162886\\
-0.5831364814	-0.1648776379	-0.1384170594\\
-0.4645509671	-0.1430613611	-0.2779034236\\
-0.3430602988	0.1980532170	-0.5641895833\\
-0.3026925094	0.3118935690	-0.5323596011\\
-0.6616292577	-0.0741824669	-0.2119745077\\
-0.7864379790	-0.1014542120	-0.0418880384\\
-0.8328802887	0.0079618875	-0.1856701339\\
-0.1462118771	0.1279293907	-0.5609847696\\
0.6497102295	0.4722382003	0.6510741186\\
-0.3813949562	0.4034825680	-0.5073310256\\
-0.2648626526	0.1061129860	-0.5604815744\\
0.5639676881	0.2581964918	0.0126825241\\
-0.4570697065	0.4916987820	-0.4763500861\\
-0.5113990336	-0.5841775348	0.7448498456\\
-0.4298220684	-0.6660009171	0.8502669651\\
-0.1926914385	-0.6204242575	0.3419235145\\
-0.1518383221	-0.5099396158	0.0402774225\\
-0.0331404452	-0.4879993321	-0.1288882249\\
-0.2511199377	-0.7397909091	0.7607988141\\
-0.3589499063	-0.8271956773	1.2469551317\\
0.6735539427	0.2804892265	0.1941667642\\
0.2937467092	0.7399292146	0.8359605413\\
-0.7742883719	0.2312404871	-0.4853708362\\
0.3358801591	-0.7365947030	-0.0657360580\\
0.2776543183	-0.8488323705	0.2382091900\\
-0.5334400324	0.5879717955	-0.4315016251\\
0.5897428901	-0.5775128177	-0.4690999512\\
0.5491410310	-0.6943575102	-0.3232296892\\
-0.3025890643	0.6203896258	-0.2279788244\\
0.4431426338	0.7406099199	1.1164117250\\
0.6334046621	-0.4676687348	-0.5465896328\\
0.7506051559	-0.4625988853	-0.5627427922\\
-0.8099808708	-0.3732753830	0.6326988622\\
-0.4690022542	0.7629902038	-0.1541270850\\
0.0482500182	0.8979117648	0.8864232549\\
0.1029654793	0.7971626388	0.6777840650\\
0.8423602355	-0.0580322653	-0.2536965332\\
-0.5460086904	-0.7043086763	1.1951949505\\
0.7040262202	0.5653782742	1.0344222026\\
-0.1643561725	0.8921686812	0.5116944047\\
-0.7079239571	-0.5511579203	0.9952853594\\
0.8287758347	0.3704673229	0.6557043696\\
0.7210345031	0.3899950222	0.5361403458\\
0.8999017349	0.1649131138	0.2287812496\\
-0.8705211466	-0.2712653608	0.4494235178\\
-0.6404963055	0.6430141932	-0.4378375164\\
0.2686410937	0.8620995830	1.1871028526\\
0.8620995824	-0.2686410936	-0.4753579955\\
-0.7702836477	0.4522617964	-0.5640934011\\
-0.2454935372	-0.8523489745	1.1084144029\\
-0.8686504565	0.2673688532	-0.4713950311\\
-0.4140838512	0.5949159126	-0.3498675563\\
-0.0568282417	-0.9035232593	0.9197186130\\
0.3752616318	-0.8322956948	0.0773117532\\
-0.7202659908	0.3391470021	-0.5542327093\\
0.6485460886	0.6491173595	1.2090573250\\
-0.6685817117	0.4552607073	-0.5560716212\\
-0.7988566759	0.1054900900	-0.3500054140\\
-0.7937772056	-0.1955923586	0.1594831611\\
-0.3599587268	-0.7279213451	0.9178508802\\
0.7425702828	0.2021272492	0.1094057759\\
0.4776573133	0.6480314232	0.8802813840\\
-0.9122185542	0.0745416001	-0.2181950968\\
0.6510254351	-0.6507412473	-0.4363086316\\
-0.9151448209	-0.0611291244	0.0239719251\\
-0.6224228296	0.5511770940	-0.5019109466\\
0.8069227835	-0.2074550644	-0.4511565565\\
-0.6839389161	-0.4758638744	0.7190847568\\
0.7655048661	0.2996080449	0.3666043282\\
0.2010511347	0.7997183352	0.8553356041\\
-0.1595195746	-0.7949035780	0.7674777876\\
0.4318704064	-0.6821222963	-0.2471713091\\
-0.4712498041	0.6687095000	-0.2979180973\\
};

\addplot [color=black,line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_1^2$}};

\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.56,
point meta max=1.69,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
colorbar style={ytick={-0.56,1.69},width=0.05\figurewidth},
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671\\
0.9927088741	0.1205366805	-0.2174661459\\
0.9709418173	0.2393156649	-0.3895053020\\
0.9350162423	0.3546048879	-0.5061191775\\
0.8854560250	0.4647231732	-0.5605305978\\
0.8229838649	0.5680647481	-0.5495773691\\
0.7485107468	0.6631226598	-0.4738960529\\
0.6631226566	0.7485107497	-0.3378849729\\
0.5680647452	0.8229838669	-0.1494485994\\
0.4647231707	0.8854560264	0.0804618313\\
0.3546048859	0.9350162431	0.3384847604\\
0.2393156636	0.9709418176	0.6096248332\\
0.1205366799	0.9927088741	0.8781243745\\
-0.1205366805	0.9927088741	1.3458453130\\
-0.2393156649	0.9709418173	1.5178844691\\
-0.3546048879	0.9350162423	1.6344983446\\
-0.4647231732	0.8854560250	1.6889097649\\
-0.5680647481	0.8229838649	1.6779565362\\
-0.6631226598	0.7485107468	1.6022752200\\
-0.7485107497	0.6631226566	1.4662641400\\
-0.8229838669	0.5680647452	1.2778277665\\
-0.8854560264	0.4647231707	1.0479173358\\
-0.9350162431	0.3546048859	0.7898944067\\
-0.9709418176	0.2393156636	0.5187543339\\
-0.9927088741	0.1205366799	0.2502547926\\
-0.9927088741	-0.1205366805	-0.2174661459\\
-0.9709418173	-0.2393156649	-0.3895053020\\
-0.9350162423	-0.3546048879	-0.5061191775\\
-0.8854560250	-0.4647231732	-0.5605305978\\
-0.8229838649	-0.5680647481	-0.5495773691\\
-0.7485107468	-0.6631226598	-0.4738960529\\
-0.6631226566	-0.7485107497	-0.3378849729\\
-0.5680647452	-0.8229838669	-0.1494485994\\
-0.4647231707	-0.8854560264	0.0804618313\\
-0.3546048859	-0.9350162431	0.3384847604\\
-0.2393156636	-0.9709418176	0.6096248332\\
-0.1205366799	-0.9927088741	0.8781243745\\
0.1205366805	-0.9927088741	1.3458453130\\
0.2393156649	-0.9709418173	1.5178844691\\
0.3546048879	-0.9350162423	1.6344983446\\
0.4647231732	-0.8854560250	1.6889097649\\
0.5680647481	-0.8229838649	1.6779565362\\
0.6631226598	-0.7485107468	1.6022752200\\
0.7485107497	-0.6631226566	1.4662641400\\
0.8229838669	-0.5680647452	1.2778277665\\
0.8854560264	-0.4647231707	1.0479173358\\
0.9350162431	-0.3546048859	0.7898944067\\
0.9709418176	-0.2393156636	0.5187543339\\
0.9927088741	-0.1205366799	0.2502547926\\
0.5603070624	0.6948348421	-0.3307937603\\
-0.7126899512	0.5567199770	1.0224162244\\
-0.1457549815	-0.8787931764	0.5045916053\\
-0.8782604533	0.1654950780	0.2014195029\\
0.8827695279	0.0589153118	-0.2202980569\\
-0.0539540400	0.8919666099	0.8781243740\\
0.7003540960	-0.5633906464	1.0209369922\\
-0.6278868369	-0.6213732863	-0.4507707672\\
0.4508240646	-0.7726595699	1.2417324747\\
-0.7641006432	-0.4689202908	-0.5628846420\\
-0.5590262543	0.7046560683	1.2224375196\\
0.8012598794	-0.3542871677	0.5652904411\\
0.3648099864	0.8264233368	0.0776492053\\
0.7671827915	0.4749322338	-0.5624564969\\
-0.4552256977	-0.7720168537	-0.1253459929\\
-0.3699839966	0.8113510640	1.2139316131\\
0.1610753486	-0.8789597278	1.0347795708\\
-0.8789597278	-0.1610753486	-0.3611022935\\
0.8455120507	0.2512784367	-0.4692174031\\
-0.8165247702	0.3620455760	0.6115807071\\
0.8770049457	-0.1647440813	0.1980630824\\
0.1610753478	0.8789597286	0.4813737323\\
0.0421013745	-0.8912128034	0.8544825291\\
0.0819044626	-0.7820317486	0.5999093088\\
0.2009337597	-0.7633537719	0.7446385690\\
0.1229285611	-0.6716325091	0.3691989519\\
0.0041786531	-0.6914993005	0.2508053758\\
0.0450117173	-0.5804236866	0.0582264415\\
0.1637458413	-0.5589995719	0.1587273147\\
0.0856720519	-0.4674972576	-0.1118545070\\
0.2043501588	-0.4454682959	-0.0268399538\\
0.1261512265	-0.3535582766	-0.2564638284\\
0.0074317358	-0.3755151685	-0.3200322948\\
0.0479704036	-0.2617660225	-0.4223724578\\
0.1666761267	-0.2398798983	-0.3729797460\\
0.0884683718	-0.1479500537	-0.4971437822\\
-0.0302699126	-0.1697839334	-0.5249260467\\
0.0102687552	-0.0560347875	-0.5576910168\\
-0.1085102287	-0.0778018443	-0.5638009248\\
-0.0679715609	0.0359473016	-0.5546204067\\
0.0508074230	0.0577143585	-0.5628262821\\
-0.0274328931	0.1496964476	-0.5178101839\\
-0.1867505449	0.0141802448	-0.5389970920\\
0.0913460908	0.1714635044	-0.5403318427\\
0.0129804825	0.2631994594	-0.4535207453\\
-0.1056732093	0.2416785366	-0.4091153748\\
-0.2272892126	-0.0995689012	-0.5624933936\\
-0.3055295288	-0.0075868120	-0.5159563382\\
0.1318847585	0.2852126503	-0.4902076986\\
0.2101250747	0.1932305612	-0.5554360624\\
-0.0651345415	0.3554276826	-0.3027299590\\
-0.1839135254	0.3336606257	-0.2367418549\\
-0.3460681966	-0.1213359580	-0.5537684231\\
0.2506637424	0.3069797071	-0.5196277017\\
0.3289040585	0.2149976181	-0.5631228429\\
0.1719406644	0.3990045686	-0.4121278220\\
-0.0737139803	-0.6006357945	-0.0370391358\\
-0.4243085128	-0.0293538689	-0.4854981451\\
-0.1433977218	0.4467954540	-0.0894891985\\
-0.2678278804	-0.2133180471	-0.5583599903\\
-0.3866068644	-0.2350851040	-0.5639508033\\
0.3694427263	0.3287467640	-0.5416302656\\
0.4476830425	0.2367646749	-0.5633921841\\
0.4071443747	0.1230155289	-0.5429392732\\
-0.2620529151	0.4253781499	-0.0013200138\\
0.5256130283	0.1446976278	-0.5215260400\\
0.4853846908	0.0310334397	-0.4590769927\\
-0.3837698450	0.0843952771	-0.4057405719\\
-0.5025488289	0.0626282203	-0.3535491562\\
-0.4620101611	0.1763773662	-0.2318460949\\
-0.3083665483	-0.3270671932	-0.5265968823\\
-0.5426334583	-0.0511077726	-0.4478435982\\
-0.4271455323	-0.3488342500	-0.5465034788\\
-0.3489052161	-0.4408163392	-0.4672040695\\
-0.5802839840	0.1546007817	-0.1584208074\\
-0.5402504773	0.2683594553	0.0057270930\\
0.2072880553	-0.1262498198	-0.4618223462\\
0.2855283715	-0.2182319089	-0.3158023120\\
-0.2212697432	0.5379719225	0.1859329745\\
-0.1028361899	0.5611589177	0.0875496578\\
0.2826913520	-0.5377122899	0.2673605737\\
0.4879579865	0.3503189304	-0.5562252922\\
0.4099813941	0.4424959100	-0.4925079835\\
0.6041636749	0.0528004965	-0.4158798887\\
0.5636250070	-0.0609486495	-0.3115360013\\
-0.3396245231	0.5134179725	0.2878337010\\
0.5287603781	0.4642629668	-0.5214088916\\
-0.1843843286	0.6495693096	0.4032349185\\
-0.2301262321	-0.4190492823	-0.4255642504\\
0.3232300198	-0.4239631440	0.0668136510\\
0.4012274118	-0.5156425863	0.3810158683\\
0.4420090037	-0.4021960872	0.1672738889\\
-0.5053858484	-0.2568521608	-0.5621241771\\
-0.2706648999	-0.5327984283	-0.3242259494\\
-0.0624004582	0.6733922835	0.2876389838\\
0.0159427941	0.5829259746	-0.0070700132\\
-0.5459245163	-0.3706013068	-0.5589926360\\
-0.6241648325	-0.2786192176	-0.5528801117\\
0.6399170193	0.1676951049	-0.4952892310\\
-0.3894438839	-0.5545654852	-0.3801815520\\
0.6926213262	-0.0393530187	-0.2376420695\\
0.6418653232	-0.1529307386	-0.1003162992\\
0.5230863393	-0.1746977954	-0.1795624093\\
0.6013266554	-0.2666798845	0.0736027810\\
-0.3120209688	-0.6413443116	-0.2041726869\\
-0.1161464567	-0.7093169875	0.1339910486\\
0.0564587344	0.6958296252	0.1803345527\\
0.1347217780	0.6046930314	-0.0942722449\\
0.1734323291	0.7113945457	0.0682266714\\
0.2526685764	0.6240651170	-0.1771623106\\
-0.2244521932	0.2199114798	-0.3574430541\\
-0.4212804189	0.2899828920	-0.0829717910\\
-0.4997118095	0.3821086013	0.1970053473\\
-0.6168421058	0.3597880976	0.3033270284\\
0.3666057068	0.0092663829	-0.4948566576\\
0.6053614177	0.3713860778	-0.5633792556\\
0.5182134016	-0.4917139397	0.4945630573\\
0.4477635289	0.5515790057	-0.4188221411\\
0.3593251271	-0.6216003744	0.5991725525\\
-0.1494221491	0.7783652744	0.7011617591\\
0.7312012364	-0.2478708966	0.1956728600\\
-0.2567059471	0.8461267034	1.1092598829\\
-0.2744367248	0.7333188866	0.7818169505\\
-0.3818770326	0.6990876893	0.8670446291\\
-0.5730401736	0.4721747891	0.5272474969\\
-0.0529665225	-0.8049604793	0.4507842521\\
0.6795669715	-0.3586619735	0.3904466818\\
0.5732114093	0.5781851172	-0.4607257535\\
-0.6708949665	-0.3932146858	-0.5641311974\\
-0.7448556339	-0.2823736556	-0.5272812307\\
-0.7007791036	-0.1855818457	-0.4830025384\\
-0.6003049523	-0.4938590079	-0.5274789990\\
0.2124837284	0.5115538028	-0.3082312982\\
0.2912024102	0.4207288530	-0.4561896363\\
0.3304750830	0.5318898455	-0.3672721307\\
0.3738215272	0.6410793742	-0.2581046605\\
0.0936960914	0.4913238061	-0.2406235454\\
0.0530586346	0.3776069894	-0.3604201147\\
-0.0251050616	0.4685974628	-0.1691816774\\
0.5594344810	-0.3784784737	0.2686516087\\
0.4756114520	-0.5990195622	0.7275811798\\
-0.1896326104	-0.3053384528	-0.4992646861\\
-0.1490382460	-0.1916091679	-0.5453287585\\
-0.0708429813	-0.2836295601	-0.4644684261\\
-0.1113146270	-0.3973889941	-0.3763653818\\
0.4817521223	-0.2878982984	-0.0218921884\\
0.3636336486	-0.3099930090	-0.1066298946\\
0.4036650538	-0.1962802223	-0.2521988915\\
0.4444968691	-0.0830552209	-0.3688903172\\
0.2450389711	-0.3318974913	-0.1849189114\\
0.7671628741	-0.1514961397	0.0338500635\\
-0.4689369189	-0.4631395020	-0.5015353619\\
0.1290591039	-0.0343297461	-0.5441384107\\
0.1696097671	0.0794296194	-0.5636106384\\
0.2883885144	0.1012547005	-0.5569841425\\
0.2477269942	-0.0125303204	-0.5232335928\\
0.3255153510	-0.1042862192	-0.4196542917\\
0.2407723048	-0.6471608108	0.4819270295\\
-0.0133922477	0.7863647054	0.5031266776\\
-0.6543719122	0.2455601481	0.0935089811\\
-0.6945902089	0.1314763947	-0.0842543104\\
-0.6186559362	0.0402401533	-0.2968589970\\
-0.7332988064	0.0176429682	-0.2349973675\\
0.7301852915	0.0806306196	-0.3674428788\\
0.7957239940	0.0206432625	-0.2383404233\\
0.8179117262	0.1500054709	-0.3884616711\\
-0.5831364814	-0.1648776379	-0.5142351237\\
-0.4645509671	-0.1430613611	-0.5376808461\\
-0.3430602988	0.1980532170	-0.2986079454\\
-0.3026925094	0.3118935690	-0.1633363114\\
-0.6616292577	-0.0741824669	-0.4038244423\\
-0.7864379790	-0.1014542120	-0.3537628086\\
-0.8328802887	0.0079618875	-0.1597495786\\
-0.1462118771	0.1279293907	-0.4878710858\\
0.6497102295	0.4722382003	-0.5482222043\\
-0.3813949562	0.4034825680	0.0941825093\\
-0.2648626526	0.1061129860	-0.4506227513\\
0.5639676881	0.2581964918	-0.5564982758\\
-0.4570697065	0.4916987820	0.4021205577\\
-0.5113990336	-0.5841775348	-0.4229016630\\
-0.4298220684	-0.6660009171	-0.2686792697\\
-0.1926914385	-0.6204242575	-0.1253776582\\
-0.1518383221	-0.5099396158	-0.2623761682\\
-0.0331404452	-0.4879993321	-0.1921036771\\
-0.2511199377	-0.7397909091	0.0346328866\\
-0.3589499063	-0.8271956773	0.0863411909\\
0.6735539427	0.2804892265	-0.5443056042\\
0.2937467092	0.7399292146	-0.0136284320\\
-0.7742883719	0.2312404871	0.2144909728\\
0.3358801591	-0.7365947030	0.9013355296\\
0.2776543183	-0.8488323705	1.1594476226\\
-0.5334400324	0.5879717955	0.7944907826\\
0.5897428901	-0.5775128177	0.8621819377\\
0.5491410310	-0.6943575102	1.1672041913\\
-0.3025890643	0.6203896258	0.5057970652\\
0.4431426338	0.7406099199	-0.1664467327\\
0.6334046621	-0.4676687348	0.6112949592\\
0.7506051559	-0.4625988853	0.7945133243\\
-0.8099808708	-0.3732753830	-0.5491169447\\
-0.4690022542	0.7629902038	1.2446212237\\
0.0482500182	0.8979117648	0.7170765209\\
0.1029654793	0.7971626388	0.3569472002\\
0.8423602355	-0.0580322653	-0.0626174877\\
-0.5460086904	-0.7043086763	-0.3079756596\\
0.7040262202	0.5653782742	-0.5214489625\\
-0.1643561725	0.8921686812	1.0848581014\\
-0.7079239571	-0.5511579203	-0.5298498410\\
0.8287758347	0.3704673229	-0.5444377252\\
0.7210345031	0.3899950222	-0.5630193454\\
0.8999017349	0.1649131138	-0.3513095311\\
-0.8705211466	-0.2712653608	-0.4736139874\\
-0.6404963055	0.6430141932	1.1720030631\\
0.2686410937	0.8620995830	0.2818381972\\
0.8620995824	-0.2686410936	0.4299066587\\
-0.7702836477	0.4522617964	0.7976217328\\
-0.2454935372	-0.8523489745	0.2905087895\\
-0.8686504565	0.2673688532	0.4364287344\\
-0.4140838512	0.5949159126	0.6130510123\\
-0.0568282417	-0.9035232593	0.7190177508\\
0.3752616318	-0.8322956948	1.2981482198\\
-0.7202659908	0.3391470021	0.4005984296\\
0.6485460886	0.6491173595	-0.4364876268\\
-0.6685817117	0.4552607073	0.6336910639\\
-0.7988566759	0.1054900900	-0.0206034275\\
-0.7937772056	-0.1955923586	-0.4473875661\\
-0.3599587268	-0.7279213451	-0.1063445738\\
0.7425702828	0.2021272492	-0.4772834504\\
0.4776573133	0.6480314232	-0.3296428608\\
-0.9122185542	0.0745416001	0.0475977535\\
0.6510254351	-0.6507412473	1.2196594981\\
-0.9151448209	-0.0611291244	-0.1946952950\\
-0.6224228296	0.5511770940	0.8390692262\\
0.8069227835	-0.2074550644	0.2031807798\\
-0.6839389161	-0.4758638744	-0.5530869549\\
0.7655048661	0.2996080449	-0.5298890966\\
0.2010511347	0.7997183352	0.2268587843\\
-0.1595195746	-0.7949035780	0.2718289215\\
0.4318704064	-0.6821222963	0.9043218790\\
-0.4712498041	0.6687095000	0.9338653337\\
};

\addplot [color=black,line width=0.5pt]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};

\node at (0,0) {\textcolor{white}{$P_2^2$}};

\end{axis}
\end{tikzpicture}%


==> pictures/cheb_n2_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.199\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
point meta min=-0.5641895835,
point meta max=1.6925687506,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	1.6925687506\\
0.0000000000	1.0000000000	-0.5641895835\\
-1.0000000000	0.0000000000	1.6925687506\\
0.0000000000	-1.0000000000	-0.5641895835\\
0.9927088741	0.1205366805	1.6597801026\\
0.9709418173	0.2393156649	1.5633197156\\
0.9350162423	0.3546048879	1.4087935167\\
0.8854560250	0.4647231732	1.2051820069\\
0.8229838649	0.5680647481	0.9643183470\\
0.7485107468	0.6631226598	0.7002006576\\
0.6631226566	0.7485107497	0.4281784997\\
0.5680647452	0.8229838669	0.1640608125\\
0.4647231707	0.8854560264	-0.0768028451\\
0.3546048859	0.9350162431	-0.2804143528\\
0.2393156636	0.9709418176	-0.4349405500\\
0.1205366799	0.9927088741	-0.5314009359\\
-0.1205366805	0.9927088741	-0.5314009356\\
-0.2393156649	0.9709418173	-0.4349405485\\
-0.3546048879	0.9350162423	-0.2804143496\\
-0.4647231732	0.8854560250	-0.0768028398\\
-0.5680647481	0.8229838649	0.1640608201\\
-0.6631226598	0.7485107468	0.4281785095\\
-0.7485107497	0.6631226566	0.7002006674\\
-0.8229838669	0.5680647452	0.9643183545\\
-0.8854560264	0.4647231707	1.2051820122\\
-0.9350162431	0.3546048859	1.4087935199\\
-0.9709418176	0.2393156636	1.5633197171\\
-0.9927088741	0.1205366799	1.6597801030\\
-0.9927088741	-0.1205366805	1.6597801026\\
-0.9709418173	-0.2393156649	1.5633197156\\
-0.9350162423	-0.3546048879	1.4087935167\\
-0.8854560250	-0.4647231732	1.2051820069\\
-0.8229838649	-0.5680647481	0.9643183470\\
-0.7485107468	-0.6631226598	0.7002006576\\
-0.6631226566	-0.7485107497	0.4281784997\\
-0.5680647452	-0.8229838669	0.1640608125\\
-0.4647231707	-0.8854560264	-0.0768028451\\
-0.3546048859	-0.9350162431	-0.2804143528\\
-0.2393156636	-0.9709418176	-0.4349405500\\
-0.1205366799	-0.9927088741	-0.5314009359\\
0.1205366805	-0.9927088741	-0.5314009356\\
0.2393156649	-0.9709418173	-0.4349405485\\
0.3546048879	-0.9350162423	-0.2804143496\\
0.4647231732	-0.8854560250	-0.0768028398\\
0.5680647481	-0.8229838649	0.1640608201\\
0.6631226598	-0.7485107468	0.4281785095\\
0.7485107497	-0.6631226566	0.7002006674\\
0.8229838669	-0.5680647452	0.9643183545\\
0.8854560264	-0.4647231707	1.2051820122\\
0.9350162431	-0.3546048859	1.4087935199\\
0.9709418176	-0.2393156636	1.5633197171\\
0.9927088741	-0.1205366799	1.6597801030\\
0.5603070624	0.6948348421	0.1443061644\\
-0.7126899512	0.5567199770	0.5820788313\\
-0.1457549815	-0.8787931764	-0.5162458481\\
-0.8782604533	0.1654950780	1.1765416032\\
0.8827695279	0.0589153118	1.1944616536\\
-0.0539540400	0.8919666099	-0.5576200733\\
0.7003540960	-0.5633906464	0.5427410359\\
-0.6278868369	-0.6213732863	0.3255190649\\
0.4508240646	-0.7726595699	-0.1055207452\\
-0.7641006432	-0.4689202908	0.7534183025\\
-0.5590262543	0.7046560683	0.1410707601\\
0.8012598794	-0.3542871677	0.8846885219\\
0.3648099864	0.8264233368	-0.2638459078\\
0.7671827915	0.4749322338	0.7640693955\\
-0.4552256977	-0.7720168537	-0.0965205704\\
-0.3699839966	0.8113510640	-0.2552660927\\
0.1610753486	-0.8789597278	-0.5056373839\\
-0.8789597278	-0.1610753486	1.1793146611\\
0.8455120507	0.2512784367	1.0491457989\\
-0.8165247702	0.3620455760	0.9404198596\\
0.8770049457	-0.1647440813	1.1715682743\\
0.1610753478	0.8789597286	-0.5056373845\\
0.0421013745	-0.8912128034	-0.5601894213\\
0.0819044626	-0.7820317486	-0.5490504791\\
0.2009337597	-0.7633537719	-0.4730743745\\
0.1229285611	-0.6716325091	-0.5300867354\\
0.0041786531	-0.6914993005	-0.5641501780\\
0.0450117173	-0.5804236866	-0.5596172677\\
0.1637458413	-0.5589995719	-0.5036797981\\
0.0856720519	-0.4674972576	-0.5476256533\\
0.2043501588	-0.4454682959	-0.4699496407\\
0.1261512265	-0.3535582766	-0.5282752336\\
0.0074317358	-0.3755151685	-0.5640649412\\
0.0479704036	-0.2617660225	-0.5589964224\\
0.1666761267	-0.2398798983	-0.5014947355\\
0.0884683718	-0.1479500537	-0.5465267196\\
-0.0302699126	-0.1697839334	-0.5621217890\\
0.0102687552	-0.0560347875	-0.5639516144\\
-0.1085102287	-0.0778018443	-0.5376174508\\
-0.0679715609	0.0359473016	-0.5537630597\\
0.0508074230	0.0577143585	-0.5583640006\\
-0.0274328931	0.1496964476	-0.5624912293\\
-0.1867505449	0.0141802448	-0.4854834079\\
0.0913460908	0.1714635044	-0.5453589476\\
0.0129804825	0.2631994594	-0.5638093357\\
-0.1056732093	0.2416785366	-0.5389887533\\
-0.2272892126	-0.0995689012	-0.4476045765\\
-0.3055295288	-0.0075868120	-0.3535250454\\
0.1318847585	0.2852126503	-0.5249364554\\
0.2101250747	0.1932305612	-0.4645479551\\
-0.0651345415	0.3554276826	-0.5546152671\\
-0.1839135254	0.3336606257	-0.4878565725\\
-0.3460681966	-0.1213359580	-0.2939129913\\
0.2506637424	0.3069797071	-0.4223922403\\
0.3289040585	0.2149976181	-0.3200582519\\
0.1719406644	0.3990045686	-0.4974717008\\
-0.0737139803	-0.6006357945	-0.5519269209\\
-0.4243085128	-0.0293538689	-0.1578879720\\
-0.1433977218	0.4467954540	-0.5177840727\\
-0.2678278804	-0.2133180471	-0.4023083058\\
-0.3866068644	-0.2350851040	-0.2268834979\\
0.3694427263	0.3287467640	-0.2561693144\\
0.4476830425	0.2367646749	-0.1118898378\\
0.4071443747	0.1230155289	-0.1900945587\\
-0.2620529151	0.4253781499	-0.4092140838\\
0.5256130283	0.1446976278	0.0592829100\\
0.4853846908	0.0310334397	-0.0325011608\\
-0.3837698450	0.0843952771	-0.2318158095\\
-0.5025488289	0.0626282203	0.0057667521\\
-0.4620101611	0.1763773662	-0.0824768690\\
-0.3083665483	-0.3270671932	-0.3495945959\\
-0.5426334583	-0.0511077726	0.1003153227\\
-0.4271455323	-0.3488342500	-0.1524365652\\
-0.3489052161	-0.4408163392	-0.2894634467\\
-0.5802839840	0.1546007817	0.1957275268\\
-0.5402504773	0.2683594553	0.0944917764\\
0.2072880553	-0.1262498198	-0.4672204289\\
0.2855283715	-0.2182319089	-0.3802040860\\
-0.2212697432	0.5379719225	-0.4536980201\\
-0.1028361899	0.5611589177	-0.5403237279\\
0.2826913520	-0.5377122899	-0.3838420942\\
0.4879579865	0.3503189304	-0.0268486616\\
0.4099813941	0.4424959100	-0.1848629378\\
0.6041636749	0.0528004965	0.2595582299\\
0.5636250070	-0.0609486495	0.1527219420\\
-0.3396245231	0.5134179725	-0.3038842072\\
0.5287603781	0.4642629668	0.0667719216\\
-0.1843843286	0.6495693096	-0.4874652601\\
-0.2301262321	-0.4190492823	-0.4446759891\\
0.3232300198	-0.4239631440	-0.3284087859\\
0.4012274118	-0.5156425863	-0.2008888727\\
0.4420090037	-0.4021960872	-0.1232822860\\
-0.5053858484	-0.2568521608	0.0122200210\\
-0.2706648999	-0.5327984283	-0.3988606233\\
-0.0624004582	0.6733922835	-0.5554021792\\
0.0159427941	0.5829259746	-0.5636159772\\
-0.5459245163	-0.3706013068	0.1084001763\\
-0.6241648325	-0.2786192176	0.3150022508\\
0.6399170193	0.1676951049	0.3599389435\\
-0.3894438839	-0.5545654852	-0.2219148583\\
0.6926213262	-0.0393530187	0.5184322319\\
0.6418653232	-0.1529307386	0.3655747494\\
0.5230863393	-0.1746977954	0.0533030934\\
0.6013266554	-0.2666798845	0.2518401174\\
-0.3120209688	-0.6413443116	-0.3444781707\\
-0.1161464567	-0.7093169875	-0.5337459150\\
0.0564587344	0.6958296252	-0.5569959662\\
0.1347217780	0.6046930314	-0.5232295158\\
0.1734323291	0.7113945457	-0.4963090624\\
0.2526685764	0.6240651170	-0.4201149506\\
-0.2244521932	0.2199114798	-0.4504968360\\
-0.4212804189	0.2899828920	-0.1636664529\\
-0.4997118095	0.3821086013	-0.0006501889\\
-0.6168421058	0.3597880976	0.2944938361\\
0.3666057068	0.0092663829	-0.2608818405\\
0.6053614177	0.3713860778	0.2628275956\\
0.5182134016	-0.4917139397	0.0418518759\\
0.4477635289	0.5515790057	-0.1117271903\\
0.3593251271	-0.6216003744	-0.2728092537\\
-0.1494221491	0.7783652744	-0.5138029884\\
0.7312012364	-0.2478708966	0.6423981034\\
-0.2567059471	0.8461267034	-0.4154738508\\
-0.2744367248	0.7333188866	-0.3942206653\\
-0.3818770326	0.6990876893	-0.2350863621\\
-0.5730401736	0.4721747891	0.1768735260\\
-0.0529665225	-0.8049604793	-0.5578583552\\
0.6795669715	-0.3586619735	0.4780068460\\
0.5732114093	0.5781851172	0.1773164807\\
-0.6708949665	-0.3932146858	0.4515774691\\
-0.7448556339	-0.2823736556	0.6878823167\\
-0.7007791036	-0.1855818457	0.5440849182\\
-0.6003049523	-0.4938590079	0.2490694709\\
0.2124837284	0.5115538028	-0.4622984459\\
0.2912024102	0.4207288530	-0.3728190863\\
0.3304750830	0.5318898455	-0.3177204743\\
0.3738215272	0.6410793742	-0.2488244549\\
0.0936960914	0.4913238061	-0.5443775979\\
0.0530586346	0.3776069894	-0.5578363153\\
-0.0251050616	0.4685974628	-0.5627672298\\
0.5594344810	-0.3784784737	0.1421011634\\
0.4756114520	-0.5990195622	-0.0536967362\\
-0.1896326104	-0.3053384528	-0.4830353647\\
-0.1490382460	-0.1916091679	-0.5140615675\\
-0.0708429813	-0.2836295601	-0.5528635273\\
-0.1113146270	-0.3973889941	-0.5362262125\\
0.4817521223	-0.2878982984	-0.0404295833\\
0.3636336486	-0.3099930090	-0.2657797145\\
0.4036650538	-0.1962802223	-0.1964610233\\
0.4444968691	-0.0830552209	-0.1183049891\\
0.2450389711	-0.3318974913	-0.4286845664\\
0.7671628741	-0.1514961397	0.7640004283\\
-0.4689369189	-0.4631395020	-0.0679242872\\
0.1290591039	-0.0343297461	-0.5266004473\\
0.1696097671	0.0794296194	-0.4992683489\\
0.2883885144	0.1012547005	-0.3764996526\\
0.2477269942	-0.0125303204	-0.4256953404\\
0.3255153510	-0.1042862192	-0.3250629203\\
0.2407723048	-0.6471608108	-0.4333623629\\
-0.0133922477	0.7863647054	-0.5637848288\\
-0.6543719122	0.2455601481	0.4021602014\\
-0.6945902089	0.1314763947	0.5245960186\\
-0.6186559362	0.0402401533	0.2995511952\\
-0.7332988064	0.0176429682	0.6493306201\\
0.7301852915	0.0806306196	0.6390475211\\
0.7957239940	0.0206432625	0.8647371538\\
0.8179117262	0.1500054709	0.9455356859\\
-0.5831364814	-0.1648776379	0.2032169263\\
-0.4645509671	-0.1430613611	-0.0771639813\\
-0.3430602988	0.1980532170	-0.2985908633\\
-0.3026925094	0.3118935690	-0.3574191671\\
-0.6616292577	-0.0741824669	0.4237137673\\
-0.7864379790	-0.1014542120	0.8315809062\\
-0.8328802887	0.0079618875	1.0013001468\\
-0.1462118771	0.1279293907	-0.5159448002\\
0.6497102295	0.4722382003	0.3884408776\\
-0.3813949562	0.4034825680	-0.2359167485\\
-0.2648626526	0.1061129860	-0.4058729657\\
0.5639676881	0.2581964918	0.1535939640\\
-0.4570697065	0.4916987820	-0.0927240693\\
-0.5113990336	-0.5841775348	0.0260181027\\
-0.4298220684	-0.6660009171	-0.1472602280\\
-0.1926914385	-0.6204242575	-0.4803961681\\
-0.1518383221	-0.5099396158	-0.5121602998\\
-0.0331404452	-0.4879993321	-0.5617110104\\
-0.2511199377	-0.7397909091	-0.4218756427\\
-0.3589499063	-0.8271956773	-0.2734174765\\
0.6735539427	0.2804892265	0.4596450591\\
0.2937467092	0.7399292146	-0.3694603857\\
-0.7742883719	0.2312404871	0.7887877763\\
0.3358801591	-0.7365947030	-0.3095923060\\
0.2776543183	-0.8488323705	-0.3902117496\\
-0.5334400324	0.5879717955	0.0779896597\\
0.5897428901	-0.5775128177	0.2207034645\\
0.5491410310	-0.6943575102	0.1163491437\\
-0.3025890643	0.6203896258	-0.3575604704\\
0.4431426338	0.7406099199	-0.1210177767\\
0.6334046621	-0.4676687348	0.3412251686\\
0.7506051559	-0.4625988853	0.7072863417\\
-0.8099808708	-0.3732753830	0.9163996249\\
-0.4690022542	0.7629902038	-0.0677859919\\
0.0482500182	0.8979117648	-0.5589357051\\
0.1029654793	0.7971626388	-0.5402636801\\
0.8423602355	-0.0580322653	1.0371401571\\
-0.5460086904	-0.7043086763	0.1086076006\\
0.7040262202	0.5653782742	0.5543792716\\
-0.1643561725	0.8921686812	-0.5032278802\\
-0.7079239571	-0.5511579203	0.5667991389\\
0.8287758347	0.3704673229	0.9859086237\\
0.7210345031	0.3899950222	0.6090782100\\
0.8999017349	0.1649131138	1.2633855200\\
-0.8705211466	-0.2712653608	1.1459978299\\
-0.6404963055	0.6430141932	0.3616128393\\
0.2686410937	0.8620995830	-0.4013237640\\
0.8620995824	-0.2686410936	1.1130686191\\
-0.7702836477	0.4522617964	0.7748284057\\
-0.2454935372	-0.8523489745	-0.4281813557\\
-0.8686504565	0.2673688532	1.1386555769\\
-0.4140838512	0.5949159126	-0.1772335323\\
-0.0568282417	-0.9035232593	-0.5569014975\\
0.3752616318	-0.8322956948	-0.2463899585\\
-0.7202659908	0.3391470021	0.6065784953\\
0.6485460886	0.6491173595	0.3850301185\\
-0.6685817117	0.4552607073	0.4445847889\\
-0.7988566759	0.1054900900	0.8760103704\\
-0.7937772056	-0.1955923586	0.8577537901\\
-0.3599587268	-0.7279213451	-0.2717807631\\
0.7425702828	0.2021272492	0.6802109398\\
0.4776573133	0.6480314232	-0.0492954804\\
-0.9122185542	0.0745416001	1.3137553687\\
0.6510254351	-0.6507412473	0.3923015925\\
-0.9151448209	-0.0611291244	1.3258230512\\
-0.6224228296	0.5511770940	0.3101015663\\
0.8069227835	-0.2074550644	0.9052407844\\
-0.6839389161	-0.4758638744	0.4914597710\\
0.7655048661	0.2996080449	0.7582656098\\
0.2010511347	0.7997183352	-0.4729678939\\
-0.1595195746	-0.7949035780	-0.5067629946\\
0.4318704064	-0.6821222963	-0.1432769649\\
-0.4712498041	0.6687095000	-0.0630168671\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.199\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
point meta min=-0.5641895833,
point meta max=1.6889097644,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671\\
0.9927088741	0.1205366805	0.2502547939\\
0.9709418173	0.2393156649	0.5187543370\\
0.9350162423	0.3546048879	0.7898944114\\
0.8854560250	0.4647231732	1.0479173416\\
0.8229838649	0.5680647481	1.2778277727\\
0.7485107468	0.6631226598	1.4662641460\\
0.6631226566	0.7485107497	1.6022752239\\
0.5680647452	0.8229838669	1.6779565375\\
0.4647231707	0.8854560264	1.6889097644\\
0.3546048859	0.9350162431	1.6344983430\\
0.2393156636	0.9709418176	1.5178844674\\
0.1205366799	0.9927088741	1.3458453120\\
-0.1205366805	0.9927088741	0.8781243732\\
-0.2393156649	0.9709418173	0.6096248301\\
-0.3546048879	0.9350162423	0.3384847557\\
-0.4647231732	0.8854560250	0.0804618255\\
-0.5680647481	0.8229838649	-0.1494486056\\
-0.6631226598	0.7485107468	-0.3378849789\\
-0.7485107497	0.6631226566	-0.4738960568\\
-0.8229838669	0.5680647452	-0.5495773704\\
-0.8854560264	0.4647231707	-0.5605305973\\
-0.9350162431	0.3546048859	-0.5061191759\\
-0.9709418176	0.2393156636	-0.3895053003\\
-0.9927088741	0.1205366799	-0.2174661449\\
-0.9927088741	-0.1205366805	0.2502547939\\
-0.9709418173	-0.2393156649	0.5187543370\\
-0.9350162423	-0.3546048879	0.7898944114\\
-0.8854560250	-0.4647231732	1.0479173416\\
-0.8229838649	-0.5680647481	1.2778277727\\
-0.7485107468	-0.6631226598	1.4662641460\\
-0.6631226566	-0.7485107497	1.6022752239\\
-0.5680647452	-0.8229838669	1.6779565375\\
-0.4647231707	-0.8854560264	1.6889097644\\
-0.3546048859	-0.9350162431	1.6344983430\\
-0.2393156636	-0.9709418176	1.5178844674\\
-0.1205366799	-0.9927088741	1.3458453120\\
0.1205366805	-0.9927088741	0.8781243732\\
0.2393156649	-0.9709418173	0.6096248301\\
0.3546048879	-0.9350162423	0.3384847557\\
0.4647231732	-0.8854560250	0.0804618255\\
0.5680647481	-0.8229838649	-0.1494486056\\
0.6631226598	-0.7485107468	-0.3378849789\\
0.7485107497	-0.6631226566	-0.4738960568\\
0.8229838669	-0.5680647452	-0.5495773704\\
0.8854560264	-0.4647231707	-0.5605305973\\
0.9350162431	-0.3546048859	-0.5061191759\\
0.9709418176	-0.2393156636	-0.3895053003\\
0.9927088741	-0.1205366799	-0.2174661449\\
0.5603070624	0.6948348421	1.1909914768\\
-0.7126899512	0.5567199770	-0.5284813730\\
-0.1457549815	-0.8787931764	1.0052664423\\
-0.8782604533	0.1654950780	-0.3667188291\\
0.8827695279	0.0589153118	-0.0170056321\\
-0.0539540400	0.8919666099	0.6900116168\\
0.7003540960	-0.5633906464	-0.5213776714\\
-0.6278868369	-0.6213732863	1.0742636300\\
0.4508240646	-0.7726595699	-0.1198406187\\
-0.7641006432	-0.4689202908	0.8376545720\\
-0.5590262543	0.7046560683	-0.3173297488\\
0.8012598794	-0.3542871677	-0.5443301369\\
0.3648099864	0.8264233368	1.2561095498\\
0.7671827915	0.4749322338	0.8617605554\\
-0.4552256977	-0.7720168537	1.2483772105\\
-0.3699839966	0.8113510640	0.0405549896\\
0.1610753486	-0.8789597278	0.4813737291\\
-0.8789597278	-0.1610753486	0.1923035482\\
0.8455120507	0.2512784367	0.3612463958\\
-0.8165247702	0.3620455760	-0.5439414873\\
0.8770049457	-0.1647440813	-0.3666886160\\
0.1610753478	0.8789597286	1.0347795718\\
0.0421013745	-0.8912128034	0.7078185802\\
0.0819044626	-0.7820317486	0.3495419936\\
0.2009337597	-0.7633537719	0.1450898923\\
0.1229285611	-0.6716325091	0.0464757500\\
0.0041786531	-0.6914993005	0.2395107005\\
0.0450117173	-0.5804236866	-0.0438948722\\
0.1637458413	-0.5589995719	-0.1990620578\\
0.0856720519	-0.4674972576	-0.2684084170\\
0.2043501588	-0.4454682959	-0.3826657768\\
0.1261512265	-0.3535582766	-0.4308042806\\
0.0074317358	-0.3755151685	-0.3309407545\\
0.0479704036	-0.2617660225	-0.4714555968\\
0.1666761267	-0.2398798983	-0.5292631773\\
0.0884683718	-0.1479500537	-0.5483059389\\
-0.0302699126	-0.1697839334	-0.5048372724\\
0.0102687552	-0.0560347875	-0.5599401813\\
-0.1085102287	-0.0778018443	-0.5308015088\\
-0.0679715609	0.0359473016	-0.5641711950\\
0.0508074230	0.0577143585	-0.5513643793\\
-0.0274328931	0.1496964476	-0.5338621704\\
-0.1867505449	0.0141802448	-0.5493483060\\
0.0913460908	0.1714635044	-0.4791098665\\
0.0129804825	0.2631994594	-0.4401664336\\
-0.1056732093	0.2416785366	-0.5089425224\\
-0.2272892126	-0.0995689012	-0.4740331317\\
-0.3055295288	-0.0075868120	-0.5068957123\\
0.1318847585	0.2852126503	-0.3431766430\\
0.2101250747	0.1932305612	-0.3967278579\\
-0.0651345415	0.3554276826	-0.3932215644\\
-0.1839135254	0.3336606257	-0.4766054351\\
-0.3460681966	-0.1213359580	-0.3896350497\\
0.2506637424	0.3069797071	-0.2188491462\\
0.3289040585	0.2149976181	-0.2867161446\\
0.1719406644	0.3990045686	-0.1439627870\\
-0.0737139803	-0.6006357945	0.1360248712\\
-0.4243085128	-0.0293538689	-0.4368134138\\
-0.1433977218	0.4467954540	-0.3399251529\\
-0.2678278804	-0.2133180471	-0.3350392464\\
-0.3866068644	-0.2350851040	-0.2086956762\\
0.3694427263	0.3287467640	-0.0668919447\\
0.4476830425	0.2367646749	-0.1490747265\\
0.4071443747	0.1230155289	-0.3471657038\\
-0.2620529151	0.4253781499	-0.4370423822\\
0.5256130283	0.1446976278	-0.2242408905\\
0.4853846908	0.0310334397	-0.4001978238\\
-0.3837698450	0.0843952771	-0.5323408537\\
-0.5025488289	0.0626282203	-0.4765743387\\
-0.4620101611	0.1763773662	-0.5503685560\\
-0.3083665483	-0.3270671932	-0.1323666502\\
-0.5426334583	-0.0511077726	-0.3394411216\\
-0.4271455323	-0.3488342500	0.0359224082\\
-0.3489052161	-0.4408163392	0.1339846569\\
-0.5802839840	0.1546007817	-0.5090902733\\
-0.5402504773	0.2683594553	-0.5609788190\\
0.2072880553	-0.1262498198	-0.5641164794\\
0.2855283715	-0.2182319089	-0.5593663706\\
-0.2212697432	0.5379719225	-0.2793608881\\
-0.1028361899	0.5611589177	-0.1380183629\\
0.2826913520	-0.5377122899	-0.3268059345\\
0.4879579865	0.3503189304	0.1119520107\\
0.4099813941	0.4424959100	0.2166109661\\
0.6041636749	0.0528004965	-0.2911879725\\
0.5636250070	-0.0609486495	-0.4458125045\\
-0.3396245231	0.5134179725	-0.3937446559\\
0.5287603781	0.4642629668	0.4381433606\\
-0.1843843286	0.6495693096	-0.0649260318\\
-0.2301262321	-0.4190492823	-0.0486201849\\
0.3232300198	-0.4239631440	-0.4688417340\\
0.4012274118	-0.5156425863	-0.4276796880\\
0.4420090037	-0.4021960872	-0.5276138354\\
-0.5053858484	-0.2568521608	-0.0547224013\\
-0.2706648999	-0.5327984283	0.2394643448\\
-0.0624004582	0.6733922835	0.1233904141\\
0.0159427941	0.5829259746	0.0292564844\\
-0.5459245163	-0.3706013068	0.2318411713\\
-0.6241648325	-0.2786192176	0.1268805784\\
0.6399170193	0.1676951049	-0.0758300267\\
-0.3894438839	-0.5545654852	0.4640146748\\
0.6926213262	-0.0393530187	-0.3441837625\\
0.6418653232	-0.1529307386	-0.4840097460\\
0.5230863393	-0.1746977954	-0.5367583256\\
0.6013266554	-0.2666798845	-0.5532223444\\
-0.3120209688	-0.6413443116	0.5780325341\\
-0.1161464567	-0.7093169875	0.4560178428\\
0.0564587344	0.6958296252	0.3338951299\\
0.1347217780	0.6046930314	0.2241610363\\
0.1734323291	0.7113945457	0.5504922550\\
0.2526685764	0.6240651170	0.4391868708\\
-0.2244521932	0.2199114798	-0.5503809050\\
-0.4212804189	0.2899828920	-0.5604893355\\
-0.4997118095	0.3821086013	-0.5493611028\\
-0.6168421058	0.3597880976	-0.5641669831\\
0.3666057068	0.0092663829	-0.4815779703\\
0.6053614177	0.3713860778	0.3154126329\\
0.5182134016	-0.4917139397	-0.5014541534\\
0.4477635289	0.5515790057	0.5465663712\\
0.3593251271	-0.6216003744	-0.2738883449\\
-0.1494221491	0.7783652744	0.2465463907\\
0.7312012364	-0.2478708966	-0.5127753986\\
-0.2567059471	0.8461267034	0.2602416559\\
-0.2744367248	0.7333188866	-0.0048316610\\
-0.3818770326	0.6990876893	-0.1764756084\\
-0.5730401736	0.4721747891	-0.5303819818\\
-0.0529665225	-0.8049604793	0.6174405391\\
0.6795669715	-0.3586619735	-0.5622689241\\
0.5732114093	0.5781851172	0.8347444158\\
-0.6708949665	-0.3932146858	0.4670380329\\
-0.7448556339	-0.2823736556	0.2948515508\\
-0.7007791036	-0.1855818457	0.0253468614\\
-0.6003049523	-0.4938590079	0.6313532912\\
0.2124837284	0.5115538028	0.1166451696\\
0.2912024102	0.4207288530	0.0227082761\\
0.3304750830	0.5318898455	0.3198059626\\
0.3738215272	0.6410793742	0.6786412247\\
0.0936960914	0.4913238061	-0.0606805423\\
0.0530586346	0.3776069894	-0.2821056873\\
-0.0251050616	0.4685974628	-0.2151656943\\
0.5594344810	-0.3784784737	-0.5589781478\\
0.4756114520	-0.5990195622	-0.3860438689\\
-0.1896326104	-0.3053384528	-0.2729356851\\
-0.1490382460	-0.1916091679	-0.4337042145\\
-0.0708429813	-0.2836295601	-0.3859278644\\
-0.1113146270	-0.3973889941	-0.2034579131\\
0.4817521223	-0.2878982984	-0.5640284004\\
0.3636336486	-0.3099930090	-0.5472472966\\
0.4036650538	-0.1962802223	-0.5619004398\\
0.4444968691	-0.0830552209	-0.5131952997\\
0.2450389711	-0.3318974913	-0.5028147277\\
0.7671628741	-0.1514961397	-0.4204416619\\
-0.4689369189	-0.4631395020	0.3473947380\\
0.1290591039	-0.0343297461	-0.5614566972\\
0.1696097671	0.0794296194	-0.5109508607\\
0.2883885144	0.1012547005	-0.4428438883\\
0.2477269942	-0.0125303204	-0.5353669559\\
0.3255153510	-0.1042862192	-0.5523460899\\
0.2407723048	-0.6471608108	-0.1271390638\\
-0.0133922477	0.7863647054	0.4619621470\\
-0.6543719122	0.2455601481	-0.5345901877\\
-0.6945902089	0.1314763947	-0.4412164253\\
-0.6186559362	0.0402401533	-0.3941683294\\
-0.7332988064	0.0176429682	-0.2855679914\\
0.7301852915	0.0806306196	-0.1373099523\\
0.7957239940	0.0206432625	-0.1741328181\\
0.8179117262	0.1500054709	0.0911162886\\
-0.5831364814	-0.1648776379	-0.1384170594\\
-0.4645509671	-0.1430613611	-0.2779034236\\
-0.3430602988	0.1980532170	-0.5641895833\\
-0.3026925094	0.3118935690	-0.5323596011\\
-0.6616292577	-0.0741824669	-0.2119745077\\
-0.7864379790	-0.1014542120	-0.0418880384\\
-0.8328802887	0.0079618875	-0.1856701339\\
-0.1462118771	0.1279293907	-0.5609847696\\
0.6497102295	0.4722382003	0.6510741186\\
-0.3813949562	0.4034825680	-0.5073310256\\
-0.2648626526	0.1061129860	-0.5604815744\\
0.5639676881	0.2581964918	0.0126825241\\
-0.4570697065	0.4916987820	-0.4763500861\\
-0.5113990336	-0.5841775348	0.7448498456\\
-0.4298220684	-0.6660009171	0.8502669651\\
-0.1926914385	-0.6204242575	0.3419235145\\
-0.1518383221	-0.5099396158	0.0402774225\\
-0.0331404452	-0.4879993321	-0.1288882249\\
-0.2511199377	-0.7397909091	0.7607988141\\
-0.3589499063	-0.8271956773	1.2469551317\\
0.6735539427	0.2804892265	0.1941667642\\
0.2937467092	0.7399292146	0.8359605413\\
-0.7742883719	0.2312404871	-0.4853708362\\
0.3358801591	-0.7365947030	-0.0657360580\\
0.2776543183	-0.8488323705	0.2382091900\\
-0.5334400324	0.5879717955	-0.4315016251\\
0.5897428901	-0.5775128177	-0.4690999512\\
0.5491410310	-0.6943575102	-0.3232296892\\
-0.3025890643	0.6203896258	-0.2279788244\\
0.4431426338	0.7406099199	1.1164117250\\
0.6334046621	-0.4676687348	-0.5465896328\\
0.7506051559	-0.4625988853	-0.5627427922\\
-0.8099808708	-0.3732753830	0.6326988622\\
-0.4690022542	0.7629902038	-0.1541270850\\
0.0482500182	0.8979117648	0.8864232549\\
0.1029654793	0.7971626388	0.6777840650\\
0.8423602355	-0.0580322653	-0.2536965332\\
-0.5460086904	-0.7043086763	1.1951949505\\
0.7040262202	0.5653782742	1.0344222026\\
-0.1643561725	0.8921686812	0.5116944047\\
-0.7079239571	-0.5511579203	0.9952853594\\
0.8287758347	0.3704673229	0.6557043696\\
0.7210345031	0.3899950222	0.5361403458\\
0.8999017349	0.1649131138	0.2287812496\\
-0.8705211466	-0.2712653608	0.4494235178\\
-0.6404963055	0.6430141932	-0.4378375164\\
0.2686410937	0.8620995830	1.1871028526\\
0.8620995824	-0.2686410936	-0.4753579955\\
-0.7702836477	0.4522617964	-0.5640934011\\
-0.2454935372	-0.8523489745	1.1084144029\\
-0.8686504565	0.2673688532	-0.4713950311\\
-0.4140838512	0.5949159126	-0.3498675563\\
-0.0568282417	-0.9035232593	0.9197186130\\
0.3752616318	-0.8322956948	0.0773117532\\
-0.7202659908	0.3391470021	-0.5542327093\\
0.6485460886	0.6491173595	1.2090573250\\
-0.6685817117	0.4552607073	-0.5560716212\\
-0.7988566759	0.1054900900	-0.3500054140\\
-0.7937772056	-0.1955923586	0.1594831611\\
-0.3599587268	-0.7279213451	0.9178508802\\
0.7425702828	0.2021272492	0.1094057759\\
0.4776573133	0.6480314232	0.8802813840\\
-0.9122185542	0.0745416001	-0.2181950968\\
0.6510254351	-0.6507412473	-0.4363086316\\
-0.9151448209	-0.0611291244	0.0239719251\\
-0.6224228296	0.5511770940	-0.5019109466\\
0.8069227835	-0.2074550644	-0.4511565565\\
-0.6839389161	-0.4758638744	0.7190847568\\
0.7655048661	0.2996080449	0.3666043282\\
0.2010511347	0.7997183352	0.8553356041\\
-0.1595195746	-0.7949035780	0.7674777876\\
0.4318704064	-0.6821222963	-0.2471713091\\
-0.4712498041	0.6687095000	-0.2979180973\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.199\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.5641889885,
point meta max=1.6889097649,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,-0.5000000000,0.0000000000,0.5000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	1.1283791671\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	1.1283791671\\
0.9927088741	0.1205366805	-0.2174661459\\
0.9709418173	0.2393156649	-0.3895053020\\
0.9350162423	0.3546048879	-0.5061191775\\
0.8854560250	0.4647231732	-0.5605305978\\
0.8229838649	0.5680647481	-0.5495773691\\
0.7485107468	0.6631226598	-0.4738960529\\
0.6631226566	0.7485107497	-0.3378849729\\
0.5680647452	0.8229838669	-0.1494485994\\
0.4647231707	0.8854560264	0.0804618313\\
0.3546048859	0.9350162431	0.3384847604\\
0.2393156636	0.9709418176	0.6096248332\\
0.1205366799	0.9927088741	0.8781243745\\
-0.1205366805	0.9927088741	1.3458453130\\
-0.2393156649	0.9709418173	1.5178844691\\
-0.3546048879	0.9350162423	1.6344983446\\
-0.4647231732	0.8854560250	1.6889097649\\
-0.5680647481	0.8229838649	1.6779565362\\
-0.6631226598	0.7485107468	1.6022752200\\
-0.7485107497	0.6631226566	1.4662641400\\
-0.8229838669	0.5680647452	1.2778277665\\
-0.8854560264	0.4647231707	1.0479173358\\
-0.9350162431	0.3546048859	0.7898944067\\
-0.9709418176	0.2393156636	0.5187543339\\
-0.9927088741	0.1205366799	0.2502547926\\
-0.9927088741	-0.1205366805	-0.2174661459\\
-0.9709418173	-0.2393156649	-0.3895053020\\
-0.9350162423	-0.3546048879	-0.5061191775\\
-0.8854560250	-0.4647231732	-0.5605305978\\
-0.8229838649	-0.5680647481	-0.5495773691\\
-0.7485107468	-0.6631226598	-0.4738960529\\
-0.6631226566	-0.7485107497	-0.3378849729\\
-0.5680647452	-0.8229838669	-0.1494485994\\
-0.4647231707	-0.8854560264	0.0804618313\\
-0.3546048859	-0.9350162431	0.3384847604\\
-0.2393156636	-0.9709418176	0.6096248332\\
-0.1205366799	-0.9927088741	0.8781243745\\
0.1205366805	-0.9927088741	1.3458453130\\
0.2393156649	-0.9709418173	1.5178844691\\
0.3546048879	-0.9350162423	1.6344983446\\
0.4647231732	-0.8854560250	1.6889097649\\
0.5680647481	-0.8229838649	1.6779565362\\
0.6631226598	-0.7485107468	1.6022752200\\
0.7485107497	-0.6631226566	1.4662641400\\
0.8229838669	-0.5680647452	1.2778277665\\
0.8854560264	-0.4647231707	1.0479173358\\
0.9350162431	-0.3546048859	0.7898944067\\
0.9709418176	-0.2393156636	0.5187543339\\
0.9927088741	-0.1205366799	0.2502547926\\
0.5603070624	0.6948348421	-0.3307937603\\
-0.7126899512	0.5567199770	1.0224162244\\
-0.1457549815	-0.8787931764	0.5045916053\\
-0.8782604533	0.1654950780	0.2014195029\\
0.8827695279	0.0589153118	-0.2202980569\\
-0.0539540400	0.8919666099	0.8781243740\\
0.7003540960	-0.5633906464	1.0209369922\\
-0.6278868369	-0.6213732863	-0.4507707672\\
0.4508240646	-0.7726595699	1.2417324747\\
-0.7641006432	-0.4689202908	-0.5628846420\\
-0.5590262543	0.7046560683	1.2224375196\\
0.8012598794	-0.3542871677	0.5652904411\\
0.3648099864	0.8264233368	0.0776492053\\
0.7671827915	0.4749322338	-0.5624564969\\
-0.4552256977	-0.7720168537	-0.1253459929\\
-0.3699839966	0.8113510640	1.2139316131\\
0.1610753486	-0.8789597278	1.0347795708\\
-0.8789597278	-0.1610753486	-0.3611022935\\
0.8455120507	0.2512784367	-0.4692174031\\
-0.8165247702	0.3620455760	0.6115807071\\
0.8770049457	-0.1647440813	0.1980630824\\
0.1610753478	0.8789597286	0.4813737323\\
0.0421013745	-0.8912128034	0.8544825291\\
0.0819044626	-0.7820317486	0.5999093088\\
0.2009337597	-0.7633537719	0.7446385690\\
0.1229285611	-0.6716325091	0.3691989519\\
0.0041786531	-0.6914993005	0.2508053758\\
0.0450117173	-0.5804236866	0.0582264415\\
0.1637458413	-0.5589995719	0.1587273147\\
0.0856720519	-0.4674972576	-0.1118545070\\
0.2043501588	-0.4454682959	-0.0268399538\\
0.1261512265	-0.3535582766	-0.2564638284\\
0.0074317358	-0.3755151685	-0.3200322948\\
0.0479704036	-0.2617660225	-0.4223724578\\
0.1666761267	-0.2398798983	-0.3729797460\\
0.0884683718	-0.1479500537	-0.4971437822\\
-0.0302699126	-0.1697839334	-0.5249260467\\
0.0102687552	-0.0560347875	-0.5576910168\\
-0.1085102287	-0.0778018443	-0.5638009248\\
-0.0679715609	0.0359473016	-0.5546204067\\
0.0508074230	0.0577143585	-0.5628262821\\
-0.0274328931	0.1496964476	-0.5178101839\\
-0.1867505449	0.0141802448	-0.5389970920\\
0.0913460908	0.1714635044	-0.5403318427\\
0.0129804825	0.2631994594	-0.4535207453\\
-0.1056732093	0.2416785366	-0.4091153748\\
-0.2272892126	-0.0995689012	-0.5624933936\\
-0.3055295288	-0.0075868120	-0.5159563382\\
0.1318847585	0.2852126503	-0.4902076986\\
0.2101250747	0.1932305612	-0.5554360624\\
-0.0651345415	0.3554276826	-0.3027299590\\
-0.1839135254	0.3336606257	-0.2367418549\\
-0.3460681966	-0.1213359580	-0.5537684231\\
0.2506637424	0.3069797071	-0.5196277017\\
0.3289040585	0.2149976181	-0.5631228429\\
0.1719406644	0.3990045686	-0.4121278220\\
-0.0737139803	-0.6006357945	-0.0370391358\\
-0.4243085128	-0.0293538689	-0.4854981451\\
-0.1433977218	0.4467954540	-0.0894891985\\
-0.2678278804	-0.2133180471	-0.5583599903\\
-0.3866068644	-0.2350851040	-0.5639508033\\
0.3694427263	0.3287467640	-0.5416302656\\
0.4476830425	0.2367646749	-0.5633921841\\
0.4071443747	0.1230155289	-0.5429392732\\
-0.2620529151	0.4253781499	-0.0013200138\\
0.5256130283	0.1446976278	-0.5215260400\\
0.4853846908	0.0310334397	-0.4590769927\\
-0.3837698450	0.0843952771	-0.4057405719\\
-0.5025488289	0.0626282203	-0.3535491562\\
-0.4620101611	0.1763773662	-0.2318460949\\
-0.3083665483	-0.3270671932	-0.5265968823\\
-0.5426334583	-0.0511077726	-0.4478435982\\
-0.4271455323	-0.3488342500	-0.5465034788\\
-0.3489052161	-0.4408163392	-0.4672040695\\
-0.5802839840	0.1546007817	-0.1584208074\\
-0.5402504773	0.2683594553	0.0057270930\\
0.2072880553	-0.1262498198	-0.4618223462\\
0.2855283715	-0.2182319089	-0.3158023120\\
-0.2212697432	0.5379719225	0.1859329745\\
-0.1028361899	0.5611589177	0.0875496578\\
0.2826913520	-0.5377122899	0.2673605737\\
0.4879579865	0.3503189304	-0.5562252922\\
0.4099813941	0.4424959100	-0.4925079835\\
0.6041636749	0.0528004965	-0.4158798887\\
0.5636250070	-0.0609486495	-0.3115360013\\
-0.3396245231	0.5134179725	0.2878337010\\
0.5287603781	0.4642629668	-0.5214088916\\
-0.1843843286	0.6495693096	0.4032349185\\
-0.2301262321	-0.4190492823	-0.4255642504\\
0.3232300198	-0.4239631440	0.0668136510\\
0.4012274118	-0.5156425863	0.3810158683\\
0.4420090037	-0.4021960872	0.1672738889\\
-0.5053858484	-0.2568521608	-0.5621241771\\
-0.2706648999	-0.5327984283	-0.3242259494\\
-0.0624004582	0.6733922835	0.2876389838\\
0.0159427941	0.5829259746	-0.0070700132\\
-0.5459245163	-0.3706013068	-0.5589926360\\
-0.6241648325	-0.2786192176	-0.5528801117\\
0.6399170193	0.1676951049	-0.4952892310\\
-0.3894438839	-0.5545654852	-0.3801815520\\
0.6926213262	-0.0393530187	-0.2376420695\\
0.6418653232	-0.1529307386	-0.1003162992\\
0.5230863393	-0.1746977954	-0.1795624093\\
0.6013266554	-0.2666798845	0.0736027810\\
-0.3120209688	-0.6413443116	-0.2041726869\\
-0.1161464567	-0.7093169875	0.1339910486\\
0.0564587344	0.6958296252	0.1803345527\\
0.1347217780	0.6046930314	-0.0942722449\\
0.1734323291	0.7113945457	0.0682266714\\
0.2526685764	0.6240651170	-0.1771623106\\
-0.2244521932	0.2199114798	-0.3574430541\\
-0.4212804189	0.2899828920	-0.0829717910\\
-0.4997118095	0.3821086013	0.1970053473\\
-0.6168421058	0.3597880976	0.3033270284\\
0.3666057068	0.0092663829	-0.4948566576\\
0.6053614177	0.3713860778	-0.5633792556\\
0.5182134016	-0.4917139397	0.4945630573\\
0.4477635289	0.5515790057	-0.4188221411\\
0.3593251271	-0.6216003744	0.5991725525\\
-0.1494221491	0.7783652744	0.7011617591\\
0.7312012364	-0.2478708966	0.1956728600\\
-0.2567059471	0.8461267034	1.1092598829\\
-0.2744367248	0.7333188866	0.7818169505\\
-0.3818770326	0.6990876893	0.8670446291\\
-0.5730401736	0.4721747891	0.5272474969\\
-0.0529665225	-0.8049604793	0.4507842521\\
0.6795669715	-0.3586619735	0.3904466818\\
0.5732114093	0.5781851172	-0.4607257535\\
-0.6708949665	-0.3932146858	-0.5641311974\\
-0.7448556339	-0.2823736556	-0.5272812307\\
-0.7007791036	-0.1855818457	-0.4830025384\\
-0.6003049523	-0.4938590079	-0.5274789990\\
0.2124837284	0.5115538028	-0.3082312982\\
0.2912024102	0.4207288530	-0.4561896363\\
0.3304750830	0.5318898455	-0.3672721307\\
0.3738215272	0.6410793742	-0.2581046605\\
0.0936960914	0.4913238061	-0.2406235454\\
0.0530586346	0.3776069894	-0.3604201147\\
-0.0251050616	0.4685974628	-0.1691816774\\
0.5594344810	-0.3784784737	0.2686516087\\
0.4756114520	-0.5990195622	0.7275811798\\
-0.1896326104	-0.3053384528	-0.4992646861\\
-0.1490382460	-0.1916091679	-0.5453287585\\
-0.0708429813	-0.2836295601	-0.4644684261\\
-0.1113146270	-0.3973889941	-0.3763653818\\
0.4817521223	-0.2878982984	-0.0218921884\\
0.3636336486	-0.3099930090	-0.1066298946\\
0.4036650538	-0.1962802223	-0.2521988915\\
0.4444968691	-0.0830552209	-0.3688903172\\
0.2450389711	-0.3318974913	-0.1849189114\\
0.7671628741	-0.1514961397	0.0338500635\\
-0.4689369189	-0.4631395020	-0.5015353619\\
0.1290591039	-0.0343297461	-0.5441384107\\
0.1696097671	0.0794296194	-0.5636106384\\
0.2883885144	0.1012547005	-0.5569841425\\
0.2477269942	-0.0125303204	-0.5232335928\\
0.3255153510	-0.1042862192	-0.4196542917\\
0.2407723048	-0.6471608108	0.4819270295\\
-0.0133922477	0.7863647054	0.5031266776\\
-0.6543719122	0.2455601481	0.0935089811\\
-0.6945902089	0.1314763947	-0.0842543104\\
-0.6186559362	0.0402401533	-0.2968589970\\
-0.7332988064	0.0176429682	-0.2349973675\\
0.7301852915	0.0806306196	-0.3674428788\\
0.7957239940	0.0206432625	-0.2383404233\\
0.8179117262	0.1500054709	-0.3884616711\\
-0.5831364814	-0.1648776379	-0.5142351237\\
-0.4645509671	-0.1430613611	-0.5376808461\\
-0.3430602988	0.1980532170	-0.2986079454\\
-0.3026925094	0.3118935690	-0.1633363114\\
-0.6616292577	-0.0741824669	-0.4038244423\\
-0.7864379790	-0.1014542120	-0.3537628086\\
-0.8328802887	0.0079618875	-0.1597495786\\
-0.1462118771	0.1279293907	-0.4878710858\\
0.6497102295	0.4722382003	-0.5482222043\\
-0.3813949562	0.4034825680	0.0941825093\\
-0.2648626526	0.1061129860	-0.4506227513\\
0.5639676881	0.2581964918	-0.5564982758\\
-0.4570697065	0.4916987820	0.4021205577\\
-0.5113990336	-0.5841775348	-0.4229016630\\
-0.4298220684	-0.6660009171	-0.2686792697\\
-0.1926914385	-0.6204242575	-0.1253776582\\
-0.1518383221	-0.5099396158	-0.2623761682\\
-0.0331404452	-0.4879993321	-0.1921036771\\
-0.2511199377	-0.7397909091	0.0346328866\\
-0.3589499063	-0.8271956773	0.0863411909\\
0.6735539427	0.2804892265	-0.5443056042\\
0.2937467092	0.7399292146	-0.0136284320\\
-0.7742883719	0.2312404871	0.2144909728\\
0.3358801591	-0.7365947030	0.9013355296\\
0.2776543183	-0.8488323705	1.1594476226\\
-0.5334400324	0.5879717955	0.7944907826\\
0.5897428901	-0.5775128177	0.8621819377\\
0.5491410310	-0.6943575102	1.1672041913\\
-0.3025890643	0.6203896258	0.5057970652\\
0.4431426338	0.7406099199	-0.1664467327\\
0.6334046621	-0.4676687348	0.6112949592\\
0.7506051559	-0.4625988853	0.7945133243\\
-0.8099808708	-0.3732753830	-0.5491169447\\
-0.4690022542	0.7629902038	1.2446212237\\
0.0482500182	0.8979117648	0.7170765209\\
0.1029654793	0.7971626388	0.3569472002\\
0.8423602355	-0.0580322653	-0.0626174877\\
-0.5460086904	-0.7043086763	-0.3079756596\\
0.7040262202	0.5653782742	-0.5214489625\\
-0.1643561725	0.8921686812	1.0848581014\\
-0.7079239571	-0.5511579203	-0.5298498410\\
0.8287758347	0.3704673229	-0.5444377252\\
0.7210345031	0.3899950222	-0.5630193454\\
0.8999017349	0.1649131138	-0.3513095311\\
-0.8705211466	-0.2712653608	-0.4736139874\\
-0.6404963055	0.6430141932	1.1720030631\\
0.2686410937	0.8620995830	0.2818381972\\
0.8620995824	-0.2686410936	0.4299066587\\
-0.7702836477	0.4522617964	0.7976217328\\
-0.2454935372	-0.8523489745	0.2905087895\\
-0.8686504565	0.2673688532	0.4364287344\\
-0.4140838512	0.5949159126	0.6130510123\\
-0.0568282417	-0.9035232593	0.7190177508\\
0.3752616318	-0.8322956948	1.2981482198\\
-0.7202659908	0.3391470021	0.4005984296\\
0.6485460886	0.6491173595	-0.4364876268\\
-0.6685817117	0.4552607073	0.6336910639\\
-0.7988566759	0.1054900900	-0.0206034275\\
-0.7937772056	-0.1955923586	-0.4473875661\\
-0.3599587268	-0.7279213451	-0.1063445738\\
0.7425702828	0.2021272492	-0.4772834504\\
0.4776573133	0.6480314232	-0.3296428608\\
-0.9122185542	0.0745416001	0.0475977535\\
0.6510254351	-0.6507412473	1.2196594981\\
-0.9151448209	-0.0611291244	-0.1946952950\\
-0.6224228296	0.5511770940	0.8390692262\\
0.8069227835	-0.2074550644	0.2031807798\\
-0.6839389161	-0.4758638744	-0.5530869549\\
0.7655048661	0.2996080449	-0.5298890966\\
0.2010511347	0.7997183352	0.2268587843\\
-0.1595195746	-0.7949035780	0.2718289215\\
0.4318704064	-0.6821222963	0.9043218790\\
-0.4712498041	0.6687095000	0.9338653337\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> pictures/cheb_n3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,5.4cm)},
scale only axis,
point meta min=-2.26,
point meta max=2.26,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
colorbar style={ytick={-2.26,2.26},width=0.05\figurewidth},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	2.2567583342\\
0.0000000000	1.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-2.2567583342\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	2.1752048613\\
0.9709418173	0.2393156649	1.9401944523\\
0.9350162423	0.3546048879	1.5794367917\\
0.8854560250	0.4647231732	1.1351412064\\
0.8229838649	0.5680647481	0.6585990324\\
0.7485107468	0.6631226598	0.2036115013\\
0.6631226566	0.7485107497	-0.1803840625\\
0.5680647452	0.8229838669	-0.4545980967\\
0.4647231707	0.8854560264	-0.5957680676\\
0.3546048859	0.9350162431	-0.5990013650\\
0.2393156636	0.9709418176	-0.4782149818\\
0.1205366799	0.9927088741	-0.2641176875\\
-0.1205366805	0.9927088741	0.2641176888\\
-0.2393156649	0.9709418173	0.4782149837\\
-0.3546048879	0.9350162423	0.5990013661\\
-0.4647231732	0.8854560250	0.5957680659\\
-0.5680647481	0.8229838649	0.4545980905\\
-0.6631226598	0.7485107468	0.1803840504\\
-0.7485107497	0.6631226566	-0.2036115167\\
-0.8229838669	0.5680647452	-0.6585990465\\
-0.8854560264	0.4647231707	-1.1351412176\\
-0.9350162431	0.3546048859	-1.5794367989\\
-0.9709418176	0.2393156636	-1.9401944557\\
-0.9927088741	0.1205366799	-2.1752048621\\
-0.9927088741	-0.1205366805	-2.1752048613\\
-0.9709418173	-0.2393156649	-1.9401944523\\
-0.9350162423	-0.3546048879	-1.5794367917\\
-0.8854560250	-0.4647231732	-1.1351412064\\
-0.8229838649	-0.5680647481	-0.6585990324\\
-0.7485107468	-0.6631226598	-0.2036115013\\
-0.6631226566	-0.7485107497	0.1803840625\\
-0.5680647452	-0.8229838669	0.4545980967\\
-0.4647231707	-0.8854560264	0.5957680676\\
-0.3546048859	-0.9350162431	0.5990013650\\
-0.2393156636	-0.9709418176	0.4782149818\\
-0.1205366799	-0.9927088741	0.2641176875\\
0.1205366805	-0.9927088741	-0.2641176888\\
0.2393156649	-0.9709418173	-0.4782149837\\
0.3546048879	-0.9350162423	-0.5990013661\\
0.4647231732	-0.8854560250	-0.5957680659\\
0.5680647481	-0.8229838649	-0.4545980905\\
0.6631226598	-0.7485107468	-0.1803840504\\
0.7485107497	-0.6631226566	0.2036115167\\
0.8229838669	-0.5680647452	0.6585990465\\
0.8854560264	-0.4647231707	1.1351412176\\
0.9350162431	-0.3546048859	1.5794367989\\
0.9709418176	-0.2393156636	1.9401944557\\
0.9927088741	-0.1205366799	2.1752048621\\
0.5603070624	0.6948348421	-0.4705272903\\
-0.7126899512	0.5567199770	-0.0254989742\\
-0.1457549815	-0.8787931764	0.3149576927\\
-0.8782604533	0.1654950780	-1.0756091247\\
0.8827695279	0.0589153118	1.1127699555\\
-0.0539540400	0.8919666099	0.1210523262\\
0.7003540960	-0.5633906464	-0.0300431563\\
-0.6278868369	-0.6213732863	0.2997161541\\
0.4508240646	-0.7726595699	-0.6038430650\\
-0.7641006432	-0.4689202908	-0.2891795717\\
-0.5590262543	0.7046560683	0.4730690620\\
0.8012598794	-0.3542871677	0.5136058813\\
0.3648099864	0.8264233368	-0.6041512326\\
0.7671827915	0.4749322338	0.3066887041\\
-0.4552256977	-0.7720168537	0.6015444816\\
-0.3699839966	0.8113510640	0.6063709723\\
0.1610753486	-0.8789597278	-0.3446455034\\
-0.8789597278	-0.1610753486	-1.0813403416\\
0.8455120507	0.2512784367	0.8200726483\\
-0.8165247702	0.3620455760	-0.6144026795\\
0.8770049457	-0.1647440813	1.0653482315\\
0.1610753478	0.8789597286	-0.3446455019\\
0.0421013745	-0.8912128034	-0.0946758032\\
0.0819044626	-0.7820317486	-0.1823586582\\
0.2009337597	-0.7633537719	-0.4168426939\\
0.1229285611	-0.6716325091	-0.2690356267\\
0.0041786531	-0.6914993005	-0.0094298810\\
0.0450117173	-0.5804236866	-0.1011689527\\
0.1637458413	-0.5589995719	-0.3497183406\\
0.0856720519	-0.4674972576	-0.1905029854\\
0.2043501588	-0.4454682959	-0.4226530294\\
0.1261512265	-0.3535582766	-0.2756315533\\
0.0074317358	-0.3755151685	-0.0167697791\\
0.0479704036	-0.2617660225	-0.1077593720\\
0.1666761267	-0.2398798983	-0.3552482691\\
0.0884683718	-0.1479500537	-0.1965265257\\
-0.0302699126	-0.1697839334	0.0681866935\\
0.0102687552	-0.0560347875	-0.0231692116\\
-0.1085102287	-0.0778018443	0.2391146666\\
-0.0679715609	0.0359473016	0.1519779724\\
0.0508074230	0.0577143585	-0.1140681096\\
-0.0274328931	0.1496964476	0.0618162287\\
-0.1867505449	0.0141802448	0.3920540062\\
0.0913460908	0.1714635044	-0.2027058417\\
0.0129804825	0.2631994594	-0.0292839404\\
-0.1056732093	0.2416785366	0.2331527905\\
-0.2272892126	-0.0995689012	0.4599397960\\
-0.3055295288	-0.0075868120	0.5607778363\\
0.1318847585	0.2852126503	-0.2872782493\\
0.2101250747	0.1932305612	-0.4323271042\\
-0.0651345415	0.3554276826	0.1457456820\\
-0.1839135254	0.3336606257	0.3869710350\\
-0.3460681966	-0.1213359580	0.5939240211\\
0.2506637424	0.3069797071	-0.4946005844\\
0.3289040585	0.2149976181	-0.5816654037\\
0.1719406644	0.3990045686	-0.3650854931\\
-0.0737139803	-0.6006357945	0.1645467801\\
-0.4243085128	-0.0293538689	0.6127673074\\
-0.1433977218	0.4467954540	0.3103051147\\
-0.2678278804	-0.2133180471	0.5177101623\\
-0.3866068644	-0.2350851040	0.6116685671\\
0.3694427263	0.3287467640	-0.6061512557\\
0.4476830425	0.2367646749	-0.6053385846\\
0.4071443747	0.1230155289	-0.6142050909\\
-0.2620529151	0.4253781499	0.5101665373\\
0.5256130283	0.1446976278	-0.5307710514\\
0.4853846908	0.0310334397	-0.5792491049\\
-0.3837698450	0.0843952771	0.6109657326\\
-0.5025488289	0.0626282203	0.5612694800\\
-0.4620101611	0.1763773662	0.5975329439\\
-0.3083665483	-0.3270671932	0.5635609465\\
-0.5426334583	-0.0511077726	0.5034273887\\
-0.4271455323	-0.3488342500	0.6122073155\\
-0.3489052161	-0.4408163392	0.5956879899\\
-0.5802839840	0.1546007817	0.4276252605\\
-0.5402504773	0.2683594553	0.5075089290\\
0.2072880553	-0.1262498198	-0.4275979515\\
0.2855283715	-0.2182319089	-0.5393023730\\
-0.2212697432	0.5379719225	0.4504554574\\
-0.1028361899	0.5611589177	0.2271678812\\
0.2826913520	-0.5377122899	-0.5360007134\\
0.4879579865	0.3503189304	-0.5768036641\\
0.4099813941	0.4424959100	-0.6141951939\\
0.6041636749	0.0528004965	-0.3680943962\\
0.5636250070	-0.0609486495	-0.4638269048\\
-0.3396245231	0.5134179725	0.5896382944\\
0.5287603781	0.4642629668	-0.5260295019\\
-0.1843843286	0.6495693096	0.3878173445\\
-0.2301262321	-0.4190492823	0.4643328658\\
0.3232300198	-0.4239631440	-0.5770291773\\
0.4012274118	-0.5156425863	-0.6139408977\\
0.4420090037	-0.4021960872	-0.6077375123\\
-0.5053858484	-0.2568521608	0.5579152114\\
-0.2706648999	-0.5327984283	0.5213277757\\
-0.0624004582	0.6733922835	0.1397260780\\
0.0159427941	0.5829259746	-0.0359607437\\
-0.5459245163	-0.3706013068	0.4976532234\\
-0.6241648325	-0.2786192176	0.3110679396\\
0.6399170193	0.1676951049	-0.2614069216\\
-0.3894438839	-0.5545654852	0.6122871340\\
0.6926213262	-0.0393530187	-0.0633850352\\
0.6418653232	-0.1529307386	-0.2549679494\\
0.5230863393	-0.1746977954	-0.5344754878\\
0.6013266554	-0.2666798845	-0.3756481196\\
-0.3120209688	-0.6413443116	0.5670467859\\
-0.1161464567	-0.7093169875	0.2550426357\\
0.0564587344	0.6958296252	-0.1266014343\\
0.1347217780	0.6046930314	-0.2929980690\\
0.1734323291	0.7113945457	-0.3678495004\\
0.2526685764	0.6240651170	-0.4974056507\\
-0.2244521932	0.2199114798	0.4554971846\\
-0.4212804189	0.2899828920	0.6132629918\\
-0.4997118095	0.3821086013	0.5645142095\\
-0.6168421058	0.3597880976	0.3327193856\\
0.3666057068	0.0092663829	-0.6049517852\\
0.6053614177	0.3713860778	-0.3648658405\\
0.5182134016	-0.4917139397	-0.5413648006\\
0.4477635289	0.5515790057	-0.6053017598\\
0.3593251271	-0.6216003744	-0.6015094271\\
-0.1494221491	0.7783652744	0.3221519336\\
0.7312012364	-0.2478708966	0.1143723328\\
-0.2567059471	0.8461267034	0.5029708596\\
-0.2744367248	0.7333188866	0.5260459395\\
-0.3818770326	0.6990876893	0.6104502527\\
-0.5730401736	0.4721747891	0.4438953217\\
-0.0529665225	-0.8049604793	0.1188619549\\
0.6795669715	-0.3586619735	-0.1171338839\\
0.5732114093	0.5781851172	-0.4435201530\\
-0.6708949665	-0.3932146858	0.1511018015\\
-0.7448556339	-0.2823736556	-0.1842664583\\
-0.7007791036	-0.1855818457	0.0281778588\\
-0.6003049523	-0.4938590079	0.3783363284\\
0.2124837284	0.5115538028	-0.4362240072\\
0.2912024102	0.4207288530	-0.5457183660\\
0.3304750830	0.5318898455	-0.5828985991\\
0.3738215272	0.6410793742	-0.6078442989\\
0.0936960914	0.4913238061	-0.2077368240\\
0.0530586346	0.3776069894	-0.1190663244\\
-0.0251050616	0.4685974628	0.0565846403\\
0.5594344810	-0.3784784737	-0.4722616325\\
0.4756114520	-0.5990195622	-0.5877476194\\
-0.1896326104	-0.3053384528	0.3971760013\\
-0.1490382460	-0.1916091679	0.3214013207\\
-0.0708429813	-0.2836295601	0.1582707453\\
-0.1113146270	-0.3973889941	0.2449847479\\
0.4817521223	-0.2878982984	-0.5825531336\\
0.3636336486	-0.3099930090	-0.6036095281\\
0.4036650538	-0.1962802223	-0.6140961363\\
0.4444968691	-0.0830552209	-0.6067334014\\
0.2450389711	-0.3318974913	-0.4865857204\\
0.7671628741	-0.1514961397	0.3065749239\\
-0.4689369189	-0.4631395020	0.5928430619\\
0.1290591039	-0.0343297461	-0.2815527680\\
0.1696097671	0.0794296194	-0.3607457045\\
0.2883885144	0.1012547005	-0.5425679426\\
0.2477269942	-0.0125303204	-0.4904424336\\
0.3255153510	-0.1042862192	-0.5789306819\\
0.2407723048	-0.6471608108	-0.4803657627\\
-0.0133922477	0.7863647054	0.0302122254\\
-0.6543719122	0.2455601481	0.2120549532\\
-0.6945902089	0.1314763947	0.0550026050\\
-0.6186559362	0.0402401533	0.3274402198\\
-0.7332988064	0.0176429682	-0.1248676410\\
0.7301852915	0.0806306196	0.1093203298\\
0.7957239940	0.0206432625	0.4783058260\\
0.8179117262	0.1500054709	0.6238148978\\
-0.5831364814	-0.1648776379	0.4209926504\\
-0.4645509671	-0.1430613611	0.5958828376\\
-0.3430602988	0.1980532170	0.5919714358\\
-0.3026925094	0.3118935690	0.5579281308\\
-0.6616292577	-0.0741824669	0.1858858200\\
-0.7864379790	-0.1014542120	-0.4205733827\\
-0.8328802887	0.0079618875	-0.7281215442\\
-0.1462118771	0.1279293907	0.3158569515\\
0.6497102295	0.4722382003	-0.2283714641\\
-0.3813949562	0.4034825680	0.6103130390\\
-0.2648626526	0.1061129860	0.5138666799\\
0.5639676881	0.2581964918	-0.4631253246\\
-0.4570697065	0.4916987820	0.6005106610\\
-0.5113990336	-0.5841775348	0.5504407505\\
-0.4298220684	-0.6660009171	0.6115936591\\
-0.1926914385	-0.6204242575	0.4025654623\\
-0.1518383221	-0.5099396158	0.3268623206\\
-0.0331404452	-0.4879993321	0.0746256940\\
-0.2511199377	-0.7397909091	0.4952412764\\
-0.3589499063	-0.8271956773	0.6013179514\\
0.6735539427	0.2804892265	-0.1408327533\\
0.2937467092	0.7399292146	-0.5485132120\\
-0.7742883719	0.2312404871	-0.3478075380\\
0.3358801591	-0.7365947030	-0.5869720001\\
0.2776543183	-0.8488323705	-0.5299873030\\
-0.5334400324	0.5879717955	0.5187170063\\
0.5897428901	-0.5775128177	-0.4051369931\\
0.5491410310	-0.6943575102	-0.4918551217\\
-0.3025890643	0.6203896258	0.5578229727\\
0.4431426338	0.7406099199	-0.6072891887\\
0.6334046621	-0.4676687348	-0.2824533999\\
0.7506051559	-0.4625988853	0.2148183289\\
-0.8099808708	-0.3732753830	-0.5705667919\\
-0.4690022542	0.7629902038	0.5927959389\\
0.0482500182	0.8979117648	-0.1083816312\\
0.1029654793	0.7971626388	-0.2274411193\\
0.8423602355	-0.0580322653	0.7967895130\\
-0.5460086904	-0.7043086763	0.4975034437\\
0.7040262202	0.5653782742	-0.0138134337\\
-0.1643561725	0.8921686812	0.3508732977\\
-0.7079239571	-0.5511579203	-0.0036947334\\
0.8287758347	0.3704673229	0.6990210991\\
0.7210345031	0.3899950222	0.0647324969\\
0.8999017349	0.1649131138	1.2584152724\\
-0.8705211466	-0.2712653608	-1.0129527634\\
-0.6404963055	0.6430141932	0.2594993125\\
0.2686410937	0.8620995830	-0.5187531234\\
0.8620995824	-0.2686410936	0.9463767747\\
-0.7702836477	0.4522617964	-0.3245032805\\
-0.2454935372	-0.8523489745	0.4872413042\\
-0.8686504565	0.2673688532	-0.9980202946\\
-0.4140838512	0.5949159126	0.6140226783\\
-0.0568282417	-0.9035232593	0.1274192698\\
0.3752616318	-0.8322956948	-0.6083588033\\
-0.7202659908	0.3391470021	-0.0610625831\\
0.6485460886	0.6491173595	-0.2323863406\\
-0.6685817117	0.4552607073	0.1599311567\\
-0.7988566759	0.1054900900	-0.4982002345\\
-0.7937772056	-0.1955923586	-0.4660491511\\
-0.3599587268	-0.7279213451	0.6018296432\\
0.7425702828	0.2021272492	0.1723080227\\
0.4776573133	0.6480314232	-0.5860712548\\
-0.9122185542	0.0745416001	-1.3675356336\\
0.6510254351	-0.6507412473	-0.2238069083\\
-0.9151448209	-0.0611291244	-1.3940098467\\
-0.6224228296	0.5511770940	0.3163003654\\
0.8069227835	-0.2074550644	0.5504039686\\
-0.6839389161	-0.4758638744	0.0994854983\\
0.7655048661	0.2996080449	0.2971322850\\
0.2010511347	0.7997183352	-0.4170433755\\
-0.1595195746	-0.7949035780	0.3416757994\\
0.4318704064	-0.6821222963	-0.6110677316\\
-0.4712498041	0.6687095000	0.5911418339\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_0^3$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,3.6cm)},
scale only axis,
point meta min=-2.26,
point meta max=2.26,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
colorbar style={ytick={-2.26,2.26},width=0.05\figurewidth},
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	0.4251401816\\
0.9709418173	0.2393156649	0.8975159231\\
0.9350162423	0.3546048879	1.3646650404\\
0.8854560250	0.4647231732	1.7731798680\\
0.8229838649	0.5680647481	2.0755419740\\
0.7485107468	0.6631226598	2.2362167133\\
0.6631226566	0.7485107497	2.2362167103\\
0.5680647452	0.8229838669	2.0755419670\\
0.4647231707	0.8854560264	1.7731798593\\
0.3546048859	0.9350162431	1.3646650325\\
0.2393156636	0.9709418176	0.8975159176\\
0.1205366799	0.9927088741	0.4251401793\\
-0.1205366805	0.9927088741	-0.3330760615\\
-0.2393156649	0.9709418173	-0.5425672893\\
-0.3546048879	0.9350162423	-0.6141858766\\
-0.4647231732	0.8854560250	-0.5525451907\\
-0.5680647481	0.8229838649	-0.3803571794\\
-0.6631226598	0.7485107468	-0.1352661861\\
-0.7485107497	0.6631226566	0.1352661957\\
-0.8229838669	0.5680647452	0.3803571857\\
-0.8854560264	0.4647231707	0.5525451936\\
-0.9350162431	0.3546048859	0.6141858766\\
-0.9709418176	0.2393156636	0.5425672877\\
-0.9927088741	0.1205366799	0.3330760600\\
-0.9927088741	-0.1205366805	-0.4251401816\\
-0.9709418173	-0.2393156649	-0.8975159231\\
-0.9350162423	-0.3546048879	-1.3646650404\\
-0.8854560250	-0.4647231732	-1.7731798680\\
-0.8229838649	-0.5680647481	-2.0755419740\\
-0.7485107468	-0.6631226598	-2.2362167133\\
-0.6631226566	-0.7485107497	-2.2362167103\\
-0.5680647452	-0.8229838669	-2.0755419670\\
-0.4647231707	-0.8854560264	-1.7731798593\\
-0.3546048859	-0.9350162431	-1.3646650325\\
-0.2393156636	-0.9709418176	-0.8975159176\\
-0.1205366799	-0.9927088741	-0.4251401793\\
0.1205366805	-0.9927088741	0.3330760615\\
0.2393156649	-0.9709418173	0.5425672893\\
0.3546048879	-0.9350162423	0.6141858766\\
0.4647231732	-0.8854560250	0.5525451907\\
0.5680647481	-0.8229838649	0.3803571794\\
0.6631226598	-0.7485107468	0.1352661861\\
0.7485107497	-0.6631226566	-0.1352661957\\
0.8229838669	-0.5680647452	-0.3803571857\\
0.8854560264	-0.4647231707	-0.5525451936\\
0.9350162431	-0.3546048859	-0.6141858766\\
0.9709418176	-0.2393156636	-0.5425672877\\
0.9927088741	-0.1205366799	-0.3330760600\\
0.5603070624	0.6948348421	1.1524406121\\
-0.7126899512	0.5567199770	0.2428373628\\
-0.1457549815	-0.8787931764	-0.0812548802\\
-0.8782604533	0.1654950780	0.5595659985\\
0.8827695279	0.0589153118	-0.1701515264\\
-0.0539540400	0.8919666099	-0.3981533578\\
0.7003540960	-0.5633906464	-0.2144620413\\
-0.6278868369	-0.6213732863	-1.1176747091\\
0.4508240646	-0.7726595699	0.4603800261\\
-0.7641006432	-0.4689202908	-1.0238309177\\
-0.5590262543	0.7046560683	-0.2274629903\\
0.8012598794	-0.3542871677	-0.5707658350\\
0.3648099864	0.8264233368	0.7965610868\\
0.7671827915	0.4749322338	1.0759980974\\
-0.4552256977	-0.7720168537	-0.9911916480\\
-0.3699839966	0.8113510640	-0.5671149708\\
0.1610753486	-0.8789597278	0.5551951006\\
-0.8789597278	-0.1610753486	-0.1355490069\\
0.8455120507	0.2512784367	0.3552069436\\
-0.8165247702	0.3620455760	0.5754437740\\
0.8770049457	-0.1647440813	-0.5599870769\\
0.1610753478	0.8789597286	0.1355490070\\
0.0421013745	-0.8912128034	0.3780542915\\
0.0819044626	-0.7820317486	0.5695940561\\
0.2009337597	-0.7633537719	0.6136010123\\
0.1229285611	-0.6716325091	0.6119812015\\
0.0041786531	-0.6914993005	0.5786637441\\
0.0450117173	-0.5804236866	0.6094682294\\
0.1637458413	-0.5589995719	0.5321970038\\
0.0856720519	-0.4674972576	0.5204740185\\
0.2043501588	-0.4454682959	0.3623992018\\
0.1261512265	-0.3535582766	0.3441227112\\
0.0074317358	-0.3755151685	0.5077952720\\
0.0479704036	-0.2617660225	0.3255741263\\
0.1666761267	-0.2398798983	0.1161903240\\
0.0884683718	-0.1479500537	0.0945832011\\
-0.0302699126	-0.1697839334	0.3064632832\\
0.0102687552	-0.0560347875	0.0728790534\\
-0.1085102287	-0.0778018443	0.2869907358\\
-0.0679715609	0.0359473016	0.0510509150\\
0.0508074230	0.0577143585	-0.1711362216\\
-0.0274328931	0.1496964476	-0.1921879107\\
-0.1867505449	0.0141802448	0.2671813296\\
0.0913460908	0.1714635044	-0.3904170912\\
0.0129804825	0.2631994594	-0.4071033904\\
-0.1056732093	0.2416785366	-0.2130185430\\
-0.2272892126	-0.0995689012	0.4658653686\\
-0.3055295288	-0.0075868120	0.4506736649\\
0.1318847585	0.2852126503	-0.5497981053\\
0.2101250747	0.1932305612	-0.5389413084\\
-0.0651345415	0.3554276826	-0.4242034760\\
-0.1839135254	0.3336606257	-0.2336032730\\
-0.3460681966	-0.1213359580	0.5829215945\\
0.2506637424	0.3069797071	-0.6131506288\\
0.3289040585	0.2149976181	-0.6111792052\\
0.1719406644	0.3990045686	-0.6140988508\\
-0.0737139803	-0.6006357945	0.5867496576\\
-0.4243085128	-0.0293538689	0.5749465634\\
-0.1433977218	0.4467954540	-0.4395863845\\
-0.2678278804	-0.2133180471	0.5900515425\\
-0.3866068644	-0.2350851040	0.6086382488\\
0.3694427263	0.3287467640	-0.5710365042\\
0.4476830425	0.2367646749	-0.5805494239\\
0.4071443747	0.1230155289	-0.6082243882\\
-0.2620529151	0.4253781499	-0.2536770436\\
0.5256130283	0.1446976278	-0.5890448221\\
0.4853846908	0.0310334397	-0.6043110235\\
-0.3837698450	0.0843952771	0.4349158358\\
-0.5025488289	0.0626282203	0.5661512948\\
-0.4620101611	0.1763773662	0.4186167270\\
-0.3083665483	-0.3270671932	0.6045744008\\
-0.5426334583	-0.0511077726	0.6134622204\\
-0.4271455323	-0.3488342500	0.4926581773\\
-0.3489052161	-0.4408163392	0.4742684931\\
-0.5802839840	0.1546007817	0.5562001756\\
-0.5402504773	0.2683594553	0.4018011840\\
0.2072880553	-0.1262498198	-0.1284690553\\
0.2855283715	-0.2182319089	-0.1069032694\\
-0.2212697432	0.5379719225	-0.4546934508\\
-0.1028361899	0.5611589177	-0.5777443529\\
0.2826913520	-0.5377122899	0.3804879735\\
0.4879579865	0.3503189304	-0.3976861905\\
0.4099813941	0.4424959100	-0.3717616772\\
0.6041636749	0.0528004965	-0.5958875926\\
0.5636250070	-0.0609486495	-0.5994639567\\
-0.3396245231	0.5134179725	-0.2689575720\\
0.5287603781	0.4642629668	-0.0220337876\\
-0.1843843286	0.6495693096	-0.5816902640\\
-0.2301262321	-0.4190492823	0.5993616663\\
0.3232300198	-0.4239631440	0.1591156851\\
0.4012274118	-0.5156425863	0.1801900758\\
0.4420090037	-0.4021960872	-0.0634315199\\
-0.5053858484	-0.2568521608	0.5096448629\\
-0.2706648999	-0.5327984283	0.4544509646\\
-0.0624004582	0.6733922835	-0.6110229481\\
0.0159427941	0.5829259746	-0.6129160840\\
-0.5459245163	-0.3706013068	0.2339815338\\
-0.6241648325	-0.2786192176	0.2664900272\\
0.6399170193	0.1676951049	-0.4481834676\\
-0.3894438839	-0.5545654852	0.1639683690\\
0.6926213262	-0.0393530187	-0.5975834025\\
0.6418653232	-0.1529307386	-0.5937080335\\
0.5230863393	-0.1746977954	-0.4884697658\\
0.6013266554	-0.2666798845	-0.4742150194\\
-0.3120209688	-0.6413443116	0.1385869138\\
-0.1161464567	-0.7093169875	0.4196888625\\
0.0564587344	0.6958296252	-0.5210823827\\
0.1347217780	0.6046930314	-0.5348242559\\
0.1734323291	0.7113945457	-0.3065144681\\
0.2526685764	0.6240651170	-0.3236568394\\
-0.2244521932	0.2199114798	0.0072457809\\
-0.4212804189	0.2899828920	0.2059086061\\
-0.4997118095	0.3821086013	0.1850720292\\
-0.6168421058	0.3597880976	0.3830942367\\
0.3666057068	0.0092663829	-0.5150647168\\
0.6053614177	0.3713860778	-0.0716429233\\
0.5182134016	-0.4917139397	-0.0422573283\\
0.4477635289	0.5515790057	-0.0020962571\\
0.3593251271	-0.6216003744	0.3897407206\\
-0.1494221491	0.7783652744	-0.6066355190\\
0.7312012364	-0.2478708966	-0.5911054375\\
-0.2567059471	0.8461267034	-0.6138063162\\
-0.2744367248	0.7333188866	-0.5780738152\\
-0.3818770326	0.6990876893	-0.4552603165\\
-0.5730401736	0.4721747891	0.1593203087\\
-0.0529665225	-0.8049604793	0.3613770645\\
0.6795669715	-0.3586619735	-0.4593552199\\
0.5732114093	0.5781851172	0.5984547889\\
-0.6708949665	-0.3932146858	-0.2247049428\\
-0.7448556339	-0.2823736556	-0.0904850085\\
-0.7007791036	-0.1855818457	0.3032027008\\
-0.6003049523	-0.4938590079	-0.3443085909\\
0.2124837284	0.5115538028	-0.5497027043\\
0.2912024102	0.4207288530	-0.5602612335\\
0.3304750830	0.5318898455	-0.3527402679\\
0.3738215272	0.6410793742	0.0486250351\\
0.0936960914	0.4913238061	-0.6140485168\\
0.0530586346	0.3776069894	-0.5597779840\\
-0.0251050616	0.4685974628	-0.5685148863\\
0.5594344810	-0.3784784737	-0.2793084092\\
0.4756114520	-0.5990195622	0.1939316811\\
-0.1896326104	-0.3053384528	0.5963468321\\
-0.1490382460	-0.1916091679	0.4805155452\\
-0.0708429813	-0.2836295601	0.4945811747\\
-0.1113146270	-0.3973889941	0.6017032844\\
0.4817521223	-0.2878982984	-0.2977209406\\
0.3636336486	-0.3099930090	-0.0853517834\\
0.4036650538	-0.1962802223	-0.3167051606\\
0.4444968691	-0.0830552209	-0.5014271815\\
0.2450389711	-0.3318974913	0.1375604438\\
0.7671628741	-0.1514961397	-0.6100641502\\
-0.4689369189	-0.4631395020	0.1951939899\\
0.1290591039	-0.0343297461	-0.1498096716\\
0.1696097671	0.0794296194	-0.3727617896\\
0.2883885144	0.1012547005	-0.5273807375\\
0.2477269942	-0.0125303204	-0.3545578574\\
0.3255153510	-0.1042862192	-0.3357524768\\
0.2407723048	-0.6471608108	0.5414010369\\
-0.0133922477	0.7863647054	-0.4964946962\\
-0.6543719122	0.2455601481	0.5433406460\\
-0.6945902089	0.1314763947	0.6136562369\\
-0.6186559362	0.0402401533	0.6142086814\\
-0.7332988064	0.0176429682	0.5571200184\\
0.7301852915	0.0806306196	-0.4432525362\\
0.7957239940	0.0206432625	-0.4345196505\\
0.8179117262	0.1500054709	-0.0975185839\\
-0.5831364814	-0.1648776379	0.5257762880\\
-0.4645509671	-0.1430613611	0.6116363897\\
-0.3430602988	0.1980532170	0.2265322091\\
-0.3026925094	0.3118935690	-0.0146815238\\
-0.6616292577	-0.0741824669	0.5384593445\\
-0.7864379790	-0.1014542120	0.2998771318\\
-0.8328802887	0.0079618875	0.4205958688\\
-0.1462118771	0.1279293907	0.0291648756\\
0.6497102295	0.4722382003	0.4632911347\\
-0.3813949562	0.4034825680	-0.0352295332\\
-0.2648626526	0.1061129860	0.2469435860\\
0.5639676881	0.2581964918	-0.4251433161\\
-0.4570697065	0.4916987820	-0.0551937431\\
-0.5113990336	-0.5841775348	-0.3501609885\\
-0.4298220684	-0.6660009171	-0.3511840311\\
-0.1926914385	-0.6204242575	0.4396638380\\
-0.1518383221	-0.5099396158	0.5935499378\\
-0.0331404452	-0.4879993321	0.6057621958\\
-0.2511199377	-0.7397909091	0.0286140859\\
-0.3589499063	-0.8271956773	-0.7702644775\\
0.6735539427	0.2804892265	-0.1367169336\\
0.2937467092	0.7399292146	0.1129680735\\
-0.7742883719	0.2312404871	0.6110240144\\
0.3358801591	-0.7365947030	0.5367703751\\
0.2776543183	-0.8488323705	0.6141069002\\
-0.5334400324	0.5879717955	-0.0867613309\\
0.5897428901	-0.5775128177	-0.0195134526\\
0.5491410310	-0.6943575102	0.2268452500\\
-0.3025890643	0.6203896258	-0.4559169759\\
0.4431426338	0.7406099199	0.7579975388\\
0.6334046621	-0.4676687348	-0.2572115357\\
0.7506051559	-0.4625988853	-0.4214694949\\
-0.8099808708	-0.3732753830	-0.7554615802\\
-0.4690022542	0.7629902038	-0.4285898998\\
0.0482500182	0.8979117648	-0.1581994861\\
0.1029654793	0.7971626388	-0.2725840901\\
0.8423602355	-0.0580322653	-0.4816552173\\
-0.5460086904	-0.7043086763	-1.1238932784\\
0.7040262202	0.5653782742	1.2384738356\\
-0.1643561725	0.8921686812	-0.5462033371\\
-0.7079239571	-0.5511579203	-1.1759613206\\
0.8287758347	0.3704673229	0.8385596702\\
0.7210345031	0.3899950222	0.4155549388\\
0.8999017349	0.1649131138	0.2274048811\\
-0.8705211466	-0.2712653608	-0.5533068498\\
-0.6404963055	0.6430141932	-0.0040179419\\
0.2686410937	0.8620995830	0.5026600824\\
0.8620995824	-0.2686410936	-0.6134879754\\
-0.7702836477	0.4522617964	0.4561630340\\
-0.2454935372	-0.8523489745	-0.3595924592\\
-0.8686504565	0.2673688532	0.6126070100\\
-0.4140838512	0.5949159126	-0.2791300369\\
-0.0568282417	-0.9035232593	0.1191134976\\
0.3752616318	-0.8322956948	0.5769802088\\
-0.7202659908	0.3391470021	0.5198390479\\
0.6485460886	0.6491173595	1.4162634677\\
-0.6685817117	0.4552607073	0.3249203764\\
-0.7988566759	0.1054900900	0.5745177226\\
-0.7937772056	-0.1955923586	0.0333883641\\
-0.3599587268	-0.7279213451	-0.3185275717\\
0.7425702828	0.2021272492	-0.1621285183\\
0.4776573133	0.6480314232	0.4799371959\\
-0.9122185542	0.0745416001	0.3987456671\\
0.6510254351	-0.6507412473	-0.0004534980\\
-0.9151448209	-0.0611291244	0.0730490258\\
-0.6224228296	0.5511770940	0.1131146508\\
0.8069227835	-0.2074550644	-0.6128424809\\
-0.6839389161	-0.4758638744	-0.6387819899\\
0.7655048661	0.2996080449	0.2285475761\\
0.2010511347	0.7997183352	0.0024586278\\
-0.1595195746	-0.7949035780	0.1356669006\\
0.4318704064	-0.6821222963	0.3743349028\\
-0.4712498041	0.6687095000	-0.3028142288\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_1^3$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,1.8cm)},
scale only axis,
point meta min=-2.26,
point meta max=2.26,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar style={ytick={-2.26,2.26},width=0.05\figurewidth},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	2.2567583342\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-2.2567583342\\
0.9927088741	0.1205366805	-0.2641176888\\
0.9709418173	0.2393156649	-0.4782149837\\
0.9350162423	0.3546048879	-0.5990013661\\
0.8854560250	0.4647231732	-0.5957680659\\
0.8229838649	0.5680647481	-0.4545980905\\
0.7485107468	0.6631226598	-0.1803840504\\
0.6631226566	0.7485107497	0.2036115167\\
0.5680647452	0.8229838669	0.6585990465\\
0.4647231707	0.8854560264	1.1351412176\\
0.3546048859	0.9350162431	1.5794367989\\
0.2393156636	0.9709418176	1.9401944557\\
0.1205366799	0.9927088741	2.1752048621\\
-0.1205366805	0.9927088741	2.1752048613\\
-0.2393156649	0.9709418173	1.9401944523\\
-0.3546048879	0.9350162423	1.5794367917\\
-0.4647231732	0.8854560250	1.1351412064\\
-0.5680647481	0.8229838649	0.6585990324\\
-0.6631226598	0.7485107468	0.2036115013\\
-0.7485107497	0.6631226566	-0.1803840625\\
-0.8229838669	0.5680647452	-0.4545980967\\
-0.8854560264	0.4647231707	-0.5957680676\\
-0.9350162431	0.3546048859	-0.5990013650\\
-0.9709418176	0.2393156636	-0.4782149818\\
-0.9927088741	0.1205366799	-0.2641176875\\
-0.9927088741	-0.1205366805	0.2641176888\\
-0.9709418173	-0.2393156649	0.4782149837\\
-0.9350162423	-0.3546048879	0.5990013661\\
-0.8854560250	-0.4647231732	0.5957680659\\
-0.8229838649	-0.5680647481	0.4545980905\\
-0.7485107468	-0.6631226598	0.1803840504\\
-0.6631226566	-0.7485107497	-0.2036115167\\
-0.5680647452	-0.8229838669	-0.6585990465\\
-0.4647231707	-0.8854560264	-1.1351412176\\
-0.3546048859	-0.9350162431	-1.5794367989\\
-0.2393156636	-0.9709418176	-1.9401944557\\
-0.1205366799	-0.9927088741	-2.1752048621\\
0.1205366805	-0.9927088741	-2.1752048613\\
0.2393156649	-0.9709418173	-1.9401944523\\
0.3546048879	-0.9350162423	-1.5794367917\\
0.4647231732	-0.8854560250	-1.1351412064\\
0.5680647481	-0.8229838649	-0.6585990324\\
0.6631226598	-0.7485107468	-0.2036115013\\
0.7485107497	-0.6631226566	0.1803840625\\
0.8229838669	-0.5680647452	0.4545980967\\
0.8854560264	-0.4647231707	0.5957680676\\
0.9350162431	-0.3546048859	0.5990013650\\
0.9709418176	-0.2393156636	0.4782149818\\
0.9927088741	-0.1205366799	0.2641176875\\
0.5603070624	0.6948348421	-0.0539560017\\
-0.7126899512	0.5567199770	-0.4775833008\\
-0.1457549815	-0.8787931764	-1.0799742396\\
-0.8782604533	0.1654950780	-0.3530240611\\
0.8827695279	0.0589153118	-0.1320346254\\
-0.0539540400	0.8919666099	1.1900757087\\
0.7003540960	-0.5633906464	0.4643056854\\
-0.6278868369	-0.6213732863	0.3194281598\\
0.4508240646	-0.7726595699	-0.3382887525\\
-0.7641006432	-0.4689202908	0.5928550462\\
-0.5590262543	0.7046560683	-0.0110038947\\
0.8012598794	-0.3542871677	0.5988248306\\
0.3648099864	0.8264233368	0.6825125484\\
0.7671827915	0.4749322338	-0.5882922347\\
-0.4552256977	-0.7720168537	-0.3345479733\\
-0.3699839966	0.8113510640	0.5796673593\\
0.1610753486	-0.8789597278	-1.0813403417\\
-0.8789597278	-0.1610753486	0.3446455034\\
0.8455120507	0.2512784367	-0.4954635452\\
-0.8165247702	0.3620455760	-0.6028566117\\
0.8770049457	-0.1647440813	0.3516064934\\
0.1610753478	0.8789597286	1.0813403479\\
0.0421013745	-0.8912128034	-1.1836630308\\
0.0819044626	-0.7820317486	-0.3938230207\\
0.2009337597	-0.7633537719	-0.2849663480\\
0.1229285611	-0.6716325091	0.1482662844\\
0.0041786531	-0.6914993005	0.0681294707\\
0.0450117173	-0.5804236866	0.4273034079\\
0.1637458413	-0.5589995719	0.4731217492\\
0.0856720519	-0.4674972576	0.5938676709\\
0.2043501588	-0.4454682959	0.6063211276\\
0.1261512265	-0.3535582766	0.5984161771\\
0.0074317358	-0.3755151685	0.6084472045\\
0.0479704036	-0.2617660225	0.5097855660\\
0.1666761267	-0.2398798983	0.4790497300\\
0.0884683718	-0.1479500537	0.3192704432\\
-0.0302699126	-0.1697839334	0.3610708435\\
0.0102687552	-0.0560347875	0.1256628498\\
-0.1085102287	-0.0778018443	0.1734543450\\
-0.0679715609	0.0359473016	-0.0809147133\\
0.0508074230	0.0577143585	-0.1293796653\\
-0.0274328931	0.1496964476	-0.3226878809\\
-0.1867505449	0.0141802448	-0.0319885160\\
0.0913460908	0.1714635044	-0.3641991394\\
0.0129804825	0.2631994594	-0.5116832216\\
-0.1056732093	0.2416785366	-0.4816968693\\
-0.2272892126	-0.0995689012	0.2202475527\\
-0.3055295288	-0.0075868120	0.0171196303\\
0.1318847585	0.2852126503	-0.5389380101\\
0.2101250747	0.1932305612	-0.4035103233\\
-0.0651345415	0.3554276826	-0.5994540292\\
-0.1839135254	0.3336606257	-0.5853312170\\
-0.3460681966	-0.1213359580	0.2657631765\\
0.2506637424	0.3069797071	-0.5622088174\\
0.3289040585	0.2149976181	-0.4403421360\\
0.1719406644	0.3990045686	-0.6137430466\\
-0.0737139803	-0.6006357945	0.3774677067\\
-0.4243085128	-0.0293538689	0.0661304290\\
-0.1433977218	0.4467954540	-0.6057394757\\
-0.2678278804	-0.2133180471	0.4375947996\\
-0.3866068644	-0.2350851040	0.4718907507\\
0.3694427263	0.3287467640	-0.5815407209\\
0.4476830425	0.2367646749	-0.4744152811\\
0.4071443747	0.1230155289	-0.2692140843\\
-0.2620529151	0.4253781499	-0.6125670692\\
0.5256130283	0.1446976278	-0.3128734607\\
0.4853846908	0.0310334397	-0.0699000759\\
-0.3837698450	0.0843952771	-0.1877466219\\
-0.5025488289	0.0626282203	-0.1402280294\\
-0.4620101611	0.1763773662	-0.3732757902\\
-0.3083665483	-0.3270671932	0.5801956621\\
-0.5426334583	-0.0511077726	0.1147353655\\
-0.4271455323	-0.3488342500	0.5956447903\\
-0.3489052161	-0.4408163392	0.6081925779\\
-0.5802839840	0.1546007817	-0.3322183668\\
-0.5402504773	0.2683594553	-0.5183924608\\
0.2072880553	-0.1262498198	0.2758327923\\
0.2855283715	-0.2182319089	0.4455862069\\
-0.2212697432	0.5379719225	-0.5113339048\\
-0.1028361899	0.5611589177	-0.4688229985\\
0.2826913520	-0.5377122899	0.5117649396\\
0.4879579865	0.3503189304	-0.5965386411\\
0.4099813941	0.4424959100	-0.6075468395\\
0.6041636749	0.0528004965	-0.1184935614\\
0.5636250070	-0.0609486495	0.1365244752\\
-0.3396245231	0.5134179725	-0.5478191855\\
0.5287603781	0.4642629668	-0.5960739500\\
-0.1843843286	0.6495693096	-0.2288587349\\
-0.2301262321	-0.4190492823	0.6135612405\\
0.3232300198	-0.4239631440	0.6128291517\\
0.4012274118	-0.5156425863	0.5448649171\\
0.4420090037	-0.4021960872	0.6140103393\\
-0.5053858484	-0.2568521608	0.5031702885\\
-0.2706648999	-0.5327984283	0.5197382376\\
-0.0624004582	0.6733922835	-0.1414607631\\
0.0159427941	0.5829259746	-0.4214865033\\
-0.5459245163	-0.3706013068	0.6066179723\\
-0.6241648325	-0.2786192176	0.5311541167\\
0.6399170193	0.1676951049	-0.3571622004\\
-0.3894438839	-0.5545654852	0.4817279843\\
0.6926213262	-0.0393530187	0.0885351791\\
0.6418653232	-0.1529307386	0.3289841553\\
0.5230863393	-0.1746977954	0.3701861791\\
0.6013266554	-0.2666798845	0.5162296746\\
-0.3120209688	-0.6413443116	0.2566963015\\
-0.1161464567	-0.7093169875	-0.0100226240\\
0.0564587344	0.6958296252	-0.0496884602\\
0.1347217780	0.6046930314	-0.3666703951\\
0.1734323291	0.7113945457	0.0195292811\\
0.2526685764	0.6240651170	-0.3113688360\\
-0.2244521932	0.2199114798	-0.4482851288\\
-0.4212804189	0.2899828920	-0.5443606310\\
-0.4997118095	0.3821086013	-0.6105153100\\
-0.6168421058	0.3597880976	-0.6017437933\\
0.3666057068	0.0092663829	-0.0209083956\\
0.6053614177	0.3713860778	-0.6069264550\\
0.5182134016	-0.4917139397	0.5730771302\\
0.4477635289	0.5515790057	-0.4873579634\\
0.3593251271	-0.6216003744	0.3187529763\\
-0.1494221491	0.7783652744	0.3718772614\\
0.7312012364	-0.2478708966	0.4906475392\\
-0.2567059471	0.8461267034	0.8246396981\\
-0.2744367248	0.7333188866	0.1249685349\\
-0.3818770326	0.6990876893	-0.0355809288\\
-0.5730401736	0.4721747891	-0.5904423749\\
-0.0529665225	-0.8049604793	-0.5375736374\\
0.6795669715	-0.3586619735	0.6011700908\\
0.5732114093	0.5781851172	-0.4324238424\\
-0.6708949665	-0.3932146858	0.6129777989\\
-0.7448556339	-0.2823736556	0.5356271377\\
-0.7007791036	-0.1855818457	0.3899649909\\
-0.6003049523	-0.4938590079	0.5708646773\\
0.2124837284	0.5115538028	-0.5502417854\\
0.2912024102	0.4207288530	-0.6133419956\\
0.3304750830	0.5318898455	-0.5211742553\\
0.3738215272	0.6410793742	-0.2575733699\\
0.0936960914	0.4913238061	-0.5734729263\\
0.0530586346	0.3776069894	-0.6091515774\\
-0.0251050616	0.4685974628	-0.5930870217\\
0.5594344810	-0.3784784737	0.6094318398\\
0.4756114520	-0.5990195622	0.3816942238\\
-0.1896326104	-0.3053384528	0.5605879906\\
-0.1490382460	-0.1916091679	0.4006641115\\
-0.0708429813	-0.2836295601	0.5370994285\\
-0.1113146270	-0.3973889941	0.6135657266\\
0.4817521223	-0.2878982984	0.5420127574\\
0.3636336486	-0.3099930090	0.5651262283\\
0.4036650538	-0.1962802223	0.4088263684\\
0.4444968691	-0.0830552209	0.1848496374\\
0.2450389711	-0.3318974913	0.5839960860\\
0.7671628741	-0.1514961397	0.3261966781\\
-0.4689369189	-0.4631395020	0.5968095009\\
0.1290591039	-0.0343297461	0.0772913297\\
0.1696097671	0.0794296194	-0.1769916124\\
0.2883885144	0.1012547005	-0.2238218386\\
0.2477269942	-0.0125303204	0.0282690252\\
0.3255153510	-0.1042862192	0.2302296683\\
0.2407723048	-0.6471608108	0.2371328612\\
-0.0133922477	0.7863647054	0.4201251614\\
-0.6543719122	0.2455601481	-0.4873372563\\
-0.6945902089	0.1314763947	-0.2864525507\\
-0.6186559362	0.0402401533	-0.0905182020\\
-0.7332988064	0.0176429682	-0.0397911282\\
0.7301852915	0.0806306196	-0.1795978212\\
0.7957239940	0.0206432625	-0.0465471493\\
0.8179117262	0.1500054709	-0.3232913111\\
-0.5831364814	-0.1648776379	0.3518587768\\
-0.4645509671	-0.1430613611	0.3096394643\\
-0.3430602988	0.1980532170	-0.4118943048\\
-0.3026925094	0.3118935690	-0.5669271540\\
-0.6616292577	-0.0741824669	0.1655693522\\
-0.7864379790	-0.1014542120	0.2242443362\\
-0.8328802887	0.0079618875	-0.0179657778\\
-0.1462118771	0.1279293907	-0.2792558441\\
0.6497102295	0.4722382003	-0.5903940239\\
-0.3813949562	0.4034825680	-0.6140867594\\
-0.2648626526	0.1061129860	-0.2340784867\\
0.5639676881	0.2581964918	-0.5049969165\\
-0.4570697065	0.4916987820	-0.5730925458\\
-0.5113990336	-0.5841775348	0.4185400267\\
-0.4298220684	-0.6660009171	0.1696673442\\
-0.1926914385	-0.6204242575	0.3222404468\\
-0.1518383221	-0.5099396158	0.5523006200\\
-0.0331404452	-0.4879993321	0.5767636597\\
-0.2511199377	-0.7397909091	-0.1579060483\\
-0.3589499063	-0.8271956773	-0.6879187399\\
0.6735539427	0.2804892265	-0.5333954211\\
0.2937467092	0.7399292146	0.1586190468\\
-0.7742883719	0.2312404871	-0.4660445833\\
0.3358801591	-0.7365947030	-0.1415354438\\
0.2776543183	-0.8488323705	-0.8448466068\\
-0.5334400324	0.5879717955	-0.4094557561\\
0.5897428901	-0.5775128177	0.4339463046\\
0.5491410310	-0.6943575102	0.0559971050\\
-0.3025890643	0.6203896258	-0.3223427857\\
0.4431426338	0.7406099199	0.1621338351\\
0.6334046621	-0.4676687348	0.5937470085\\
0.7506051559	-0.4625988853	0.5971578074\\
-0.8099808708	-0.3732753830	0.6076436834\\
-0.4690022542	0.7629902038	0.2829195747\\
0.0482500182	0.8979117648	1.2411334523\\
0.1029654793	0.7971626388	0.4874157740\\
0.8423602355	-0.0580322653	0.1300826865\\
-0.5460086904	-0.7043086763	0.0125544287\\
0.7040262202	0.5653782742	-0.4602184964\\
-0.1643561725	0.8921686812	1.1917970745\\
-0.7079239571	-0.5511579203	0.4881410417\\
0.8287758347	0.3704673229	-0.6065646870\\
0.7210345031	0.3899950222	-0.6123974731\\
0.8999017349	0.1649131138	-0.3519257759\\
-0.8705211466	-0.2712653608	0.5220859070\\
-0.6404963055	0.6430141932	-0.2511401229\\
0.2686410937	0.8620995830	0.9463767790\\
0.8620995824	-0.2686410936	0.5187531232\\
-0.7702836477	0.4522617964	-0.6031183899\\
-0.2454935372	-0.8523489745	-0.8713614650\\
-0.8686504565	0.2673688532	-0.5171193325\\
-0.4140838512	0.5949159126	-0.3922353216\\
-0.0568282417	-0.9035232593	-1.2901140420\\
0.3752616318	-0.8322956948	-0.7239536301\\
-0.7202659908	0.3391470021	-0.5893054045\\
0.6485460886	0.6491173595	-0.2304191246\\
-0.6685817117	0.4552607073	-0.6015252448\\
-0.7988566759	0.1054900900	-0.2327671751\\
-0.7937772056	-0.1955923586	0.4076316028\\
-0.3599587268	-0.7279213451	-0.0981357474\\
0.7425702828	0.2021272492	-0.4188797578\\
0.4776573133	0.6480314232	-0.2341537229\\
-0.9122185542	0.0745416001	-0.1663529387\\
0.6510254351	-0.6507412473	0.2247957918\\
-0.9151448209	-0.0611291244	0.1369226588\\
-0.6224228296	0.5511770940	-0.4881054426\\
0.8069227835	-0.2074550644	0.4278776040\\
-0.6839389161	-0.4758638744	0.5875437064\\
0.7655048661	0.2996080449	-0.5547550343\\
0.2010511347	0.7997183352	0.5037094816\\
-0.1595195746	-0.7949035780	-0.4731306700\\
0.4318704064	-0.6821222963	0.1068615727\\
-0.4712498041	0.6687095000	-0.1594459389\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_2^3$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-2.26,
point meta max=2.26,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar style={ytick={-2.26,2.26},width=0.05\figurewidth},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	0.3330760615\\
0.9709418173	0.2393156649	0.5425672893\\
0.9350162423	0.3546048879	0.6141858766\\
0.8854560250	0.4647231732	0.5525451907\\
0.8229838649	0.5680647481	0.3803571794\\
0.7485107468	0.6631226598	0.1352661861\\
0.6631226566	0.7485107497	-0.1352661957\\
0.5680647452	0.8229838669	-0.3803571857\\
0.4647231707	0.8854560264	-0.5525451936\\
0.3546048859	0.9350162431	-0.6141858766\\
0.2393156636	0.9709418176	-0.5425672877\\
0.1205366799	0.9927088741	-0.3330760600\\
-0.1205366805	0.9927088741	0.4251401816\\
-0.2393156649	0.9709418173	0.8975159231\\
-0.3546048879	0.9350162423	1.3646650404\\
-0.4647231732	0.8854560250	1.7731798680\\
-0.5680647481	0.8229838649	2.0755419740\\
-0.6631226598	0.7485107468	2.2362167133\\
-0.7485107497	0.6631226566	2.2362167103\\
-0.8229838669	0.5680647452	2.0755419670\\
-0.8854560264	0.4647231707	1.7731798593\\
-0.9350162431	0.3546048859	1.3646650325\\
-0.9709418176	0.2393156636	0.8975159176\\
-0.9927088741	0.1205366799	0.4251401793\\
-0.9927088741	-0.1205366805	-0.3330760615\\
-0.9709418173	-0.2393156649	-0.5425672893\\
-0.9350162423	-0.3546048879	-0.6141858766\\
-0.8854560250	-0.4647231732	-0.5525451907\\
-0.8229838649	-0.5680647481	-0.3803571794\\
-0.7485107468	-0.6631226598	-0.1352661861\\
-0.6631226566	-0.7485107497	0.1352661957\\
-0.5680647452	-0.8229838669	0.3803571857\\
-0.4647231707	-0.8854560264	0.5525451936\\
-0.3546048859	-0.9350162431	0.6141858766\\
-0.2393156636	-0.9709418176	0.5425672877\\
-0.1205366799	-0.9927088741	0.3330760600\\
0.1205366805	-0.9927088741	-0.4251401816\\
0.2393156649	-0.9709418173	-0.8975159231\\
0.3546048879	-0.9350162423	-1.3646650404\\
0.4647231732	-0.8854560250	-1.7731798680\\
0.5680647481	-0.8229838649	-2.0755419740\\
0.6631226598	-0.7485107468	-2.2362167133\\
0.7485107497	-0.6631226566	-2.2362167103\\
0.8229838669	-0.5680647452	-2.0755419670\\
0.8854560264	-0.4647231707	-1.7731798593\\
0.9350162431	-0.3546048859	-1.3646650325\\
0.9709418176	-0.2393156636	-0.8975159176\\
0.9927088741	-0.1205366799	-0.4251401793\\
0.5603070624	0.6948348421	-0.2107901430\\
-0.7126899512	0.5567199770	1.2385070820\\
-0.1457549815	-0.8787931764	0.5411951872\\
-0.8782604533	0.1654950780	0.1489466550\\
0.8827695279	0.0589153118	0.4223600180\\
-0.0539540400	0.8919666099	-0.1588478549\\
0.7003540960	-0.5633906464	-1.2040393608\\
-0.6278868369	-0.6213732863	-0.0103936820\\
0.4508240646	-0.7726595699	-0.9701700973\\
-0.7641006432	-0.4689202908	-0.4299973248\\
-0.5590262543	0.7046560683	1.2036617572\\
0.8012598794	-0.3542871677	-0.6182682810\\
0.3648099864	0.8264233368	-0.5796624941\\
0.7671827915	0.4749322338	0.4265320499\\
-0.4552256977	-0.7720168537	0.4547927015\\
-0.3699839966	0.8113510640	0.7456711015\\
0.1610753486	-0.8789597278	-0.1355490070\\
-0.8789597278	-0.1610753486	-0.5551951006\\
0.8455120507	0.2512784367	0.6134162841\\
-0.8165247702	0.3620455760	0.7316552539\\
0.8770049457	-0.1647440813	-0.1417039240\\
0.1610753478	0.8789597286	-0.5551950992\\
0.0421013745	-0.8912128034	0.1920144291\\
0.0819044626	-0.7820317486	0.3496434044\\
0.2009337597	-0.7633537719	0.1079447532\\
0.1229285611	-0.6716325091	0.4674534035\\
0.0041786531	-0.6914993005	0.5728686906\\
0.0450117173	-0.5804236866	0.6076436435\\
0.1637458413	-0.5589995719	0.5508777650\\
0.0856720519	-0.4674972576	0.6126182485\\
0.2043501588	-0.4454682959	0.5990892274\\
0.1261512265	-0.3535582766	0.5893465366\\
0.0074317358	-0.3755151685	0.5214788056\\
0.0479704036	-0.2617660225	0.4468494235\\
0.1666761267	-0.2398798983	0.5415358582\\
0.0884683718	-0.1479500537	0.3561822610\\
-0.0302699126	-0.1697839334	0.2182988180\\
0.0102687552	-0.0560347875	0.1053400098\\
-0.1085102287	-0.0778018443	-0.0489572811\\
-0.0679715609	0.0359473016	-0.1640396868\\
0.0508074230	0.0577143585	-0.0110213485\\
-0.0274328931	0.1496964476	-0.2737892079\\
-0.1867505449	0.0141802448	-0.3076939269\\
0.0913460908	0.1714635044	-0.1270282583\\
0.0129804825	0.2631994594	-0.3742922477\\
-0.1056732093	0.2416785366	-0.4874159237\\
-0.2272892126	-0.0995689012	-0.2004874484\\
-0.3055295288	-0.0075868120	-0.4332423527\\
0.1318847585	0.2852126503	-0.2389237208\\
0.2101250747	0.1932305612	0.0269520479\\
-0.0651345415	0.3554276826	-0.5524174448\\
-0.1839135254	0.3336606257	-0.6046765492\\
-0.3460681966	-0.1213359580	-0.3405087761\\
0.2506637424	0.3069797071	-0.0895822645\\
0.3289040585	0.2149976181	0.1794099944\\
0.1719406644	0.3990045686	-0.3436599544\\
-0.0737139803	-0.6006357945	0.6073876510\\
-0.4243085128	-0.0293538689	-0.5319432481\\
-0.1433977218	0.4467954540	-0.6137525538\\
-0.2678278804	-0.2133180471	-0.0867266480\\
-0.3866068644	-0.2350851040	-0.2362424417\\
0.3694427263	0.3287467640	0.0648338068\\
0.4476830425	0.2367646749	0.3216038653\\
0.4071443747	0.1230155289	0.4168010929\\
-0.2620529151	0.4253781499	-0.5785901877\\
0.5256130283	0.1446976278	0.5196556606\\
0.4853846908	0.0310334397	0.5753660840\\
-0.3837698450	0.0843952771	-0.5833387557\\
-0.5025488289	0.0626282203	-0.6138051172\\
-0.4620101611	0.1763773662	-0.6035517107\\
-0.3083665483	-0.3270671932	0.0298314755\\
-0.5426334583	-0.0511077726	-0.5948617316\\
-0.4271455323	-0.3488342500	-0.1242003481\\
-0.3489052161	-0.4408163392	0.1454299237\\
-0.5802839840	0.1546007817	-0.5393797272\\
-0.5402504773	0.2683594553	-0.4466562710\\
0.2072880553	-0.1262498198	0.4730380147\\
0.2855283715	-0.2182319089	0.5998796250\\
-0.2212697432	0.5379719225	-0.5131648755\\
-0.1028361899	0.5611589177	-0.5924239161\\
0.2826913520	-0.5377122899	0.4280188128\\
0.4879579865	0.3503189304	0.2154791806\\
0.4099813941	0.4424959100	-0.0518308072\\
0.6041636749	0.0528004965	0.6123732493\\
0.5636250070	-0.0609486495	0.6078800210\\
-0.3396245231	0.5134179725	-0.3706959757\\
0.5287603781	0.4642629668	0.1024948264\\
-0.1843843286	0.6495693096	-0.4052562131\\
-0.2301262321	-0.4190492823	0.2907172570\\
0.3232300198	-0.4239631440	0.5266628468\\
0.4012274118	-0.5156425863	0.2331461613\\
0.4420090037	-0.4021960872	0.3870619699\\
-0.5053858484	-0.2568521608	-0.3721046542\\
-0.2706648999	-0.5327984283	0.3895612143\\
-0.0624004582	0.6733922835	-0.5384782535\\
0.0159427941	0.5829259746	-0.6139165392\\
-0.5459245163	-0.3706013068	-0.2711755651\\
-0.6241648325	-0.2786192176	-0.4855715692\\
0.6399170193	0.1676951049	0.5855187759\\
-0.3894438839	-0.5545654852	0.2563116977\\
0.6926213262	-0.0393530187	0.5422302442\\
0.6418653232	-0.1529307386	0.4671179572\\
0.5230863393	-0.1746977954	0.5713350641\\
0.6013266554	-0.2666798845	0.3415260699\\
-0.3120209688	-0.6413443116	0.4685289107\\
-0.1161464567	-0.7093169875	0.6135137387\\
0.0564587344	0.6958296252	-0.6031994203\\
0.1347217780	0.6046930314	-0.5843184748\\
0.1734323291	0.7113945457	-0.6100212859\\
0.2526685764	0.6240651170	-0.5109139111\\
-0.2244521932	0.2199114798	-0.5690832379\\
-0.4212804189	0.2899828920	-0.5608145540\\
-0.4997118095	0.3821086013	-0.3129470448\\
-0.6168421058	0.3597880976	-0.0719913917\\
0.3666057068	0.0092663829	0.4974174611\\
0.6053614177	0.3713860778	0.3529306496\\
0.5182134016	-0.4917139397	-0.0321568500\\
0.4477635289	0.5515790057	-0.1638800465\\
0.3593251271	-0.6216003744	0.0591462692\\
-0.1494221491	0.7783652744	-0.2061059464\\
0.7312012364	-0.2478708966	0.0647099908\\
-0.2567059471	0.8461267034	0.3805532317\\
-0.2744367248	0.7333188866	0.0250410290\\
-0.3818770326	0.6990876893	0.2906311257\\
-0.5730401736	0.4721747891	0.1542399281\\
-0.0529665225	-0.8049604793	0.5214099025\\
0.6795669715	-0.3586619735	-0.1290947164\\
0.5732114093	0.5781851172	-0.0079366932\\
-0.6708949665	-0.3932146858	-0.4089467491\\
-0.7448556339	-0.2823736556	-0.5801608571\\
-0.7007791036	-0.1855818457	-0.6039178181\\
-0.6003049523	-0.4938590079	-0.1679384761\\
0.2124837284	0.5115538028	-0.4345604486\\
0.2912024102	0.4207288530	-0.2032265671\\
0.3304750830	0.5318898455	-0.3083724687\\
0.3738215272	0.6410793742	-0.3960196066\\
0.0936960914	0.4913238061	-0.5341991472\\
0.0530586346	0.3776069894	-0.4633525425\\
-0.0251050616	0.4685974628	-0.5958065618\\
0.5594344810	-0.3784784737	0.1800809817\\
0.4756114520	-0.5990195622	-0.2655153520\\
-0.1896326104	-0.3053384528	0.1821678819\\
-0.1490382460	-0.1916091679	0.0678102480\\
-0.0708429813	-0.2836295601	0.3241836899\\
-0.1113146270	-0.3973889941	0.4191486391\\
0.4817521223	-0.2878982984	0.5006549049\\
0.3636336486	-0.3099930090	0.5871682802\\
0.4036650538	-0.1962802223	0.6127823202\\
0.4444968691	-0.0830552209	0.6075546735\\
0.2450389711	-0.3318974913	0.6142113481\\
0.7671628741	-0.1514961397	0.2287871508\\
-0.4689369189	-0.4631395020	-0.0092510280\\
0.1290591039	-0.0343297461	0.2537704319\\
0.1696097671	0.0794296194	0.1427363798\\
0.2883885144	0.1012547005	0.2881648862\\
0.2477269942	-0.0125303204	0.3871799931\\
0.3255153510	-0.1042862192	0.5591648223\\
0.2407723048	-0.6471608108	0.2997879779\\
-0.0133922477	0.7863647054	-0.4599380999\\
-0.6543719122	0.2455601481	-0.2730315350\\
-0.6945902089	0.1314763947	-0.4186824079\\
-0.6186559362	0.0402401533	-0.5949669873\\
-0.7332988064	0.0176429682	-0.5225753444\\
0.7301852915	0.0806306196	0.5992013135\\
0.7957239940	0.0206432625	0.4938121483\\
0.8179117262	0.1500054709	0.5903613277\\
-0.5831364814	-0.1648776379	-0.5506814910\\
-0.4645509671	-0.1430613611	-0.4599993840\\
-0.3430602988	0.1980532170	-0.6106583988\\
-0.3026925094	0.3118935690	-0.6102971992\\
-0.6616292577	-0.0741824669	-0.6139284222\\
-0.7864379790	-0.1014542120	-0.5802016931\\
-0.8328802887	0.0079618875	-0.3931235792\\
-0.1462118771	0.1279293907	-0.4045890849\\
0.6497102295	0.4722382003	0.2742844880\\
-0.3813949562	0.4034825680	-0.4809126026\\
-0.2648626526	0.1061129860	-0.5105198717\\
0.5639676881	0.2581964918	0.4423197614\\
-0.4570697065	0.4916987820	-0.1511568131\\
-0.5113990336	-0.5841775348	0.1155225373\\
-0.4298220684	-0.6660009171	0.3558639929\\
-0.1926914385	-0.6204242575	0.5576842945\\
-0.1518383221	-0.5099396158	0.4981666045\\
-0.0331404452	-0.4879993321	0.5756739125\\
-0.2511199377	-0.7397909091	0.5935888944\\
-0.3589499063	-0.8271956773	0.5833828153\\
0.6735539427	0.2804892265	0.5303319548\\
0.2937467092	0.7399292146	-0.5702592901\\
-0.7742883719	0.2312404871	0.0177921744\\
0.3358801591	-0.7365947030	-0.2570596119\\
0.2776543183	-0.8488323705	-0.4835079432\\
-0.5334400324	0.5879717955	0.4609153514\\
0.5897428901	-0.5775128177	-0.6751918110\\
0.5491410310	-0.6943575102	-1.0840204935\\
-0.3025890643	0.6203896258	-0.2181459241\\
0.4431426338	0.7406099199	-0.4326853960\\
0.6334046621	-0.4676687348	-0.3731336468\\
0.7506051559	-0.4625988853	-0.9135257472\\
-0.8099808708	-0.3732753830	-0.5639777589\\
-0.4690022542	0.7629902038	1.0179927743\\
0.0482500182	0.8979117648	-0.3770317625\\
0.1029654793	0.7971626388	-0.5739292433\\
0.8423602355	-0.0580322653	0.2719801889\\
-0.5460086904	-0.7043086763	0.2462800986\\
0.7040262202	0.5653782742	0.2169969642\\
-0.1643561725	0.8921686812	0.1959851587\\
-0.7079239571	-0.5511579203	-0.2440145122\\
0.8287758347	0.3704673229	0.5777359630\\
0.7210345031	0.3899950222	0.4703717972\\
0.8999017349	0.1649131138	0.5392769095\\
-0.8705211466	-0.2712653608	-0.6128687600\\
-0.6404963055	0.6430141932	1.3259942510\\
0.2686410937	0.8620995830	-0.6134879754\\
0.8620995824	-0.2686410936	-0.5026600792\\
-0.7702836477	0.4522617964	0.9649491466\\
-0.2454935372	-0.8523489745	0.6117646594\\
-0.8686504565	0.2673688532	0.5266978083\\
-0.4140838512	0.5949159126	0.0291120051\\
-0.0568282417	-0.9035232593	0.3825150335\\
0.3752616318	-0.8322956948	-0.8829332517\\
-0.7202659908	0.3391470021	0.2068522412\\
0.6485460886	0.6491173595	-0.0009116162\\
-0.6685817117	0.4552607073	0.4717014319\\
-0.7988566759	0.1054900900	-0.2628758792\\
-0.7937772056	-0.1955923586	-0.6129976136\\
-0.3599587268	-0.7279213451	0.5076808159\\
0.7425702828	0.2021272492	0.6105271430\\
0.4776573133	0.6480314232	-0.2639858567\\
-0.9122185542	0.0745416001	-0.0414199937\\
0.6510254351	-0.6507412473	-1.4428985495\\
-0.9151448209	-0.0611291244	-0.3688548336\\
-0.6224228296	0.5511770940	0.7066742545\\
0.8069227835	-0.2074550644	-0.0468818388\\
-0.6839389161	-0.4758638744	-0.3176639926\\
0.7655048661	0.2996080449	0.5820876302\\
0.2010511347	0.7997183352	-0.6129403913\\
-0.1595195746	-0.7949035780	0.6045911665\\
0.4318704064	-0.6821222963	-0.4283837001\\
-0.4712498041	0.6687095000	0.5448371260\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_3^3$}};
\end{axis}
\end{tikzpicture}%


==> pictures/cheb_n3_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.145\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.806\figureheight)},
scale only axis,
point meta min=-2.2567583342,
point meta max=2.2567583342,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	2.2567583342\\
0.0000000000	1.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-2.2567583342\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	2.1752048613\\
0.9709418173	0.2393156649	1.9401944523\\
0.9350162423	0.3546048879	1.5794367917\\
0.8854560250	0.4647231732	1.1351412064\\
0.8229838649	0.5680647481	0.6585990324\\
0.7485107468	0.6631226598	0.2036115013\\
0.6631226566	0.7485107497	-0.1803840625\\
0.5680647452	0.8229838669	-0.4545980967\\
0.4647231707	0.8854560264	-0.5957680676\\
0.3546048859	0.9350162431	-0.5990013650\\
0.2393156636	0.9709418176	-0.4782149818\\
0.1205366799	0.9927088741	-0.2641176875\\
-0.1205366805	0.9927088741	0.2641176888\\
-0.2393156649	0.9709418173	0.4782149837\\
-0.3546048879	0.9350162423	0.5990013661\\
-0.4647231732	0.8854560250	0.5957680659\\
-0.5680647481	0.8229838649	0.4545980905\\
-0.6631226598	0.7485107468	0.1803840504\\
-0.7485107497	0.6631226566	-0.2036115167\\
-0.8229838669	0.5680647452	-0.6585990465\\
-0.8854560264	0.4647231707	-1.1351412176\\
-0.9350162431	0.3546048859	-1.5794367989\\
-0.9709418176	0.2393156636	-1.9401944557\\
-0.9927088741	0.1205366799	-2.1752048621\\
-0.9927088741	-0.1205366805	-2.1752048613\\
-0.9709418173	-0.2393156649	-1.9401944523\\
-0.9350162423	-0.3546048879	-1.5794367917\\
-0.8854560250	-0.4647231732	-1.1351412064\\
-0.8229838649	-0.5680647481	-0.6585990324\\
-0.7485107468	-0.6631226598	-0.2036115013\\
-0.6631226566	-0.7485107497	0.1803840625\\
-0.5680647452	-0.8229838669	0.4545980967\\
-0.4647231707	-0.8854560264	0.5957680676\\
-0.3546048859	-0.9350162431	0.5990013650\\
-0.2393156636	-0.9709418176	0.4782149818\\
-0.1205366799	-0.9927088741	0.2641176875\\
0.1205366805	-0.9927088741	-0.2641176888\\
0.2393156649	-0.9709418173	-0.4782149837\\
0.3546048879	-0.9350162423	-0.5990013661\\
0.4647231732	-0.8854560250	-0.5957680659\\
0.5680647481	-0.8229838649	-0.4545980905\\
0.6631226598	-0.7485107468	-0.1803840504\\
0.7485107497	-0.6631226566	0.2036115167\\
0.8229838669	-0.5680647452	0.6585990465\\
0.8854560264	-0.4647231707	1.1351412176\\
0.9350162431	-0.3546048859	1.5794367989\\
0.9709418176	-0.2393156636	1.9401944557\\
0.9927088741	-0.1205366799	2.1752048621\\
0.5603070624	0.6948348421	-0.4705272903\\
-0.7126899512	0.5567199770	-0.0254989742\\
-0.1457549815	-0.8787931764	0.3149576927\\
-0.8782604533	0.1654950780	-1.0756091247\\
0.8827695279	0.0589153118	1.1127699555\\
-0.0539540400	0.8919666099	0.1210523262\\
0.7003540960	-0.5633906464	-0.0300431563\\
-0.6278868369	-0.6213732863	0.2997161541\\
0.4508240646	-0.7726595699	-0.6038430650\\
-0.7641006432	-0.4689202908	-0.2891795717\\
-0.5590262543	0.7046560683	0.4730690620\\
0.8012598794	-0.3542871677	0.5136058813\\
0.3648099864	0.8264233368	-0.6041512326\\
0.7671827915	0.4749322338	0.3066887041\\
-0.4552256977	-0.7720168537	0.6015444816\\
-0.3699839966	0.8113510640	0.6063709723\\
0.1610753486	-0.8789597278	-0.3446455034\\
-0.8789597278	-0.1610753486	-1.0813403416\\
0.8455120507	0.2512784367	0.8200726483\\
-0.8165247702	0.3620455760	-0.6144026795\\
0.8770049457	-0.1647440813	1.0653482315\\
0.1610753478	0.8789597286	-0.3446455019\\
0.0421013745	-0.8912128034	-0.0946758032\\
0.0819044626	-0.7820317486	-0.1823586582\\
0.2009337597	-0.7633537719	-0.4168426939\\
0.1229285611	-0.6716325091	-0.2690356267\\
0.0041786531	-0.6914993005	-0.0094298810\\
0.0450117173	-0.5804236866	-0.1011689527\\
0.1637458413	-0.5589995719	-0.3497183406\\
0.0856720519	-0.4674972576	-0.1905029854\\
0.2043501588	-0.4454682959	-0.4226530294\\
0.1261512265	-0.3535582766	-0.2756315533\\
0.0074317358	-0.3755151685	-0.0167697791\\
0.0479704036	-0.2617660225	-0.1077593720\\
0.1666761267	-0.2398798983	-0.3552482691\\
0.0884683718	-0.1479500537	-0.1965265257\\
-0.0302699126	-0.1697839334	0.0681866935\\
0.0102687552	-0.0560347875	-0.0231692116\\
-0.1085102287	-0.0778018443	0.2391146666\\
-0.0679715609	0.0359473016	0.1519779724\\
0.0508074230	0.0577143585	-0.1140681096\\
-0.0274328931	0.1496964476	0.0618162287\\
-0.1867505449	0.0141802448	0.3920540062\\
0.0913460908	0.1714635044	-0.2027058417\\
0.0129804825	0.2631994594	-0.0292839404\\
-0.1056732093	0.2416785366	0.2331527905\\
-0.2272892126	-0.0995689012	0.4599397960\\
-0.3055295288	-0.0075868120	0.5607778363\\
0.1318847585	0.2852126503	-0.2872782493\\
0.2101250747	0.1932305612	-0.4323271042\\
-0.0651345415	0.3554276826	0.1457456820\\
-0.1839135254	0.3336606257	0.3869710350\\
-0.3460681966	-0.1213359580	0.5939240211\\
0.2506637424	0.3069797071	-0.4946005844\\
0.3289040585	0.2149976181	-0.5816654037\\
0.1719406644	0.3990045686	-0.3650854931\\
-0.0737139803	-0.6006357945	0.1645467801\\
-0.4243085128	-0.0293538689	0.6127673074\\
-0.1433977218	0.4467954540	0.3103051147\\
-0.2678278804	-0.2133180471	0.5177101623\\
-0.3866068644	-0.2350851040	0.6116685671\\
0.3694427263	0.3287467640	-0.6061512557\\
0.4476830425	0.2367646749	-0.6053385846\\
0.4071443747	0.1230155289	-0.6142050909\\
-0.2620529151	0.4253781499	0.5101665373\\
0.5256130283	0.1446976278	-0.5307710514\\
0.4853846908	0.0310334397	-0.5792491049\\
-0.3837698450	0.0843952771	0.6109657326\\
-0.5025488289	0.0626282203	0.5612694800\\
-0.4620101611	0.1763773662	0.5975329439\\
-0.3083665483	-0.3270671932	0.5635609465\\
-0.5426334583	-0.0511077726	0.5034273887\\
-0.4271455323	-0.3488342500	0.6122073155\\
-0.3489052161	-0.4408163392	0.5956879899\\
-0.5802839840	0.1546007817	0.4276252605\\
-0.5402504773	0.2683594553	0.5075089290\\
0.2072880553	-0.1262498198	-0.4275979515\\
0.2855283715	-0.2182319089	-0.5393023730\\
-0.2212697432	0.5379719225	0.4504554574\\
-0.1028361899	0.5611589177	0.2271678812\\
0.2826913520	-0.5377122899	-0.5360007134\\
0.4879579865	0.3503189304	-0.5768036641\\
0.4099813941	0.4424959100	-0.6141951939\\
0.6041636749	0.0528004965	-0.3680943962\\
0.5636250070	-0.0609486495	-0.4638269048\\
-0.3396245231	0.5134179725	0.5896382944\\
0.5287603781	0.4642629668	-0.5260295019\\
-0.1843843286	0.6495693096	0.3878173445\\
-0.2301262321	-0.4190492823	0.4643328658\\
0.3232300198	-0.4239631440	-0.5770291773\\
0.4012274118	-0.5156425863	-0.6139408977\\
0.4420090037	-0.4021960872	-0.6077375123\\
-0.5053858484	-0.2568521608	0.5579152114\\
-0.2706648999	-0.5327984283	0.5213277757\\
-0.0624004582	0.6733922835	0.1397260780\\
0.0159427941	0.5829259746	-0.0359607437\\
-0.5459245163	-0.3706013068	0.4976532234\\
-0.6241648325	-0.2786192176	0.3110679396\\
0.6399170193	0.1676951049	-0.2614069216\\
-0.3894438839	-0.5545654852	0.6122871340\\
0.6926213262	-0.0393530187	-0.0633850352\\
0.6418653232	-0.1529307386	-0.2549679494\\
0.5230863393	-0.1746977954	-0.5344754878\\
0.6013266554	-0.2666798845	-0.3756481196\\
-0.3120209688	-0.6413443116	0.5670467859\\
-0.1161464567	-0.7093169875	0.2550426357\\
0.0564587344	0.6958296252	-0.1266014343\\
0.1347217780	0.6046930314	-0.2929980690\\
0.1734323291	0.7113945457	-0.3678495004\\
0.2526685764	0.6240651170	-0.4974056507\\
-0.2244521932	0.2199114798	0.4554971846\\
-0.4212804189	0.2899828920	0.6132629918\\
-0.4997118095	0.3821086013	0.5645142095\\
-0.6168421058	0.3597880976	0.3327193856\\
0.3666057068	0.0092663829	-0.6049517852\\
0.6053614177	0.3713860778	-0.3648658405\\
0.5182134016	-0.4917139397	-0.5413648006\\
0.4477635289	0.5515790057	-0.6053017598\\
0.3593251271	-0.6216003744	-0.6015094271\\
-0.1494221491	0.7783652744	0.3221519336\\
0.7312012364	-0.2478708966	0.1143723328\\
-0.2567059471	0.8461267034	0.5029708596\\
-0.2744367248	0.7333188866	0.5260459395\\
-0.3818770326	0.6990876893	0.6104502527\\
-0.5730401736	0.4721747891	0.4438953217\\
-0.0529665225	-0.8049604793	0.1188619549\\
0.6795669715	-0.3586619735	-0.1171338839\\
0.5732114093	0.5781851172	-0.4435201530\\
-0.6708949665	-0.3932146858	0.1511018015\\
-0.7448556339	-0.2823736556	-0.1842664583\\
-0.7007791036	-0.1855818457	0.0281778588\\
-0.6003049523	-0.4938590079	0.3783363284\\
0.2124837284	0.5115538028	-0.4362240072\\
0.2912024102	0.4207288530	-0.5457183660\\
0.3304750830	0.5318898455	-0.5828985991\\
0.3738215272	0.6410793742	-0.6078442989\\
0.0936960914	0.4913238061	-0.2077368240\\
0.0530586346	0.3776069894	-0.1190663244\\
-0.0251050616	0.4685974628	0.0565846403\\
0.5594344810	-0.3784784737	-0.4722616325\\
0.4756114520	-0.5990195622	-0.5877476194\\
-0.1896326104	-0.3053384528	0.3971760013\\
-0.1490382460	-0.1916091679	0.3214013207\\
-0.0708429813	-0.2836295601	0.1582707453\\
-0.1113146270	-0.3973889941	0.2449847479\\
0.4817521223	-0.2878982984	-0.5825531336\\
0.3636336486	-0.3099930090	-0.6036095281\\
0.4036650538	-0.1962802223	-0.6140961363\\
0.4444968691	-0.0830552209	-0.6067334014\\
0.2450389711	-0.3318974913	-0.4865857204\\
0.7671628741	-0.1514961397	0.3065749239\\
-0.4689369189	-0.4631395020	0.5928430619\\
0.1290591039	-0.0343297461	-0.2815527680\\
0.1696097671	0.0794296194	-0.3607457045\\
0.2883885144	0.1012547005	-0.5425679426\\
0.2477269942	-0.0125303204	-0.4904424336\\
0.3255153510	-0.1042862192	-0.5789306819\\
0.2407723048	-0.6471608108	-0.4803657627\\
-0.0133922477	0.7863647054	0.0302122254\\
-0.6543719122	0.2455601481	0.2120549532\\
-0.6945902089	0.1314763947	0.0550026050\\
-0.6186559362	0.0402401533	0.3274402198\\
-0.7332988064	0.0176429682	-0.1248676410\\
0.7301852915	0.0806306196	0.1093203298\\
0.7957239940	0.0206432625	0.4783058260\\
0.8179117262	0.1500054709	0.6238148978\\
-0.5831364814	-0.1648776379	0.4209926504\\
-0.4645509671	-0.1430613611	0.5958828376\\
-0.3430602988	0.1980532170	0.5919714358\\
-0.3026925094	0.3118935690	0.5579281308\\
-0.6616292577	-0.0741824669	0.1858858200\\
-0.7864379790	-0.1014542120	-0.4205733827\\
-0.8328802887	0.0079618875	-0.7281215442\\
-0.1462118771	0.1279293907	0.3158569515\\
0.6497102295	0.4722382003	-0.2283714641\\
-0.3813949562	0.4034825680	0.6103130390\\
-0.2648626526	0.1061129860	0.5138666799\\
0.5639676881	0.2581964918	-0.4631253246\\
-0.4570697065	0.4916987820	0.6005106610\\
-0.5113990336	-0.5841775348	0.5504407505\\
-0.4298220684	-0.6660009171	0.6115936591\\
-0.1926914385	-0.6204242575	0.4025654623\\
-0.1518383221	-0.5099396158	0.3268623206\\
-0.0331404452	-0.4879993321	0.0746256940\\
-0.2511199377	-0.7397909091	0.4952412764\\
-0.3589499063	-0.8271956773	0.6013179514\\
0.6735539427	0.2804892265	-0.1408327533\\
0.2937467092	0.7399292146	-0.5485132120\\
-0.7742883719	0.2312404871	-0.3478075380\\
0.3358801591	-0.7365947030	-0.5869720001\\
0.2776543183	-0.8488323705	-0.5299873030\\
-0.5334400324	0.5879717955	0.5187170063\\
0.5897428901	-0.5775128177	-0.4051369931\\
0.5491410310	-0.6943575102	-0.4918551217\\
-0.3025890643	0.6203896258	0.5578229727\\
0.4431426338	0.7406099199	-0.6072891887\\
0.6334046621	-0.4676687348	-0.2824533999\\
0.7506051559	-0.4625988853	0.2148183289\\
-0.8099808708	-0.3732753830	-0.5705667919\\
-0.4690022542	0.7629902038	0.5927959389\\
0.0482500182	0.8979117648	-0.1083816312\\
0.1029654793	0.7971626388	-0.2274411193\\
0.8423602355	-0.0580322653	0.7967895130\\
-0.5460086904	-0.7043086763	0.4975034437\\
0.7040262202	0.5653782742	-0.0138134337\\
-0.1643561725	0.8921686812	0.3508732977\\
-0.7079239571	-0.5511579203	-0.0036947334\\
0.8287758347	0.3704673229	0.6990210991\\
0.7210345031	0.3899950222	0.0647324969\\
0.8999017349	0.1649131138	1.2584152724\\
-0.8705211466	-0.2712653608	-1.0129527634\\
-0.6404963055	0.6430141932	0.2594993125\\
0.2686410937	0.8620995830	-0.5187531234\\
0.8620995824	-0.2686410936	0.9463767747\\
-0.7702836477	0.4522617964	-0.3245032805\\
-0.2454935372	-0.8523489745	0.4872413042\\
-0.8686504565	0.2673688532	-0.9980202946\\
-0.4140838512	0.5949159126	0.6140226783\\
-0.0568282417	-0.9035232593	0.1274192698\\
0.3752616318	-0.8322956948	-0.6083588033\\
-0.7202659908	0.3391470021	-0.0610625831\\
0.6485460886	0.6491173595	-0.2323863406\\
-0.6685817117	0.4552607073	0.1599311567\\
-0.7988566759	0.1054900900	-0.4982002345\\
-0.7937772056	-0.1955923586	-0.4660491511\\
-0.3599587268	-0.7279213451	0.6018296432\\
0.7425702828	0.2021272492	0.1723080227\\
0.4776573133	0.6480314232	-0.5860712548\\
-0.9122185542	0.0745416001	-1.3675356336\\
0.6510254351	-0.6507412473	-0.2238069083\\
-0.9151448209	-0.0611291244	-1.3940098467\\
-0.6224228296	0.5511770940	0.3163003654\\
0.8069227835	-0.2074550644	0.5504039686\\
-0.6839389161	-0.4758638744	0.0994854983\\
0.7655048661	0.2996080449	0.2971322850\\
0.2010511347	0.7997183352	-0.4170433755\\
-0.1595195746	-0.7949035780	0.3416757994\\
0.4318704064	-0.6821222963	-0.6110677316\\
-0.4712498041	0.6687095000	0.5911418339\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.145\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.538\figureheight)},
scale only axis,
point meta min=-2.2362167133,
point meta max=2.2362167133,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	0.4251401816\\
0.9709418173	0.2393156649	0.8975159231\\
0.9350162423	0.3546048879	1.3646650404\\
0.8854560250	0.4647231732	1.7731798680\\
0.8229838649	0.5680647481	2.0755419740\\
0.7485107468	0.6631226598	2.2362167133\\
0.6631226566	0.7485107497	2.2362167103\\
0.5680647452	0.8229838669	2.0755419670\\
0.4647231707	0.8854560264	1.7731798593\\
0.3546048859	0.9350162431	1.3646650325\\
0.2393156636	0.9709418176	0.8975159176\\
0.1205366799	0.9927088741	0.4251401793\\
-0.1205366805	0.9927088741	-0.3330760615\\
-0.2393156649	0.9709418173	-0.5425672893\\
-0.3546048879	0.9350162423	-0.6141858766\\
-0.4647231732	0.8854560250	-0.5525451907\\
-0.5680647481	0.8229838649	-0.3803571794\\
-0.6631226598	0.7485107468	-0.1352661861\\
-0.7485107497	0.6631226566	0.1352661957\\
-0.8229838669	0.5680647452	0.3803571857\\
-0.8854560264	0.4647231707	0.5525451936\\
-0.9350162431	0.3546048859	0.6141858766\\
-0.9709418176	0.2393156636	0.5425672877\\
-0.9927088741	0.1205366799	0.3330760600\\
-0.9927088741	-0.1205366805	-0.4251401816\\
-0.9709418173	-0.2393156649	-0.8975159231\\
-0.9350162423	-0.3546048879	-1.3646650404\\
-0.8854560250	-0.4647231732	-1.7731798680\\
-0.8229838649	-0.5680647481	-2.0755419740\\
-0.7485107468	-0.6631226598	-2.2362167133\\
-0.6631226566	-0.7485107497	-2.2362167103\\
-0.5680647452	-0.8229838669	-2.0755419670\\
-0.4647231707	-0.8854560264	-1.7731798593\\
-0.3546048859	-0.9350162431	-1.3646650325\\
-0.2393156636	-0.9709418176	-0.8975159176\\
-0.1205366799	-0.9927088741	-0.4251401793\\
0.1205366805	-0.9927088741	0.3330760615\\
0.2393156649	-0.9709418173	0.5425672893\\
0.3546048879	-0.9350162423	0.6141858766\\
0.4647231732	-0.8854560250	0.5525451907\\
0.5680647481	-0.8229838649	0.3803571794\\
0.6631226598	-0.7485107468	0.1352661861\\
0.7485107497	-0.6631226566	-0.1352661957\\
0.8229838669	-0.5680647452	-0.3803571857\\
0.8854560264	-0.4647231707	-0.5525451936\\
0.9350162431	-0.3546048859	-0.6141858766\\
0.9709418176	-0.2393156636	-0.5425672877\\
0.9927088741	-0.1205366799	-0.3330760600\\
0.5603070624	0.6948348421	1.1524406121\\
-0.7126899512	0.5567199770	0.2428373628\\
-0.1457549815	-0.8787931764	-0.0812548802\\
-0.8782604533	0.1654950780	0.5595659985\\
0.8827695279	0.0589153118	-0.1701515264\\
-0.0539540400	0.8919666099	-0.3981533578\\
0.7003540960	-0.5633906464	-0.2144620413\\
-0.6278868369	-0.6213732863	-1.1176747091\\
0.4508240646	-0.7726595699	0.4603800261\\
-0.7641006432	-0.4689202908	-1.0238309177\\
-0.5590262543	0.7046560683	-0.2274629903\\
0.8012598794	-0.3542871677	-0.5707658350\\
0.3648099864	0.8264233368	0.7965610868\\
0.7671827915	0.4749322338	1.0759980974\\
-0.4552256977	-0.7720168537	-0.9911916480\\
-0.3699839966	0.8113510640	-0.5671149708\\
0.1610753486	-0.8789597278	0.5551951006\\
-0.8789597278	-0.1610753486	-0.1355490069\\
0.8455120507	0.2512784367	0.3552069436\\
-0.8165247702	0.3620455760	0.5754437740\\
0.8770049457	-0.1647440813	-0.5599870769\\
0.1610753478	0.8789597286	0.1355490070\\
0.0421013745	-0.8912128034	0.3780542915\\
0.0819044626	-0.7820317486	0.5695940561\\
0.2009337597	-0.7633537719	0.6136010123\\
0.1229285611	-0.6716325091	0.6119812015\\
0.0041786531	-0.6914993005	0.5786637441\\
0.0450117173	-0.5804236866	0.6094682294\\
0.1637458413	-0.5589995719	0.5321970038\\
0.0856720519	-0.4674972576	0.5204740185\\
0.2043501588	-0.4454682959	0.3623992018\\
0.1261512265	-0.3535582766	0.3441227112\\
0.0074317358	-0.3755151685	0.5077952720\\
0.0479704036	-0.2617660225	0.3255741263\\
0.1666761267	-0.2398798983	0.1161903240\\
0.0884683718	-0.1479500537	0.0945832011\\
-0.0302699126	-0.1697839334	0.3064632832\\
0.0102687552	-0.0560347875	0.0728790534\\
-0.1085102287	-0.0778018443	0.2869907358\\
-0.0679715609	0.0359473016	0.0510509150\\
0.0508074230	0.0577143585	-0.1711362216\\
-0.0274328931	0.1496964476	-0.1921879107\\
-0.1867505449	0.0141802448	0.2671813296\\
0.0913460908	0.1714635044	-0.3904170912\\
0.0129804825	0.2631994594	-0.4071033904\\
-0.1056732093	0.2416785366	-0.2130185430\\
-0.2272892126	-0.0995689012	0.4658653686\\
-0.3055295288	-0.0075868120	0.4506736649\\
0.1318847585	0.2852126503	-0.5497981053\\
0.2101250747	0.1932305612	-0.5389413084\\
-0.0651345415	0.3554276826	-0.4242034760\\
-0.1839135254	0.3336606257	-0.2336032730\\
-0.3460681966	-0.1213359580	0.5829215945\\
0.2506637424	0.3069797071	-0.6131506288\\
0.3289040585	0.2149976181	-0.6111792052\\
0.1719406644	0.3990045686	-0.6140988508\\
-0.0737139803	-0.6006357945	0.5867496576\\
-0.4243085128	-0.0293538689	0.5749465634\\
-0.1433977218	0.4467954540	-0.4395863845\\
-0.2678278804	-0.2133180471	0.5900515425\\
-0.3866068644	-0.2350851040	0.6086382488\\
0.3694427263	0.3287467640	-0.5710365042\\
0.4476830425	0.2367646749	-0.5805494239\\
0.4071443747	0.1230155289	-0.6082243882\\
-0.2620529151	0.4253781499	-0.2536770436\\
0.5256130283	0.1446976278	-0.5890448221\\
0.4853846908	0.0310334397	-0.6043110235\\
-0.3837698450	0.0843952771	0.4349158358\\
-0.5025488289	0.0626282203	0.5661512948\\
-0.4620101611	0.1763773662	0.4186167270\\
-0.3083665483	-0.3270671932	0.6045744008\\
-0.5426334583	-0.0511077726	0.6134622204\\
-0.4271455323	-0.3488342500	0.4926581773\\
-0.3489052161	-0.4408163392	0.4742684931\\
-0.5802839840	0.1546007817	0.5562001756\\
-0.5402504773	0.2683594553	0.4018011840\\
0.2072880553	-0.1262498198	-0.1284690553\\
0.2855283715	-0.2182319089	-0.1069032694\\
-0.2212697432	0.5379719225	-0.4546934508\\
-0.1028361899	0.5611589177	-0.5777443529\\
0.2826913520	-0.5377122899	0.3804879735\\
0.4879579865	0.3503189304	-0.3976861905\\
0.4099813941	0.4424959100	-0.3717616772\\
0.6041636749	0.0528004965	-0.5958875926\\
0.5636250070	-0.0609486495	-0.5994639567\\
-0.3396245231	0.5134179725	-0.2689575720\\
0.5287603781	0.4642629668	-0.0220337876\\
-0.1843843286	0.6495693096	-0.5816902640\\
-0.2301262321	-0.4190492823	0.5993616663\\
0.3232300198	-0.4239631440	0.1591156851\\
0.4012274118	-0.5156425863	0.1801900758\\
0.4420090037	-0.4021960872	-0.0634315199\\
-0.5053858484	-0.2568521608	0.5096448629\\
-0.2706648999	-0.5327984283	0.4544509646\\
-0.0624004582	0.6733922835	-0.6110229481\\
0.0159427941	0.5829259746	-0.6129160840\\
-0.5459245163	-0.3706013068	0.2339815338\\
-0.6241648325	-0.2786192176	0.2664900272\\
0.6399170193	0.1676951049	-0.4481834676\\
-0.3894438839	-0.5545654852	0.1639683690\\
0.6926213262	-0.0393530187	-0.5975834025\\
0.6418653232	-0.1529307386	-0.5937080335\\
0.5230863393	-0.1746977954	-0.4884697658\\
0.6013266554	-0.2666798845	-0.4742150194\\
-0.3120209688	-0.6413443116	0.1385869138\\
-0.1161464567	-0.7093169875	0.4196888625\\
0.0564587344	0.6958296252	-0.5210823827\\
0.1347217780	0.6046930314	-0.5348242559\\
0.1734323291	0.7113945457	-0.3065144681\\
0.2526685764	0.6240651170	-0.3236568394\\
-0.2244521932	0.2199114798	0.0072457809\\
-0.4212804189	0.2899828920	0.2059086061\\
-0.4997118095	0.3821086013	0.1850720292\\
-0.6168421058	0.3597880976	0.3830942367\\
0.3666057068	0.0092663829	-0.5150647168\\
0.6053614177	0.3713860778	-0.0716429233\\
0.5182134016	-0.4917139397	-0.0422573283\\
0.4477635289	0.5515790057	-0.0020962571\\
0.3593251271	-0.6216003744	0.3897407206\\
-0.1494221491	0.7783652744	-0.6066355190\\
0.7312012364	-0.2478708966	-0.5911054375\\
-0.2567059471	0.8461267034	-0.6138063162\\
-0.2744367248	0.7333188866	-0.5780738152\\
-0.3818770326	0.6990876893	-0.4552603165\\
-0.5730401736	0.4721747891	0.1593203087\\
-0.0529665225	-0.8049604793	0.3613770645\\
0.6795669715	-0.3586619735	-0.4593552199\\
0.5732114093	0.5781851172	0.5984547889\\
-0.6708949665	-0.3932146858	-0.2247049428\\
-0.7448556339	-0.2823736556	-0.0904850085\\
-0.7007791036	-0.1855818457	0.3032027008\\
-0.6003049523	-0.4938590079	-0.3443085909\\
0.2124837284	0.5115538028	-0.5497027043\\
0.2912024102	0.4207288530	-0.5602612335\\
0.3304750830	0.5318898455	-0.3527402679\\
0.3738215272	0.6410793742	0.0486250351\\
0.0936960914	0.4913238061	-0.6140485168\\
0.0530586346	0.3776069894	-0.5597779840\\
-0.0251050616	0.4685974628	-0.5685148863\\
0.5594344810	-0.3784784737	-0.2793084092\\
0.4756114520	-0.5990195622	0.1939316811\\
-0.1896326104	-0.3053384528	0.5963468321\\
-0.1490382460	-0.1916091679	0.4805155452\\
-0.0708429813	-0.2836295601	0.4945811747\\
-0.1113146270	-0.3973889941	0.6017032844\\
0.4817521223	-0.2878982984	-0.2977209406\\
0.3636336486	-0.3099930090	-0.0853517834\\
0.4036650538	-0.1962802223	-0.3167051606\\
0.4444968691	-0.0830552209	-0.5014271815\\
0.2450389711	-0.3318974913	0.1375604438\\
0.7671628741	-0.1514961397	-0.6100641502\\
-0.4689369189	-0.4631395020	0.1951939899\\
0.1290591039	-0.0343297461	-0.1498096716\\
0.1696097671	0.0794296194	-0.3727617896\\
0.2883885144	0.1012547005	-0.5273807375\\
0.2477269942	-0.0125303204	-0.3545578574\\
0.3255153510	-0.1042862192	-0.3357524768\\
0.2407723048	-0.6471608108	0.5414010369\\
-0.0133922477	0.7863647054	-0.4964946962\\
-0.6543719122	0.2455601481	0.5433406460\\
-0.6945902089	0.1314763947	0.6136562369\\
-0.6186559362	0.0402401533	0.6142086814\\
-0.7332988064	0.0176429682	0.5571200184\\
0.7301852915	0.0806306196	-0.4432525362\\
0.7957239940	0.0206432625	-0.4345196505\\
0.8179117262	0.1500054709	-0.0975185839\\
-0.5831364814	-0.1648776379	0.5257762880\\
-0.4645509671	-0.1430613611	0.6116363897\\
-0.3430602988	0.1980532170	0.2265322091\\
-0.3026925094	0.3118935690	-0.0146815238\\
-0.6616292577	-0.0741824669	0.5384593445\\
-0.7864379790	-0.1014542120	0.2998771318\\
-0.8328802887	0.0079618875	0.4205958688\\
-0.1462118771	0.1279293907	0.0291648756\\
0.6497102295	0.4722382003	0.4632911347\\
-0.3813949562	0.4034825680	-0.0352295332\\
-0.2648626526	0.1061129860	0.2469435860\\
0.5639676881	0.2581964918	-0.4251433161\\
-0.4570697065	0.4916987820	-0.0551937431\\
-0.5113990336	-0.5841775348	-0.3501609885\\
-0.4298220684	-0.6660009171	-0.3511840311\\
-0.1926914385	-0.6204242575	0.4396638380\\
-0.1518383221	-0.5099396158	0.5935499378\\
-0.0331404452	-0.4879993321	0.6057621958\\
-0.2511199377	-0.7397909091	0.0286140859\\
-0.3589499063	-0.8271956773	-0.7702644775\\
0.6735539427	0.2804892265	-0.1367169336\\
0.2937467092	0.7399292146	0.1129680735\\
-0.7742883719	0.2312404871	0.6110240144\\
0.3358801591	-0.7365947030	0.5367703751\\
0.2776543183	-0.8488323705	0.6141069002\\
-0.5334400324	0.5879717955	-0.0867613309\\
0.5897428901	-0.5775128177	-0.0195134526\\
0.5491410310	-0.6943575102	0.2268452500\\
-0.3025890643	0.6203896258	-0.4559169759\\
0.4431426338	0.7406099199	0.7579975388\\
0.6334046621	-0.4676687348	-0.2572115357\\
0.7506051559	-0.4625988853	-0.4214694949\\
-0.8099808708	-0.3732753830	-0.7554615802\\
-0.4690022542	0.7629902038	-0.4285898998\\
0.0482500182	0.8979117648	-0.1581994861\\
0.1029654793	0.7971626388	-0.2725840901\\
0.8423602355	-0.0580322653	-0.4816552173\\
-0.5460086904	-0.7043086763	-1.1238932784\\
0.7040262202	0.5653782742	1.2384738356\\
-0.1643561725	0.8921686812	-0.5462033371\\
-0.7079239571	-0.5511579203	-1.1759613206\\
0.8287758347	0.3704673229	0.8385596702\\
0.7210345031	0.3899950222	0.4155549388\\
0.8999017349	0.1649131138	0.2274048811\\
-0.8705211466	-0.2712653608	-0.5533068498\\
-0.6404963055	0.6430141932	-0.0040179419\\
0.2686410937	0.8620995830	0.5026600824\\
0.8620995824	-0.2686410936	-0.6134879754\\
-0.7702836477	0.4522617964	0.4561630340\\
-0.2454935372	-0.8523489745	-0.3595924592\\
-0.8686504565	0.2673688532	0.6126070100\\
-0.4140838512	0.5949159126	-0.2791300369\\
-0.0568282417	-0.9035232593	0.1191134976\\
0.3752616318	-0.8322956948	0.5769802088\\
-0.7202659908	0.3391470021	0.5198390479\\
0.6485460886	0.6491173595	1.4162634677\\
-0.6685817117	0.4552607073	0.3249203764\\
-0.7988566759	0.1054900900	0.5745177226\\
-0.7937772056	-0.1955923586	0.0333883641\\
-0.3599587268	-0.7279213451	-0.3185275717\\
0.7425702828	0.2021272492	-0.1621285183\\
0.4776573133	0.6480314232	0.4799371959\\
-0.9122185542	0.0745416001	0.3987456671\\
0.6510254351	-0.6507412473	-0.0004534980\\
-0.9151448209	-0.0611291244	0.0730490258\\
-0.6224228296	0.5511770940	0.1131146508\\
0.8069227835	-0.2074550644	-0.6128424809\\
-0.6839389161	-0.4758638744	-0.6387819899\\
0.7655048661	0.2996080449	0.2285475761\\
0.2010511347	0.7997183352	0.0024586278\\
-0.1595195746	-0.7949035780	0.1356669006\\
0.4318704064	-0.6821222963	0.3743349028\\
-0.4712498041	0.6687095000	-0.3028142288\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.145\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0.269\figureheight)},
scale only axis,
point meta min=-2.2567583342,
point meta max=2.2567583342,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	2.2567583342\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-2.2567583342\\
0.9927088741	0.1205366805	-0.2641176888\\
0.9709418173	0.2393156649	-0.4782149837\\
0.9350162423	0.3546048879	-0.5990013661\\
0.8854560250	0.4647231732	-0.5957680659\\
0.8229838649	0.5680647481	-0.4545980905\\
0.7485107468	0.6631226598	-0.1803840504\\
0.6631226566	0.7485107497	0.2036115167\\
0.5680647452	0.8229838669	0.6585990465\\
0.4647231707	0.8854560264	1.1351412176\\
0.3546048859	0.9350162431	1.5794367989\\
0.2393156636	0.9709418176	1.9401944557\\
0.1205366799	0.9927088741	2.1752048621\\
-0.1205366805	0.9927088741	2.1752048613\\
-0.2393156649	0.9709418173	1.9401944523\\
-0.3546048879	0.9350162423	1.5794367917\\
-0.4647231732	0.8854560250	1.1351412064\\
-0.5680647481	0.8229838649	0.6585990324\\
-0.6631226598	0.7485107468	0.2036115013\\
-0.7485107497	0.6631226566	-0.1803840625\\
-0.8229838669	0.5680647452	-0.4545980967\\
-0.8854560264	0.4647231707	-0.5957680676\\
-0.9350162431	0.3546048859	-0.5990013650\\
-0.9709418176	0.2393156636	-0.4782149818\\
-0.9927088741	0.1205366799	-0.2641176875\\
-0.9927088741	-0.1205366805	0.2641176888\\
-0.9709418173	-0.2393156649	0.4782149837\\
-0.9350162423	-0.3546048879	0.5990013661\\
-0.8854560250	-0.4647231732	0.5957680659\\
-0.8229838649	-0.5680647481	0.4545980905\\
-0.7485107468	-0.6631226598	0.1803840504\\
-0.6631226566	-0.7485107497	-0.2036115167\\
-0.5680647452	-0.8229838669	-0.6585990465\\
-0.4647231707	-0.8854560264	-1.1351412176\\
-0.3546048859	-0.9350162431	-1.5794367989\\
-0.2393156636	-0.9709418176	-1.9401944557\\
-0.1205366799	-0.9927088741	-2.1752048621\\
0.1205366805	-0.9927088741	-2.1752048613\\
0.2393156649	-0.9709418173	-1.9401944523\\
0.3546048879	-0.9350162423	-1.5794367917\\
0.4647231732	-0.8854560250	-1.1351412064\\
0.5680647481	-0.8229838649	-0.6585990324\\
0.6631226598	-0.7485107468	-0.2036115013\\
0.7485107497	-0.6631226566	0.1803840625\\
0.8229838669	-0.5680647452	0.4545980967\\
0.8854560264	-0.4647231707	0.5957680676\\
0.9350162431	-0.3546048859	0.5990013650\\
0.9709418176	-0.2393156636	0.4782149818\\
0.9927088741	-0.1205366799	0.2641176875\\
0.5603070624	0.6948348421	-0.0539560017\\
-0.7126899512	0.5567199770	-0.4775833008\\
-0.1457549815	-0.8787931764	-1.0799742396\\
-0.8782604533	0.1654950780	-0.3530240611\\
0.8827695279	0.0589153118	-0.1320346254\\
-0.0539540400	0.8919666099	1.1900757087\\
0.7003540960	-0.5633906464	0.4643056854\\
-0.6278868369	-0.6213732863	0.3194281598\\
0.4508240646	-0.7726595699	-0.3382887525\\
-0.7641006432	-0.4689202908	0.5928550462\\
-0.5590262543	0.7046560683	-0.0110038947\\
0.8012598794	-0.3542871677	0.5988248306\\
0.3648099864	0.8264233368	0.6825125484\\
0.7671827915	0.4749322338	-0.5882922347\\
-0.4552256977	-0.7720168537	-0.3345479733\\
-0.3699839966	0.8113510640	0.5796673593\\
0.1610753486	-0.8789597278	-1.0813403417\\
-0.8789597278	-0.1610753486	0.3446455034\\
0.8455120507	0.2512784367	-0.4954635452\\
-0.8165247702	0.3620455760	-0.6028566117\\
0.8770049457	-0.1647440813	0.3516064934\\
0.1610753478	0.8789597286	1.0813403479\\
0.0421013745	-0.8912128034	-1.1836630308\\
0.0819044626	-0.7820317486	-0.3938230207\\
0.2009337597	-0.7633537719	-0.2849663480\\
0.1229285611	-0.6716325091	0.1482662844\\
0.0041786531	-0.6914993005	0.0681294707\\
0.0450117173	-0.5804236866	0.4273034079\\
0.1637458413	-0.5589995719	0.4731217492\\
0.0856720519	-0.4674972576	0.5938676709\\
0.2043501588	-0.4454682959	0.6063211276\\
0.1261512265	-0.3535582766	0.5984161771\\
0.0074317358	-0.3755151685	0.6084472045\\
0.0479704036	-0.2617660225	0.5097855660\\
0.1666761267	-0.2398798983	0.4790497300\\
0.0884683718	-0.1479500537	0.3192704432\\
-0.0302699126	-0.1697839334	0.3610708435\\
0.0102687552	-0.0560347875	0.1256628498\\
-0.1085102287	-0.0778018443	0.1734543450\\
-0.0679715609	0.0359473016	-0.0809147133\\
0.0508074230	0.0577143585	-0.1293796653\\
-0.0274328931	0.1496964476	-0.3226878809\\
-0.1867505449	0.0141802448	-0.0319885160\\
0.0913460908	0.1714635044	-0.3641991394\\
0.0129804825	0.2631994594	-0.5116832216\\
-0.1056732093	0.2416785366	-0.4816968693\\
-0.2272892126	-0.0995689012	0.2202475527\\
-0.3055295288	-0.0075868120	0.0171196303\\
0.1318847585	0.2852126503	-0.5389380101\\
0.2101250747	0.1932305612	-0.4035103233\\
-0.0651345415	0.3554276826	-0.5994540292\\
-0.1839135254	0.3336606257	-0.5853312170\\
-0.3460681966	-0.1213359580	0.2657631765\\
0.2506637424	0.3069797071	-0.5622088174\\
0.3289040585	0.2149976181	-0.4403421360\\
0.1719406644	0.3990045686	-0.6137430466\\
-0.0737139803	-0.6006357945	0.3774677067\\
-0.4243085128	-0.0293538689	0.0661304290\\
-0.1433977218	0.4467954540	-0.6057394757\\
-0.2678278804	-0.2133180471	0.4375947996\\
-0.3866068644	-0.2350851040	0.4718907507\\
0.3694427263	0.3287467640	-0.5815407209\\
0.4476830425	0.2367646749	-0.4744152811\\
0.4071443747	0.1230155289	-0.2692140843\\
-0.2620529151	0.4253781499	-0.6125670692\\
0.5256130283	0.1446976278	-0.3128734607\\
0.4853846908	0.0310334397	-0.0699000759\\
-0.3837698450	0.0843952771	-0.1877466219\\
-0.5025488289	0.0626282203	-0.1402280294\\
-0.4620101611	0.1763773662	-0.3732757902\\
-0.3083665483	-0.3270671932	0.5801956621\\
-0.5426334583	-0.0511077726	0.1147353655\\
-0.4271455323	-0.3488342500	0.5956447903\\
-0.3489052161	-0.4408163392	0.6081925779\\
-0.5802839840	0.1546007817	-0.3322183668\\
-0.5402504773	0.2683594553	-0.5183924608\\
0.2072880553	-0.1262498198	0.2758327923\\
0.2855283715	-0.2182319089	0.4455862069\\
-0.2212697432	0.5379719225	-0.5113339048\\
-0.1028361899	0.5611589177	-0.4688229985\\
0.2826913520	-0.5377122899	0.5117649396\\
0.4879579865	0.3503189304	-0.5965386411\\
0.4099813941	0.4424959100	-0.6075468395\\
0.6041636749	0.0528004965	-0.1184935614\\
0.5636250070	-0.0609486495	0.1365244752\\
-0.3396245231	0.5134179725	-0.5478191855\\
0.5287603781	0.4642629668	-0.5960739500\\
-0.1843843286	0.6495693096	-0.2288587349\\
-0.2301262321	-0.4190492823	0.6135612405\\
0.3232300198	-0.4239631440	0.6128291517\\
0.4012274118	-0.5156425863	0.5448649171\\
0.4420090037	-0.4021960872	0.6140103393\\
-0.5053858484	-0.2568521608	0.5031702885\\
-0.2706648999	-0.5327984283	0.5197382376\\
-0.0624004582	0.6733922835	-0.1414607631\\
0.0159427941	0.5829259746	-0.4214865033\\
-0.5459245163	-0.3706013068	0.6066179723\\
-0.6241648325	-0.2786192176	0.5311541167\\
0.6399170193	0.1676951049	-0.3571622004\\
-0.3894438839	-0.5545654852	0.4817279843\\
0.6926213262	-0.0393530187	0.0885351791\\
0.6418653232	-0.1529307386	0.3289841553\\
0.5230863393	-0.1746977954	0.3701861791\\
0.6013266554	-0.2666798845	0.5162296746\\
-0.3120209688	-0.6413443116	0.2566963015\\
-0.1161464567	-0.7093169875	-0.0100226240\\
0.0564587344	0.6958296252	-0.0496884602\\
0.1347217780	0.6046930314	-0.3666703951\\
0.1734323291	0.7113945457	0.0195292811\\
0.2526685764	0.6240651170	-0.3113688360\\
-0.2244521932	0.2199114798	-0.4482851288\\
-0.4212804189	0.2899828920	-0.5443606310\\
-0.4997118095	0.3821086013	-0.6105153100\\
-0.6168421058	0.3597880976	-0.6017437933\\
0.3666057068	0.0092663829	-0.0209083956\\
0.6053614177	0.3713860778	-0.6069264550\\
0.5182134016	-0.4917139397	0.5730771302\\
0.4477635289	0.5515790057	-0.4873579634\\
0.3593251271	-0.6216003744	0.3187529763\\
-0.1494221491	0.7783652744	0.3718772614\\
0.7312012364	-0.2478708966	0.4906475392\\
-0.2567059471	0.8461267034	0.8246396981\\
-0.2744367248	0.7333188866	0.1249685349\\
-0.3818770326	0.6990876893	-0.0355809288\\
-0.5730401736	0.4721747891	-0.5904423749\\
-0.0529665225	-0.8049604793	-0.5375736374\\
0.6795669715	-0.3586619735	0.6011700908\\
0.5732114093	0.5781851172	-0.4324238424\\
-0.6708949665	-0.3932146858	0.6129777989\\
-0.7448556339	-0.2823736556	0.5356271377\\
-0.7007791036	-0.1855818457	0.3899649909\\
-0.6003049523	-0.4938590079	0.5708646773\\
0.2124837284	0.5115538028	-0.5502417854\\
0.2912024102	0.4207288530	-0.6133419956\\
0.3304750830	0.5318898455	-0.5211742553\\
0.3738215272	0.6410793742	-0.2575733699\\
0.0936960914	0.4913238061	-0.5734729263\\
0.0530586346	0.3776069894	-0.6091515774\\
-0.0251050616	0.4685974628	-0.5930870217\\
0.5594344810	-0.3784784737	0.6094318398\\
0.4756114520	-0.5990195622	0.3816942238\\
-0.1896326104	-0.3053384528	0.5605879906\\
-0.1490382460	-0.1916091679	0.4006641115\\
-0.0708429813	-0.2836295601	0.5370994285\\
-0.1113146270	-0.3973889941	0.6135657266\\
0.4817521223	-0.2878982984	0.5420127574\\
0.3636336486	-0.3099930090	0.5651262283\\
0.4036650538	-0.1962802223	0.4088263684\\
0.4444968691	-0.0830552209	0.1848496374\\
0.2450389711	-0.3318974913	0.5839960860\\
0.7671628741	-0.1514961397	0.3261966781\\
-0.4689369189	-0.4631395020	0.5968095009\\
0.1290591039	-0.0343297461	0.0772913297\\
0.1696097671	0.0794296194	-0.1769916124\\
0.2883885144	0.1012547005	-0.2238218386\\
0.2477269942	-0.0125303204	0.0282690252\\
0.3255153510	-0.1042862192	0.2302296683\\
0.2407723048	-0.6471608108	0.2371328612\\
-0.0133922477	0.7863647054	0.4201251614\\
-0.6543719122	0.2455601481	-0.4873372563\\
-0.6945902089	0.1314763947	-0.2864525507\\
-0.6186559362	0.0402401533	-0.0905182020\\
-0.7332988064	0.0176429682	-0.0397911282\\
0.7301852915	0.0806306196	-0.1795978212\\
0.7957239940	0.0206432625	-0.0465471493\\
0.8179117262	0.1500054709	-0.3232913111\\
-0.5831364814	-0.1648776379	0.3518587768\\
-0.4645509671	-0.1430613611	0.3096394643\\
-0.3430602988	0.1980532170	-0.4118943048\\
-0.3026925094	0.3118935690	-0.5669271540\\
-0.6616292577	-0.0741824669	0.1655693522\\
-0.7864379790	-0.1014542120	0.2242443362\\
-0.8328802887	0.0079618875	-0.0179657778\\
-0.1462118771	0.1279293907	-0.2792558441\\
0.6497102295	0.4722382003	-0.5903940239\\
-0.3813949562	0.4034825680	-0.6140867594\\
-0.2648626526	0.1061129860	-0.2340784867\\
0.5639676881	0.2581964918	-0.5049969165\\
-0.4570697065	0.4916987820	-0.5730925458\\
-0.5113990336	-0.5841775348	0.4185400267\\
-0.4298220684	-0.6660009171	0.1696673442\\
-0.1926914385	-0.6204242575	0.3222404468\\
-0.1518383221	-0.5099396158	0.5523006200\\
-0.0331404452	-0.4879993321	0.5767636597\\
-0.2511199377	-0.7397909091	-0.1579060483\\
-0.3589499063	-0.8271956773	-0.6879187399\\
0.6735539427	0.2804892265	-0.5333954211\\
0.2937467092	0.7399292146	0.1586190468\\
-0.7742883719	0.2312404871	-0.4660445833\\
0.3358801591	-0.7365947030	-0.1415354438\\
0.2776543183	-0.8488323705	-0.8448466068\\
-0.5334400324	0.5879717955	-0.4094557561\\
0.5897428901	-0.5775128177	0.4339463046\\
0.5491410310	-0.6943575102	0.0559971050\\
-0.3025890643	0.6203896258	-0.3223427857\\
0.4431426338	0.7406099199	0.1621338351\\
0.6334046621	-0.4676687348	0.5937470085\\
0.7506051559	-0.4625988853	0.5971578074\\
-0.8099808708	-0.3732753830	0.6076436834\\
-0.4690022542	0.7629902038	0.2829195747\\
0.0482500182	0.8979117648	1.2411334523\\
0.1029654793	0.7971626388	0.4874157740\\
0.8423602355	-0.0580322653	0.1300826865\\
-0.5460086904	-0.7043086763	0.0125544287\\
0.7040262202	0.5653782742	-0.4602184964\\
-0.1643561725	0.8921686812	1.1917970745\\
-0.7079239571	-0.5511579203	0.4881410417\\
0.8287758347	0.3704673229	-0.6065646870\\
0.7210345031	0.3899950222	-0.6123974731\\
0.8999017349	0.1649131138	-0.3519257759\\
-0.8705211466	-0.2712653608	0.5220859070\\
-0.6404963055	0.6430141932	-0.2511401229\\
0.2686410937	0.8620995830	0.9463767790\\
0.8620995824	-0.2686410936	0.5187531232\\
-0.7702836477	0.4522617964	-0.6031183899\\
-0.2454935372	-0.8523489745	-0.8713614650\\
-0.8686504565	0.2673688532	-0.5171193325\\
-0.4140838512	0.5949159126	-0.3922353216\\
-0.0568282417	-0.9035232593	-1.2901140420\\
0.3752616318	-0.8322956948	-0.7239536301\\
-0.7202659908	0.3391470021	-0.5893054045\\
0.6485460886	0.6491173595	-0.2304191246\\
-0.6685817117	0.4552607073	-0.6015252448\\
-0.7988566759	0.1054900900	-0.2327671751\\
-0.7937772056	-0.1955923586	0.4076316028\\
-0.3599587268	-0.7279213451	-0.0981357474\\
0.7425702828	0.2021272492	-0.4188797578\\
0.4776573133	0.6480314232	-0.2341537229\\
-0.9122185542	0.0745416001	-0.1663529387\\
0.6510254351	-0.6507412473	0.2247957918\\
-0.9151448209	-0.0611291244	0.1369226588\\
-0.6224228296	0.5511770940	-0.4881054426\\
0.8069227835	-0.2074550644	0.4278776040\\
-0.6839389161	-0.4758638744	0.5875437064\\
0.7655048661	0.2996080449	-0.5547550343\\
0.2010511347	0.7997183352	0.5037094816\\
-0.1595195746	-0.7949035780	-0.4731306700\\
0.4318704064	-0.6821222963	0.1068615727\\
-0.4712498041	0.6687095000	-0.1594459389\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.145\figurewidth,
height=0.194\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-2.2362167133,
point meta max=2.2362167133,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	0.3330760615\\
0.9709418173	0.2393156649	0.5425672893\\
0.9350162423	0.3546048879	0.6141858766\\
0.8854560250	0.4647231732	0.5525451907\\
0.8229838649	0.5680647481	0.3803571794\\
0.7485107468	0.6631226598	0.1352661861\\
0.6631226566	0.7485107497	-0.1352661957\\
0.5680647452	0.8229838669	-0.3803571857\\
0.4647231707	0.8854560264	-0.5525451936\\
0.3546048859	0.9350162431	-0.6141858766\\
0.2393156636	0.9709418176	-0.5425672877\\
0.1205366799	0.9927088741	-0.3330760600\\
-0.1205366805	0.9927088741	0.4251401816\\
-0.2393156649	0.9709418173	0.8975159231\\
-0.3546048879	0.9350162423	1.3646650404\\
-0.4647231732	0.8854560250	1.7731798680\\
-0.5680647481	0.8229838649	2.0755419740\\
-0.6631226598	0.7485107468	2.2362167133\\
-0.7485107497	0.6631226566	2.2362167103\\
-0.8229838669	0.5680647452	2.0755419670\\
-0.8854560264	0.4647231707	1.7731798593\\
-0.9350162431	0.3546048859	1.3646650325\\
-0.9709418176	0.2393156636	0.8975159176\\
-0.9927088741	0.1205366799	0.4251401793\\
-0.9927088741	-0.1205366805	-0.3330760615\\
-0.9709418173	-0.2393156649	-0.5425672893\\
-0.9350162423	-0.3546048879	-0.6141858766\\
-0.8854560250	-0.4647231732	-0.5525451907\\
-0.8229838649	-0.5680647481	-0.3803571794\\
-0.7485107468	-0.6631226598	-0.1352661861\\
-0.6631226566	-0.7485107497	0.1352661957\\
-0.5680647452	-0.8229838669	0.3803571857\\
-0.4647231707	-0.8854560264	0.5525451936\\
-0.3546048859	-0.9350162431	0.6141858766\\
-0.2393156636	-0.9709418176	0.5425672877\\
-0.1205366799	-0.9927088741	0.3330760600\\
0.1205366805	-0.9927088741	-0.4251401816\\
0.2393156649	-0.9709418173	-0.8975159231\\
0.3546048879	-0.9350162423	-1.3646650404\\
0.4647231732	-0.8854560250	-1.7731798680\\
0.5680647481	-0.8229838649	-2.0755419740\\
0.6631226598	-0.7485107468	-2.2362167133\\
0.7485107497	-0.6631226566	-2.2362167103\\
0.8229838669	-0.5680647452	-2.0755419670\\
0.8854560264	-0.4647231707	-1.7731798593\\
0.9350162431	-0.3546048859	-1.3646650325\\
0.9709418176	-0.2393156636	-0.8975159176\\
0.9927088741	-0.1205366799	-0.4251401793\\
0.5603070624	0.6948348421	-0.2107901430\\
-0.7126899512	0.5567199770	1.2385070820\\
-0.1457549815	-0.8787931764	0.5411951872\\
-0.8782604533	0.1654950780	0.1489466550\\
0.8827695279	0.0589153118	0.4223600180\\
-0.0539540400	0.8919666099	-0.1588478549\\
0.7003540960	-0.5633906464	-1.2040393608\\
-0.6278868369	-0.6213732863	-0.0103936820\\
0.4508240646	-0.7726595699	-0.9701700973\\
-0.7641006432	-0.4689202908	-0.4299973248\\
-0.5590262543	0.7046560683	1.2036617572\\
0.8012598794	-0.3542871677	-0.6182682810\\
0.3648099864	0.8264233368	-0.5796624941\\
0.7671827915	0.4749322338	0.4265320499\\
-0.4552256977	-0.7720168537	0.4547927015\\
-0.3699839966	0.8113510640	0.7456711015\\
0.1610753486	-0.8789597278	-0.1355490070\\
-0.8789597278	-0.1610753486	-0.5551951006\\
0.8455120507	0.2512784367	0.6134162841\\
-0.8165247702	0.3620455760	0.7316552539\\
0.8770049457	-0.1647440813	-0.1417039240\\
0.1610753478	0.8789597286	-0.5551950992\\
0.0421013745	-0.8912128034	0.1920144291\\
0.0819044626	-0.7820317486	0.3496434044\\
0.2009337597	-0.7633537719	0.1079447532\\
0.1229285611	-0.6716325091	0.4674534035\\
0.0041786531	-0.6914993005	0.5728686906\\
0.0450117173	-0.5804236866	0.6076436435\\
0.1637458413	-0.5589995719	0.5508777650\\
0.0856720519	-0.4674972576	0.6126182485\\
0.2043501588	-0.4454682959	0.5990892274\\
0.1261512265	-0.3535582766	0.5893465366\\
0.0074317358	-0.3755151685	0.5214788056\\
0.0479704036	-0.2617660225	0.4468494235\\
0.1666761267	-0.2398798983	0.5415358582\\
0.0884683718	-0.1479500537	0.3561822610\\
-0.0302699126	-0.1697839334	0.2182988180\\
0.0102687552	-0.0560347875	0.1053400098\\
-0.1085102287	-0.0778018443	-0.0489572811\\
-0.0679715609	0.0359473016	-0.1640396868\\
0.0508074230	0.0577143585	-0.0110213485\\
-0.0274328931	0.1496964476	-0.2737892079\\
-0.1867505449	0.0141802448	-0.3076939269\\
0.0913460908	0.1714635044	-0.1270282583\\
0.0129804825	0.2631994594	-0.3742922477\\
-0.1056732093	0.2416785366	-0.4874159237\\
-0.2272892126	-0.0995689012	-0.2004874484\\
-0.3055295288	-0.0075868120	-0.4332423527\\
0.1318847585	0.2852126503	-0.2389237208\\
0.2101250747	0.1932305612	0.0269520479\\
-0.0651345415	0.3554276826	-0.5524174448\\
-0.1839135254	0.3336606257	-0.6046765492\\
-0.3460681966	-0.1213359580	-0.3405087761\\
0.2506637424	0.3069797071	-0.0895822645\\
0.3289040585	0.2149976181	0.1794099944\\
0.1719406644	0.3990045686	-0.3436599544\\
-0.0737139803	-0.6006357945	0.6073876510\\
-0.4243085128	-0.0293538689	-0.5319432481\\
-0.1433977218	0.4467954540	-0.6137525538\\
-0.2678278804	-0.2133180471	-0.0867266480\\
-0.3866068644	-0.2350851040	-0.2362424417\\
0.3694427263	0.3287467640	0.0648338068\\
0.4476830425	0.2367646749	0.3216038653\\
0.4071443747	0.1230155289	0.4168010929\\
-0.2620529151	0.4253781499	-0.5785901877\\
0.5256130283	0.1446976278	0.5196556606\\
0.4853846908	0.0310334397	0.5753660840\\
-0.3837698450	0.0843952771	-0.5833387557\\
-0.5025488289	0.0626282203	-0.6138051172\\
-0.4620101611	0.1763773662	-0.6035517107\\
-0.3083665483	-0.3270671932	0.0298314755\\
-0.5426334583	-0.0511077726	-0.5948617316\\
-0.4271455323	-0.3488342500	-0.1242003481\\
-0.3489052161	-0.4408163392	0.1454299237\\
-0.5802839840	0.1546007817	-0.5393797272\\
-0.5402504773	0.2683594553	-0.4466562710\\
0.2072880553	-0.1262498198	0.4730380147\\
0.2855283715	-0.2182319089	0.5998796250\\
-0.2212697432	0.5379719225	-0.5131648755\\
-0.1028361899	0.5611589177	-0.5924239161\\
0.2826913520	-0.5377122899	0.4280188128\\
0.4879579865	0.3503189304	0.2154791806\\
0.4099813941	0.4424959100	-0.0518308072\\
0.6041636749	0.0528004965	0.6123732493\\
0.5636250070	-0.0609486495	0.6078800210\\
-0.3396245231	0.5134179725	-0.3706959757\\
0.5287603781	0.4642629668	0.1024948264\\
-0.1843843286	0.6495693096	-0.4052562131\\
-0.2301262321	-0.4190492823	0.2907172570\\
0.3232300198	-0.4239631440	0.5266628468\\
0.4012274118	-0.5156425863	0.2331461613\\
0.4420090037	-0.4021960872	0.3870619699\\
-0.5053858484	-0.2568521608	-0.3721046542\\
-0.2706648999	-0.5327984283	0.3895612143\\
-0.0624004582	0.6733922835	-0.5384782535\\
0.0159427941	0.5829259746	-0.6139165392\\
-0.5459245163	-0.3706013068	-0.2711755651\\
-0.6241648325	-0.2786192176	-0.4855715692\\
0.6399170193	0.1676951049	0.5855187759\\
-0.3894438839	-0.5545654852	0.2563116977\\
0.6926213262	-0.0393530187	0.5422302442\\
0.6418653232	-0.1529307386	0.4671179572\\
0.5230863393	-0.1746977954	0.5713350641\\
0.6013266554	-0.2666798845	0.3415260699\\
-0.3120209688	-0.6413443116	0.4685289107\\
-0.1161464567	-0.7093169875	0.6135137387\\
0.0564587344	0.6958296252	-0.6031994203\\
0.1347217780	0.6046930314	-0.5843184748\\
0.1734323291	0.7113945457	-0.6100212859\\
0.2526685764	0.6240651170	-0.5109139111\\
-0.2244521932	0.2199114798	-0.5690832379\\
-0.4212804189	0.2899828920	-0.5608145540\\
-0.4997118095	0.3821086013	-0.3129470448\\
-0.6168421058	0.3597880976	-0.0719913917\\
0.3666057068	0.0092663829	0.4974174611\\
0.6053614177	0.3713860778	0.3529306496\\
0.5182134016	-0.4917139397	-0.0321568500\\
0.4477635289	0.5515790057	-0.1638800465\\
0.3593251271	-0.6216003744	0.0591462692\\
-0.1494221491	0.7783652744	-0.2061059464\\
0.7312012364	-0.2478708966	0.0647099908\\
-0.2567059471	0.8461267034	0.3805532317\\
-0.2744367248	0.7333188866	0.0250410290\\
-0.3818770326	0.6990876893	0.2906311257\\
-0.5730401736	0.4721747891	0.1542399281\\
-0.0529665225	-0.8049604793	0.5214099025\\
0.6795669715	-0.3586619735	-0.1290947164\\
0.5732114093	0.5781851172	-0.0079366932\\
-0.6708949665	-0.3932146858	-0.4089467491\\
-0.7448556339	-0.2823736556	-0.5801608571\\
-0.7007791036	-0.1855818457	-0.6039178181\\
-0.6003049523	-0.4938590079	-0.1679384761\\
0.2124837284	0.5115538028	-0.4345604486\\
0.2912024102	0.4207288530	-0.2032265671\\
0.3304750830	0.5318898455	-0.3083724687\\
0.3738215272	0.6410793742	-0.3960196066\\
0.0936960914	0.4913238061	-0.5341991472\\
0.0530586346	0.3776069894	-0.4633525425\\
-0.0251050616	0.4685974628	-0.5958065618\\
0.5594344810	-0.3784784737	0.1800809817\\
0.4756114520	-0.5990195622	-0.2655153520\\
-0.1896326104	-0.3053384528	0.1821678819\\
-0.1490382460	-0.1916091679	0.0678102480\\
-0.0708429813	-0.2836295601	0.3241836899\\
-0.1113146270	-0.3973889941	0.4191486391\\
0.4817521223	-0.2878982984	0.5006549049\\
0.3636336486	-0.3099930090	0.5871682802\\
0.4036650538	-0.1962802223	0.6127823202\\
0.4444968691	-0.0830552209	0.6075546735\\
0.2450389711	-0.3318974913	0.6142113481\\
0.7671628741	-0.1514961397	0.2287871508\\
-0.4689369189	-0.4631395020	-0.0092510280\\
0.1290591039	-0.0343297461	0.2537704319\\
0.1696097671	0.0794296194	0.1427363798\\
0.2883885144	0.1012547005	0.2881648862\\
0.2477269942	-0.0125303204	0.3871799931\\
0.3255153510	-0.1042862192	0.5591648223\\
0.2407723048	-0.6471608108	0.2997879779\\
-0.0133922477	0.7863647054	-0.4599380999\\
-0.6543719122	0.2455601481	-0.2730315350\\
-0.6945902089	0.1314763947	-0.4186824079\\
-0.6186559362	0.0402401533	-0.5949669873\\
-0.7332988064	0.0176429682	-0.5225753444\\
0.7301852915	0.0806306196	0.5992013135\\
0.7957239940	0.0206432625	0.4938121483\\
0.8179117262	0.1500054709	0.5903613277\\
-0.5831364814	-0.1648776379	-0.5506814910\\
-0.4645509671	-0.1430613611	-0.4599993840\\
-0.3430602988	0.1980532170	-0.6106583988\\
-0.3026925094	0.3118935690	-0.6102971992\\
-0.6616292577	-0.0741824669	-0.6139284222\\
-0.7864379790	-0.1014542120	-0.5802016931\\
-0.8328802887	0.0079618875	-0.3931235792\\
-0.1462118771	0.1279293907	-0.4045890849\\
0.6497102295	0.4722382003	0.2742844880\\
-0.3813949562	0.4034825680	-0.4809126026\\
-0.2648626526	0.1061129860	-0.5105198717\\
0.5639676881	0.2581964918	0.4423197614\\
-0.4570697065	0.4916987820	-0.1511568131\\
-0.5113990336	-0.5841775348	0.1155225373\\
-0.4298220684	-0.6660009171	0.3558639929\\
-0.1926914385	-0.6204242575	0.5576842945\\
-0.1518383221	-0.5099396158	0.4981666045\\
-0.0331404452	-0.4879993321	0.5756739125\\
-0.2511199377	-0.7397909091	0.5935888944\\
-0.3589499063	-0.8271956773	0.5833828153\\
0.6735539427	0.2804892265	0.5303319548\\
0.2937467092	0.7399292146	-0.5702592901\\
-0.7742883719	0.2312404871	0.0177921744\\
0.3358801591	-0.7365947030	-0.2570596119\\
0.2776543183	-0.8488323705	-0.4835079432\\
-0.5334400324	0.5879717955	0.4609153514\\
0.5897428901	-0.5775128177	-0.6751918110\\
0.5491410310	-0.6943575102	-1.0840204935\\
-0.3025890643	0.6203896258	-0.2181459241\\
0.4431426338	0.7406099199	-0.4326853960\\
0.6334046621	-0.4676687348	-0.3731336468\\
0.7506051559	-0.4625988853	-0.9135257472\\
-0.8099808708	-0.3732753830	-0.5639777589\\
-0.4690022542	0.7629902038	1.0179927743\\
0.0482500182	0.8979117648	-0.3770317625\\
0.1029654793	0.7971626388	-0.5739292433\\
0.8423602355	-0.0580322653	0.2719801889\\
-0.5460086904	-0.7043086763	0.2462800986\\
0.7040262202	0.5653782742	0.2169969642\\
-0.1643561725	0.8921686812	0.1959851587\\
-0.7079239571	-0.5511579203	-0.2440145122\\
0.8287758347	0.3704673229	0.5777359630\\
0.7210345031	0.3899950222	0.4703717972\\
0.8999017349	0.1649131138	0.5392769095\\
-0.8705211466	-0.2712653608	-0.6128687600\\
-0.6404963055	0.6430141932	1.3259942510\\
0.2686410937	0.8620995830	-0.6134879754\\
0.8620995824	-0.2686410936	-0.5026600792\\
-0.7702836477	0.4522617964	0.9649491466\\
-0.2454935372	-0.8523489745	0.6117646594\\
-0.8686504565	0.2673688532	0.5266978083\\
-0.4140838512	0.5949159126	0.0291120051\\
-0.0568282417	-0.9035232593	0.3825150335\\
0.3752616318	-0.8322956948	-0.8829332517\\
-0.7202659908	0.3391470021	0.2068522412\\
0.6485460886	0.6491173595	-0.0009116162\\
-0.6685817117	0.4552607073	0.4717014319\\
-0.7988566759	0.1054900900	-0.2628758792\\
-0.7937772056	-0.1955923586	-0.6129976136\\
-0.3599587268	-0.7279213451	0.5076808159\\
0.7425702828	0.2021272492	0.6105271430\\
0.4776573133	0.6480314232	-0.2639858567\\
-0.9122185542	0.0745416001	-0.0414199937\\
0.6510254351	-0.6507412473	-1.4428985495\\
-0.9151448209	-0.0611291244	-0.3688548336\\
-0.6224228296	0.5511770940	0.7066742545\\
0.8069227835	-0.2074550644	-0.0468818388\\
-0.6839389161	-0.4758638744	-0.3176639926\\
0.7655048661	0.2996080449	0.5820876302\\
0.2010511347	0.7997183352	-0.6129403913\\
-0.1595195746	-0.7949035780	0.6045911665\\
0.4318704064	-0.6821222963	-0.4283837001\\
-0.4712498041	0.6687095000	0.5448371260\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> pictures/cheb_n4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,7.2cm)},
scale only axis,
point meta min=-0.71,
point meta max=2.8,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar style={ytick={-0.71,2.8},width=0.05\figurewidth},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, shader=flat mean, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	2.8209479177\\
0.0000000000	1.0000000000	0.5641895835\\
-1.0000000000	0.0000000000	2.8209479177\\
0.0000000000	-1.0000000000	0.5641895835\\
0.9927088741	0.1205366805	2.6589102348\\
0.9709418173	0.2393156649	2.2043121391\\
0.9350162423	0.3546048879	1.5448045912\\
0.8854560250	0.4647231732	0.8050532342\\
0.8229838649	0.5680647481	0.1197144073\\
0.7485107468	0.6631226598	-0.3953898639\\
0.6631226566	0.7485107497	-0.6674120172\\
0.5680647452	0.8229838669	-0.6805431165\\
0.4647231707	0.8854560264	-0.4769316057\\
0.3546048859	0.9350162431	-0.1444032687\\
0.2393156636	0.9709418176	0.2060518786\\
0.1205366799	0.9927088741	0.4677291976\\
-0.1205366805	0.9927088741	0.4677291966\\
-0.2393156649	0.9709418173	0.2060518750\\
-0.3546048879	0.9350162423	-0.1444032751\\
-0.4647231732	0.8854560250	-0.4769316125\\
-0.5680647481	0.8229838649	-0.6805431196\\
-0.6631226598	0.7485107468	-0.6674120121\\
-0.7485107497	0.6631226566	-0.3953898494\\
-0.8229838669	0.5680647452	0.1197144255\\
-0.8854560264	0.4647231707	0.8050532516\\
-0.9350162431	0.3546048859	1.5448046040\\
-0.9709418176	0.2393156636	2.2043121457\\
-0.9927088741	0.1205366799	2.6589102365\\
-0.9927088741	-0.1205366805	2.6589102348\\
-0.9709418173	-0.2393156649	2.2043121391\\
-0.9350162423	-0.3546048879	1.5448045912\\
-0.8854560250	-0.4647231732	0.8050532342\\
-0.8229838649	-0.5680647481	0.1197144073\\
-0.7485107468	-0.6631226598	-0.3953898639\\
-0.6631226566	-0.7485107497	-0.6674120172\\
-0.5680647452	-0.8229838669	-0.6805431165\\
-0.4647231707	-0.8854560264	-0.4769316057\\
-0.3546048859	-0.9350162431	-0.1444032687\\
-0.2393156636	-0.9709418176	0.2060518786\\
-0.1205366799	-0.9927088741	0.4677291976\\
0.1205366805	-0.9927088741	0.4677291966\\
0.2393156649	-0.9709418173	0.2060518750\\
0.3546048879	-0.9350162423	-0.1444032751\\
0.4647231732	-0.8854560250	-0.4769316125\\
0.5680647481	-0.8229838649	-0.6805431196\\
0.6631226598	-0.7485107468	-0.6674120121\\
0.7485107497	-0.6631226566	-0.3953898494\\
0.8229838669	-0.5680647452	0.1197144255\\
0.8854560264	-0.4647231707	0.8050532516\\
0.9350162431	-0.3546048859	1.5448046040\\
0.9709418176	-0.2393156636	2.2043121457\\
0.9927088741	-0.1205366799	2.6589102365\\
0.5603070624	0.6948348421	-0.6715856920\\
-0.7126899512	0.5567199770	-0.5457331060\\
-0.1457549815	-0.8787931764	0.4244325427\\
-0.8782604533	0.1654950780	0.7127883117\\
0.8827695279	0.0589153118	0.7701771630\\
-0.0539540400	0.8919666099	0.5445575492\\
0.7003540960	-0.5633906464	-0.5848227311\\
-0.6278868369	-0.6213732863	-0.7018947208\\
0.4508240646	-0.7726595699	-0.4389332246\\
-0.7641006432	-0.4689202908	-0.3114937090\\
-0.5590262543	0.7046560683	-0.6699868116\\
0.8012598794	-0.3542871677	-0.0616249488\\
0.3648099864	0.8264233368	-0.1769548980\\
0.7671827915	0.4749322338	-0.2934968031\\
-0.4552256977	-0.7720168537	-0.4511564422\\
-0.3699839966	0.8113510640	-0.1934290188\\
0.1610753486	-0.8789597278	0.3946095948\\
-0.8789597278	-0.1610753486	0.7215945635\\
0.8455120507	0.2512784367	0.3376168142\\
-0.8165247702	0.3620455760	0.0629301538\\
0.8770049457	-0.1647440813	0.6970630616\\
0.1610753478	0.8789597286	0.3946095963\\
0.0421013745	-0.8912128034	0.5522174584\\
0.0819044626	-0.7820317486	0.5191785033\\
0.2009337597	-0.7633537719	0.3055588351\\
0.1229285611	-0.6716325091	0.4639424104\\
0.0041786531	-0.6914993005	0.5640713696\\
0.0450117173	-0.5804236866	0.5505096911\\
0.1637458413	-0.5589995719	0.3891499504\\
0.0856720519	-0.4674972576	0.5149840900\\
0.2043501588	-0.4454682959	0.2972112134\\
0.1261512265	-0.3535582766	0.4587327166\\
0.0074317358	-0.3755151685	0.5638156841\\
0.0479704036	-0.2617660225	0.5486579013\\
0.1666761267	-0.2398798983	0.3830719245\\
0.0884683718	-0.1479500537	0.5117539561\\
-0.0302699126	-0.1697839334	0.5579937785\\
0.0102687552	-0.0560347875	0.5634757765\\
-0.1085102287	-0.0778018443	0.4857246765\\
-0.0679715609	0.0359473016	0.5331026997\\
0.0508074230	0.0577143585	0.5467729872\\
-0.0274328931	0.1496964476	0.5590996333\\
-0.1867505449	0.0141802448	0.3390508094\\
0.0913460908	0.1714635044	0.5083261752\\
0.0129804825	0.2631994594	0.5630490964\\
-0.1056732093	0.2416785366	0.4897127460\\
-0.2272892126	-0.0995689012	0.2385258683\\
-0.3055295288	-0.0075868120	0.0108566692\\
0.1318847585	0.2852126503	0.4491612103\\
0.2101250747	0.1932305612	0.2828624250\\
-0.0651345415	0.3554276826	0.5356291108\\
-0.1839135254	0.3336606257	0.3455181579\\
-0.3460681966	-0.1213359580	-0.1171634385\\
0.2506637424	0.3069797071	0.1744353733\\
0.3289040585	0.2149976181	-0.0625659721\\
0.1719406644	0.3990045686	0.3719256163\\
-0.0737139803	-0.6006357945	0.5276681247\\
-0.4243085128	-0.0293538689	-0.3621167978\\
-0.1433977218	0.4467954540	0.4287899796\\
-0.2678278804	-0.2133180471	0.1249938749\\
-0.3866068644	-0.2350851040	-0.2460670357\\
0.3694427263	0.3287467640	-0.1917070305\\
0.4476830425	0.2367646749	-0.4301098008\\
0.4071443747	0.1230155289	-0.3100457365\\
-0.2620529151	0.4253781499	0.1418328272\\
0.5256130283	0.1446976278	-0.6172432693\\
0.4853846908	0.0310334397	-0.5298161346\\
-0.3837698450	0.0843952771	-0.2371246394\\
-0.5025488289	0.0626282203	-0.5698973919\\
-0.4620101611	0.1763773662	-0.4696557144\\
-0.3083665483	-0.3270671932	0.0020279083\\
-0.5426334583	-0.0511077726	-0.6466684125\\
-0.4271455323	-0.3488342500	-0.3705666740\\
-0.3489052161	-0.4408163392	-0.1262138471\\
-0.5802839840	0.1546007817	-0.6920157065\\
-0.5402504773	0.2683594553	-0.6428556587\\
0.2072880553	-0.1262498198	0.2899485333\\
0.2855283715	-0.2182319089	0.0722318293\\
-0.2212697432	0.5379719225	0.2543536933\\
-0.1028361899	0.5611589177	0.4936015692\\
0.2826913520	-0.5377122899	0.0807965615\\
0.4879579865	0.3503189304	-0.5360632475\\
0.4099813941	0.4424959100	-0.3187542659\\
0.6041636749	0.0528004965	-0.7043367561\\
0.5636250070	-0.0609486495	-0.6755708269\\
-0.3396245231	0.5134179725	-0.0966270419\\
0.5287603781	0.4642629668	-0.6230590383\\
-0.1843843286	0.6495693096	0.3444503788\\
-0.2301262321	-0.4190492823	0.2309656434\\
0.3232300198	-0.4239631440	-0.0446175189\\
0.4012274118	-0.5156425863	-0.2917709621\\
0.4420090037	-0.4021960872	-0.4139686187\\
-0.5053858484	-0.2568521608	-0.5761449259\\
-0.2706648999	-0.5327984283	0.1166503628\\
-0.0624004582	0.6733922835	0.5379642366\\
0.0159427941	0.5829259746	0.5624693478\\
-0.5459245163	-0.3706013068	-0.6517623668\\
-0.6241648325	-0.2786192176	-0.7033175876\\
0.6399170193	0.1676951049	-0.6944964196\\
-0.3894438839	-0.5545654852	-0.2549881008\\
0.6926213262	-0.0393530187	-0.6062358861\\
0.6418653232	-0.1529307386	-0.6928849199\\
0.5230863393	-0.1746977954	-0.6124567461\\
0.6013266554	-0.2666798845	-0.7036145721\\
-0.3120209688	-0.6413443116	-0.0093828043\\
-0.1161464567	-0.7093169875	0.4745013181\\
0.0564587344	0.6958296252	0.5427004527\\
0.1347217780	0.6046930314	0.4442830741\\
0.1734323291	0.7113945457	0.3687150711\\
0.2526685764	0.6240651170	0.1687573954\\
-0.2244521932	0.2199114798	0.2460221518\\
-0.4212804189	0.2899828920	-0.3530449273\\
-0.4997118095	0.3821086013	-0.5635386454\\
-0.6168421058	0.3597880976	-0.7049644889\\
0.3666057068	0.0092663829	-0.1826757131\\
0.6053614177	0.3713860778	-0.7045790005\\
0.5182134016	-0.4917139397	-0.6029368656\\
0.4477635289	0.5515790057	-0.4303369138\\
0.3593251271	-0.6216003744	-0.1594656489\\
-0.1494221491	0.7783652744	0.4175297199\\
0.7312012364	-0.2478708966	-0.4751397211\\
-0.2567059471	0.8461267034	0.1572426291\\
-0.2744367248	0.7333188866	0.1054880158\\
-0.3818770326	0.6990876893	-0.2311475000\\
-0.5730401736	0.4721747891	-0.6856132304\\
-0.0529665225	-0.8049604793	0.5452669464\\
0.6795669715	-0.3586619735	-0.6372074835\\
0.5732114093	0.5781851172	-0.6857781046\\
-0.6708949665	-0.3932146858	-0.6543243452\\
-0.7448556339	-0.2823736556	-0.4133784975\\
-0.7007791036	-0.1855818457	-0.5835778274\\
-0.6003049523	-0.4938590079	-0.7033038140\\
0.2124837284	0.5115538028	0.2769174390\\
0.2912024102	0.4207288530	0.0549900794\\
0.3304750830	0.5318898455	-0.0675464515\\
0.3738215272	0.6410793742	-0.2056261133\\
0.0936960914	0.4913238061	0.5054493410\\
0.0530586346	0.3776069894	0.5452013220\\
-0.0251050616	0.4685974628	0.5599261080\\
0.5594344810	-0.3784784737	-0.6705000460\\
0.4756114520	-0.5990195622	-0.5053822611\\
-0.1896326104	-0.3053384528	0.3324003208\\
-0.1490382460	-0.1916091679	0.4182593892\\
-0.0708429813	-0.2836295601	0.5304387844\\
-0.1113146270	-0.3973889941	0.4816854408\\
0.4817521223	-0.2878982984	-0.5208628337\\
0.3636336486	-0.3099930090	-0.1732057555\\
0.4036650538	-0.1962802223	-0.2993172765\\
0.4444968691	-0.0830552209	-0.4210772055\\
0.2450389711	-0.3318974913	0.1902196378\\
0.7671628741	-0.1514961397	-0.2936146288\\
-0.4689369189	-0.4631395020	-0.4880877105\\
0.1290591039	-0.0343297461	0.4539265514\\
0.1696097671	0.0794296194	0.3768963590\\
0.2883885144	0.1012547005	0.0635589267\\
0.2477269942	-0.0125303204	0.1827036806\\
0.3255153510	-0.1042862192	-0.0518387280\\
0.2407723048	-0.6471608108	0.2020448192\\
-0.0133922477	0.7863647054	0.5629756095\\
-0.6543719122	0.2455601481	-0.6796858119\\
-0.6945902089	0.1314763947	-0.6010045605\\
-0.6186559362	0.0402401533	-0.7046968666\\
-0.7332988064	0.0176429682	-0.4662000359\\
0.7301852915	0.0806306196	-0.4793993272\\
0.7957239940	0.0206432625	-0.1035383094\\
0.8179117262	0.1500054709	0.0749153539\\
-0.5831364814	-0.1648776379	-0.6942092720\\
-0.4645509671	-0.1430613611	-0.4764719158\\
-0.3430602988	0.1980532170	-0.1075729320\\
-0.3026925094	0.3118935690	0.0196578351\\
-0.6616292577	-0.0741824669	-0.6696887616\\
-0.7864379790	-0.1014542120	-0.1700711439\\
-0.8328802887	0.0079618875	0.2115760171\\
-0.1462118771	0.1279293907	0.4235807247\\
0.6497102295	0.4722382003	-0.6851914304\\
-0.3813949562	0.4034825680	-0.2296238811\\
-0.2648626526	0.1061129860	0.1336647819\\
0.5639676881	0.2581964918	-0.6759694013\\
-0.4570697065	0.4916987820	-0.4562263938\\
-0.5113990336	-0.5841775348	-0.5890078384\\
-0.4298220684	-0.6660009171	-0.3784926751\\
-0.1926914385	-0.6204242575	0.3252543321\\
-0.1518383221	-0.5099396158	0.4128998472\\
-0.0331404452	-0.4879993321	0.5567647530\\
-0.2511199377	-0.7397909091	0.1731457257\\
-0.3589499063	-0.8271956773	-0.1582685680\\
0.6735539427	0.2804892265	-0.6493619716\\
0.2937467092	0.7399292146	0.0472124838\\
-0.7742883719	0.2312404871	-0.2501811116\\
0.3358801591	-0.7365947030	-0.0847121916\\
0.2776543183	-0.8488323705	0.0959052230\\
-0.5334400324	0.5879717955	-0.6313984930\\
0.5897428901	-0.5775128177	-0.6985567869\\
0.5491410310	-0.6943575102	-0.6565448011\\
-0.3025890643	0.6203896258	0.0199782077\\
0.4431426338	0.7406099199	-0.4172136845\\
0.6334046621	-0.4676687348	-0.6990397692\\
0.7506051559	-0.4625988853	-0.3847988512\\
-0.8099808708	-0.3732753830	0.0078967491\\
-0.4690022542	0.7629902038	-0.4882592713\\
0.0482500182	0.8979117648	0.5484768738\\
0.1029654793	0.7971626388	0.4934265124\\
0.8423602355	-0.0580322653	0.3052274466\\
-0.5460086904	-0.7043086763	-0.6518900082\\
0.7040262202	0.5653782742	-0.5738293106\\
-0.1643561725	0.8921686812	0.3878914957\\
-0.7079239571	-0.5511579203	-0.5615679582\\
0.8287758347	0.3704673229	0.1727549660\\
0.7210345031	0.3899950222	-0.5157294825\\
0.8999017349	0.1649131138	1.0015146539\\
-0.8705211466	-0.2712653608	0.6175957723\\
-0.6404963055	0.6430141932	-0.6940295412\\
0.2686410937	0.8620995830	0.1226069511\\
0.8620995824	-0.2686410936	0.5186734255\\
-0.7702836477	0.4522617964	-0.2749092645\\
-0.2454935372	-0.8523489745	0.1889521732\\
-0.8686504565	0.2673688532	0.5952059921\\
-0.4140838512	0.5949159126	-0.3312802183\\
-0.0568282417	-0.9035232593	0.5424194714\\
0.3752616318	-0.8322956948	-0.2101974760\\
-0.7202659908	0.3391470021	-0.5186158915\\
0.6485460886	0.6491173595	-0.6864566230\\
-0.6685817117	0.4552607073	-0.6584388819\\
-0.7988566759	0.1054900900	-0.0800292039\\
-0.7937772056	-0.1955923586	-0.1178754044\\
-0.3599587268	-0.7279213451	-0.1614869011\\
0.7425702828	0.2021272492	-0.4243093055\\
0.4776573133	0.6480314232	-0.5105869616\\
-0.9122185542	0.0745416001	1.1812273882\\
0.6510254351	-0.6507412473	-0.6837095722\\
-0.9151448209	-0.0611291244	1.2256187317\\
-0.6224228296	0.5511770940	-0.7038467031\\
0.8069227835	-0.2074550644	-0.0169737796\\
-0.6839389161	-0.4758638744	-0.6275437788\\
0.7655048661	0.2996080449	-0.3033531897\\
0.2010511347	0.7997183352	0.3052738061\\
-0.1595195746	-0.7949035780	0.3977550382\\
0.4318704064	-0.6821222963	-0.3845271744\\
-0.4712498041	0.6687095000	-0.4941340797\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_4^0$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,5.4cm)},
scale only axis,
point meta min=-0.71,
point meta max=2.8,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
colorbar style={ytick={-0.71,2.8},width=0.05\figurewidth},
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	-0.6973766775\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-0.6973766775\\
0.9927088741	0.1205366805	0.6594797372\\
0.9709418173	0.2393156649	1.3989224133\\
0.9350162423	0.3546048879	2.0851917623\\
0.8854560250	0.4647231732	2.5893096958\\
0.8229838649	0.5680647481	2.8143625416\\
0.7485107468	0.6631226598	2.7166233635\\
0.6631226566	0.7485107497	2.3151142286\\
0.5680647452	0.8229838669	1.6874442632\\
0.4647231707	0.8854560264	0.9528655663\\
0.3546048859	0.9350162431	0.2463801459\\
0.2393156636	0.9709418176	-0.3102532393\\
0.1205366799	0.9927088741	-0.6340827433\\
-0.1205366805	0.9927088741	-0.5312767821\\
-0.2393156649	0.9709418173	-0.2160115072\\
-0.3546048879	0.9350162423	0.1399345305\\
-0.4647231732	0.8854560250	0.4267804331\\
-0.5680647481	0.8229838649	0.5602395889\\
-0.6631226598	0.7485107468	0.5019081543\\
-0.7485107497	0.6631226566	0.2685179609\\
-0.8229838669	0.5680647452	-0.0720923280\\
-0.8854560264	0.4647231707	-0.4173534779\\
-0.9350162431	0.3546048859	-0.6548892016\\
-0.9709418176	0.2393156636	-0.6901943921\\
-0.9927088741	0.1205366799	-0.4706149028\\
-0.9927088741	-0.1205366805	0.6594797372\\
-0.9709418173	-0.2393156649	1.3989224133\\
-0.9350162423	-0.3546048879	2.0851917623\\
-0.8854560250	-0.4647231732	2.5893096958\\
-0.8229838649	-0.5680647481	2.8143625416\\
-0.7485107468	-0.6631226598	2.7166233635\\
-0.6631226566	-0.7485107497	2.3151142286\\
-0.5680647452	-0.8229838669	1.6874442632\\
-0.4647231707	-0.8854560264	0.9528655663\\
-0.3546048859	-0.9350162431	0.2463801459\\
-0.2393156636	-0.9709418176	-0.3102532393\\
-0.1205366799	-0.9927088741	-0.6340827433\\
0.1205366805	-0.9927088741	-0.5312767821\\
0.2393156649	-0.9709418173	-0.2160115072\\
0.3546048879	-0.9350162423	0.1399345305\\
0.4647231732	-0.8854560250	0.4267804331\\
0.5680647481	-0.8229838649	0.5602395889\\
0.6631226598	-0.7485107468	0.5019081543\\
0.7485107497	-0.6631226566	0.2685179609\\
0.8229838669	-0.5680647452	-0.0720923280\\
0.8854560264	-0.4647231707	-0.4173534779\\
0.9350162431	-0.3546048859	-0.6548892016\\
0.9709418176	-0.2393156636	-0.6901943921\\
0.9927088741	-0.1205366799	-0.4706149028\\
0.5603070624	0.6948348421	0.5142314622\\
-0.7126899512	0.5567199770	0.1781513140\\
-0.1457549815	-0.8787931764	-0.6983907110\\
-0.8782604533	0.1654950780	-0.7052264874\\
0.8827695279	0.0589153118	-0.3939138953\\
-0.0539540400	0.8919666099	-0.5180786303\\
0.7003540960	-0.5633906464	0.2166218050\\
-0.6278868369	-0.6213732863	0.6501394976\\
0.4508240646	-0.7726595699	0.5106159566\\
-0.7641006432	-0.4689202908	0.9166059398\\
-0.5590262543	0.7046560683	0.5543934979\\
0.8012598794	-0.3542871677	-0.4081594479\\
0.3648099864	0.8264233368	-0.2075671907\\
0.7671827915	0.4749322338	1.0003894269\\
-0.4552256977	-0.7720168537	0.1114891511\\
-0.3699839966	0.8113510640	0.3596750211\\
0.1610753486	-0.8789597278	-0.2451854031\\
-0.8789597278	-0.1610753486	-0.0262018837\\
0.8455120507	0.2512784367	0.2006052426\\
-0.8165247702	0.3620455760	-0.4303759511\\
0.8770049457	-0.1647440813	-0.7052357165\\
0.1610753478	0.8789597286	-0.6881184663\\
0.0421013745	-0.8912128034	-0.5404399680\\
0.0819044626	-0.7820317486	-0.2674034202\\
0.2009337597	-0.7633537719	0.0704128748\\
0.1229285611	-0.6716325091	0.0423760176\\
0.0041786531	-0.6914993005	-0.2974850478\\
0.0450117173	-0.5804236866	0.0132801452\\
0.1637458413	-0.5589995719	0.3171899308\\
0.0856720519	-0.4674972576	0.2944326320\\
0.2043501588	-0.4454682959	0.5019043050\\
0.1261512265	-0.3535582766	0.4895951917\\
0.0074317358	-0.3755151685	0.2712622791\\
0.0479704036	-0.2617660225	0.4761513895\\
0.1666761267	-0.2398798983	0.5639331906\\
0.0884683718	-0.1479500537	0.5625864438\\
-0.0302699126	-0.1697839334	0.4617640440\\
0.0102687552	-0.0560347875	0.5600861984\\
-0.1085102287	-0.0778018443	0.4463653769\\
-0.0679715609	0.0359473016	0.5564389412\\
0.0508074230	0.0577143585	0.5263646767\\
-0.0274328931	0.1496964476	0.5350497468\\
-0.1867505449	0.0141802448	0.4299773622\\
0.0913460908	0.1714635044	0.3660028492\\
0.0129804825	0.2631994594	0.3861322378\\
-0.1056732093	0.2416785366	0.5426208500\\
-0.2272892126	-0.0995689012	0.1975324735\\
-0.3055295288	-0.0075868120	0.1716794970\\
0.1318847585	0.2852126503	0.1057728566\\
0.2101250747	0.1932305612	0.0781395929\\
-0.0651345415	0.3554276826	0.4043391381\\
-0.1839135254	0.3336606257	0.5490675573\\
-0.3460681966	-0.1213359580	-0.1338383314\\
0.2506637424	0.3069797071	-0.2354187868\\
0.3289040585	0.2149976181	-0.2644511857\\
0.1719406644	0.3990045686	-0.2050239879\\
-0.0737139803	-0.6006357945	-0.3270053010\\
-0.4243085128	-0.0293538689	-0.1632982112\\
-0.1433977218	0.4467954540	0.4228392180\\
-0.2678278804	-0.2133180471	-0.1043930200\\
-0.3866068644	-0.2350851040	-0.4392882858\\
0.3694427263	0.3287467640	-0.5459898776\\
0.4476830425	0.2367646749	-0.5672237650\\
0.4071443747	0.1230155289	-0.2932154703\\
-0.2620529151	0.4253781499	0.5544189306\\
0.5256130283	0.1446976278	-0.5866559934\\
0.4853846908	0.0310334397	-0.3216439511\\
-0.3837698450	0.0843952771	0.1452572048\\
-0.5025488289	0.0626282203	-0.1927119873\\
-0.4620101611	0.1763773662	0.1183092805\\
-0.3083665483	-0.3270671932	-0.4131370365\\
-0.5426334583	-0.0511077726	-0.4883585880\\
-0.4271455323	-0.3488342500	-0.6586599433\\
-0.3489052161	-0.4408163392	-0.6446687235\\
-0.5802839840	0.1546007817	-0.2207410224\\
-0.5402504773	0.2683594553	0.0908809814\\
0.2072880553	-0.1262498198	0.5057022225\\
0.2855283715	-0.2182319089	0.4937535659\\
-0.2212697432	0.5379719225	0.4399438932\\
-0.1028361899	0.5611589177	0.1857358914\\
0.2826913520	-0.5377122899	0.5130493656\\
0.4879579865	0.3503189304	-0.7034205571\\
0.4099813941	0.4424959100	-0.6996836681\\
0.6041636749	0.0528004965	-0.6061052541\\
0.5636250070	-0.0609486495	-0.3496673645\\
-0.3396245231	0.5134179725	0.5592524623\\
0.5287603781	0.4642629668	-0.5839184542\\
-0.1843843286	0.6495693096	0.2242218488\\
-0.2301262321	-0.4190492823	-0.3863383108\\
0.3232300198	-0.4239631440	0.5631656325\\
0.4012274118	-0.5156425863	0.5610582628\\
0.4420090037	-0.4021960872	0.4667050158\\
-0.5053858484	-0.2568521608	-0.6710060838\\
-0.2706648999	-0.5327984283	-0.6291254993\\
-0.0624004582	0.6733922835	-0.1147996919\\
0.0159427941	0.5829259746	-0.1473661970\\
-0.5459245163	-0.3706013068	-0.6728097835\\
-0.6241648325	-0.2786192176	-0.6581838392\\
0.6399170193	0.1676951049	-0.7050297121\\
-0.3894438839	-0.5545654852	-0.6935884575\\
0.6926213262	-0.0393530187	-0.6378442663\\
0.6418653232	-0.1529307386	-0.3772148732\\
0.5230863393	-0.1746977954	-0.0360094627\\
0.6013266554	-0.2666798845	-0.0651932859\\
-0.3120209688	-0.6413443116	-0.7011996986\\
-0.1161464567	-0.7093169875	-0.5879404347\\
0.0564587344	0.6958296252	-0.4496349711\\
0.1347217780	0.6046930314	-0.4761270624\\
0.1734323291	0.7113945457	-0.6692653828\\
0.2526685764	0.6240651170	-0.6838303611\\
-0.2244521932	0.2199114798	0.5457209377\\
-0.4212804189	0.2899828920	0.3752699405\\
-0.4997118095	0.3821086013	0.3550263848\\
-0.6168421058	0.3597880976	0.0660823934\\
0.3666057068	0.0092663829	0.0216876499\\
0.6053614177	0.3713860778	-0.5611839948\\
0.5182134016	-0.4917139397	0.4519779579\\
0.4477635289	0.5515790057	-0.6216533972\\
0.3593251271	-0.6216003744	0.5267243962\\
-0.1494221491	0.7783652744	-0.0870859771\\
0.7312012364	-0.2478708966	-0.4249497538\\
-0.2567059471	0.8461267034	0.0596873399\\
-0.2744367248	0.7333188866	0.2856559144\\
-0.3818770326	0.6990876893	0.4947711513\\
-0.5730401736	0.4721747891	0.3406280086\\
-0.0529665225	-0.8049604793	-0.5984792779\\
0.6795669715	-0.3586619735	-0.0945272481\\
0.5732114093	0.5781851172	-0.0434993910\\
-0.6708949665	-0.3932146858	-0.2526700548\\
-0.7448556339	-0.2823736556	-0.2852058701\\
-0.7007791036	-0.1855818457	-0.6445257460\\
-0.6003049523	-0.4938590079	-0.2397435568\\
0.2124837284	0.5115538028	-0.4976035065\\
0.2912024102	0.4207288530	-0.5236739905\\
0.3304750830	0.5318898455	-0.6917846076\\
0.3738215272	0.6410793742	-0.6378915092\\
0.0936960914	0.4913238061	-0.1762685764\\
0.0530586346	0.3776069894	0.1336224951\\
-0.0251050616	0.4685974628	0.1617663182\\
0.5594344810	-0.3784784737	0.2309610804\\
0.4756114520	-0.5990195622	0.5569680730\\
-0.1896326104	-0.3053384528	-0.0752086163\\
-0.1490382460	-0.1916091679	0.2227049690\\
-0.0708429813	-0.2836295601	0.2471415146\\
-0.1113146270	-0.3973889941	-0.0458957725\\
0.4817521223	-0.2878982984	0.2562958862\\
0.3636336486	-0.3099930090	0.4807181441\\
0.4036650538	-0.1962802223	0.2801558860\\
0.4444968691	-0.0830552209	-0.0055248209\\
0.2450389711	-0.3318974913	0.5641221399\\
0.7671628741	-0.1514961397	-0.6281650077\\
-0.4689369189	-0.4631395020	-0.6830393910\\
0.1290591039	-0.0343297461	0.5166081482\\
0.1696097671	0.0794296194	0.3455380559\\
0.2883885144	0.1012547005	0.0500264047\\
0.2477269942	-0.0125303204	0.3244103153\\
0.3255153510	-0.1042862192	0.3028441985\\
0.2407723048	-0.6471608108	0.3416769984\\
-0.0133922477	0.7863647054	-0.4404835424\\
-0.6543719122	0.2455601481	-0.2411980809\\
-0.6945902089	0.1314763947	-0.5280311448\\
-0.6186559362	0.0402401533	-0.5085402008\\
-0.7332988064	0.0176429682	-0.6940204324\\
0.7301852915	0.0806306196	-0.6958747535\\
0.7957239940	0.0206432625	-0.6777420896\\
0.8179117262	0.1500054709	-0.3885121965\\
-0.5831364814	-0.1648776379	-0.6811990786\\
-0.4645509671	-0.1430613611	-0.4639992542\\
-0.3430602988	0.1980532170	0.3945009601\\
-0.3026925094	0.3118935690	0.5386648836\\
-0.6616292577	-0.0741824669	-0.6908612213\\
-0.7864379790	-0.1014542120	-0.5975100625\\
-0.8328802887	0.0079618875	-0.6574728158\\
-0.1462118771	0.1279293907	0.5516483346\\
0.6497102295	0.4722382003	-0.0465213039\\
-0.3813949562	0.4034825680	0.5299154165\\
-0.2648626526	0.1061129860	0.4127678062\\
0.5639676881	0.2581964918	-0.7049827032\\
-0.4570697065	0.4916987820	0.5204124909\\
-0.5113990336	-0.5841775348	-0.3506165454\\
-0.4298220684	-0.6660009171	-0.4399948081\\
-0.1926914385	-0.6204242575	-0.6075815724\\
-0.1518383221	-0.5099396158	-0.3569291979\\
-0.0331404452	-0.4879993321	-0.0144824212\\
-0.2511199377	-0.7397909091	-0.6959689792\\
-0.3589499063	-0.8271956773	-0.2354688917\\
0.6735539427	0.2804892265	-0.5554990127\\
0.2937467092	0.7399292146	-0.6512358108\\
-0.7742883719	0.2312404871	-0.5421373975\\
0.3358801591	-0.7365947030	0.3943021115\\
0.2776543183	-0.8488323705	0.1058818621\\
-0.5334400324	0.5879717955	0.5146550377\\
0.5897428901	-0.5775128177	0.4391353801\\
0.5491410310	-0.6943575102	0.5553665606\\
-0.3025890643	0.6203896258	0.4687940639\\
0.4431426338	0.7406099199	-0.1174929233\\
0.6334046621	-0.4676687348	0.2108981100\\
0.7506051559	-0.4625988853	-0.0830060066\\
-0.8099808708	-0.3732753830	0.6684063746\\
-0.4690022542	0.7629902038	0.5321206947\\
0.0482500182	0.8979117648	-0.6791850030\\
0.1029654793	0.7971626388	-0.6604350740\\
0.8423602355	-0.0580322653	-0.6876873985\\
-0.5460086904	-0.7043086763	0.4468225173\\
0.7040262202	0.5653782742	1.0297565099\\
-0.1643561725	0.8921686812	-0.2612406276\\
-0.7079239571	-0.5511579203	0.9564481145\\
0.8287758347	0.3704673229	0.8418574416\\
0.7210345031	0.3899950222	0.0293108829\\
0.8999017349	0.1649131138	0.1376683414\\
-0.8705211466	-0.2712653608	0.5372444097\\
-0.6404963055	0.6430141932	0.4345678443\\
0.2686410937	0.8620995830	-0.5041019440\\
0.8620995824	-0.2686410936	-0.6417152094\\
-0.7702836477	0.4522617964	-0.1531310034\\
-0.2454935372	-0.8523489745	-0.5869949014\\
-0.8686504565	0.2673688532	-0.6512652399\\
-0.4140838512	0.5949159126	0.5627306094\\
-0.0568282417	-0.9035232593	-0.6893055366\\
0.3752616318	-0.8322956948	0.3416418421\\
-0.7202659908	0.3391470021	-0.2358368889\\
0.6485460886	0.6491173595	1.0923683373\\
-0.6685817117	0.4552607073	0.1088648789\\
-0.7988566759	0.1054900900	-0.6950377806\\
-0.7937772056	-0.1955923586	-0.3503775256\\
-0.3599587268	-0.7279213451	-0.5230424162\\
0.7425702828	0.2021272492	-0.5212475216\\
0.4776573133	0.6480314232	-0.2925886309\\
-0.9122185542	0.0745416001	-0.6020911274\\
0.6510254351	-0.6507412473	0.4273240736\\
-0.9151448209	-0.0611291244	-0.2374589469\\
-0.6224228296	0.5511770940	0.3552501627\\
0.8069227835	-0.2074550644	-0.6268739437\\
-0.6839389161	-0.4758638744	0.2129537574\\
0.7655048661	0.2996080449	-0.1058526823\\
0.2010511347	0.7997183352	-0.6994451186\\
-0.1595195746	-0.7949035780	-0.7018247564\\
0.4318704064	-0.6821222963	0.5462613418\\
-0.4712498041	0.6687095000	0.5632457102\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_4^1$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,3.6cm)},
scale only axis,
point meta min=-0.71,
point meta max=2.8,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar style={ytick={-0.71,2.8},width=0.05\figurewidth},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	1.8257558446\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	1.8257558446\\
0.9927088741	0.1205366805	-0.3534075142\\
0.9709418173	0.2393156649	-0.6210080494\\
0.9350162423	0.3546048879	-0.7025949443\\
0.8854560250	0.4647231732	-0.5356060226\\
0.8229838649	0.5680647481	-0.1120054909\\
0.7485107468	0.6631226598	0.5171848958\\
0.6631226566	0.7485107497	1.2508997854\\
0.5680647452	0.8229838669	1.9586797473\\
0.4647231707	0.8854560264	2.5083712855\\
0.3546048859	0.9350162431	2.7946586713\\
0.2393156636	0.9709418176	2.7619926197\\
0.1205366799	0.9927088741	2.4167327204\\
-0.1205366805	0.9927088741	1.1018455227\\
-0.2393156649	0.9709418173	0.3791681623\\
-0.3546048879	0.9350162423	-0.2156221642\\
-0.4647231732	0.8854560250	-0.5901377621\\
-0.5680647481	0.8229838649	-0.7048725636\\
-0.6631226598	0.7485107468	-0.5795622307\\
-0.7485107497	0.6631226566	-0.2859884371\\
-0.8229838669	0.5680647452	0.0709687875\\
-0.8854560264	0.4647231707	0.3795444868\\
-0.9350162431	0.3546048859	0.5484357089\\
-0.9709418176	0.2393156636	0.5289158065\\
-0.9927088741	0.1205366799	0.3265803630\\
-0.9927088741	-0.1205366805	-0.3534075142\\
-0.9709418173	-0.2393156649	-0.6210080494\\
-0.9350162423	-0.3546048879	-0.7025949443\\
-0.8854560250	-0.4647231732	-0.5356060226\\
-0.8229838649	-0.5680647481	-0.1120054909\\
-0.7485107468	-0.6631226598	0.5171848958\\
-0.6631226566	-0.7485107497	1.2508997854\\
-0.5680647452	-0.8229838669	1.9586797473\\
-0.4647231707	-0.8854560264	2.5083712855\\
-0.3546048859	-0.9350162431	2.7946586713\\
-0.2393156636	-0.9709418176	2.7619926197\\
-0.1205366799	-0.9927088741	2.4167327204\\
0.1205366805	-0.9927088741	1.1018455227\\
0.2393156649	-0.9709418173	0.3791681623\\
0.3546048879	-0.9350162423	-0.2156221642\\
0.4647231732	-0.8854560250	-0.5901377621\\
0.5680647481	-0.8229838649	-0.7048725636\\
0.6631226598	-0.7485107468	-0.5795622307\\
0.7485107497	-0.6631226566	-0.2859884371\\
0.8229838669	-0.5680647452	0.0709687875\\
0.8854560264	-0.4647231707	0.3795444868\\
0.9350162431	-0.3546048859	0.5484357089\\
0.9709418176	-0.2393156636	0.5289158065\\
0.9927088741	-0.1205366799	0.3265803630\\
0.5603070624	0.6948348421	0.2220721599\\
-0.7126899512	0.5567199770	-0.0006920100\\
-0.1457549815	-0.8787931764	0.7452238871\\
-0.8782604533	0.1654950780	0.4777243918\\
0.8827695279	0.0589153118	-0.0623077800\\
-0.0539540400	0.8919666099	0.1997166049\\
0.7003540960	-0.5633906464	-0.0325261897\\
-0.6278868369	-0.6213732863	-0.1800348836\\
0.4508240646	-0.7726595699	-0.7015011507\\
-0.7641006432	-0.4689202908	-0.6317169784\\
-0.5590262543	0.7046560683	-0.5583204036\\
0.8012598794	-0.3542871677	0.5107218237\\
0.3648099864	0.8264233368	0.9846981048\\
0.7671827915	0.4749322338	-0.6160641868\\
-0.4552256977	-0.7720168537	0.6709961986\\
-0.3699839966	0.8113510640	-0.6758508900\\
0.1610753486	-0.8789597278	-0.1719541204\\
-0.8789597278	-0.1610753486	-0.3635998312\\
0.8455120507	0.2512784367	-0.5647704462\\
-0.8165247702	0.3620455760	0.5075256356\\
0.8770049457	-0.1647440813	0.4772375579\\
0.1610753478	0.8789597286	0.8084476157\\
0.0421013745	-0.8912128034	0.2279913975\\
0.0819044626	-0.7820317486	-0.5253492326\\
0.2009337597	-0.7633537719	-0.6661958705\\
0.1229285611	-0.6716325091	-0.7034496262\\
0.0041786531	-0.6914993005	-0.6771167186\\
0.0450117173	-0.5804236866	-0.6393372831\\
0.1637458413	-0.5589995719	-0.5190893867\\
0.0856720519	-0.4674972576	-0.3435881417\\
0.2043501588	-0.4454682959	-0.1632704128\\
0.1261512265	-0.3535582766	0.0363944663\\
0.0074317358	-0.3755151685	-0.1451524040\\
0.0479704036	-0.2617660225	0.2201879546\\
0.1666761267	-0.2398798983	0.3617478587\\
0.0884683718	-0.1479500537	0.4786631534\\
-0.0302699126	-0.1697839334	0.3743053865\\
0.0102687552	-0.0560347875	0.5472401717\\
-0.1085102287	-0.0778018443	0.4871202098\\
-0.0679715609	0.0359473016	0.5630131422\\
0.0508074230	0.0577143585	0.5306778184\\
-0.0274328931	0.1496964476	0.4457185588\\
-0.1867505449	0.0141802448	0.5509837327\\
0.0913460908	0.1714635044	0.3285184933\\
0.0129804825	0.2631994594	0.1640353693\\
-0.1056732093	0.2416785366	0.3145711271\\
-0.2272892126	-0.0995689012	0.3867008053\\
-0.3055295288	-0.0075868120	0.4952256820\\
0.1318847585	0.2852126503	-0.0093421789\\
0.2101250747	0.1932305612	0.1799555414\\
-0.0651345415	0.3554276826	-0.0278352261\\
-0.1839135254	0.3336606257	0.1463332630\\
-0.3460681966	-0.1213359580	0.2515654558\\
0.2506637424	0.3069797071	-0.1916169261\\
0.3289040585	0.2149976181	0.0090467603\\
0.1719406644	0.3990045686	-0.3866947703\\
-0.0737139803	-0.6006357945	-0.7008108093\\
-0.4243085128	-0.0293538689	0.3987279547\\
-0.1433977218	0.4467954540	-0.2271589648\\
-0.2678278804	-0.2133180471	0.0718913683\\
-0.3866068644	-0.2350851040	-0.1075315361\\
0.3694427263	0.3287467640	-0.3696020772\\
0.4476830425	0.2367646749	-0.1728379209\\
0.4071443747	0.1230155289	0.1964156054\\
-0.2620529151	0.4253781499	-0.0457222061\\
0.5256130283	0.1446976278	0.0278634595\\
0.4853846908	0.0310334397	0.3554061692\\
-0.3837698450	0.0843952771	0.5542639483\\
-0.5025488289	0.0626282203	0.5028993399\\
-0.4620101611	0.1763773662	0.5599698447\\
-0.3083665483	-0.3270671932	-0.3076005226\\
-0.5426334583	-0.0511077726	0.2672242008\\
-0.4271455323	-0.3488342500	-0.4743468557\\
-0.3489052161	-0.4408163392	-0.6199353531\\
-0.5802839840	0.1546007817	0.5571432295\\
-0.5402504773	0.2683594553	0.5119765115\\
0.2072880553	-0.1262498198	0.5430353602\\
0.2855283715	-0.2182319089	0.4696326601\\
-0.2212697432	0.5379719225	-0.4175650612\\
-0.1028361899	0.5611589177	-0.5684879157\\
0.2826913520	-0.5377122899	-0.3613095862\\
0.4879579865	0.3503189304	-0.5263242340\\
0.4099813941	0.4424959100	-0.6541737037\\
0.6041636749	0.0528004965	0.2126269802\\
0.5636250070	-0.0609486495	0.4744139113\\
-0.3396245231	0.5134179725	-0.2357672489\\
0.5287603781	0.4642629668	-0.7044972967\\
-0.1843843286	0.6495693096	-0.6721911716\\
-0.2301262321	-0.4190492823	-0.4899642382\\
0.3232300198	-0.4239631440	0.0176846972\\
0.4012274118	-0.5156425863	-0.1820815339\\
0.4420090037	-0.4021960872	0.1877536081\\
-0.5053858484	-0.2568521608	-0.2893709615\\
-0.2706648999	-0.5327984283	-0.6989104969\\
-0.0624004582	0.6733922835	-0.7041784122\\
0.0159427941	0.5829259746	-0.6703591469\\
-0.5459245163	-0.3706013068	-0.6087437027\\
-0.6241648325	-0.2786192176	-0.4583902612\\
0.6399170193	0.1676951049	-0.1527895944\\
-0.3894438839	-0.5545654852	-0.6872781502\\
0.6926213262	-0.0393530187	0.3618109373\\
0.6418653232	-0.1529307386	0.5453131910\\
0.5230863393	-0.1746977954	0.5640521900\\
0.6013266554	-0.2666798845	0.5332516734\\
-0.3120209688	-0.6413443116	-0.5665159047\\
-0.1161464567	-0.7093169875	-0.5531525395\\
0.0564587344	0.6958296252	-0.6379443788\\
0.1347217780	0.6046930314	-0.7049782046\\
0.1734323291	0.7113945457	-0.4794632774\\
0.2526685764	0.6240651170	-0.6530327820\\
-0.2244521932	0.2199114798	0.4353393778\\
-0.4212804189	0.2899828920	0.4247073538\\
-0.4997118095	0.3821086013	0.2857124685\\
-0.6168421058	0.3597880976	0.4134285229\\
0.3666057068	0.0092663829	0.4652615097\\
0.6053614177	0.3713860778	-0.6428972281\\
0.5182134016	-0.4917139397	0.0046931812\\
0.4477635289	0.5515790057	-0.6676801244\\
0.3593251271	-0.6216003744	-0.5168388375\\
-0.1494221491	0.7783652744	-0.6023333910\\
0.7312012364	-0.2478708966	0.5635413555\\
-0.2567059471	0.8461267034	-0.4989001691\\
-0.2744367248	0.7333188866	-0.7052361351\\
-0.3818770326	0.6990876893	-0.6531815640\\
-0.5730401736	0.4721747891	0.1127503233\\
-0.0529665225	-0.8049604793	-0.2006964858\\
0.6795669715	-0.3586619735	0.4504769855\\
0.5732114093	0.5781851172	-0.4923836513\\
-0.6708949665	-0.3932146858	-0.6928087086\\
-0.7448556339	-0.2823736556	-0.5613043279\\
-0.7007791036	-0.1855818457	-0.2662984129\\
-0.6003049523	-0.4938590079	-0.6786435057\\
0.2124837284	0.5115538028	-0.6608782612\\
0.2912024102	0.4207288530	-0.5412573964\\
0.3304750830	0.5318898455	-0.7049775725\\
0.3738215272	0.6410793742	-0.4995644092\\
0.0936960914	0.4913238061	-0.5555872491\\
0.0530586346	0.3776069894	-0.2110223526\\
-0.0251050616	0.4685974628	-0.4021391778\\
0.5594344810	-0.3784784737	0.3382954526\\
0.4756114520	-0.5990195622	-0.3573927011\\
-0.1896326104	-0.3053384528	-0.1264965727\\
-0.1490382460	-0.1916091679	0.2358754833\\
-0.0708429813	-0.2836295601	0.0536561528\\
-0.1113146270	-0.3973889941	-0.3259581262\\
0.4817521223	-0.2878982984	0.4607085113\\
0.3636336486	-0.3099930090	0.3488191639\\
0.4036650538	-0.1962802223	0.5383526594\\
0.4444968691	-0.0830552209	0.5412301030\\
0.2450389711	-0.3318974913	0.2043581157\\
0.7671628741	-0.1514961397	0.5063272272\\
-0.4689369189	-0.4631395020	-0.6958024151\\
0.1290591039	-0.0343297461	0.5638355176\\
0.1696097671	0.0794296194	0.4557642122\\
0.2883885144	0.1012547005	0.3421031592\\
0.2477269942	-0.0125303204	0.5360632343\\
0.3255153510	-0.1042862192	0.5641761677\\
0.2407723048	-0.6471608108	-0.6442006775\\
-0.0133922477	0.7863647054	-0.4187503467\\
-0.6543719122	0.2455601481	0.5575529852\\
-0.6945902089	0.1314763947	0.5104200844\\
-0.6186559362	0.0402401533	0.4108362347\\
-0.7332988064	0.0176429682	0.2836219691\\
0.7301852915	0.0806306196	0.0207991275\\
0.7957239940	0.0206432625	0.1317319993\\
0.8179117262	0.1500054709	-0.2736776856\\
-0.5831364814	-0.1648776379	-0.0882962236\\
-0.4645509671	-0.1430613611	0.0900435989\\
-0.3430602988	0.1980532170	0.5186937733\\
-0.3026925094	0.3118935690	0.3002994894\\
-0.6616292577	-0.0741824669	0.1037953747\\
-0.7864379790	-0.1014542120	-0.0962668095\\
-0.8328802887	0.0079618875	0.1768677767\\
-0.1462118771	0.1279293907	0.5248915530\\
0.6497102295	0.4722382003	-0.6849847042\\
-0.3813949562	0.4034825680	0.1307038430\\
-0.2648626526	0.1061129860	0.5617280505\\
0.5639676881	0.2581964918	-0.3486962288\\
-0.4570697065	0.4916987820	-0.0546085863\\
-0.5113990336	-0.5841775348	-0.5425446191\\
-0.4298220684	-0.6660009171	-0.2991295097\\
-0.1926914385	-0.6204242575	-0.6853092789\\
-0.1518383221	-0.5099396158	-0.6286988265\\
-0.0331404452	-0.4879993321	-0.5021653553\\
-0.2511199377	-0.7397909091	-0.2056691311\\
-0.3589499063	-0.8271956773	0.9696286397\\
0.6735539427	0.2804892265	-0.5035633684\\
0.2937467092	0.7399292146	-0.1126705565\\
-0.7742883719	0.2312404871	0.5616570852\\
0.3358801591	-0.7365947030	-0.7020162456\\
0.2776543183	-0.8488323705	-0.5140156836\\
-0.5334400324	0.5879717955	-0.2703669158\\
0.5897428901	-0.5775128177	-0.1839529363\\
0.5491410310	-0.6943575102	-0.5425814532\\
-0.3025890643	0.6203896258	-0.5562558309\\
0.4431426338	0.7406099199	0.2944787079\\
0.6334046621	-0.4676687348	0.1789956722\\
0.7506051559	-0.4625988853	0.2881571989\\
-0.8099808708	-0.3732753830	-0.7045682121\\
-0.4690022542	0.7629902038	-0.6923608912\\
0.0482500182	0.8979117648	0.5978797981\\
0.1029654793	0.7971626388	-0.1453522995\\
0.8423602355	-0.0580322653	0.2953361471\\
-0.5460086904	-0.7043086763	0.2670436014\\
0.7040262202	0.5653782742	-0.3604973452\\
-0.1643561725	0.8921686812	-0.0886673934\\
-0.7079239571	-0.5511579203	-0.4225437588\\
0.8287758347	0.3704673229	-0.7050290545\\
0.7210345031	0.3899950222	-0.7006680653\\
0.8999017349	0.1649131138	-0.3934787026\\
-0.8705211466	-0.2712653608	-0.6198162239\\
-0.6404963055	0.6430141932	-0.3298638050\\
0.2686410937	0.8620995830	1.0444999322\\
0.8620995824	-0.2686410936	0.5633837759\\
-0.7702836477	0.4522617964	0.3266528949\\
-0.2454935372	-0.8523489745	0.8186623358\\
-0.8686504565	0.2673688532	0.5628353676\\
-0.4140838512	0.5949159126	-0.4019506262\\
-0.0568282417	-0.9035232593	0.6952868265\\
0.3752616318	-0.8322956948	-0.6453761698\\
-0.7202659908	0.3391470021	0.4974244123\\
0.6485460886	0.6491173595	0.0735905446\\
-0.6685817117	0.4552607073	0.2409470789\\
-0.7988566759	0.1054900900	0.4229801631\\
-0.7937772056	-0.1955923586	-0.3828790336\\
-0.3599587268	-0.7279213451	-0.0439608726\\
0.7425702828	0.2021272492	-0.3543089453\\
0.4776573133	0.6480314232	-0.3125410806\\
-0.9122185542	0.0745416001	0.2806684650\\
0.6510254351	-0.6507412473	-0.3422929676\\
-0.9151448209	-0.0611291244	-0.1007929485\\
-0.6224228296	0.5511770940	-0.0719446769\\
0.8069227835	-0.2074550644	0.5459128407\\
-0.6839389161	-0.4758638744	-0.6661618820\\
0.7655048661	0.2996080449	-0.6093954716\\
0.2010511347	0.7997183352	0.1172165362\\
-0.1595195746	-0.7949035780	-0.0300143762\\
0.4318704064	-0.6821222963	-0.5970304145\\
-0.4712498041	0.6687095000	-0.5418126255\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_4^2$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,1.8cm)},
scale only axis,
point meta min=-0.71,
point meta max=2.8,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
colorbar style={ytick={-0.71,2.8},width=0.05\figurewidth},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.8257558446\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	1.8257558446\\
0.9927088741	0.1205366805	0.3265803645\\
0.9709418173	0.2393156649	0.5289158078\\
0.9350162423	0.3546048879	0.5484357075\\
0.8854560250	0.4647231732	0.3795444809\\
0.8229838649	0.5680647481	0.0709687771\\
0.7485107468	0.6631226598	-0.2859884495\\
0.6631226566	0.7485107497	-0.5795622388\\
0.5680647452	0.8229838669	-0.7048725640\\
0.4647231707	0.8854560264	-0.5901377562\\
0.3546048859	0.9350162431	-0.2156221554\\
0.2393156636	0.9709418176	0.3791681700\\
0.1205366799	0.9927088741	1.1018455266\\
-0.1205366805	0.9927088741	2.4167327229\\
-0.2393156649	0.9709418173	2.7619926219\\
-0.3546048879	0.9350162423	2.7946586690\\
-0.4647231732	0.8854560250	2.5083712752\\
-0.5680647481	0.8229838649	1.9586797281\\
-0.6631226598	0.7485107468	1.2508997585\\
-0.7485107497	0.6631226566	0.5171848704\\
-0.8229838669	0.5680647452	-0.1120055069\\
-0.8854560264	0.4647231707	-0.5356060297\\
-0.9350162431	0.3546048859	-0.7025949450\\
-0.9709418176	0.2393156636	-0.6210080472\\
-0.9927088741	0.1205366799	-0.3534075125\\
-0.9927088741	-0.1205366805	0.3265803645\\
-0.9709418173	-0.2393156649	0.5289158078\\
-0.9350162423	-0.3546048879	0.5484357075\\
-0.8854560250	-0.4647231732	0.3795444809\\
-0.8229838649	-0.5680647481	0.0709687771\\
-0.7485107468	-0.6631226598	-0.2859884495\\
-0.6631226566	-0.7485107497	-0.5795622388\\
-0.5680647452	-0.8229838669	-0.7048725640\\
-0.4647231707	-0.8854560264	-0.5901377562\\
-0.3546048859	-0.9350162431	-0.2156221554\\
-0.2393156636	-0.9709418176	0.3791681700\\
-0.1205366799	-0.9927088741	1.1018455266\\
0.1205366805	-0.9927088741	2.4167327229\\
0.2393156649	-0.9709418173	2.7619926219\\
0.3546048879	-0.9350162423	2.7946586690\\
0.4647231732	-0.8854560250	2.5083712752\\
0.5680647481	-0.8229838649	1.9586797281\\
0.6631226598	-0.7485107468	1.2508997585\\
0.7485107497	-0.6631226566	0.5171848704\\
0.8229838669	-0.5680647452	-0.1120055069\\
0.8854560264	-0.4647231707	-0.5356060297\\
0.9350162431	-0.3546048859	-0.7025949450\\
0.9709418176	-0.2393156636	-0.6210080472\\
0.9927088741	-0.1205366799	-0.3534075125\\
0.5603070624	0.6948348421	-0.5353990278\\
-0.7126899512	0.5567199770	-0.3893738284\\
-0.1457549815	-0.8787931764	-0.1398205779\\
-0.8782604533	0.1654950780	-0.3754494445\\
0.8827695279	0.0589153118	0.2660193895\\
-0.0539540400	0.8919666099	0.5520069598\\
0.7003540960	-0.5633906464	-0.3763991898\\
-0.6278868369	-0.6213732863	-0.2784222714\\
0.4508240646	-0.7726595699	0.6617777169\\
-0.7641006432	-0.4689202908	0.2835535577\\
-0.5590262543	0.7046560683	0.3108965303\\
0.8012598794	-0.3542871677	-0.6952262399\\
0.3648099864	0.8264233368	-0.6499555733\\
0.7671827915	0.4749322338	0.2715044849\\
-0.4552256977	-0.7720168537	-0.7005905622\\
-0.3699839966	0.8113510640	0.8118112557\\
0.1610753486	-0.8789597278	0.8084476094\\
-0.8789597278	-0.1610753486	0.4710205267\\
0.8455120507	0.2512784367	0.5608257502\\
-0.8165247702	0.3620455760	-0.7019735027\\
0.8770049457	-0.1647440813	-0.3721837523\\
0.1610753478	0.8789597286	-0.1719541137\\
0.0421013745	-0.8912128034	0.5016032285\\
0.0819044626	-0.7820317486	-0.2822645606\\
0.2009337597	-0.7633537719	-0.1586140222\\
0.1229285611	-0.6716325091	-0.6430689804\\
0.0041786531	-0.6914993005	-0.6735897007\\
0.0450117173	-0.5804236866	-0.6781988694\\
0.1637458413	-0.5589995719	-0.6935404932\\
0.0856720519	-0.4674972576	-0.4937192407\\
0.2043501588	-0.4454682959	-0.5332939885\\
0.1261512265	-0.3535582766	-0.2101186040\\
0.0074317358	-0.3755151685	-0.1598087696\\
0.0479704036	-0.2617660225	0.1368236897\\
0.1666761267	-0.2398798983	0.0899491602\\
0.0884683718	-0.1479500537	0.3801971476\\
-0.0302699126	-0.1697839334	0.4123555067\\
0.0102687552	-0.0560347875	0.5426953472\\
-0.1085102287	-0.0778018443	0.5531294212\\
-0.0679715609	0.0359473016	0.5436498167\\
0.0508074230	0.0577143585	0.5538131002\\
-0.0274328931	0.1496964476	0.4148072216\\
-0.1867505449	0.0141802448	0.5301045322\\
0.0913460908	0.1714635044	0.4440708402\\
0.0129804825	0.2631994594	0.1866821430\\
-0.1056732093	0.2416785366	0.1405224958\\
-0.2272892126	-0.0995689012	0.5601424070\\
-0.3055295288	-0.0075868120	0.5132333564\\
0.1318847585	0.2852126503	0.2299683362\\
0.2101250747	0.1932305612	0.4703723733\\
-0.0651345415	0.3554276826	-0.1557466989\\
-0.1839135254	0.3336606257	-0.2067088354\\
-0.3460681966	-0.1213359580	0.5637054826\\
0.2506637424	0.3069797071	0.2718082247\\
0.3289040585	0.2149976181	0.4935991981\\
0.1719406644	0.3990045686	-0.0544576146\\
-0.0737139803	-0.6006357945	-0.6555481770\\
-0.4243085128	-0.0293538689	0.4931066077\\
-0.1433977218	0.4467954540	-0.4888833462\\
-0.2678278804	-0.2133180471	0.4683910316\\
-0.3866068644	-0.2350851040	0.4918662682\\
0.3694427263	0.3287467640	0.3114579497\\
0.4476830425	0.2367646749	0.5136529006\\
0.4071443747	0.1230155289	0.5636629849\\
-0.2620529151	0.4253781499	-0.5301892541\\
0.5256130283	0.1446976278	0.5600264142\\
0.4853846908	0.0310334397	0.4678219247\\
-0.3837698450	0.0843952771	0.3105832190\\
-0.5025488289	0.0626282203	0.2708816694\\
-0.4620101611	0.1763773662	-0.0046718346\\
-0.3083665483	-0.3270671932	0.2685571581\\
-0.5426334583	-0.0511077726	0.4700071746\\
-0.4271455323	-0.3488342500	0.3083880311\\
-0.3489052161	-0.4408163392	-0.0075147675\\
-0.5802839840	0.1546007817	-0.0544841466\\
-0.5402504773	0.2683594553	-0.3557203067\\
0.2072880553	-0.1262498198	0.3450359805\\
0.2855283715	-0.2182319089	0.0409651316\\
-0.2212697432	0.5379719225	-0.6918014574\\
-0.1028361899	0.5611589177	-0.6776899291\\
0.2826913520	-0.5377122899	-0.7027802663\\
0.4879579865	0.3503189304	0.3489679525\\
0.4099813941	0.4424959100	0.0459851209\\
0.6041636749	0.0528004965	0.4412120552\\
0.5636250070	-0.0609486495	0.2255736843\\
-0.3396245231	0.5134179725	-0.7004337407\\
0.5287603781	0.4642629668	0.0944409418\\
-0.1843843286	0.6495693096	-0.6470380740\\
-0.2301262321	-0.4190492823	-0.0578863227\\
0.3232300198	-0.4239631440	-0.5711121390\\
0.4012274118	-0.5156425863	-0.7051816069\\
0.4420090037	-0.4021960872	-0.6046958216\\
-0.5053858484	-0.2568521608	0.5121756919\\
-0.2706648999	-0.5327984283	-0.3584468232\\
-0.0624004582	0.6733922835	-0.6724939327\\
0.0159427941	0.5829259746	-0.6570213185\\
-0.5459245163	-0.3706013068	0.3458594617\\
-0.6241648325	-0.2786192176	0.5292339672\\
0.6399170193	0.1676951049	0.5542995920\\
-0.3894438839	-0.5545654852	-0.3098426047\\
0.6926213262	-0.0393530187	0.1721871383\\
0.6418653232	-0.1529307386	-0.1099087426\\
0.5230863393	-0.1746977954	-0.0590370229\\
0.6013266554	-0.2666798845	-0.4066012002\\
-0.3120209688	-0.6413443116	-0.5934492531\\
-0.1161464567	-0.7093169875	-0.6954365519\\
0.0564587344	0.6958296252	-0.6906803012\\
0.1347217780	0.6046930314	-0.6314436002\\
0.1734323291	0.7113945457	-0.7036860356\\
0.2526685764	0.6240651170	-0.5973576799\\
-0.2244521932	0.2199114798	0.0933542802\\
-0.4212804189	0.2899828920	-0.3064393740\\
-0.4997118095	0.3821086013	-0.6021646463\\
-0.6168421058	0.3597880976	-0.6302686112\\
0.3666057068	0.0092663829	0.4913679512\\
0.6053614177	0.3713860778	0.3841861983\\
0.5182134016	-0.4917139397	-0.7019392149\\
0.4477635289	0.5515790057	-0.2448370828\\
0.3593251271	-0.6216003744	-0.5793198717\\
-0.1494221491	0.7783652744	-0.1700340095\\
0.7312012364	-0.2478708966	-0.4688000599\\
-0.2567059471	0.8461267034	0.7866170135\\
-0.2744367248	0.7333188866	-0.1986725395\\
-0.3818770326	0.6990876893	-0.1943453914\\
-0.5730401736	0.4721747891	-0.7026108320\\
-0.0529665225	-0.8049604793	-0.3919507686\\
0.6795669715	-0.3586619735	-0.6593686423\\
0.5732114093	0.5781851172	-0.2022373681\\
-0.6708949665	-0.3932146858	0.3831235022\\
-0.7448556339	-0.2823736556	0.5542362577\\
-0.7007791036	-0.1855818457	0.5533512030\\
-0.6003049523	-0.4938590079	0.0762970144\\
0.2124837284	0.5115538028	-0.3517676671\\
0.2912024102	0.4207288530	-0.0035369347\\
0.3304750830	0.5318898455	-0.2995331074\\
0.3738215272	0.6410793742	-0.5508423357\\
0.0936960914	0.4913238061	-0.4033503478\\
0.0530586346	0.3776069894	-0.1065188167\\
-0.0251050616	0.4685974628	-0.4461640244\\
0.5594344810	-0.3784784737	-0.6303311410\\
0.4756114520	-0.5990195622	-0.5317757881\\
-0.1896326104	-0.3053384528	0.2264907628\\
-0.1490382460	-0.1916091679	0.4417468000\\
-0.0708429813	-0.2836295601	0.1823415502\\
-0.1113146270	-0.3973889941	-0.1091060867\\
0.4817521223	-0.2878982984	-0.3572360127\\
0.3636336486	-0.3099930090	-0.3101856084\\
0.4036650538	-0.1962802223	-0.0074814273\\
0.4444968691	-0.0830552209	0.2670756287\\
0.2450389711	-0.3318974913	-0.2610457162\\
0.7671628741	-0.1514961397	-0.2288423971\\
-0.4689369189	-0.4631395020	0.0416456005\\
0.1290591039	-0.0343297461	0.5288227283\\
0.1696097671	0.0794296194	0.5605701672\\
0.2883885144	0.1012547005	0.5638403901\\
0.2477269942	-0.0125303204	0.5117533436\\
0.3255153510	-0.1042862192	0.3083735146\\
0.2407723048	-0.6471608108	-0.6132485320\\
-0.0133922477	0.7863647054	-0.3775486582\\
-0.6543719122	0.2455601481	-0.3958899032\\
-0.6945902089	0.1314763947	-0.0968089812\\
-0.6186559362	0.0402401533	0.2327845051\\
-0.7332988064	0.0176429682	0.1948294898\\
0.7301852915	0.0806306196	0.4184166592\\
0.7957239940	0.0206432625	0.2412545951\\
0.8179117262	0.1500054709	0.4834684234\\
-0.5831364814	-0.1648776379	0.5604879638\\
-0.4645509671	-0.1430613611	0.5638093217\\
-0.3430602988	0.1980532170	0.0452991068\\
-0.3026925094	0.3118935690	-0.2572537320\\
-0.6616292577	-0.0741824669	0.4457005798\\
-0.7864379790	-0.1014542120	0.4229787421\\
-0.8328802887	0.0079618875	0.1334206899\\
-0.1462118771	0.1279293907	0.3827083497\\
0.6497102295	0.4722382003	0.1809441136\\
-0.3813949562	0.4034825680	-0.5677656664\\
-0.2648626526	0.1061129860	0.3481104165\\
0.5639676881	0.2581964918	0.5300202710\\
-0.4570697065	0.4916987820	-0.7050723551\\
-0.5113990336	-0.5841775348	-0.2803583450\\
-0.4298220684	-0.6660009171	-0.5655011437\\
-0.1926914385	-0.6204242575	-0.6262269929\\
-0.1518383221	-0.5099396158	-0.4025910582\\
-0.0331404452	-0.4879993321	-0.4474207418\\
-0.2511199377	-0.7397909091	-0.7026727051\\
-0.3589499063	-0.8271956773	-0.6449976937\\
0.6735539427	0.2804892265	0.5410302775\\
0.2937467092	0.7399292146	-0.7052325862\\
-0.7742883719	0.2312404871	-0.4620205507\\
0.3358801591	-0.7365947030	-0.0375960621\\
0.2776543183	-0.8488323705	0.9069475255\\
-0.5334400324	0.5879717955	-0.5042119337\\
0.5897428901	-0.5775128177	-0.4739295167\\
0.5491410310	-0.6943575102	0.1848574028\\
-0.3025890643	0.6203896258	-0.6284758094\\
0.4431426338	0.7406099199	-0.6798505484\\
0.6334046621	-0.4676687348	-0.6940165829\\
0.7506051559	-0.4625988853	-0.6524643078\\
-0.8099808708	-0.3732753830	0.4910467839\\
-0.4690022542	0.7629902038	0.6182615948\\
0.0482500182	0.8979117648	0.2719346966\\
0.1029654793	0.7971626388	-0.4951552834\\
0.8423602355	-0.0580322653	-0.0202692451\\
-0.5460086904	-0.7043086763	-0.5666893385\\
0.7040262202	0.5653782742	-0.0349057367\\
-0.1643561725	0.8921686812	0.9929090760\\
-0.7079239571	-0.5511579203	0.0111913911\\
0.8287758347	0.3704673229	0.5022700571\\
0.7210345031	0.3899950222	0.4200444662\\
0.8999017349	0.1649131138	0.4666176953\\
-0.8705211466	-0.2712653608	0.5633679584\\
-0.6404963055	0.6430141932	0.0036807885\\
0.2686410937	0.8620995830	-0.4504337368\\
0.8620995824	-0.2686410936	-0.6101666073\\
-0.7702836477	0.4522617964	-0.6591735154\\
-0.2454935372	-0.8523489745	-0.4598110154\\
-0.8686504565	0.2673688532	-0.6117362113\\
-0.4140838512	0.5949159126	-0.6032350477\\
-0.0568282417	-0.9035232593	0.2989359204\\
0.3752616318	-0.8322956948	1.1113568118\\
-0.7202659908	0.3391470021	-0.6505393842\\
0.6485460886	0.6491173595	-0.3399376593\\
-0.6685817117	0.4552607073	-0.6947618867\\
-0.7988566759	0.1054900900	-0.1207331373\\
-0.7937772056	-0.1955923586	0.5405164606\\
-0.3599587268	-0.7279213451	-0.6926318272\\
0.7425702828	0.2021272492	0.5548216264\\
0.4776573133	0.6480314232	-0.4874922512\\
-0.9122185542	0.0745416001	-0.1385928525\\
0.6510254351	-0.6507412473	0.0937881232\\
-0.9151448209	-0.0611291244	0.2454803906\\
-0.6224228296	0.5511770940	-0.5322549502\\
0.8069227835	-0.2074550644	-0.4272024226\\
-0.6839389161	-0.4758638744	0.2007972136\\
0.7655048661	0.2996080449	0.5483857458\\
0.2010511347	0.7997183352	-0.5903149686\\
-0.1595195746	-0.7949035780	-0.5654718829\\
0.4318704064	-0.6821222963	-0.1989479450\\
-0.4712498041	0.6687095000	-0.2028679881\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_4^3$}};
\end{axis}

\begin{axis}[%
width=0.3\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.71,
point meta max=2.8,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.1000000000,
xmax=1.1000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.1000000000,
ymax=1.1000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
colorbar style={ytick={-0.71,2.8},width=0.05\figurewidth},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend,  shader=flat mean,table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	-0.6973766775\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-0.6973766775\\
0.9927088741	0.1205366805	-0.4706149046\\
0.9709418173	0.2393156649	-0.6901943931\\
0.9350162423	0.3546048879	-0.6548891989\\
0.8854560250	0.4647231732	-0.4173534705\\
0.8229838649	0.5680647481	-0.0720923173\\
0.7485107468	0.6631226598	0.2685179718\\
0.6631226566	0.7485107497	0.5019081598\\
0.5680647452	0.8229838669	0.5602395877\\
0.4647231707	0.8854560264	0.4267804278\\
0.3546048859	0.9350162431	0.1399345245\\
0.2393156636	0.9709418176	-0.2160115112\\
0.1205366799	0.9927088741	-0.5312767835\\
-0.1205366805	0.9927088741	-0.6340827423\\
-0.2393156649	0.9709418173	-0.3102532342\\
-0.3546048879	0.9350162423	0.2463801574\\
-0.4647231732	0.8854560250	0.9528655840\\
-0.5680647481	0.8229838649	1.6874442840\\
-0.6631226598	0.7485107468	2.3151142478\\
-0.7485107497	0.6631226566	2.7166233729\\
-0.8229838669	0.5680647452	2.8143625397\\
-0.8854560264	0.4647231707	2.5893096869\\
-0.9350162431	0.3546048859	2.0851917514\\
-0.9709418176	0.2393156636	1.3989224050\\
-0.9927088741	0.1205366799	0.6594797335\\
-0.9927088741	-0.1205366805	-0.4706149046\\
-0.9709418173	-0.2393156649	-0.6901943931\\
-0.9350162423	-0.3546048879	-0.6548891989\\
-0.8854560250	-0.4647231732	-0.4173534705\\
-0.8229838649	-0.5680647481	-0.0720923173\\
-0.7485107468	-0.6631226598	0.2685179718\\
-0.6631226566	-0.7485107497	0.5019081598\\
-0.5680647452	-0.8229838669	0.5602395877\\
-0.4647231707	-0.8854560264	0.4267804278\\
-0.3546048859	-0.9350162431	0.1399345245\\
-0.2393156636	-0.9709418176	-0.2160115112\\
-0.1205366799	-0.9927088741	-0.5312767835\\
0.1205366805	-0.9927088741	-0.6340827423\\
0.2393156649	-0.9709418173	-0.3102532342\\
0.3546048879	-0.9350162423	0.2463801574\\
0.4647231732	-0.8854560250	0.9528655840\\
0.5680647481	-0.8229838649	1.6874442840\\
0.6631226598	-0.7485107468	2.3151142478\\
0.7485107497	-0.6631226566	2.7166233729\\
0.8229838669	-0.5680647452	2.8143625397\\
0.8854560264	-0.4647231707	2.5893096869\\
0.9350162431	-0.3546048859	2.0851917514\\
0.9709418176	-0.2393156636	1.3989224050\\
0.9927088741	-0.1205366799	0.6594797335\\
0.5603070624	0.6948348421	0.5505868448\\
-0.7126899512	0.5567199770	1.0573042715\\
-0.1457549815	-0.8787931764	-0.2836840904\\
-0.8782604533	0.1654950780	-0.0098684775\\
0.8827695279	0.0589153118	-0.6372521507\\
-0.0539540400	0.8919666099	-0.6804032641\\
0.7003540960	-0.5633906464	0.9712991792\\
-0.6278868369	-0.6213732863	0.4299999501\\
0.4508240646	-0.7726595699	0.0833692170\\
-0.7641006432	-0.4689202908	-0.1059336995\\
-0.5590262543	0.7046560683	0.5691533630\\
0.8012598794	-0.3542871677	0.4552867601\\
0.3648099864	0.8264233368	0.3300988087\\
0.7671827915	0.4749322338	-0.1026190341\\
-0.4552256977	-0.7720168537	0.5151854909\\
-0.3699839966	0.8113510640	-0.2379372371\\
0.1610753486	-0.8789597278	-0.6881184661\\
-0.8789597278	-0.1610753486	-0.7050141611\\
0.8455120507	0.2512784367	-0.6363702154\\
-0.8165247702	0.3620455760	0.6523677575\\
0.8770049457	-0.1647440813	-0.0216043227\\
0.1610753478	0.8789597286	-0.2451854065\\
0.0421013745	-0.8912128034	-0.6685564973\\
0.0819044626	-0.7820317486	-0.6178342041\\
0.2009337597	-0.7633537719	-0.7052198578\\
0.1229285611	-0.6716325091	-0.5509390954\\
0.0041786531	-0.6914993005	-0.3183017888\\
0.0450117173	-0.5804236866	-0.2175482994\\
0.1637458413	-0.5589995719	-0.4670498392\\
0.0856720519	-0.4674972576	-0.1108813195\\
0.2043501588	-0.4454682959	-0.3706169023\\
0.1261512265	-0.3535582766	-0.0026765458\\
0.0074317358	-0.3755151685	0.2399961817\\
0.0479704036	-0.2617660225	0.3253021906\\
0.1666761267	-0.2398798983	0.1013104296\\
0.0884683718	-0.1479500537	0.3997316077\\
-0.0302699126	-0.1697839334	0.5260840826\\
0.0102687552	-0.0560347875	0.5526989988\\
-0.1085102287	-0.0778018443	0.5522432787\\
-0.0679715609	0.0359473016	0.5252645225\\
0.0508074230	0.0577143585	0.5638405428\\
-0.0274328931	0.1496964476	0.4833268638\\
-0.1867505449	0.0141802448	0.3979568716\\
0.0913460908	0.1714635044	0.5593013845\\
0.0129804825	0.2631994594	0.4273078492\\
-0.1056732093	0.2416785366	0.2378428515\\
-0.2272892126	-0.0995689012	0.4600301850\\
-0.3055295288	-0.0075868120	0.1966651948\\
0.1318847585	0.2852126503	0.5391658818\\
0.2101250747	0.1932305612	0.5427323160\\
-0.0651345415	0.3554276826	0.1431157478\\
-0.1839135254	0.3336606257	-0.1134697583\\
-0.3460681966	-0.1213359580	0.2865417270\\
0.2506637424	0.3069797071	0.5608089995\\
0.3289040585	0.2149976181	0.4354688163\\
0.1719406644	0.3990045686	0.5032870689\\
-0.0737139803	-0.6006357945	0.0482464050\\
-0.4243085128	-0.0293538689	-0.0534317239\\
-0.1433977218	0.4467954540	-0.2208785535\\
-0.2678278804	-0.2133180471	0.5083914451\\
-0.3866068644	-0.2350851040	0.3662033437\\
0.3694427263	0.3287467640	0.4897408764\\
0.4476830425	0.2367646749	0.2497912230\\
0.4071443747	0.1230155289	0.1561704620\\
-0.2620529151	0.4253781499	-0.4697260601\\
0.5256130283	0.1446976278	-0.0983919431\\
0.4853846908	0.0310334397	-0.2076007693\\
-0.3837698450	0.0843952771	-0.1618821298\\
-0.5025488289	0.0626282203	-0.4178990068\\
-0.4620101611	0.1763773662	-0.5100517480\\
-0.3083665483	-0.3270671932	0.5421130701\\
-0.5426334583	-0.0511077726	-0.3156210466\\
-0.4271455323	-0.3488342500	0.4340091634\\
-0.3489052161	-0.4408163392	0.5605591662\\
-0.5802839840	0.1546007817	-0.6716160754\\
-0.5402504773	0.2683594553	-0.7011792563\\
0.2072880553	-0.1262498198	0.1989117705\\
0.2855283715	-0.2182319089	-0.1592923392\\
-0.2212697432	0.5379719225	-0.5532563885\\
-0.1028361899	0.5611589177	-0.3280921842\\
0.2826913520	-0.5377122899	-0.6499851502\\
0.4879579865	0.3503189304	0.3342049303\\
0.4099813941	0.4424959100	0.5297287955\\
0.6041636749	0.0528004965	-0.4580707838\\
0.5636250070	-0.0609486495	-0.5452552205\\
-0.3396245231	0.5134179725	-0.6888551790\\
0.5287603781	0.4642629668	0.4069617025\\
-0.1843843286	0.6495693096	-0.6270562022\\
-0.2301262321	-0.4190492823	0.5398248744\\
0.3232300198	-0.4239631440	-0.5875350331\\
0.4012274118	-0.5156425863	-0.7019813592\\
0.4420090037	-0.4021960872	-0.7008014315\\
-0.5053858484	-0.2568521608	0.1538404515\\
-0.2706648999	-0.5327984283	0.5048252023\\
-0.0624004582	0.6733922835	-0.4261793739\\
0.0159427941	0.5829259746	-0.0652069800\\
-0.5459245163	-0.3706013068	0.2476621701\\
-0.6241648325	-0.2786192176	-0.1016184592\\
0.6399170193	0.1676951049	-0.3465858696\\
-0.3894438839	-0.5545654852	0.5633855274\\
0.6926213262	-0.0393530187	-0.6944560101\\
0.6418653232	-0.1529307386	-0.7050988716\\
0.5230863393	-0.1746977954	-0.6177252258\\
0.6013266554	-0.2666798845	-0.6916823516\\
-0.3120209688	-0.6413443116	0.4613488094\\
-0.1161464567	-0.7093169875	-0.0437701321\\
0.0564587344	0.6958296252	-0.1722133119\\
0.1347217780	0.6046930314	0.1863156761\\
0.1734323291	0.7113945457	0.0953579645\\
0.2526685764	0.6240651170	0.3919046186\\
-0.2244521932	0.2199114798	-0.0057106492\\
-0.4212804189	0.2899828920	-0.5887387867\\
-0.4997118095	0.3821086013	-0.7014502367\\
-0.6168421058	0.3597880976	-0.5530788980\\
0.3666057068	0.0092663829	0.0551695135\\
0.6053614177	0.3713860778	0.1143262694\\
0.5182134016	-0.4917139397	-0.5604636903\\
0.4477635289	0.5515790057	0.5544124885\\
0.3593251271	-0.6216003744	-0.6775067755\\
-0.1494221491	0.7783652744	-0.6904616136\\
0.7312012364	-0.2478708966	-0.4488290198\\
-0.2567059471	0.8461267034	-0.5707605667\\
-0.2744367248	0.7333188866	-0.6813092049\\
-0.3818770326	0.6990876893	-0.5201363486\\
-0.5730401736	0.4721747891	-0.4310432530\\
-0.0529665225	-0.8049604793	-0.3798827352\\
0.6795669715	-0.3586619735	-0.3313760733\\
0.5732114093	0.5781851172	0.4624025368\\
-0.6708949665	-0.3932146858	-0.0081901900\\
-0.7448556339	-0.2823736556	-0.3984276090\\
-0.7007791036	-0.1855818457	-0.4583896301\\
-0.6003049523	-0.4938590079	0.3189143495\\
0.2124837284	0.5115538028	0.4543907836\\
0.2912024102	0.4207288530	0.5632613036\\
0.3304750830	0.5318898455	0.5503483809\\
0.3738215272	0.6410793742	0.5270011484\\
0.0936960914	0.4913238061	0.2756321547\\
0.0530586346	0.3776069894	0.3564718803\\
-0.0251050616	0.4685974628	0.0410845748\\
0.5594344810	-0.3784784737	-0.6464475034\\
0.4756114520	-0.5990195622	-0.4505148694\\
-0.1896326104	-0.3053384528	0.5595967968\\
-0.1490382460	-0.1916091679	0.5637617826\\
-0.0708429813	-0.2836295601	0.4844534034\\
-0.1113146270	-0.3973889941	0.4285582061\\
0.4817521223	-0.2878982984	-0.6699133318\\
0.3636336486	-0.3099930090	-0.5073813949\\
0.4036650538	-0.1962802223	-0.4137779677\\
0.4444968691	-0.0830552209	-0.3139786781\\
0.2450389711	-0.3318974913	-0.2671547501\\
0.7671628741	-0.1514961397	-0.5557926839\\
-0.4689369189	-0.4631395020	0.4876472123\\
0.1290591039	-0.0343297461	0.4612727097\\
0.1696097671	0.0794296194	0.5093093580\\
0.2883885144	0.1012547005	0.3679306139\\
0.2477269942	-0.0125303204	0.2887236757\\
0.3255153510	-0.1042862192	-0.0490883841\\
0.2407723048	-0.6471608108	-0.6876273865\\
-0.0133922477	0.7863647054	-0.4987964811\\
-0.6543719122	0.2455601481	-0.6490156546\\
-0.6945902089	0.1314763947	-0.6950482266\\
-0.6186559362	0.0402401533	-0.6144952439\\
-0.7332988064	0.0176429682	-0.7042148179\\
0.7301852915	0.0806306196	-0.6477770664\\
0.7957239940	0.0206432625	-0.7000614864\\
0.8179117262	0.1500054709	-0.6860864606\\
-0.5831364814	-0.1648776379	-0.2089060260\\
-0.4645509671	-0.1430613611	0.0533482289\\
-0.3430602988	0.1980532170	-0.2691227709\\
-0.3026925094	0.3118935690	-0.3737237907\\
-0.6616292577	-0.0741824669	-0.5449218231\\
-0.7864379790	-0.1014542120	-0.6889144378\\
-0.8328802887	0.0079618875	-0.6394717262\\
-0.1462118771	0.1279293907	0.3233907745\\
0.6497102295	0.4722382003	0.1817916307\\
-0.3813949562	0.4034825680	-0.6514457599\\
-0.2648626526	0.1061129860	0.0989020886\\
0.5639676881	0.2581964918	0.0140682222\\
-0.4570697065	0.4916987820	-0.6738086986\\
-0.5113990336	-0.5841775348	0.5308947738\\
-0.4298220684	-0.6660009171	0.5512744386\\
-0.1926914385	-0.6204242575	0.2862169672\\
-0.1518383221	-0.5099396158	0.3611738537\\
-0.0331404452	-0.4879993321	0.1476906375\\
-0.2511199377	-0.7397909091	0.2268040707\\
-0.3589499063	-0.8271956773	0.3178608254\\
0.6735539427	0.2804892265	-0.2253677346\\
0.2937467092	0.7399292146	0.3143837772\\
-0.7742883719	0.2312404871	-0.3216062960\\
0.3358801591	-0.7365947030	-0.5717775687\\
0.2776543183	-0.8488323705	-0.5060727548\\
-0.5334400324	0.5879717955	-0.2319220848\\
0.5897428901	-0.5775128177	0.0632808275\\
0.5491410310	-0.6943575102	0.4105908797\\
-0.3025890643	0.6203896258	-0.7051223229\\
0.4431426338	0.7406099199	0.5245610251\\
0.6334046621	-0.4676687348	-0.1639245743\\
0.7506051559	-0.4625988853	0.7241372591\\
-0.8099808708	-0.3732753830	-0.3962653038\\
-0.4690022542	0.7629902038	0.1646523466\\
0.0482500182	0.8979117648	-0.5379558377\\
0.1029654793	0.7971626388	-0.2418230117\\
0.8423602355	-0.0580322653	-0.5356226913\\
-0.5460086904	-0.7043086763	0.5589821303\\
0.7040262202	0.5653782742	0.2117125727\\
-0.1643561725	0.8921686812	-0.6757680118\\
-0.7079239571	-0.5511579203	0.1798019564\\
0.8287758347	0.3704673229	-0.4442702467\\
0.7210345031	0.3899950222	-0.1427786547\\
0.8999017349	0.1649131138	-0.7003404511\\
-0.8705211466	-0.2712653608	-0.6500761611\\
-0.6404963055	0.6430141932	0.9487032491\\
0.2686410937	0.8620995830	0.0605004381\\
0.8620995824	-0.2686410936	0.4428962450\\
-0.7702836477	0.4522617964	0.8519215071\\
-0.2454935372	-0.8523489745	0.0205954940\\
-0.8686504565	0.2673688532	0.4937188474\\
-0.4140838512	0.5949159126	-0.6258271703\\
-0.0568282417	-0.9035232593	-0.5291265361\\
0.3752616318	-0.8322956948	-0.1249634922\\
-0.7202659908	0.3391470021	-0.1998779509\\
0.6485460886	0.6491173595	0.4292567215\\
-0.6685817117	0.4552607073	-0.0042990583\\
-0.7988566759	0.1054900900	-0.5603713857\\
-0.7937772056	-0.1955923586	-0.6202201522\\
-0.3599587268	-0.7279213451	0.4409166396\\
0.7425702828	0.2021272492	-0.5213410297\\
0.4776573133	0.6480314232	0.5639825831\\
-0.9122185542	0.0745416001	-0.2014684175\\
0.6510254351	-0.6507412473	1.1359268161\\
-0.9151448209	-0.0611291244	-0.5725662710\\
-0.6224228296	0.5511770940	0.1611232291\\
0.8069227835	-0.2074550644	-0.2472572697\\
-0.6839389161	-0.4758638744	0.1079340582\\
0.7655048661	0.2996080449	-0.4173812232\\
0.2010511347	0.7997183352	0.0050112151\\
-0.1595195746	-0.7949035780	-0.0920239074\\
0.4318704064	-0.6821222963	-0.3861923135\\
-0.4712498041	0.6687095000	-0.2500661650\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\node at (0,0) {\textcolor{white}{$P_4^4$}};
\end{axis}
\end{tikzpicture}%


==> pictures/cheb_n4_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.114\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.847\figureheight)},
scale only axis,
point meta min=-0.7052311307,
point meta max=2.8209479177,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	2.8209479177\\
0.0000000000	1.0000000000	0.5641895835\\
-1.0000000000	0.0000000000	2.8209479177\\
0.0000000000	-1.0000000000	0.5641895835\\
0.9927088741	0.1205366805	2.6589102348\\
0.9709418173	0.2393156649	2.2043121391\\
0.9350162423	0.3546048879	1.5448045912\\
0.8854560250	0.4647231732	0.8050532342\\
0.8229838649	0.5680647481	0.1197144073\\
0.7485107468	0.6631226598	-0.3953898639\\
0.6631226566	0.7485107497	-0.6674120172\\
0.5680647452	0.8229838669	-0.6805431165\\
0.4647231707	0.8854560264	-0.4769316057\\
0.3546048859	0.9350162431	-0.1444032687\\
0.2393156636	0.9709418176	0.2060518786\\
0.1205366799	0.9927088741	0.4677291976\\
-0.1205366805	0.9927088741	0.4677291966\\
-0.2393156649	0.9709418173	0.2060518750\\
-0.3546048879	0.9350162423	-0.1444032751\\
-0.4647231732	0.8854560250	-0.4769316125\\
-0.5680647481	0.8229838649	-0.6805431196\\
-0.6631226598	0.7485107468	-0.6674120121\\
-0.7485107497	0.6631226566	-0.3953898494\\
-0.8229838669	0.5680647452	0.1197144255\\
-0.8854560264	0.4647231707	0.8050532516\\
-0.9350162431	0.3546048859	1.5448046040\\
-0.9709418176	0.2393156636	2.2043121457\\
-0.9927088741	0.1205366799	2.6589102365\\
-0.9927088741	-0.1205366805	2.6589102348\\
-0.9709418173	-0.2393156649	2.2043121391\\
-0.9350162423	-0.3546048879	1.5448045912\\
-0.8854560250	-0.4647231732	0.8050532342\\
-0.8229838649	-0.5680647481	0.1197144073\\
-0.7485107468	-0.6631226598	-0.3953898639\\
-0.6631226566	-0.7485107497	-0.6674120172\\
-0.5680647452	-0.8229838669	-0.6805431165\\
-0.4647231707	-0.8854560264	-0.4769316057\\
-0.3546048859	-0.9350162431	-0.1444032687\\
-0.2393156636	-0.9709418176	0.2060518786\\
-0.1205366799	-0.9927088741	0.4677291976\\
0.1205366805	-0.9927088741	0.4677291966\\
0.2393156649	-0.9709418173	0.2060518750\\
0.3546048879	-0.9350162423	-0.1444032751\\
0.4647231732	-0.8854560250	-0.4769316125\\
0.5680647481	-0.8229838649	-0.6805431196\\
0.6631226598	-0.7485107468	-0.6674120121\\
0.7485107497	-0.6631226566	-0.3953898494\\
0.8229838669	-0.5680647452	0.1197144255\\
0.8854560264	-0.4647231707	0.8050532516\\
0.9350162431	-0.3546048859	1.5448046040\\
0.9709418176	-0.2393156636	2.2043121457\\
0.9927088741	-0.1205366799	2.6589102365\\
0.5603070624	0.6948348421	-0.6715856920\\
-0.7126899512	0.5567199770	-0.5457331060\\
-0.1457549815	-0.8787931764	0.4244325427\\
-0.8782604533	0.1654950780	0.7127883117\\
0.8827695279	0.0589153118	0.7701771630\\
-0.0539540400	0.8919666099	0.5445575492\\
0.7003540960	-0.5633906464	-0.5848227311\\
-0.6278868369	-0.6213732863	-0.7018947208\\
0.4508240646	-0.7726595699	-0.4389332246\\
-0.7641006432	-0.4689202908	-0.3114937090\\
-0.5590262543	0.7046560683	-0.6699868116\\
0.8012598794	-0.3542871677	-0.0616249488\\
0.3648099864	0.8264233368	-0.1769548980\\
0.7671827915	0.4749322338	-0.2934968031\\
-0.4552256977	-0.7720168537	-0.4511564422\\
-0.3699839966	0.8113510640	-0.1934290188\\
0.1610753486	-0.8789597278	0.3946095948\\
-0.8789597278	-0.1610753486	0.7215945635\\
0.8455120507	0.2512784367	0.3376168142\\
-0.8165247702	0.3620455760	0.0629301538\\
0.8770049457	-0.1647440813	0.6970630616\\
0.1610753478	0.8789597286	0.3946095963\\
0.0421013745	-0.8912128034	0.5522174584\\
0.0819044626	-0.7820317486	0.5191785033\\
0.2009337597	-0.7633537719	0.3055588351\\
0.1229285611	-0.6716325091	0.4639424104\\
0.0041786531	-0.6914993005	0.5640713696\\
0.0450117173	-0.5804236866	0.5505096911\\
0.1637458413	-0.5589995719	0.3891499504\\
0.0856720519	-0.4674972576	0.5149840900\\
0.2043501588	-0.4454682959	0.2972112134\\
0.1261512265	-0.3535582766	0.4587327166\\
0.0074317358	-0.3755151685	0.5638156841\\
0.0479704036	-0.2617660225	0.5486579013\\
0.1666761267	-0.2398798983	0.3830719245\\
0.0884683718	-0.1479500537	0.5117539561\\
-0.0302699126	-0.1697839334	0.5579937785\\
0.0102687552	-0.0560347875	0.5634757765\\
-0.1085102287	-0.0778018443	0.4857246765\\
-0.0679715609	0.0359473016	0.5331026997\\
0.0508074230	0.0577143585	0.5467729872\\
-0.0274328931	0.1496964476	0.5590996333\\
-0.1867505449	0.0141802448	0.3390508094\\
0.0913460908	0.1714635044	0.5083261752\\
0.0129804825	0.2631994594	0.5630490964\\
-0.1056732093	0.2416785366	0.4897127460\\
-0.2272892126	-0.0995689012	0.2385258683\\
-0.3055295288	-0.0075868120	0.0108566692\\
0.1318847585	0.2852126503	0.4491612103\\
0.2101250747	0.1932305612	0.2828624250\\
-0.0651345415	0.3554276826	0.5356291108\\
-0.1839135254	0.3336606257	0.3455181579\\
-0.3460681966	-0.1213359580	-0.1171634385\\
0.2506637424	0.3069797071	0.1744353733\\
0.3289040585	0.2149976181	-0.0625659721\\
0.1719406644	0.3990045686	0.3719256163\\
-0.0737139803	-0.6006357945	0.5276681247\\
-0.4243085128	-0.0293538689	-0.3621167978\\
-0.1433977218	0.4467954540	0.4287899796\\
-0.2678278804	-0.2133180471	0.1249938749\\
-0.3866068644	-0.2350851040	-0.2460670357\\
0.3694427263	0.3287467640	-0.1917070305\\
0.4476830425	0.2367646749	-0.4301098008\\
0.4071443747	0.1230155289	-0.3100457365\\
-0.2620529151	0.4253781499	0.1418328272\\
0.5256130283	0.1446976278	-0.6172432693\\
0.4853846908	0.0310334397	-0.5298161346\\
-0.3837698450	0.0843952771	-0.2371246394\\
-0.5025488289	0.0626282203	-0.5698973919\\
-0.4620101611	0.1763773662	-0.4696557144\\
-0.3083665483	-0.3270671932	0.0020279083\\
-0.5426334583	-0.0511077726	-0.6466684125\\
-0.4271455323	-0.3488342500	-0.3705666740\\
-0.3489052161	-0.4408163392	-0.1262138471\\
-0.5802839840	0.1546007817	-0.6920157065\\
-0.5402504773	0.2683594553	-0.6428556587\\
0.2072880553	-0.1262498198	0.2899485333\\
0.2855283715	-0.2182319089	0.0722318293\\
-0.2212697432	0.5379719225	0.2543536933\\
-0.1028361899	0.5611589177	0.4936015692\\
0.2826913520	-0.5377122899	0.0807965615\\
0.4879579865	0.3503189304	-0.5360632475\\
0.4099813941	0.4424959100	-0.3187542659\\
0.6041636749	0.0528004965	-0.7043367561\\
0.5636250070	-0.0609486495	-0.6755708269\\
-0.3396245231	0.5134179725	-0.0966270419\\
0.5287603781	0.4642629668	-0.6230590383\\
-0.1843843286	0.6495693096	0.3444503788\\
-0.2301262321	-0.4190492823	0.2309656434\\
0.3232300198	-0.4239631440	-0.0446175189\\
0.4012274118	-0.5156425863	-0.2917709621\\
0.4420090037	-0.4021960872	-0.4139686187\\
-0.5053858484	-0.2568521608	-0.5761449259\\
-0.2706648999	-0.5327984283	0.1166503628\\
-0.0624004582	0.6733922835	0.5379642366\\
0.0159427941	0.5829259746	0.5624693478\\
-0.5459245163	-0.3706013068	-0.6517623668\\
-0.6241648325	-0.2786192176	-0.7033175876\\
0.6399170193	0.1676951049	-0.6944964196\\
-0.3894438839	-0.5545654852	-0.2549881008\\
0.6926213262	-0.0393530187	-0.6062358861\\
0.6418653232	-0.1529307386	-0.6928849199\\
0.5230863393	-0.1746977954	-0.6124567461\\
0.6013266554	-0.2666798845	-0.7036145721\\
-0.3120209688	-0.6413443116	-0.0093828043\\
-0.1161464567	-0.7093169875	0.4745013181\\
0.0564587344	0.6958296252	0.5427004527\\
0.1347217780	0.6046930314	0.4442830741\\
0.1734323291	0.7113945457	0.3687150711\\
0.2526685764	0.6240651170	0.1687573954\\
-0.2244521932	0.2199114798	0.2460221518\\
-0.4212804189	0.2899828920	-0.3530449273\\
-0.4997118095	0.3821086013	-0.5635386454\\
-0.6168421058	0.3597880976	-0.7049644889\\
0.3666057068	0.0092663829	-0.1826757131\\
0.6053614177	0.3713860778	-0.7045790005\\
0.5182134016	-0.4917139397	-0.6029368656\\
0.4477635289	0.5515790057	-0.4303369138\\
0.3593251271	-0.6216003744	-0.1594656489\\
-0.1494221491	0.7783652744	0.4175297199\\
0.7312012364	-0.2478708966	-0.4751397211\\
-0.2567059471	0.8461267034	0.1572426291\\
-0.2744367248	0.7333188866	0.1054880158\\
-0.3818770326	0.6990876893	-0.2311475000\\
-0.5730401736	0.4721747891	-0.6856132304\\
-0.0529665225	-0.8049604793	0.5452669464\\
0.6795669715	-0.3586619735	-0.6372074835\\
0.5732114093	0.5781851172	-0.6857781046\\
-0.6708949665	-0.3932146858	-0.6543243452\\
-0.7448556339	-0.2823736556	-0.4133784975\\
-0.7007791036	-0.1855818457	-0.5835778274\\
-0.6003049523	-0.4938590079	-0.7033038140\\
0.2124837284	0.5115538028	0.2769174390\\
0.2912024102	0.4207288530	0.0549900794\\
0.3304750830	0.5318898455	-0.0675464515\\
0.3738215272	0.6410793742	-0.2056261133\\
0.0936960914	0.4913238061	0.5054493410\\
0.0530586346	0.3776069894	0.5452013220\\
-0.0251050616	0.4685974628	0.5599261080\\
0.5594344810	-0.3784784737	-0.6705000460\\
0.4756114520	-0.5990195622	-0.5053822611\\
-0.1896326104	-0.3053384528	0.3324003208\\
-0.1490382460	-0.1916091679	0.4182593892\\
-0.0708429813	-0.2836295601	0.5304387844\\
-0.1113146270	-0.3973889941	0.4816854408\\
0.4817521223	-0.2878982984	-0.5208628337\\
0.3636336486	-0.3099930090	-0.1732057555\\
0.4036650538	-0.1962802223	-0.2993172765\\
0.4444968691	-0.0830552209	-0.4210772055\\
0.2450389711	-0.3318974913	0.1902196378\\
0.7671628741	-0.1514961397	-0.2936146288\\
-0.4689369189	-0.4631395020	-0.4880877105\\
0.1290591039	-0.0343297461	0.4539265514\\
0.1696097671	0.0794296194	0.3768963590\\
0.2883885144	0.1012547005	0.0635589267\\
0.2477269942	-0.0125303204	0.1827036806\\
0.3255153510	-0.1042862192	-0.0518387280\\
0.2407723048	-0.6471608108	0.2020448192\\
-0.0133922477	0.7863647054	0.5629756095\\
-0.6543719122	0.2455601481	-0.6796858119\\
-0.6945902089	0.1314763947	-0.6010045605\\
-0.6186559362	0.0402401533	-0.7046968666\\
-0.7332988064	0.0176429682	-0.4662000359\\
0.7301852915	0.0806306196	-0.4793993272\\
0.7957239940	0.0206432625	-0.1035383094\\
0.8179117262	0.1500054709	0.0749153539\\
-0.5831364814	-0.1648776379	-0.6942092720\\
-0.4645509671	-0.1430613611	-0.4764719158\\
-0.3430602988	0.1980532170	-0.1075729320\\
-0.3026925094	0.3118935690	0.0196578351\\
-0.6616292577	-0.0741824669	-0.6696887616\\
-0.7864379790	-0.1014542120	-0.1700711439\\
-0.8328802887	0.0079618875	0.2115760171\\
-0.1462118771	0.1279293907	0.4235807247\\
0.6497102295	0.4722382003	-0.6851914304\\
-0.3813949562	0.4034825680	-0.2296238811\\
-0.2648626526	0.1061129860	0.1336647819\\
0.5639676881	0.2581964918	-0.6759694013\\
-0.4570697065	0.4916987820	-0.4562263938\\
-0.5113990336	-0.5841775348	-0.5890078384\\
-0.4298220684	-0.6660009171	-0.3784926751\\
-0.1926914385	-0.6204242575	0.3252543321\\
-0.1518383221	-0.5099396158	0.4128998472\\
-0.0331404452	-0.4879993321	0.5567647530\\
-0.2511199377	-0.7397909091	0.1731457257\\
-0.3589499063	-0.8271956773	-0.1582685680\\
0.6735539427	0.2804892265	-0.6493619716\\
0.2937467092	0.7399292146	0.0472124838\\
-0.7742883719	0.2312404871	-0.2501811116\\
0.3358801591	-0.7365947030	-0.0847121916\\
0.2776543183	-0.8488323705	0.0959052230\\
-0.5334400324	0.5879717955	-0.6313984930\\
0.5897428901	-0.5775128177	-0.6985567869\\
0.5491410310	-0.6943575102	-0.6565448011\\
-0.3025890643	0.6203896258	0.0199782077\\
0.4431426338	0.7406099199	-0.4172136845\\
0.6334046621	-0.4676687348	-0.6990397692\\
0.7506051559	-0.4625988853	-0.3847988512\\
-0.8099808708	-0.3732753830	0.0078967491\\
-0.4690022542	0.7629902038	-0.4882592713\\
0.0482500182	0.8979117648	0.5484768738\\
0.1029654793	0.7971626388	0.4934265124\\
0.8423602355	-0.0580322653	0.3052274466\\
-0.5460086904	-0.7043086763	-0.6518900082\\
0.7040262202	0.5653782742	-0.5738293106\\
-0.1643561725	0.8921686812	0.3878914957\\
-0.7079239571	-0.5511579203	-0.5615679582\\
0.8287758347	0.3704673229	0.1727549660\\
0.7210345031	0.3899950222	-0.5157294825\\
0.8999017349	0.1649131138	1.0015146539\\
-0.8705211466	-0.2712653608	0.6175957723\\
-0.6404963055	0.6430141932	-0.6940295412\\
0.2686410937	0.8620995830	0.1226069511\\
0.8620995824	-0.2686410936	0.5186734255\\
-0.7702836477	0.4522617964	-0.2749092645\\
-0.2454935372	-0.8523489745	0.1889521732\\
-0.8686504565	0.2673688532	0.5952059921\\
-0.4140838512	0.5949159126	-0.3312802183\\
-0.0568282417	-0.9035232593	0.5424194714\\
0.3752616318	-0.8322956948	-0.2101974760\\
-0.7202659908	0.3391470021	-0.5186158915\\
0.6485460886	0.6491173595	-0.6864566230\\
-0.6685817117	0.4552607073	-0.6584388819\\
-0.7988566759	0.1054900900	-0.0800292039\\
-0.7937772056	-0.1955923586	-0.1178754044\\
-0.3599587268	-0.7279213451	-0.1614869011\\
0.7425702828	0.2021272492	-0.4243093055\\
0.4776573133	0.6480314232	-0.5105869616\\
-0.9122185542	0.0745416001	1.1812273882\\
0.6510254351	-0.6507412473	-0.6837095722\\
-0.9151448209	-0.0611291244	1.2256187317\\
-0.6224228296	0.5511770940	-0.7038467031\\
0.8069227835	-0.2074550644	-0.0169737796\\
-0.6839389161	-0.4758638744	-0.6275437788\\
0.7655048661	0.2996080449	-0.3033531897\\
0.2010511347	0.7997183352	0.3052738061\\
-0.1595195746	-0.7949035780	0.3977550382\\
0.4318704064	-0.6821222963	-0.3845271744\\
-0.4712498041	0.6687095000	-0.4941340797\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.114\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.636\figureheight)},
scale only axis,
point meta min=-0.7052362976,
point meta max=2.8143625416,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	-0.6973766775\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-0.6973766775\\
0.9927088741	0.1205366805	0.6594797372\\
0.9709418173	0.2393156649	1.3989224133\\
0.9350162423	0.3546048879	2.0851917623\\
0.8854560250	0.4647231732	2.5893096958\\
0.8229838649	0.5680647481	2.8143625416\\
0.7485107468	0.6631226598	2.7166233635\\
0.6631226566	0.7485107497	2.3151142286\\
0.5680647452	0.8229838669	1.6874442632\\
0.4647231707	0.8854560264	0.9528655663\\
0.3546048859	0.9350162431	0.2463801459\\
0.2393156636	0.9709418176	-0.3102532393\\
0.1205366799	0.9927088741	-0.6340827433\\
-0.1205366805	0.9927088741	-0.5312767821\\
-0.2393156649	0.9709418173	-0.2160115072\\
-0.3546048879	0.9350162423	0.1399345305\\
-0.4647231732	0.8854560250	0.4267804331\\
-0.5680647481	0.8229838649	0.5602395889\\
-0.6631226598	0.7485107468	0.5019081543\\
-0.7485107497	0.6631226566	0.2685179609\\
-0.8229838669	0.5680647452	-0.0720923280\\
-0.8854560264	0.4647231707	-0.4173534779\\
-0.9350162431	0.3546048859	-0.6548892016\\
-0.9709418176	0.2393156636	-0.6901943921\\
-0.9927088741	0.1205366799	-0.4706149028\\
-0.9927088741	-0.1205366805	0.6594797372\\
-0.9709418173	-0.2393156649	1.3989224133\\
-0.9350162423	-0.3546048879	2.0851917623\\
-0.8854560250	-0.4647231732	2.5893096958\\
-0.8229838649	-0.5680647481	2.8143625416\\
-0.7485107468	-0.6631226598	2.7166233635\\
-0.6631226566	-0.7485107497	2.3151142286\\
-0.5680647452	-0.8229838669	1.6874442632\\
-0.4647231707	-0.8854560264	0.9528655663\\
-0.3546048859	-0.9350162431	0.2463801459\\
-0.2393156636	-0.9709418176	-0.3102532393\\
-0.1205366799	-0.9927088741	-0.6340827433\\
0.1205366805	-0.9927088741	-0.5312767821\\
0.2393156649	-0.9709418173	-0.2160115072\\
0.3546048879	-0.9350162423	0.1399345305\\
0.4647231732	-0.8854560250	0.4267804331\\
0.5680647481	-0.8229838649	0.5602395889\\
0.6631226598	-0.7485107468	0.5019081543\\
0.7485107497	-0.6631226566	0.2685179609\\
0.8229838669	-0.5680647452	-0.0720923280\\
0.8854560264	-0.4647231707	-0.4173534779\\
0.9350162431	-0.3546048859	-0.6548892016\\
0.9709418176	-0.2393156636	-0.6901943921\\
0.9927088741	-0.1205366799	-0.4706149028\\
0.5603070624	0.6948348421	0.5142314622\\
-0.7126899512	0.5567199770	0.1781513140\\
-0.1457549815	-0.8787931764	-0.6983907110\\
-0.8782604533	0.1654950780	-0.7052264874\\
0.8827695279	0.0589153118	-0.3939138953\\
-0.0539540400	0.8919666099	-0.5180786303\\
0.7003540960	-0.5633906464	0.2166218050\\
-0.6278868369	-0.6213732863	0.6501394976\\
0.4508240646	-0.7726595699	0.5106159566\\
-0.7641006432	-0.4689202908	0.9166059398\\
-0.5590262543	0.7046560683	0.5543934979\\
0.8012598794	-0.3542871677	-0.4081594479\\
0.3648099864	0.8264233368	-0.2075671907\\
0.7671827915	0.4749322338	1.0003894269\\
-0.4552256977	-0.7720168537	0.1114891511\\
-0.3699839966	0.8113510640	0.3596750211\\
0.1610753486	-0.8789597278	-0.2451854031\\
-0.8789597278	-0.1610753486	-0.0262018837\\
0.8455120507	0.2512784367	0.2006052426\\
-0.8165247702	0.3620455760	-0.4303759511\\
0.8770049457	-0.1647440813	-0.7052357165\\
0.1610753478	0.8789597286	-0.6881184663\\
0.0421013745	-0.8912128034	-0.5404399680\\
0.0819044626	-0.7820317486	-0.2674034202\\
0.2009337597	-0.7633537719	0.0704128748\\
0.1229285611	-0.6716325091	0.0423760176\\
0.0041786531	-0.6914993005	-0.2974850478\\
0.0450117173	-0.5804236866	0.0132801452\\
0.1637458413	-0.5589995719	0.3171899308\\
0.0856720519	-0.4674972576	0.2944326320\\
0.2043501588	-0.4454682959	0.5019043050\\
0.1261512265	-0.3535582766	0.4895951917\\
0.0074317358	-0.3755151685	0.2712622791\\
0.0479704036	-0.2617660225	0.4761513895\\
0.1666761267	-0.2398798983	0.5639331906\\
0.0884683718	-0.1479500537	0.5625864438\\
-0.0302699126	-0.1697839334	0.4617640440\\
0.0102687552	-0.0560347875	0.5600861984\\
-0.1085102287	-0.0778018443	0.4463653769\\
-0.0679715609	0.0359473016	0.5564389412\\
0.0508074230	0.0577143585	0.5263646767\\
-0.0274328931	0.1496964476	0.5350497468\\
-0.1867505449	0.0141802448	0.4299773622\\
0.0913460908	0.1714635044	0.3660028492\\
0.0129804825	0.2631994594	0.3861322378\\
-0.1056732093	0.2416785366	0.5426208500\\
-0.2272892126	-0.0995689012	0.1975324735\\
-0.3055295288	-0.0075868120	0.1716794970\\
0.1318847585	0.2852126503	0.1057728566\\
0.2101250747	0.1932305612	0.0781395929\\
-0.0651345415	0.3554276826	0.4043391381\\
-0.1839135254	0.3336606257	0.5490675573\\
-0.3460681966	-0.1213359580	-0.1338383314\\
0.2506637424	0.3069797071	-0.2354187868\\
0.3289040585	0.2149976181	-0.2644511857\\
0.1719406644	0.3990045686	-0.2050239879\\
-0.0737139803	-0.6006357945	-0.3270053010\\
-0.4243085128	-0.0293538689	-0.1632982112\\
-0.1433977218	0.4467954540	0.4228392180\\
-0.2678278804	-0.2133180471	-0.1043930200\\
-0.3866068644	-0.2350851040	-0.4392882858\\
0.3694427263	0.3287467640	-0.5459898776\\
0.4476830425	0.2367646749	-0.5672237650\\
0.4071443747	0.1230155289	-0.2932154703\\
-0.2620529151	0.4253781499	0.5544189306\\
0.5256130283	0.1446976278	-0.5866559934\\
0.4853846908	0.0310334397	-0.3216439511\\
-0.3837698450	0.0843952771	0.1452572048\\
-0.5025488289	0.0626282203	-0.1927119873\\
-0.4620101611	0.1763773662	0.1183092805\\
-0.3083665483	-0.3270671932	-0.4131370365\\
-0.5426334583	-0.0511077726	-0.4883585880\\
-0.4271455323	-0.3488342500	-0.6586599433\\
-0.3489052161	-0.4408163392	-0.6446687235\\
-0.5802839840	0.1546007817	-0.2207410224\\
-0.5402504773	0.2683594553	0.0908809814\\
0.2072880553	-0.1262498198	0.5057022225\\
0.2855283715	-0.2182319089	0.4937535659\\
-0.2212697432	0.5379719225	0.4399438932\\
-0.1028361899	0.5611589177	0.1857358914\\
0.2826913520	-0.5377122899	0.5130493656\\
0.4879579865	0.3503189304	-0.7034205571\\
0.4099813941	0.4424959100	-0.6996836681\\
0.6041636749	0.0528004965	-0.6061052541\\
0.5636250070	-0.0609486495	-0.3496673645\\
-0.3396245231	0.5134179725	0.5592524623\\
0.5287603781	0.4642629668	-0.5839184542\\
-0.1843843286	0.6495693096	0.2242218488\\
-0.2301262321	-0.4190492823	-0.3863383108\\
0.3232300198	-0.4239631440	0.5631656325\\
0.4012274118	-0.5156425863	0.5610582628\\
0.4420090037	-0.4021960872	0.4667050158\\
-0.5053858484	-0.2568521608	-0.6710060838\\
-0.2706648999	-0.5327984283	-0.6291254993\\
-0.0624004582	0.6733922835	-0.1147996919\\
0.0159427941	0.5829259746	-0.1473661970\\
-0.5459245163	-0.3706013068	-0.6728097835\\
-0.6241648325	-0.2786192176	-0.6581838392\\
0.6399170193	0.1676951049	-0.7050297121\\
-0.3894438839	-0.5545654852	-0.6935884575\\
0.6926213262	-0.0393530187	-0.6378442663\\
0.6418653232	-0.1529307386	-0.3772148732\\
0.5230863393	-0.1746977954	-0.0360094627\\
0.6013266554	-0.2666798845	-0.0651932859\\
-0.3120209688	-0.6413443116	-0.7011996986\\
-0.1161464567	-0.7093169875	-0.5879404347\\
0.0564587344	0.6958296252	-0.4496349711\\
0.1347217780	0.6046930314	-0.4761270624\\
0.1734323291	0.7113945457	-0.6692653828\\
0.2526685764	0.6240651170	-0.6838303611\\
-0.2244521932	0.2199114798	0.5457209377\\
-0.4212804189	0.2899828920	0.3752699405\\
-0.4997118095	0.3821086013	0.3550263848\\
-0.6168421058	0.3597880976	0.0660823934\\
0.3666057068	0.0092663829	0.0216876499\\
0.6053614177	0.3713860778	-0.5611839948\\
0.5182134016	-0.4917139397	0.4519779579\\
0.4477635289	0.5515790057	-0.6216533972\\
0.3593251271	-0.6216003744	0.5267243962\\
-0.1494221491	0.7783652744	-0.0870859771\\
0.7312012364	-0.2478708966	-0.4249497538\\
-0.2567059471	0.8461267034	0.0596873399\\
-0.2744367248	0.7333188866	0.2856559144\\
-0.3818770326	0.6990876893	0.4947711513\\
-0.5730401736	0.4721747891	0.3406280086\\
-0.0529665225	-0.8049604793	-0.5984792779\\
0.6795669715	-0.3586619735	-0.0945272481\\
0.5732114093	0.5781851172	-0.0434993910\\
-0.6708949665	-0.3932146858	-0.2526700548\\
-0.7448556339	-0.2823736556	-0.2852058701\\
-0.7007791036	-0.1855818457	-0.6445257460\\
-0.6003049523	-0.4938590079	-0.2397435568\\
0.2124837284	0.5115538028	-0.4976035065\\
0.2912024102	0.4207288530	-0.5236739905\\
0.3304750830	0.5318898455	-0.6917846076\\
0.3738215272	0.6410793742	-0.6378915092\\
0.0936960914	0.4913238061	-0.1762685764\\
0.0530586346	0.3776069894	0.1336224951\\
-0.0251050616	0.4685974628	0.1617663182\\
0.5594344810	-0.3784784737	0.2309610804\\
0.4756114520	-0.5990195622	0.5569680730\\
-0.1896326104	-0.3053384528	-0.0752086163\\
-0.1490382460	-0.1916091679	0.2227049690\\
-0.0708429813	-0.2836295601	0.2471415146\\
-0.1113146270	-0.3973889941	-0.0458957725\\
0.4817521223	-0.2878982984	0.2562958862\\
0.3636336486	-0.3099930090	0.4807181441\\
0.4036650538	-0.1962802223	0.2801558860\\
0.4444968691	-0.0830552209	-0.0055248209\\
0.2450389711	-0.3318974913	0.5641221399\\
0.7671628741	-0.1514961397	-0.6281650077\\
-0.4689369189	-0.4631395020	-0.6830393910\\
0.1290591039	-0.0343297461	0.5166081482\\
0.1696097671	0.0794296194	0.3455380559\\
0.2883885144	0.1012547005	0.0500264047\\
0.2477269942	-0.0125303204	0.3244103153\\
0.3255153510	-0.1042862192	0.3028441985\\
0.2407723048	-0.6471608108	0.3416769984\\
-0.0133922477	0.7863647054	-0.4404835424\\
-0.6543719122	0.2455601481	-0.2411980809\\
-0.6945902089	0.1314763947	-0.5280311448\\
-0.6186559362	0.0402401533	-0.5085402008\\
-0.7332988064	0.0176429682	-0.6940204324\\
0.7301852915	0.0806306196	-0.6958747535\\
0.7957239940	0.0206432625	-0.6777420896\\
0.8179117262	0.1500054709	-0.3885121965\\
-0.5831364814	-0.1648776379	-0.6811990786\\
-0.4645509671	-0.1430613611	-0.4639992542\\
-0.3430602988	0.1980532170	0.3945009601\\
-0.3026925094	0.3118935690	0.5386648836\\
-0.6616292577	-0.0741824669	-0.6908612213\\
-0.7864379790	-0.1014542120	-0.5975100625\\
-0.8328802887	0.0079618875	-0.6574728158\\
-0.1462118771	0.1279293907	0.5516483346\\
0.6497102295	0.4722382003	-0.0465213039\\
-0.3813949562	0.4034825680	0.5299154165\\
-0.2648626526	0.1061129860	0.4127678062\\
0.5639676881	0.2581964918	-0.7049827032\\
-0.4570697065	0.4916987820	0.5204124909\\
-0.5113990336	-0.5841775348	-0.3506165454\\
-0.4298220684	-0.6660009171	-0.4399948081\\
-0.1926914385	-0.6204242575	-0.6075815724\\
-0.1518383221	-0.5099396158	-0.3569291979\\
-0.0331404452	-0.4879993321	-0.0144824212\\
-0.2511199377	-0.7397909091	-0.6959689792\\
-0.3589499063	-0.8271956773	-0.2354688917\\
0.6735539427	0.2804892265	-0.5554990127\\
0.2937467092	0.7399292146	-0.6512358108\\
-0.7742883719	0.2312404871	-0.5421373975\\
0.3358801591	-0.7365947030	0.3943021115\\
0.2776543183	-0.8488323705	0.1058818621\\
-0.5334400324	0.5879717955	0.5146550377\\
0.5897428901	-0.5775128177	0.4391353801\\
0.5491410310	-0.6943575102	0.5553665606\\
-0.3025890643	0.6203896258	0.4687940639\\
0.4431426338	0.7406099199	-0.1174929233\\
0.6334046621	-0.4676687348	0.2108981100\\
0.7506051559	-0.4625988853	-0.0830060066\\
-0.8099808708	-0.3732753830	0.6684063746\\
-0.4690022542	0.7629902038	0.5321206947\\
0.0482500182	0.8979117648	-0.6791850030\\
0.1029654793	0.7971626388	-0.6604350740\\
0.8423602355	-0.0580322653	-0.6876873985\\
-0.5460086904	-0.7043086763	0.4468225173\\
0.7040262202	0.5653782742	1.0297565099\\
-0.1643561725	0.8921686812	-0.2612406276\\
-0.7079239571	-0.5511579203	0.9564481145\\
0.8287758347	0.3704673229	0.8418574416\\
0.7210345031	0.3899950222	0.0293108829\\
0.8999017349	0.1649131138	0.1376683414\\
-0.8705211466	-0.2712653608	0.5372444097\\
-0.6404963055	0.6430141932	0.4345678443\\
0.2686410937	0.8620995830	-0.5041019440\\
0.8620995824	-0.2686410936	-0.6417152094\\
-0.7702836477	0.4522617964	-0.1531310034\\
-0.2454935372	-0.8523489745	-0.5869949014\\
-0.8686504565	0.2673688532	-0.6512652399\\
-0.4140838512	0.5949159126	0.5627306094\\
-0.0568282417	-0.9035232593	-0.6893055366\\
0.3752616318	-0.8322956948	0.3416418421\\
-0.7202659908	0.3391470021	-0.2358368889\\
0.6485460886	0.6491173595	1.0923683373\\
-0.6685817117	0.4552607073	0.1088648789\\
-0.7988566759	0.1054900900	-0.6950377806\\
-0.7937772056	-0.1955923586	-0.3503775256\\
-0.3599587268	-0.7279213451	-0.5230424162\\
0.7425702828	0.2021272492	-0.5212475216\\
0.4776573133	0.6480314232	-0.2925886309\\
-0.9122185542	0.0745416001	-0.6020911274\\
0.6510254351	-0.6507412473	0.4273240736\\
-0.9151448209	-0.0611291244	-0.2374589469\\
-0.6224228296	0.5511770940	0.3552501627\\
0.8069227835	-0.2074550644	-0.6268739437\\
-0.6839389161	-0.4758638744	0.2129537574\\
0.7655048661	0.2996080449	-0.1058526823\\
0.2010511347	0.7997183352	-0.6994451186\\
-0.1595195746	-0.7949035780	-0.7018247564\\
0.4318704064	-0.6821222963	0.5462613418\\
-0.4712498041	0.6687095000	0.5632457102\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.114\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.424\figureheight)},
scale only axis,
point meta min=-0.7052361351,
point meta max=2.7946586713,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	1.8257558446\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	1.8257558446\\
0.9927088741	0.1205366805	-0.3534075142\\
0.9709418173	0.2393156649	-0.6210080494\\
0.9350162423	0.3546048879	-0.7025949443\\
0.8854560250	0.4647231732	-0.5356060226\\
0.8229838649	0.5680647481	-0.1120054909\\
0.7485107468	0.6631226598	0.5171848958\\
0.6631226566	0.7485107497	1.2508997854\\
0.5680647452	0.8229838669	1.9586797473\\
0.4647231707	0.8854560264	2.5083712855\\
0.3546048859	0.9350162431	2.7946586713\\
0.2393156636	0.9709418176	2.7619926197\\
0.1205366799	0.9927088741	2.4167327204\\
-0.1205366805	0.9927088741	1.1018455227\\
-0.2393156649	0.9709418173	0.3791681623\\
-0.3546048879	0.9350162423	-0.2156221642\\
-0.4647231732	0.8854560250	-0.5901377621\\
-0.5680647481	0.8229838649	-0.7048725636\\
-0.6631226598	0.7485107468	-0.5795622307\\
-0.7485107497	0.6631226566	-0.2859884371\\
-0.8229838669	0.5680647452	0.0709687875\\
-0.8854560264	0.4647231707	0.3795444868\\
-0.9350162431	0.3546048859	0.5484357089\\
-0.9709418176	0.2393156636	0.5289158065\\
-0.9927088741	0.1205366799	0.3265803630\\
-0.9927088741	-0.1205366805	-0.3534075142\\
-0.9709418173	-0.2393156649	-0.6210080494\\
-0.9350162423	-0.3546048879	-0.7025949443\\
-0.8854560250	-0.4647231732	-0.5356060226\\
-0.8229838649	-0.5680647481	-0.1120054909\\
-0.7485107468	-0.6631226598	0.5171848958\\
-0.6631226566	-0.7485107497	1.2508997854\\
-0.5680647452	-0.8229838669	1.9586797473\\
-0.4647231707	-0.8854560264	2.5083712855\\
-0.3546048859	-0.9350162431	2.7946586713\\
-0.2393156636	-0.9709418176	2.7619926197\\
-0.1205366799	-0.9927088741	2.4167327204\\
0.1205366805	-0.9927088741	1.1018455227\\
0.2393156649	-0.9709418173	0.3791681623\\
0.3546048879	-0.9350162423	-0.2156221642\\
0.4647231732	-0.8854560250	-0.5901377621\\
0.5680647481	-0.8229838649	-0.7048725636\\
0.6631226598	-0.7485107468	-0.5795622307\\
0.7485107497	-0.6631226566	-0.2859884371\\
0.8229838669	-0.5680647452	0.0709687875\\
0.8854560264	-0.4647231707	0.3795444868\\
0.9350162431	-0.3546048859	0.5484357089\\
0.9709418176	-0.2393156636	0.5289158065\\
0.9927088741	-0.1205366799	0.3265803630\\
0.5603070624	0.6948348421	0.2220721599\\
-0.7126899512	0.5567199770	-0.0006920100\\
-0.1457549815	-0.8787931764	0.7452238871\\
-0.8782604533	0.1654950780	0.4777243918\\
0.8827695279	0.0589153118	-0.0623077800\\
-0.0539540400	0.8919666099	0.1997166049\\
0.7003540960	-0.5633906464	-0.0325261897\\
-0.6278868369	-0.6213732863	-0.1800348836\\
0.4508240646	-0.7726595699	-0.7015011507\\
-0.7641006432	-0.4689202908	-0.6317169784\\
-0.5590262543	0.7046560683	-0.5583204036\\
0.8012598794	-0.3542871677	0.5107218237\\
0.3648099864	0.8264233368	0.9846981048\\
0.7671827915	0.4749322338	-0.6160641868\\
-0.4552256977	-0.7720168537	0.6709961986\\
-0.3699839966	0.8113510640	-0.6758508900\\
0.1610753486	-0.8789597278	-0.1719541204\\
-0.8789597278	-0.1610753486	-0.3635998312\\
0.8455120507	0.2512784367	-0.5647704462\\
-0.8165247702	0.3620455760	0.5075256356\\
0.8770049457	-0.1647440813	0.4772375579\\
0.1610753478	0.8789597286	0.8084476157\\
0.0421013745	-0.8912128034	0.2279913975\\
0.0819044626	-0.7820317486	-0.5253492326\\
0.2009337597	-0.7633537719	-0.6661958705\\
0.1229285611	-0.6716325091	-0.7034496262\\
0.0041786531	-0.6914993005	-0.6771167186\\
0.0450117173	-0.5804236866	-0.6393372831\\
0.1637458413	-0.5589995719	-0.5190893867\\
0.0856720519	-0.4674972576	-0.3435881417\\
0.2043501588	-0.4454682959	-0.1632704128\\
0.1261512265	-0.3535582766	0.0363944663\\
0.0074317358	-0.3755151685	-0.1451524040\\
0.0479704036	-0.2617660225	0.2201879546\\
0.1666761267	-0.2398798983	0.3617478587\\
0.0884683718	-0.1479500537	0.4786631534\\
-0.0302699126	-0.1697839334	0.3743053865\\
0.0102687552	-0.0560347875	0.5472401717\\
-0.1085102287	-0.0778018443	0.4871202098\\
-0.0679715609	0.0359473016	0.5630131422\\
0.0508074230	0.0577143585	0.5306778184\\
-0.0274328931	0.1496964476	0.4457185588\\
-0.1867505449	0.0141802448	0.5509837327\\
0.0913460908	0.1714635044	0.3285184933\\
0.0129804825	0.2631994594	0.1640353693\\
-0.1056732093	0.2416785366	0.3145711271\\
-0.2272892126	-0.0995689012	0.3867008053\\
-0.3055295288	-0.0075868120	0.4952256820\\
0.1318847585	0.2852126503	-0.0093421789\\
0.2101250747	0.1932305612	0.1799555414\\
-0.0651345415	0.3554276826	-0.0278352261\\
-0.1839135254	0.3336606257	0.1463332630\\
-0.3460681966	-0.1213359580	0.2515654558\\
0.2506637424	0.3069797071	-0.1916169261\\
0.3289040585	0.2149976181	0.0090467603\\
0.1719406644	0.3990045686	-0.3866947703\\
-0.0737139803	-0.6006357945	-0.7008108093\\
-0.4243085128	-0.0293538689	0.3987279547\\
-0.1433977218	0.4467954540	-0.2271589648\\
-0.2678278804	-0.2133180471	0.0718913683\\
-0.3866068644	-0.2350851040	-0.1075315361\\
0.3694427263	0.3287467640	-0.3696020772\\
0.4476830425	0.2367646749	-0.1728379209\\
0.4071443747	0.1230155289	0.1964156054\\
-0.2620529151	0.4253781499	-0.0457222061\\
0.5256130283	0.1446976278	0.0278634595\\
0.4853846908	0.0310334397	0.3554061692\\
-0.3837698450	0.0843952771	0.5542639483\\
-0.5025488289	0.0626282203	0.5028993399\\
-0.4620101611	0.1763773662	0.5599698447\\
-0.3083665483	-0.3270671932	-0.3076005226\\
-0.5426334583	-0.0511077726	0.2672242008\\
-0.4271455323	-0.3488342500	-0.4743468557\\
-0.3489052161	-0.4408163392	-0.6199353531\\
-0.5802839840	0.1546007817	0.5571432295\\
-0.5402504773	0.2683594553	0.5119765115\\
0.2072880553	-0.1262498198	0.5430353602\\
0.2855283715	-0.2182319089	0.4696326601\\
-0.2212697432	0.5379719225	-0.4175650612\\
-0.1028361899	0.5611589177	-0.5684879157\\
0.2826913520	-0.5377122899	-0.3613095862\\
0.4879579865	0.3503189304	-0.5263242340\\
0.4099813941	0.4424959100	-0.6541737037\\
0.6041636749	0.0528004965	0.2126269802\\
0.5636250070	-0.0609486495	0.4744139113\\
-0.3396245231	0.5134179725	-0.2357672489\\
0.5287603781	0.4642629668	-0.7044972967\\
-0.1843843286	0.6495693096	-0.6721911716\\
-0.2301262321	-0.4190492823	-0.4899642382\\
0.3232300198	-0.4239631440	0.0176846972\\
0.4012274118	-0.5156425863	-0.1820815339\\
0.4420090037	-0.4021960872	0.1877536081\\
-0.5053858484	-0.2568521608	-0.2893709615\\
-0.2706648999	-0.5327984283	-0.6989104969\\
-0.0624004582	0.6733922835	-0.7041784122\\
0.0159427941	0.5829259746	-0.6703591469\\
-0.5459245163	-0.3706013068	-0.6087437027\\
-0.6241648325	-0.2786192176	-0.4583902612\\
0.6399170193	0.1676951049	-0.1527895944\\
-0.3894438839	-0.5545654852	-0.6872781502\\
0.6926213262	-0.0393530187	0.3618109373\\
0.6418653232	-0.1529307386	0.5453131910\\
0.5230863393	-0.1746977954	0.5640521900\\
0.6013266554	-0.2666798845	0.5332516734\\
-0.3120209688	-0.6413443116	-0.5665159047\\
-0.1161464567	-0.7093169875	-0.5531525395\\
0.0564587344	0.6958296252	-0.6379443788\\
0.1347217780	0.6046930314	-0.7049782046\\
0.1734323291	0.7113945457	-0.4794632774\\
0.2526685764	0.6240651170	-0.6530327820\\
-0.2244521932	0.2199114798	0.4353393778\\
-0.4212804189	0.2899828920	0.4247073538\\
-0.4997118095	0.3821086013	0.2857124685\\
-0.6168421058	0.3597880976	0.4134285229\\
0.3666057068	0.0092663829	0.4652615097\\
0.6053614177	0.3713860778	-0.6428972281\\
0.5182134016	-0.4917139397	0.0046931812\\
0.4477635289	0.5515790057	-0.6676801244\\
0.3593251271	-0.6216003744	-0.5168388375\\
-0.1494221491	0.7783652744	-0.6023333910\\
0.7312012364	-0.2478708966	0.5635413555\\
-0.2567059471	0.8461267034	-0.4989001691\\
-0.2744367248	0.7333188866	-0.7052361351\\
-0.3818770326	0.6990876893	-0.6531815640\\
-0.5730401736	0.4721747891	0.1127503233\\
-0.0529665225	-0.8049604793	-0.2006964858\\
0.6795669715	-0.3586619735	0.4504769855\\
0.5732114093	0.5781851172	-0.4923836513\\
-0.6708949665	-0.3932146858	-0.6928087086\\
-0.7448556339	-0.2823736556	-0.5613043279\\
-0.7007791036	-0.1855818457	-0.2662984129\\
-0.6003049523	-0.4938590079	-0.6786435057\\
0.2124837284	0.5115538028	-0.6608782612\\
0.2912024102	0.4207288530	-0.5412573964\\
0.3304750830	0.5318898455	-0.7049775725\\
0.3738215272	0.6410793742	-0.4995644092\\
0.0936960914	0.4913238061	-0.5555872491\\
0.0530586346	0.3776069894	-0.2110223526\\
-0.0251050616	0.4685974628	-0.4021391778\\
0.5594344810	-0.3784784737	0.3382954526\\
0.4756114520	-0.5990195622	-0.3573927011\\
-0.1896326104	-0.3053384528	-0.1264965727\\
-0.1490382460	-0.1916091679	0.2358754833\\
-0.0708429813	-0.2836295601	0.0536561528\\
-0.1113146270	-0.3973889941	-0.3259581262\\
0.4817521223	-0.2878982984	0.4607085113\\
0.3636336486	-0.3099930090	0.3488191639\\
0.4036650538	-0.1962802223	0.5383526594\\
0.4444968691	-0.0830552209	0.5412301030\\
0.2450389711	-0.3318974913	0.2043581157\\
0.7671628741	-0.1514961397	0.5063272272\\
-0.4689369189	-0.4631395020	-0.6958024151\\
0.1290591039	-0.0343297461	0.5638355176\\
0.1696097671	0.0794296194	0.4557642122\\
0.2883885144	0.1012547005	0.3421031592\\
0.2477269942	-0.0125303204	0.5360632343\\
0.3255153510	-0.1042862192	0.5641761677\\
0.2407723048	-0.6471608108	-0.6442006775\\
-0.0133922477	0.7863647054	-0.4187503467\\
-0.6543719122	0.2455601481	0.5575529852\\
-0.6945902089	0.1314763947	0.5104200844\\
-0.6186559362	0.0402401533	0.4108362347\\
-0.7332988064	0.0176429682	0.2836219691\\
0.7301852915	0.0806306196	0.0207991275\\
0.7957239940	0.0206432625	0.1317319993\\
0.8179117262	0.1500054709	-0.2736776856\\
-0.5831364814	-0.1648776379	-0.0882962236\\
-0.4645509671	-0.1430613611	0.0900435989\\
-0.3430602988	0.1980532170	0.5186937733\\
-0.3026925094	0.3118935690	0.3002994894\\
-0.6616292577	-0.0741824669	0.1037953747\\
-0.7864379790	-0.1014542120	-0.0962668095\\
-0.8328802887	0.0079618875	0.1768677767\\
-0.1462118771	0.1279293907	0.5248915530\\
0.6497102295	0.4722382003	-0.6849847042\\
-0.3813949562	0.4034825680	0.1307038430\\
-0.2648626526	0.1061129860	0.5617280505\\
0.5639676881	0.2581964918	-0.3486962288\\
-0.4570697065	0.4916987820	-0.0546085863\\
-0.5113990336	-0.5841775348	-0.5425446191\\
-0.4298220684	-0.6660009171	-0.2991295097\\
-0.1926914385	-0.6204242575	-0.6853092789\\
-0.1518383221	-0.5099396158	-0.6286988265\\
-0.0331404452	-0.4879993321	-0.5021653553\\
-0.2511199377	-0.7397909091	-0.2056691311\\
-0.3589499063	-0.8271956773	0.9696286397\\
0.6735539427	0.2804892265	-0.5035633684\\
0.2937467092	0.7399292146	-0.1126705565\\
-0.7742883719	0.2312404871	0.5616570852\\
0.3358801591	-0.7365947030	-0.7020162456\\
0.2776543183	-0.8488323705	-0.5140156836\\
-0.5334400324	0.5879717955	-0.2703669158\\
0.5897428901	-0.5775128177	-0.1839529363\\
0.5491410310	-0.6943575102	-0.5425814532\\
-0.3025890643	0.6203896258	-0.5562558309\\
0.4431426338	0.7406099199	0.2944787079\\
0.6334046621	-0.4676687348	0.1789956722\\
0.7506051559	-0.4625988853	0.2881571989\\
-0.8099808708	-0.3732753830	-0.7045682121\\
-0.4690022542	0.7629902038	-0.6923608912\\
0.0482500182	0.8979117648	0.5978797981\\
0.1029654793	0.7971626388	-0.1453522995\\
0.8423602355	-0.0580322653	0.2953361471\\
-0.5460086904	-0.7043086763	0.2670436014\\
0.7040262202	0.5653782742	-0.3604973452\\
-0.1643561725	0.8921686812	-0.0886673934\\
-0.7079239571	-0.5511579203	-0.4225437588\\
0.8287758347	0.3704673229	-0.7050290545\\
0.7210345031	0.3899950222	-0.7006680653\\
0.8999017349	0.1649131138	-0.3934787026\\
-0.8705211466	-0.2712653608	-0.6198162239\\
-0.6404963055	0.6430141932	-0.3298638050\\
0.2686410937	0.8620995830	1.0444999322\\
0.8620995824	-0.2686410936	0.5633837759\\
-0.7702836477	0.4522617964	0.3266528949\\
-0.2454935372	-0.8523489745	0.8186623358\\
-0.8686504565	0.2673688532	0.5628353676\\
-0.4140838512	0.5949159126	-0.4019506262\\
-0.0568282417	-0.9035232593	0.6952868265\\
0.3752616318	-0.8322956948	-0.6453761698\\
-0.7202659908	0.3391470021	0.4974244123\\
0.6485460886	0.6491173595	0.0735905446\\
-0.6685817117	0.4552607073	0.2409470789\\
-0.7988566759	0.1054900900	0.4229801631\\
-0.7937772056	-0.1955923586	-0.3828790336\\
-0.3599587268	-0.7279213451	-0.0439608726\\
0.7425702828	0.2021272492	-0.3543089453\\
0.4776573133	0.6480314232	-0.3125410806\\
-0.9122185542	0.0745416001	0.2806684650\\
0.6510254351	-0.6507412473	-0.3422929676\\
-0.9151448209	-0.0611291244	-0.1007929485\\
-0.6224228296	0.5511770940	-0.0719446769\\
0.8069227835	-0.2074550644	0.5459128407\\
-0.6839389161	-0.4758638744	-0.6661618820\\
0.7655048661	0.2996080449	-0.6093954716\\
0.2010511347	0.7997183352	0.1172165362\\
-0.1595195746	-0.7949035780	-0.0300143762\\
0.4318704064	-0.6821222963	-0.5970304145\\
-0.4712498041	0.6687095000	-0.5418126255\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.114\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.212\figureheight)},
scale only axis,
point meta min=-0.7052369253,
point meta max=2.7946586690,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	1.8257558446\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	1.8257558446\\
0.9927088741	0.1205366805	0.3265803645\\
0.9709418173	0.2393156649	0.5289158078\\
0.9350162423	0.3546048879	0.5484357075\\
0.8854560250	0.4647231732	0.3795444809\\
0.8229838649	0.5680647481	0.0709687771\\
0.7485107468	0.6631226598	-0.2859884495\\
0.6631226566	0.7485107497	-0.5795622388\\
0.5680647452	0.8229838669	-0.7048725640\\
0.4647231707	0.8854560264	-0.5901377562\\
0.3546048859	0.9350162431	-0.2156221554\\
0.2393156636	0.9709418176	0.3791681700\\
0.1205366799	0.9927088741	1.1018455266\\
-0.1205366805	0.9927088741	2.4167327229\\
-0.2393156649	0.9709418173	2.7619926219\\
-0.3546048879	0.9350162423	2.7946586690\\
-0.4647231732	0.8854560250	2.5083712752\\
-0.5680647481	0.8229838649	1.9586797281\\
-0.6631226598	0.7485107468	1.2508997585\\
-0.7485107497	0.6631226566	0.5171848704\\
-0.8229838669	0.5680647452	-0.1120055069\\
-0.8854560264	0.4647231707	-0.5356060297\\
-0.9350162431	0.3546048859	-0.7025949450\\
-0.9709418176	0.2393156636	-0.6210080472\\
-0.9927088741	0.1205366799	-0.3534075125\\
-0.9927088741	-0.1205366805	0.3265803645\\
-0.9709418173	-0.2393156649	0.5289158078\\
-0.9350162423	-0.3546048879	0.5484357075\\
-0.8854560250	-0.4647231732	0.3795444809\\
-0.8229838649	-0.5680647481	0.0709687771\\
-0.7485107468	-0.6631226598	-0.2859884495\\
-0.6631226566	-0.7485107497	-0.5795622388\\
-0.5680647452	-0.8229838669	-0.7048725640\\
-0.4647231707	-0.8854560264	-0.5901377562\\
-0.3546048859	-0.9350162431	-0.2156221554\\
-0.2393156636	-0.9709418176	0.3791681700\\
-0.1205366799	-0.9927088741	1.1018455266\\
0.1205366805	-0.9927088741	2.4167327229\\
0.2393156649	-0.9709418173	2.7619926219\\
0.3546048879	-0.9350162423	2.7946586690\\
0.4647231732	-0.8854560250	2.5083712752\\
0.5680647481	-0.8229838649	1.9586797281\\
0.6631226598	-0.7485107468	1.2508997585\\
0.7485107497	-0.6631226566	0.5171848704\\
0.8229838669	-0.5680647452	-0.1120055069\\
0.8854560264	-0.4647231707	-0.5356060297\\
0.9350162431	-0.3546048859	-0.7025949450\\
0.9709418176	-0.2393156636	-0.6210080472\\
0.9927088741	-0.1205366799	-0.3534075125\\
0.5603070624	0.6948348421	-0.5353990278\\
-0.7126899512	0.5567199770	-0.3893738284\\
-0.1457549815	-0.8787931764	-0.1398205779\\
-0.8782604533	0.1654950780	-0.3754494445\\
0.8827695279	0.0589153118	0.2660193895\\
-0.0539540400	0.8919666099	0.5520069598\\
0.7003540960	-0.5633906464	-0.3763991898\\
-0.6278868369	-0.6213732863	-0.2784222714\\
0.4508240646	-0.7726595699	0.6617777169\\
-0.7641006432	-0.4689202908	0.2835535577\\
-0.5590262543	0.7046560683	0.3108965303\\
0.8012598794	-0.3542871677	-0.6952262399\\
0.3648099864	0.8264233368	-0.6499555733\\
0.7671827915	0.4749322338	0.2715044849\\
-0.4552256977	-0.7720168537	-0.7005905622\\
-0.3699839966	0.8113510640	0.8118112557\\
0.1610753486	-0.8789597278	0.8084476094\\
-0.8789597278	-0.1610753486	0.4710205267\\
0.8455120507	0.2512784367	0.5608257502\\
-0.8165247702	0.3620455760	-0.7019735027\\
0.8770049457	-0.1647440813	-0.3721837523\\
0.1610753478	0.8789597286	-0.1719541137\\
0.0421013745	-0.8912128034	0.5016032285\\
0.0819044626	-0.7820317486	-0.2822645606\\
0.2009337597	-0.7633537719	-0.1586140222\\
0.1229285611	-0.6716325091	-0.6430689804\\
0.0041786531	-0.6914993005	-0.6735897007\\
0.0450117173	-0.5804236866	-0.6781988694\\
0.1637458413	-0.5589995719	-0.6935404932\\
0.0856720519	-0.4674972576	-0.4937192407\\
0.2043501588	-0.4454682959	-0.5332939885\\
0.1261512265	-0.3535582766	-0.2101186040\\
0.0074317358	-0.3755151685	-0.1598087696\\
0.0479704036	-0.2617660225	0.1368236897\\
0.1666761267	-0.2398798983	0.0899491602\\
0.0884683718	-0.1479500537	0.3801971476\\
-0.0302699126	-0.1697839334	0.4123555067\\
0.0102687552	-0.0560347875	0.5426953472\\
-0.1085102287	-0.0778018443	0.5531294212\\
-0.0679715609	0.0359473016	0.5436498167\\
0.0508074230	0.0577143585	0.5538131002\\
-0.0274328931	0.1496964476	0.4148072216\\
-0.1867505449	0.0141802448	0.5301045322\\
0.0913460908	0.1714635044	0.4440708402\\
0.0129804825	0.2631994594	0.1866821430\\
-0.1056732093	0.2416785366	0.1405224958\\
-0.2272892126	-0.0995689012	0.5601424070\\
-0.3055295288	-0.0075868120	0.5132333564\\
0.1318847585	0.2852126503	0.2299683362\\
0.2101250747	0.1932305612	0.4703723733\\
-0.0651345415	0.3554276826	-0.1557466989\\
-0.1839135254	0.3336606257	-0.2067088354\\
-0.3460681966	-0.1213359580	0.5637054826\\
0.2506637424	0.3069797071	0.2718082247\\
0.3289040585	0.2149976181	0.4935991981\\
0.1719406644	0.3990045686	-0.0544576146\\
-0.0737139803	-0.6006357945	-0.6555481770\\
-0.4243085128	-0.0293538689	0.4931066077\\
-0.1433977218	0.4467954540	-0.4888833462\\
-0.2678278804	-0.2133180471	0.4683910316\\
-0.3866068644	-0.2350851040	0.4918662682\\
0.3694427263	0.3287467640	0.3114579497\\
0.4476830425	0.2367646749	0.5136529006\\
0.4071443747	0.1230155289	0.5636629849\\
-0.2620529151	0.4253781499	-0.5301892541\\
0.5256130283	0.1446976278	0.5600264142\\
0.4853846908	0.0310334397	0.4678219247\\
-0.3837698450	0.0843952771	0.3105832190\\
-0.5025488289	0.0626282203	0.2708816694\\
-0.4620101611	0.1763773662	-0.0046718346\\
-0.3083665483	-0.3270671932	0.2685571581\\
-0.5426334583	-0.0511077726	0.4700071746\\
-0.4271455323	-0.3488342500	0.3083880311\\
-0.3489052161	-0.4408163392	-0.0075147675\\
-0.5802839840	0.1546007817	-0.0544841466\\
-0.5402504773	0.2683594553	-0.3557203067\\
0.2072880553	-0.1262498198	0.3450359805\\
0.2855283715	-0.2182319089	0.0409651316\\
-0.2212697432	0.5379719225	-0.6918014574\\
-0.1028361899	0.5611589177	-0.6776899291\\
0.2826913520	-0.5377122899	-0.7027802663\\
0.4879579865	0.3503189304	0.3489679525\\
0.4099813941	0.4424959100	0.0459851209\\
0.6041636749	0.0528004965	0.4412120552\\
0.5636250070	-0.0609486495	0.2255736843\\
-0.3396245231	0.5134179725	-0.7004337407\\
0.5287603781	0.4642629668	0.0944409418\\
-0.1843843286	0.6495693096	-0.6470380740\\
-0.2301262321	-0.4190492823	-0.0578863227\\
0.3232300198	-0.4239631440	-0.5711121390\\
0.4012274118	-0.5156425863	-0.7051816069\\
0.4420090037	-0.4021960872	-0.6046958216\\
-0.5053858484	-0.2568521608	0.5121756919\\
-0.2706648999	-0.5327984283	-0.3584468232\\
-0.0624004582	0.6733922835	-0.6724939327\\
0.0159427941	0.5829259746	-0.6570213185\\
-0.5459245163	-0.3706013068	0.3458594617\\
-0.6241648325	-0.2786192176	0.5292339672\\
0.6399170193	0.1676951049	0.5542995920\\
-0.3894438839	-0.5545654852	-0.3098426047\\
0.6926213262	-0.0393530187	0.1721871383\\
0.6418653232	-0.1529307386	-0.1099087426\\
0.5230863393	-0.1746977954	-0.0590370229\\
0.6013266554	-0.2666798845	-0.4066012002\\
-0.3120209688	-0.6413443116	-0.5934492531\\
-0.1161464567	-0.7093169875	-0.6954365519\\
0.0564587344	0.6958296252	-0.6906803012\\
0.1347217780	0.6046930314	-0.6314436002\\
0.1734323291	0.7113945457	-0.7036860356\\
0.2526685764	0.6240651170	-0.5973576799\\
-0.2244521932	0.2199114798	0.0933542802\\
-0.4212804189	0.2899828920	-0.3064393740\\
-0.4997118095	0.3821086013	-0.6021646463\\
-0.6168421058	0.3597880976	-0.6302686112\\
0.3666057068	0.0092663829	0.4913679512\\
0.6053614177	0.3713860778	0.3841861983\\
0.5182134016	-0.4917139397	-0.7019392149\\
0.4477635289	0.5515790057	-0.2448370828\\
0.3593251271	-0.6216003744	-0.5793198717\\
-0.1494221491	0.7783652744	-0.1700340095\\
0.7312012364	-0.2478708966	-0.4688000599\\
-0.2567059471	0.8461267034	0.7866170135\\
-0.2744367248	0.7333188866	-0.1986725395\\
-0.3818770326	0.6990876893	-0.1943453914\\
-0.5730401736	0.4721747891	-0.7026108320\\
-0.0529665225	-0.8049604793	-0.3919507686\\
0.6795669715	-0.3586619735	-0.6593686423\\
0.5732114093	0.5781851172	-0.2022373681\\
-0.6708949665	-0.3932146858	0.3831235022\\
-0.7448556339	-0.2823736556	0.5542362577\\
-0.7007791036	-0.1855818457	0.5533512030\\
-0.6003049523	-0.4938590079	0.0762970144\\
0.2124837284	0.5115538028	-0.3517676671\\
0.2912024102	0.4207288530	-0.0035369347\\
0.3304750830	0.5318898455	-0.2995331074\\
0.3738215272	0.6410793742	-0.5508423357\\
0.0936960914	0.4913238061	-0.4033503478\\
0.0530586346	0.3776069894	-0.1065188167\\
-0.0251050616	0.4685974628	-0.4461640244\\
0.5594344810	-0.3784784737	-0.6303311410\\
0.4756114520	-0.5990195622	-0.5317757881\\
-0.1896326104	-0.3053384528	0.2264907628\\
-0.1490382460	-0.1916091679	0.4417468000\\
-0.0708429813	-0.2836295601	0.1823415502\\
-0.1113146270	-0.3973889941	-0.1091060867\\
0.4817521223	-0.2878982984	-0.3572360127\\
0.3636336486	-0.3099930090	-0.3101856084\\
0.4036650538	-0.1962802223	-0.0074814273\\
0.4444968691	-0.0830552209	0.2670756287\\
0.2450389711	-0.3318974913	-0.2610457162\\
0.7671628741	-0.1514961397	-0.2288423971\\
-0.4689369189	-0.4631395020	0.0416456005\\
0.1290591039	-0.0343297461	0.5288227283\\
0.1696097671	0.0794296194	0.5605701672\\
0.2883885144	0.1012547005	0.5638403901\\
0.2477269942	-0.0125303204	0.5117533436\\
0.3255153510	-0.1042862192	0.3083735146\\
0.2407723048	-0.6471608108	-0.6132485320\\
-0.0133922477	0.7863647054	-0.3775486582\\
-0.6543719122	0.2455601481	-0.3958899032\\
-0.6945902089	0.1314763947	-0.0968089812\\
-0.6186559362	0.0402401533	0.2327845051\\
-0.7332988064	0.0176429682	0.1948294898\\
0.7301852915	0.0806306196	0.4184166592\\
0.7957239940	0.0206432625	0.2412545951\\
0.8179117262	0.1500054709	0.4834684234\\
-0.5831364814	-0.1648776379	0.5604879638\\
-0.4645509671	-0.1430613611	0.5638093217\\
-0.3430602988	0.1980532170	0.0452991068\\
-0.3026925094	0.3118935690	-0.2572537320\\
-0.6616292577	-0.0741824669	0.4457005798\\
-0.7864379790	-0.1014542120	0.4229787421\\
-0.8328802887	0.0079618875	0.1334206899\\
-0.1462118771	0.1279293907	0.3827083497\\
0.6497102295	0.4722382003	0.1809441136\\
-0.3813949562	0.4034825680	-0.5677656664\\
-0.2648626526	0.1061129860	0.3481104165\\
0.5639676881	0.2581964918	0.5300202710\\
-0.4570697065	0.4916987820	-0.7050723551\\
-0.5113990336	-0.5841775348	-0.2803583450\\
-0.4298220684	-0.6660009171	-0.5655011437\\
-0.1926914385	-0.6204242575	-0.6262269929\\
-0.1518383221	-0.5099396158	-0.4025910582\\
-0.0331404452	-0.4879993321	-0.4474207418\\
-0.2511199377	-0.7397909091	-0.7026727051\\
-0.3589499063	-0.8271956773	-0.6449976937\\
0.6735539427	0.2804892265	0.5410302775\\
0.2937467092	0.7399292146	-0.7052325862\\
-0.7742883719	0.2312404871	-0.4620205507\\
0.3358801591	-0.7365947030	-0.0375960621\\
0.2776543183	-0.8488323705	0.9069475255\\
-0.5334400324	0.5879717955	-0.5042119337\\
0.5897428901	-0.5775128177	-0.4739295167\\
0.5491410310	-0.6943575102	0.1848574028\\
-0.3025890643	0.6203896258	-0.6284758094\\
0.4431426338	0.7406099199	-0.6798505484\\
0.6334046621	-0.4676687348	-0.6940165829\\
0.7506051559	-0.4625988853	-0.6524643078\\
-0.8099808708	-0.3732753830	0.4910467839\\
-0.4690022542	0.7629902038	0.6182615948\\
0.0482500182	0.8979117648	0.2719346966\\
0.1029654793	0.7971626388	-0.4951552834\\
0.8423602355	-0.0580322653	-0.0202692451\\
-0.5460086904	-0.7043086763	-0.5666893385\\
0.7040262202	0.5653782742	-0.0349057367\\
-0.1643561725	0.8921686812	0.9929090760\\
-0.7079239571	-0.5511579203	0.0111913911\\
0.8287758347	0.3704673229	0.5022700571\\
0.7210345031	0.3899950222	0.4200444662\\
0.8999017349	0.1649131138	0.4666176953\\
-0.8705211466	-0.2712653608	0.5633679584\\
-0.6404963055	0.6430141932	0.0036807885\\
0.2686410937	0.8620995830	-0.4504337368\\
0.8620995824	-0.2686410936	-0.6101666073\\
-0.7702836477	0.4522617964	-0.6591735154\\
-0.2454935372	-0.8523489745	-0.4598110154\\
-0.8686504565	0.2673688532	-0.6117362113\\
-0.4140838512	0.5949159126	-0.6032350477\\
-0.0568282417	-0.9035232593	0.2989359204\\
0.3752616318	-0.8322956948	1.1113568118\\
-0.7202659908	0.3391470021	-0.6505393842\\
0.6485460886	0.6491173595	-0.3399376593\\
-0.6685817117	0.4552607073	-0.6947618867\\
-0.7988566759	0.1054900900	-0.1207331373\\
-0.7937772056	-0.1955923586	0.5405164606\\
-0.3599587268	-0.7279213451	-0.6926318272\\
0.7425702828	0.2021272492	0.5548216264\\
0.4776573133	0.6480314232	-0.4874922512\\
-0.9122185542	0.0745416001	-0.1385928525\\
0.6510254351	-0.6507412473	0.0937881232\\
-0.9151448209	-0.0611291244	0.2454803906\\
-0.6224228296	0.5511770940	-0.5322549502\\
0.8069227835	-0.2074550644	-0.4272024226\\
-0.6839389161	-0.4758638744	0.2007972136\\
0.7655048661	0.2996080449	0.5483857458\\
0.2010511347	0.7997183352	-0.5903149686\\
-0.1595195746	-0.7949035780	-0.5654718829\\
0.4318704064	-0.6821222963	-0.1989479450\\
-0.4712498041	0.6687095000	-0.2028679881\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.114\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.7052359166,
point meta max=2.8143625397,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	-0.6973766775\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-0.6973766775\\
0.9927088741	0.1205366805	-0.4706149046\\
0.9709418173	0.2393156649	-0.6901943931\\
0.9350162423	0.3546048879	-0.6548891989\\
0.8854560250	0.4647231732	-0.4173534705\\
0.8229838649	0.5680647481	-0.0720923173\\
0.7485107468	0.6631226598	0.2685179718\\
0.6631226566	0.7485107497	0.5019081598\\
0.5680647452	0.8229838669	0.5602395877\\
0.4647231707	0.8854560264	0.4267804278\\
0.3546048859	0.9350162431	0.1399345245\\
0.2393156636	0.9709418176	-0.2160115112\\
0.1205366799	0.9927088741	-0.5312767835\\
-0.1205366805	0.9927088741	-0.6340827423\\
-0.2393156649	0.9709418173	-0.3102532342\\
-0.3546048879	0.9350162423	0.2463801574\\
-0.4647231732	0.8854560250	0.9528655840\\
-0.5680647481	0.8229838649	1.6874442840\\
-0.6631226598	0.7485107468	2.3151142478\\
-0.7485107497	0.6631226566	2.7166233729\\
-0.8229838669	0.5680647452	2.8143625397\\
-0.8854560264	0.4647231707	2.5893096869\\
-0.9350162431	0.3546048859	2.0851917514\\
-0.9709418176	0.2393156636	1.3989224050\\
-0.9927088741	0.1205366799	0.6594797335\\
-0.9927088741	-0.1205366805	-0.4706149046\\
-0.9709418173	-0.2393156649	-0.6901943931\\
-0.9350162423	-0.3546048879	-0.6548891989\\
-0.8854560250	-0.4647231732	-0.4173534705\\
-0.8229838649	-0.5680647481	-0.0720923173\\
-0.7485107468	-0.6631226598	0.2685179718\\
-0.6631226566	-0.7485107497	0.5019081598\\
-0.5680647452	-0.8229838669	0.5602395877\\
-0.4647231707	-0.8854560264	0.4267804278\\
-0.3546048859	-0.9350162431	0.1399345245\\
-0.2393156636	-0.9709418176	-0.2160115112\\
-0.1205366799	-0.9927088741	-0.5312767835\\
0.1205366805	-0.9927088741	-0.6340827423\\
0.2393156649	-0.9709418173	-0.3102532342\\
0.3546048879	-0.9350162423	0.2463801574\\
0.4647231732	-0.8854560250	0.9528655840\\
0.5680647481	-0.8229838649	1.6874442840\\
0.6631226598	-0.7485107468	2.3151142478\\
0.7485107497	-0.6631226566	2.7166233729\\
0.8229838669	-0.5680647452	2.8143625397\\
0.8854560264	-0.4647231707	2.5893096869\\
0.9350162431	-0.3546048859	2.0851917514\\
0.9709418176	-0.2393156636	1.3989224050\\
0.9927088741	-0.1205366799	0.6594797335\\
0.5603070624	0.6948348421	0.5505868448\\
-0.7126899512	0.5567199770	1.0573042715\\
-0.1457549815	-0.8787931764	-0.2836840904\\
-0.8782604533	0.1654950780	-0.0098684775\\
0.8827695279	0.0589153118	-0.6372521507\\
-0.0539540400	0.8919666099	-0.6804032641\\
0.7003540960	-0.5633906464	0.9712991792\\
-0.6278868369	-0.6213732863	0.4299999501\\
0.4508240646	-0.7726595699	0.0833692170\\
-0.7641006432	-0.4689202908	-0.1059336995\\
-0.5590262543	0.7046560683	0.5691533630\\
0.8012598794	-0.3542871677	0.4552867601\\
0.3648099864	0.8264233368	0.3300988087\\
0.7671827915	0.4749322338	-0.1026190341\\
-0.4552256977	-0.7720168537	0.5151854909\\
-0.3699839966	0.8113510640	-0.2379372371\\
0.1610753486	-0.8789597278	-0.6881184661\\
-0.8789597278	-0.1610753486	-0.7050141611\\
0.8455120507	0.2512784367	-0.6363702154\\
-0.8165247702	0.3620455760	0.6523677575\\
0.8770049457	-0.1647440813	-0.0216043227\\
0.1610753478	0.8789597286	-0.2451854065\\
0.0421013745	-0.8912128034	-0.6685564973\\
0.0819044626	-0.7820317486	-0.6178342041\\
0.2009337597	-0.7633537719	-0.7052198578\\
0.1229285611	-0.6716325091	-0.5509390954\\
0.0041786531	-0.6914993005	-0.3183017888\\
0.0450117173	-0.5804236866	-0.2175482994\\
0.1637458413	-0.5589995719	-0.4670498392\\
0.0856720519	-0.4674972576	-0.1108813195\\
0.2043501588	-0.4454682959	-0.3706169023\\
0.1261512265	-0.3535582766	-0.0026765458\\
0.0074317358	-0.3755151685	0.2399961817\\
0.0479704036	-0.2617660225	0.3253021906\\
0.1666761267	-0.2398798983	0.1013104296\\
0.0884683718	-0.1479500537	0.3997316077\\
-0.0302699126	-0.1697839334	0.5260840826\\
0.0102687552	-0.0560347875	0.5526989988\\
-0.1085102287	-0.0778018443	0.5522432787\\
-0.0679715609	0.0359473016	0.5252645225\\
0.0508074230	0.0577143585	0.5638405428\\
-0.0274328931	0.1496964476	0.4833268638\\
-0.1867505449	0.0141802448	0.3979568716\\
0.0913460908	0.1714635044	0.5593013845\\
0.0129804825	0.2631994594	0.4273078492\\
-0.1056732093	0.2416785366	0.2378428515\\
-0.2272892126	-0.0995689012	0.4600301850\\
-0.3055295288	-0.0075868120	0.1966651948\\
0.1318847585	0.2852126503	0.5391658818\\
0.2101250747	0.1932305612	0.5427323160\\
-0.0651345415	0.3554276826	0.1431157478\\
-0.1839135254	0.3336606257	-0.1134697583\\
-0.3460681966	-0.1213359580	0.2865417270\\
0.2506637424	0.3069797071	0.5608089995\\
0.3289040585	0.2149976181	0.4354688163\\
0.1719406644	0.3990045686	0.5032870689\\
-0.0737139803	-0.6006357945	0.0482464050\\
-0.4243085128	-0.0293538689	-0.0534317239\\
-0.1433977218	0.4467954540	-0.2208785535\\
-0.2678278804	-0.2133180471	0.5083914451\\
-0.3866068644	-0.2350851040	0.3662033437\\
0.3694427263	0.3287467640	0.4897408764\\
0.4476830425	0.2367646749	0.2497912230\\
0.4071443747	0.1230155289	0.1561704620\\
-0.2620529151	0.4253781499	-0.4697260601\\
0.5256130283	0.1446976278	-0.0983919431\\
0.4853846908	0.0310334397	-0.2076007693\\
-0.3837698450	0.0843952771	-0.1618821298\\
-0.5025488289	0.0626282203	-0.4178990068\\
-0.4620101611	0.1763773662	-0.5100517480\\
-0.3083665483	-0.3270671932	0.5421130701\\
-0.5426334583	-0.0511077726	-0.3156210466\\
-0.4271455323	-0.3488342500	0.4340091634\\
-0.3489052161	-0.4408163392	0.5605591662\\
-0.5802839840	0.1546007817	-0.6716160754\\
-0.5402504773	0.2683594553	-0.7011792563\\
0.2072880553	-0.1262498198	0.1989117705\\
0.2855283715	-0.2182319089	-0.1592923392\\
-0.2212697432	0.5379719225	-0.5532563885\\
-0.1028361899	0.5611589177	-0.3280921842\\
0.2826913520	-0.5377122899	-0.6499851502\\
0.4879579865	0.3503189304	0.3342049303\\
0.4099813941	0.4424959100	0.5297287955\\
0.6041636749	0.0528004965	-0.4580707838\\
0.5636250070	-0.0609486495	-0.5452552205\\
-0.3396245231	0.5134179725	-0.6888551790\\
0.5287603781	0.4642629668	0.4069617025\\
-0.1843843286	0.6495693096	-0.6270562022\\
-0.2301262321	-0.4190492823	0.5398248744\\
0.3232300198	-0.4239631440	-0.5875350331\\
0.4012274118	-0.5156425863	-0.7019813592\\
0.4420090037	-0.4021960872	-0.7008014315\\
-0.5053858484	-0.2568521608	0.1538404515\\
-0.2706648999	-0.5327984283	0.5048252023\\
-0.0624004582	0.6733922835	-0.4261793739\\
0.0159427941	0.5829259746	-0.0652069800\\
-0.5459245163	-0.3706013068	0.2476621701\\
-0.6241648325	-0.2786192176	-0.1016184592\\
0.6399170193	0.1676951049	-0.3465858696\\
-0.3894438839	-0.5545654852	0.5633855274\\
0.6926213262	-0.0393530187	-0.6944560101\\
0.6418653232	-0.1529307386	-0.7050988716\\
0.5230863393	-0.1746977954	-0.6177252258\\
0.6013266554	-0.2666798845	-0.6916823516\\
-0.3120209688	-0.6413443116	0.4613488094\\
-0.1161464567	-0.7093169875	-0.0437701321\\
0.0564587344	0.6958296252	-0.1722133119\\
0.1347217780	0.6046930314	0.1863156761\\
0.1734323291	0.7113945457	0.0953579645\\
0.2526685764	0.6240651170	0.3919046186\\
-0.2244521932	0.2199114798	-0.0057106492\\
-0.4212804189	0.2899828920	-0.5887387867\\
-0.4997118095	0.3821086013	-0.7014502367\\
-0.6168421058	0.3597880976	-0.5530788980\\
0.3666057068	0.0092663829	0.0551695135\\
0.6053614177	0.3713860778	0.1143262694\\
0.5182134016	-0.4917139397	-0.5604636903\\
0.4477635289	0.5515790057	0.5544124885\\
0.3593251271	-0.6216003744	-0.6775067755\\
-0.1494221491	0.7783652744	-0.6904616136\\
0.7312012364	-0.2478708966	-0.4488290198\\
-0.2567059471	0.8461267034	-0.5707605667\\
-0.2744367248	0.7333188866	-0.6813092049\\
-0.3818770326	0.6990876893	-0.5201363486\\
-0.5730401736	0.4721747891	-0.4310432530\\
-0.0529665225	-0.8049604793	-0.3798827352\\
0.6795669715	-0.3586619735	-0.3313760733\\
0.5732114093	0.5781851172	0.4624025368\\
-0.6708949665	-0.3932146858	-0.0081901900\\
-0.7448556339	-0.2823736556	-0.3984276090\\
-0.7007791036	-0.1855818457	-0.4583896301\\
-0.6003049523	-0.4938590079	0.3189143495\\
0.2124837284	0.5115538028	0.4543907836\\
0.2912024102	0.4207288530	0.5632613036\\
0.3304750830	0.5318898455	0.5503483809\\
0.3738215272	0.6410793742	0.5270011484\\
0.0936960914	0.4913238061	0.2756321547\\
0.0530586346	0.3776069894	0.3564718803\\
-0.0251050616	0.4685974628	0.0410845748\\
0.5594344810	-0.3784784737	-0.6464475034\\
0.4756114520	-0.5990195622	-0.4505148694\\
-0.1896326104	-0.3053384528	0.5595967968\\
-0.1490382460	-0.1916091679	0.5637617826\\
-0.0708429813	-0.2836295601	0.4844534034\\
-0.1113146270	-0.3973889941	0.4285582061\\
0.4817521223	-0.2878982984	-0.6699133318\\
0.3636336486	-0.3099930090	-0.5073813949\\
0.4036650538	-0.1962802223	-0.4137779677\\
0.4444968691	-0.0830552209	-0.3139786781\\
0.2450389711	-0.3318974913	-0.2671547501\\
0.7671628741	-0.1514961397	-0.5557926839\\
-0.4689369189	-0.4631395020	0.4876472123\\
0.1290591039	-0.0343297461	0.4612727097\\
0.1696097671	0.0794296194	0.5093093580\\
0.2883885144	0.1012547005	0.3679306139\\
0.2477269942	-0.0125303204	0.2887236757\\
0.3255153510	-0.1042862192	-0.0490883841\\
0.2407723048	-0.6471608108	-0.6876273865\\
-0.0133922477	0.7863647054	-0.4987964811\\
-0.6543719122	0.2455601481	-0.6490156546\\
-0.6945902089	0.1314763947	-0.6950482266\\
-0.6186559362	0.0402401533	-0.6144952439\\
-0.7332988064	0.0176429682	-0.7042148179\\
0.7301852915	0.0806306196	-0.6477770664\\
0.7957239940	0.0206432625	-0.7000614864\\
0.8179117262	0.1500054709	-0.6860864606\\
-0.5831364814	-0.1648776379	-0.2089060260\\
-0.4645509671	-0.1430613611	0.0533482289\\
-0.3430602988	0.1980532170	-0.2691227709\\
-0.3026925094	0.3118935690	-0.3737237907\\
-0.6616292577	-0.0741824669	-0.5449218231\\
-0.7864379790	-0.1014542120	-0.6889144378\\
-0.8328802887	0.0079618875	-0.6394717262\\
-0.1462118771	0.1279293907	0.3233907745\\
0.6497102295	0.4722382003	0.1817916307\\
-0.3813949562	0.4034825680	-0.6514457599\\
-0.2648626526	0.1061129860	0.0989020886\\
0.5639676881	0.2581964918	0.0140682222\\
-0.4570697065	0.4916987820	-0.6738086986\\
-0.5113990336	-0.5841775348	0.5308947738\\
-0.4298220684	-0.6660009171	0.5512744386\\
-0.1926914385	-0.6204242575	0.2862169672\\
-0.1518383221	-0.5099396158	0.3611738537\\
-0.0331404452	-0.4879993321	0.1476906375\\
-0.2511199377	-0.7397909091	0.2268040707\\
-0.3589499063	-0.8271956773	0.3178608254\\
0.6735539427	0.2804892265	-0.2253677346\\
0.2937467092	0.7399292146	0.3143837772\\
-0.7742883719	0.2312404871	-0.3216062960\\
0.3358801591	-0.7365947030	-0.5717775687\\
0.2776543183	-0.8488323705	-0.5060727548\\
-0.5334400324	0.5879717955	-0.2319220848\\
0.5897428901	-0.5775128177	0.0632808275\\
0.5491410310	-0.6943575102	0.4105908797\\
-0.3025890643	0.6203896258	-0.7051223229\\
0.4431426338	0.7406099199	0.5245610251\\
0.6334046621	-0.4676687348	-0.1639245743\\
0.7506051559	-0.4625988853	0.7241372591\\
-0.8099808708	-0.3732753830	-0.3962653038\\
-0.4690022542	0.7629902038	0.1646523466\\
0.0482500182	0.8979117648	-0.5379558377\\
0.1029654793	0.7971626388	-0.2418230117\\
0.8423602355	-0.0580322653	-0.5356226913\\
-0.5460086904	-0.7043086763	0.5589821303\\
0.7040262202	0.5653782742	0.2117125727\\
-0.1643561725	0.8921686812	-0.6757680118\\
-0.7079239571	-0.5511579203	0.1798019564\\
0.8287758347	0.3704673229	-0.4442702467\\
0.7210345031	0.3899950222	-0.1427786547\\
0.8999017349	0.1649131138	-0.7003404511\\
-0.8705211466	-0.2712653608	-0.6500761611\\
-0.6404963055	0.6430141932	0.9487032491\\
0.2686410937	0.8620995830	0.0605004381\\
0.8620995824	-0.2686410936	0.4428962450\\
-0.7702836477	0.4522617964	0.8519215071\\
-0.2454935372	-0.8523489745	0.0205954940\\
-0.8686504565	0.2673688532	0.4937188474\\
-0.4140838512	0.5949159126	-0.6258271703\\
-0.0568282417	-0.9035232593	-0.5291265361\\
0.3752616318	-0.8322956948	-0.1249634922\\
-0.7202659908	0.3391470021	-0.1998779509\\
0.6485460886	0.6491173595	0.4292567215\\
-0.6685817117	0.4552607073	-0.0042990583\\
-0.7988566759	0.1054900900	-0.5603713857\\
-0.7937772056	-0.1955923586	-0.6202201522\\
-0.3599587268	-0.7279213451	0.4409166396\\
0.7425702828	0.2021272492	-0.5213410297\\
0.4776573133	0.6480314232	0.5639825831\\
-0.9122185542	0.0745416001	-0.2014684175\\
0.6510254351	-0.6507412473	1.1359268161\\
-0.9151448209	-0.0611291244	-0.5725662710\\
-0.6224228296	0.5511770940	0.1611232291\\
0.8069227835	-0.2074550644	-0.2472572697\\
-0.6839389161	-0.4758638744	0.1079340582\\
0.7655048661	0.2996080449	-0.4173812232\\
0.2010511347	0.7997183352	0.0050112151\\
-0.1595195746	-0.7949035780	-0.0920239074\\
0.4318704064	-0.6821222963	-0.3861923135\\
-0.4712498041	0.6687095000	-0.2500661650\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> pictures/cheb_n5_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0.874\figureheight)},
scale only axis,
point meta min=-3.3851375013,
point meta max=3.3851375013,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	3.3851375013\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-3.3851375013\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	3.1038427096\\
0.9709418173	0.2393156649	2.3403232161\\
0.9350162423	0.3546048879	1.3093979764\\
0.8854560250	0.4647231732	0.2905372669\\
0.8229838649	0.5680647481	-0.4615529813\\
0.7485107468	0.6631226598	-0.7955186259\\
0.6631226566	0.7485107497	-0.7047679972\\
0.5680647452	0.8229838669	-0.3185870074\\
0.4647231707	0.8854560264	0.1524857317\\
0.3546048859	0.9350162431	0.4965891558\\
0.2393156636	0.9709418176	0.5768378659\\
0.1205366799	0.9927088741	0.3768747366\\
-0.1205366805	0.9927088741	-0.3768747382\\
-0.2393156649	0.9709418173	-0.5768378666\\
-0.3546048879	0.9350162423	-0.4965891518\\
-0.4647231732	0.8854560250	-0.1524857212\\
-0.5680647481	0.8229838649	0.3185870212\\
-0.6631226598	0.7485107468	0.7047680069\\
-0.7485107497	0.6631226566	0.7955186219\\
-0.8229838669	0.5680647452	0.4615529648\\
-0.8854560264	0.4647231707	-0.2905372888\\
-0.9350162431	0.3546048859	-1.3093979955\\
-0.9709418176	0.2393156636	-2.3403232268\\
-0.9927088741	0.1205366799	-3.1038427124\\
-0.9927088741	-0.1205366805	-3.1038427096\\
-0.9709418173	-0.2393156649	-2.3403232161\\
-0.9350162423	-0.3546048879	-1.3093979764\\
-0.8854560250	-0.4647231732	-0.2905372669\\
-0.8229838649	-0.5680647481	0.4615529813\\
-0.7485107468	-0.6631226598	0.7955186259\\
-0.6631226566	-0.7485107497	0.7047679972\\
-0.5680647452	-0.8229838669	0.3185870074\\
-0.4647231707	-0.8854560264	-0.1524857317\\
-0.3546048859	-0.9350162431	-0.4965891558\\
-0.2393156636	-0.9709418176	-0.5768378659\\
-0.1205366799	-0.9927088741	-0.3768747366\\
0.1205366805	-0.9927088741	0.3768747382\\
0.2393156649	-0.9709418173	0.5768378666\\
0.3546048879	-0.9350162423	0.4965891518\\
0.4647231732	-0.8854560250	0.1524857212\\
0.5680647481	-0.8229838649	-0.3185870212\\
0.6631226598	-0.7485107468	-0.7047680069\\
0.7485107497	-0.6631226566	-0.7955186219\\
0.8229838669	-0.5680647452	-0.4615529648\\
0.8854560264	-0.4647231707	0.2905372888\\
0.9350162431	-0.3546048859	1.3093979955\\
0.9709418176	-0.2393156636	2.3403232268\\
0.9927088741	-0.1205366799	3.1038427124\\
0.5603070624	0.6948348421	-0.2820611222\\
-0.7126899512	0.5567199770	0.8033759754\\
-0.1457549815	-0.8787931764	-0.4386840075\\
-0.8782604533	0.1654950780	-0.1764184468\\
0.8827695279	0.0589153118	0.2470079057\\
-0.0539540400	0.8919666099	-0.1798144858\\
0.7003540960	-0.5633906464	-0.7891228341\\
-0.6278868369	-0.6213732863	0.5817047582\\
0.4508240646	-0.7726595699	0.2080797442\\
-0.7641006432	-0.4689202908	0.7652046585\\
-0.5590262543	0.7046560683	0.2760113734\\
0.8012598794	-0.3542871677	-0.6123610794\\
0.3648099864	0.8264233368	0.4750414048\\
0.7671827915	0.4749322338	-0.7570200976\\
-0.4552256977	-0.7720168537	-0.1907884693\\
-0.3699839966	0.8113510640	-0.4632396894\\
0.1610753486	-0.8789597278	0.4717692594\\
-0.8789597278	-0.1610753486	-0.1871647807\\
0.8455120507	0.2512784367	-0.2491544784\\
-0.8165247702	0.3620455760	0.5116346208\\
0.8770049457	-0.1647440813	0.1573072736\\
0.1610753478	0.8789597286	0.4717692579\\
0.0421013745	-0.8912128034	0.1411740312\\
0.0819044626	-0.7820317486	0.2674047308\\
0.2009337597	-0.7633537719	0.5396368650\\
0.1229285611	-0.6716325091	0.3830991726\\
0.0041786531	-0.6914993005	0.0141439982\\
0.0450117173	-0.5804236866	0.1507277259\\
0.1637458413	-0.5589995719	0.4771617126\\
0.0856720519	-0.4674972576	0.2787424728\\
0.2043501588	-0.4454682959	0.5441233467\\
0.1261512265	-0.3535582766	0.3913709430\\
0.0074317358	-0.3755151685	0.0251500375\\
0.0479704036	-0.2617660225	0.1603980539\\
0.1666761267	-0.2398798983	0.4829461584\\
0.0884683718	-0.1479500537	0.2870746042\\
-0.0302699126	-0.1697839334	-0.1019675393\\
0.0102687552	-0.0560347875	0.0347416013\\
-0.1085102287	-0.0778018443	-0.3445268581\\
-0.0679715609	0.0359473016	-0.2244496177\\
0.0508074230	0.0577143585	0.1696283625\\
-0.0274328931	0.1496964476	-0.0924916697\\
-0.1867505449	0.0141802448	-0.5186898530\\
0.0913460908	0.1714635044	0.2955730596\\
0.0129804825	0.2631994594	0.0439012382\\
-0.1056732093	0.2416785366	-0.3366518255\\
-0.2272892126	-0.0995689012	-0.5683685096\\
-0.3055295288	-0.0075868120	-0.5674119024\\
0.1318847585	0.2852126503	0.4057532849\\
0.2101250747	0.1932305612	0.5512000806\\
-0.0651345415	0.3554276826	-0.2155215951\\
-0.1839135254	0.3336606257	-0.5140619600\\
-0.3460681966	-0.1213359580	-0.5128309414\\
0.2506637424	0.3069797071	0.5820498313\\
0.3289040585	0.2149976181	0.5405089994\\
0.1719406644	0.3990045686	0.4929837683\\
-0.0737139803	-0.6006357945	-0.2423398156\\
-0.4243085128	-0.0293538689	-0.3054688275\\
-0.1433977218	0.4467954540	-0.4332801271\\
-0.2678278804	-0.2133180471	-0.5846638515\\
-0.3866068644	-0.2350851040	-0.4214061569\\
0.3694427263	0.3287467640	0.4645017197\\
0.4476830425	0.2367646749	0.2202328562\\
0.4071443747	0.1230155289	0.3617383358\\
-0.2620529151	0.4253781499	-0.5845019489\\
0.5256130283	0.1446976278	-0.1180911566\\
0.4853846908	0.0310334397	0.0649198235\\
-0.3837698450	0.0843952771	-0.4289631604\\
-0.5025488289	0.0626282203	0.0115330538\\
-0.4620101611	0.1763773662	-0.1635615193\\
-0.3083665483	-0.3270671932	-0.5648116246\\
-0.5426334583	-0.0511077726	0.1983804454\\
-0.4271455323	-0.3488342500	-0.2956355171\\
-0.3489052161	-0.4408163392	-0.5076146508\\
-0.5802839840	0.1546007817	0.3755060019\\
-0.5402504773	0.2683594553	0.1870972238\\
0.2072880553	-0.1262498198	0.5478036867\\
0.2855283715	-0.2182319089	0.5805508462\\
-0.2212697432	0.5379719225	-0.5630170102\\
-0.1028361899	0.5611589177	-0.3286880906\\
0.2826913520	-0.5377122899	0.5816816919\\
0.4879579865	0.3503189304	0.0536509783\\
0.4099813941	0.4424959100	0.3528285573\\
0.6041636749	0.0528004965	-0.4829749696\\
0.5636250070	-0.0609486495	-0.2977103193\\
-0.3396245231	0.5134179725	-0.5240044684\\
0.5287603781	0.4642629668	-0.1328683633\\
-0.1843843286	0.6495693096	-0.5148398481\\
-0.2301262321	-0.4190492823	-0.5706353723\\
0.3232300198	-0.4239631440	0.5481857342\\
0.4012274118	-0.5156425863	0.3798078818\\
0.4420090037	-0.4021960872	0.2417817988\\
-0.5053858484	-0.2568521608	0.0244357730\\
-0.2706648999	-0.5327984283	-0.5844740933\\
-0.0624004582	0.6733922835	-0.2068645077\\
0.0159427941	0.5829259746	0.0538954097\\
-0.5459245163	-0.3706013068	0.2139728863\\
-0.6241648325	-0.2786192176	0.5669042689\\
0.6399170193	0.1676951049	-0.6274332360\\
-0.3894438839	-0.5545654852	-0.4136800214\\
0.6926213262	-0.0393530187	-0.7763987717\\
0.6418653232	-0.1529307386	-0.6345096567\\
0.5230863393	-0.1746977954	-0.1062600267\\
0.6013266554	-0.2666798845	-0.4705562751\\
-0.3120209688	-0.6413443116	-0.5611915226\\
-0.1161464567	-0.7093169875	-0.3652659293\\
0.0564587344	0.6958296252	0.1878817957\\
0.1347217780	0.6046930314	0.4127072804\\
0.1734323291	0.7113945457	0.4957437276\\
0.2526685764	0.6240651170	0.5826850324\\
-0.2244521932	0.2199114798	-0.5659376077\\
-0.4212804189	0.2899828920	-0.3158011622\\
-0.4997118095	0.3821086013	-0.0013003771\\
-0.6168421058	0.3597880976	0.5369841741\\
0.3666057068	0.0092663829	0.4710118673\\
0.6053614177	0.3713860778	-0.4881840448\\
0.5182134016	-0.4917139397	-0.0835351276\\
0.4477635289	0.5515790057	0.2199234096\\
0.3593251271	-0.6216003744	0.4869093979\\
-0.1494221491	0.7783652744	-0.4469283097\\
0.7312012364	-0.2478708966	-0.8092178358\\
-0.2567059471	0.8461267034	-0.5837010956\\
-0.2744367248	0.7333188866	-0.5839455106\\
-0.3818770326	0.6990876893	-0.4339104099\\
-0.5730401736	0.4721747891	0.3418725275\\
-0.0529665225	-0.8049604793	-0.1766237429\\
0.6795669715	-0.3586619735	-0.7489164356\\
0.5732114093	0.5781851172	-0.3426715147\\
-0.6708949665	-0.3932146858	0.7268640178\\
-0.7448556339	-0.2823736556	0.8000810639\\
-0.7007791036	-0.1855818457	0.7897404348\\
-0.6003049523	-0.4938590079	0.4660571966\\
0.2124837284	0.5115538028	0.5539049070\\
0.2912024102	0.4207288530	0.5777448533\\
0.3304750830	0.5318898455	0.5382537608\\
0.3738215272	0.6410793742	0.4541093635\\
0.0936960914	0.4913238061	0.3024540793\\
0.0530586346	0.3776069894	0.1769216000\\
-0.0251050616	0.4685974628	-0.0846985991\\
0.5594344810	-0.3784784737	-0.2779400581\\
0.4756114520	-0.5990195622	0.1070164374\\
-0.1896326104	-0.3053384528	-0.5232438824\\
-0.1490382460	-0.1916091679	-0.4460746122\\
-0.0708429813	-0.2836295601	-0.2334264750\\
-0.1113146270	-0.3973889941	-0.3522220182\\
0.4817521223	-0.2878982984	0.0806995825\\
0.3636336486	-0.3099930090	0.4776426465\\
0.4036650538	-0.1962802223	0.3724482873\\
0.4444968691	-0.0830552209	0.2323984025\\
0.2450389711	-0.3318974913	0.5798081690\\
0.7671628741	-0.1514961397	-0.7570754090\\
-0.4689369189	-0.4631395020	-0.1350783677\\
0.1290591039	-0.0343297461	0.3987194759\\
0.1696097671	0.0794296194	0.4885963119\\
0.2883885144	0.1012547005	0.5792272715\\
0.2477269942	-0.0125303204	0.5809637008\\
0.3255153510	-0.1042862192	0.5451820785\\
0.2407723048	-0.6471608108	0.5776593563\\
-0.0133922477	0.7863647054	-0.0452912430\\
-0.6543719122	0.2455601481	0.6774796556\\
-0.6945902089	0.1314763947	0.7799011615\\
-0.6186559362	0.0402401533	0.5444895797\\
-0.7332988064	0.0176429682	0.8085955008\\
0.7301852915	0.0806306196	-0.8094210048\\
0.7957239940	0.0206432625	-0.6430816602\\
0.8179117262	0.1500054709	-0.5012666049\\
-0.5831364814	-0.1648776379	0.3886448540\\
-0.4645509671	-0.1430613611	-0.1531918591\\
-0.3430602988	0.1980532170	-0.5181634314\\
-0.3026925094	0.3118935690	-0.5698286897\\
-0.6616292577	-0.0741824669	0.7002855364\\
-0.7864379790	-0.1014542120	0.6880741961\\
-0.8328802887	0.0079618875	0.3756865559\\
-0.1462118771	0.1279293907	-0.4397220172\\
0.6497102295	0.4722382003	-0.6619802989\\
-0.3813949562	0.4034825680	-0.4351582589\\
-0.2648626526	0.1061129860	-0.5846722973\\
0.5639676881	0.2581964918	-0.2993244763\\
-0.4570697065	0.4916987820	-0.1834561331\\
-0.5113990336	-0.5841775348	0.0519953282\\
-0.4298220684	-0.6660009171	-0.2862246501\\
-0.1926914385	-0.6204242575	-0.5279129125\\
-0.1518383221	-0.5099396158	-0.4522503606\\
-0.0331404452	-0.4879993321	-0.1115285576\\
-0.2511199377	-0.7397909091	-0.5822019641\\
-0.3589499063	-0.8271956773	-0.4876969761\\
0.6735539427	0.2804892265	-0.7339278791\\
0.2937467092	0.7399292146	0.5762502355\\
-0.7742883719	0.2312404871	0.7352321892\\
0.3358801591	-0.7365947030	0.5300657114\\
0.2776543183	-0.8488323705	0.5832443016\\
-0.5334400324	0.5879717955	0.1549094588\\
0.5897428901	-0.5775128177	-0.4188008036\\
0.5491410310	-0.6943575102	-0.2292162563\\
-0.3025890643	0.6203896258	-0.5699133470\\
0.4431426338	0.7406099199	0.2375188466\\
0.6334046621	-0.4676687348	-0.6030966978\\
0.7506051559	-0.4625988853	-0.7924823323\\
-0.8099808708	-0.3732753830	0.5577743606\\
-0.4690022542	0.7629902038	-0.1348065412\\
0.0482500182	0.8979117648	0.1613096694\\
0.1029654793	0.7971626388	0.3290529140\\
0.8423602355	-0.0580322653	-0.2825665855\\
-0.5460086904	-0.7043086763	0.2143717756\\
0.7040262202	0.5653782742	-0.7941683275\\
-0.1643561725	0.8921686812	-0.4783780209\\
-0.7079239571	-0.5511579203	0.7987895558\\
0.8287758347	0.3704673229	-0.4126708168\\
0.7210345031	0.3899950222	-0.8084499992\\
0.8999017349	0.1649131138	0.5441142767\\
-0.8705211466	-0.2712653608	-0.0623075962\\
-0.6404963055	0.6430141932	0.6295474017\\
0.2686410937	0.8620995830	0.5846276543\\
0.8620995824	-0.2686410936	-0.0520804876\\
-0.7702836477	0.4522617964	0.7480195026\\
-0.2454935372	-0.8523489745	-0.5800143789\\
-0.8686504565	0.2673688532	-0.0360316189\\
-0.4140838512	0.5949159126	-0.3396671011\\
-0.0568282417	-0.9035232593	-0.1890687594\\
0.3752616318	-0.8322956948	0.4506007076\\
-0.7202659908	0.3391470021	0.8081453610\\
0.6485460886	0.6491173595	-0.6580111750\\
-0.6685817117	0.4552607073	0.7205092328\\
-0.7988566759	0.1054900900	0.6260639621\\
-0.7937772056	-0.1955923586	0.6531827694\\
-0.3599587268	-0.7279213451	-0.4855724046\\
0.7425702828	0.2021272492	-0.8024669847\\
0.4776573133	0.6480314232	0.0983000622\\
-0.9122185542	0.0745416001	-0.7875394469\\
0.6510254351	-0.6507412473	-0.6664177351\\
-0.9151448209	-0.0611291244	-0.8492274226\\
-0.6224228296	0.5511770940	0.5598801477\\
0.8069227835	-0.2074550644	-0.5777970276\\
-0.6839389161	-0.4758638744	0.7589177254\\
0.7655048661	0.2996080449	-0.7615689707\\
0.2010511347	0.7997183352	0.5397946657\\
-0.1595195746	-0.7949035780	-0.4685752284\\
0.4318704064	-0.6821222963	0.2789359175\\
-0.4712498041	0.6687095000	-0.1254206574\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0.699\figureheight)},
scale only axis,
point meta min=-3.3531914240,
point meta max=3.3531914240,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	0.9544866524\\
0.9709418173	0.2393156649	2.0130871722\\
0.9350162423	0.3546048879	2.8945528206\\
0.8854560250	0.4647231732	3.3531914240\\
0.8229838649	0.5680647481	3.2583963334\\
0.7485107468	0.6631226598	2.6372932980\\
0.6631226566	0.7485107497	1.6658659185\\
0.5680647452	0.8229838669	0.6116083877\\
0.4647231707	0.8854560264	-0.2526249633\\
0.3546048859	0.9350162431	-0.7341644734\\
0.2393156636	0.9709418176	-0.7765863907\\
0.1205366799	0.9927088741	-0.4679845919\\
-0.1205366805	0.9927088741	0.4066687572\\
-0.2393156649	0.9709418173	0.5830978090\\
-0.3546048879	0.9350162423	0.4704106166\\
-0.4647231732	0.8854560250	0.1351289905\\
-0.5680647481	0.8229838649	-0.2630449518\\
-0.6631226598	0.7485107468	-0.5384072876\\
-0.7485107497	0.6631226566	-0.5561477651\\
-0.8229838669	0.5680647452	-0.2902117897\\
-0.8854560264	0.4647231707	0.1597503479\\
-0.9350162431	0.3546048859	0.5994267403\\
-0.9709418176	0.2393156636	0.8085120778\\
-0.9927088741	0.1205366799	0.6227743875\\
-0.9927088741	-0.1205366805	-0.9544866524\\
-0.9709418173	-0.2393156649	-2.0130871722\\
-0.9350162423	-0.3546048879	-2.8945528206\\
-0.8854560250	-0.4647231732	-3.3531914240\\
-0.8229838649	-0.5680647481	-3.2583963334\\
-0.7485107468	-0.6631226598	-2.6372932980\\
-0.6631226566	-0.7485107497	-1.6658659185\\
-0.5680647452	-0.8229838669	-0.6116083877\\
-0.4647231707	-0.8854560264	0.2526249633\\
-0.3546048859	-0.9350162431	0.7341644734\\
-0.2393156636	-0.9709418176	0.7765863907\\
-0.1205366799	-0.9927088741	0.4679845919\\
0.1205366805	-0.9927088741	-0.4066687572\\
0.2393156649	-0.9709418173	-0.5830978090\\
0.3546048879	-0.9350162423	-0.4704106166\\
0.4647231732	-0.8854560250	-0.1351289905\\
0.5680647481	-0.8229838649	0.2630449518\\
0.6631226598	-0.7485107468	0.5384072876\\
0.7485107497	-0.6631226566	0.5561477651\\
0.8229838669	-0.5680647452	0.2902117897\\
0.8854560264	-0.4647231707	-0.1597503479\\
0.9350162431	-0.3546048859	-0.5994267403\\
0.9709418176	-0.2393156636	-0.8085120778\\
0.9927088741	-0.1205366799	-0.6227743875\\
0.5603070624	0.6948348421	-0.3777441911\\
-0.7126899512	0.5567199770	-0.5252882313\\
-0.1457549815	-0.8787931764	0.3071205627\\
-0.8782604533	0.1654950780	0.7447752161\\
0.8827695279	0.0589153118	-0.6522573480\\
-0.0539540400	0.8919666099	0.3856672478\\
0.7003540960	-0.5633906464	0.5460965281\\
-0.6278868369	-0.6213732863	0.1474595478\\
0.4508240646	-0.7726595699	0.0138619392\\
-0.7641006432	-0.4689202908	-0.4757638880\\
-0.5590262543	0.7046560683	-0.4055510272\\
0.8012598794	-0.3542871677	-0.0768196217\\
0.3648099864	0.8264233368	-0.8095631491\\
0.7671827915	0.4749322338	0.5812115845\\
-0.4552256977	-0.7720168537	0.7137156270\\
-0.3699839966	0.8113510640	0.2775086298\\
0.1610753486	-0.8789597278	-0.5719645674\\
-0.8789597278	-0.1610753486	0.2890042766\\
0.8455120507	0.2512784367	-0.1057610342\\
-0.8165247702	0.3620455760	0.1204142116\\
0.8770049457	-0.1647440813	-0.7430261912\\
0.1610753478	0.8789597286	-0.3694563445\\
0.0421013745	-0.8912128034	-0.3554699935\\
0.0819044626	-0.7820317486	-0.5521249953\\
0.2009337597	-0.7633537719	-0.5482616465\\
0.1229285611	-0.6716325091	-0.5700370080\\
0.0041786531	-0.6914993005	-0.5197699221\\
0.0450117173	-0.5804236866	-0.5822381788\\
0.1637458413	-0.5589995719	-0.4198688466\\
0.0856720519	-0.4674972576	-0.4686472599\\
0.2043501588	-0.4454682959	-0.1531831917\\
0.1261512265	-0.3535582766	-0.2230605819\\
0.0074317358	-0.3755151685	-0.5097093241\\
0.0479704036	-0.2617660225	-0.2896552514\\
0.1666761267	-0.2398798983	0.0823547266\\
0.0884683718	-0.1479500537	0.0089392420\\
-0.0302699126	-0.1697839334	-0.3516539685\\
0.0102687552	-0.0560347875	-0.0646124579\\
-0.1085102287	-0.0778018443	-0.4081893423\\
-0.0679715609	0.0359473016	-0.1371907900\\
0.0508074230	0.0577143585	0.2396880444\\
-0.0274328931	0.1496964476	0.1705474490\\
-0.1867505449	0.0141802448	-0.4583117650\\
0.0913460908	0.1714635044	0.4793375157\\
0.0129804825	0.2631994594	0.4319924613\\
-0.1056732093	0.2416785366	0.0988095322\\
-0.2272892126	-0.0995689012	-0.5805075966\\
-0.3055295288	-0.0075868120	-0.5846404022\\
0.1318847585	0.2852126503	0.5837250587\\
0.2101250747	0.1932305612	0.5829972959\\
-0.0651345415	0.3554276826	0.3788837169\\
-0.1839135254	0.3336606257	0.0255720958\\
-0.3460681966	-0.1213359580	-0.4846959060\\
0.2506637424	0.3069797071	0.4618637592\\
0.3289040585	0.2149976181	0.4056251962\\
0.1719406644	0.3990045686	0.5085432986\\
-0.0737139803	-0.6006357945	-0.4764911574\\
-0.4243085128	-0.0293538689	-0.4332305358\\
-0.1433977218	0.4467954540	0.3183881964\\
-0.2678278804	-0.2133180471	-0.5256866986\\
-0.3866068644	-0.2350851040	-0.2021040121\\
0.3694427263	0.3287467640	0.0695598154\\
0.4476830425	0.2367646749	-0.0276358666\\
0.4071443747	0.1230155289	0.3395979675\\
-0.2620529151	0.4253781499	-0.0482042210\\
0.5256130283	0.1446976278	-0.1271479397\\
0.4853846908	0.0310334397	0.2644826170\\
-0.3837698450	0.0843952771	-0.5783166028\\
-0.5025488289	0.0626282203	-0.3717145491\\
-0.4620101611	0.1763773662	-0.5612916690\\
-0.3083665483	-0.3270671932	-0.2835119764\\
-0.5426334583	-0.0511077726	-0.0202695313\\
-0.4271455323	-0.3488342500	0.2064458217\\
-0.3489052161	-0.4408163392	0.1038411957\\
-0.5802839840	0.1546007817	-0.3022554703\\
-0.5402504773	0.2683594553	-0.5334621909\\
0.2072880553	-0.1262498198	0.3659208908\\
0.2855283715	-0.2182319089	0.4209841256\\
-0.2212697432	0.5379719225	0.2535681093\\
-0.1028361899	0.5611589177	0.5261460007\\
0.2826913520	-0.5377122899	-0.0811221609\\
0.4879579865	0.3503189304	-0.4547183344\\
0.4099813941	0.4424959100	-0.3570624050\\
0.6041636749	0.0528004965	-0.2314923823\\
0.5636250070	-0.0609486495	0.1811810912\\
-0.3396245231	0.5134179725	-0.1257089070\\
0.5287603781	0.4642629668	-0.7715655417\\
-0.1843843286	0.6495693096	0.4798584167\\
-0.2301262321	-0.4190492823	-0.3564956763\\
0.3232300198	-0.4239631440	0.2243626479\\
0.4012274118	-0.5156425863	0.2905790994\\
0.4420090037	-0.4021960872	0.5103403575\\
-0.5053858484	-0.2568521608	0.3093727955\\
-0.2706648999	-0.5327984283	0.0036222476\\
-0.0624004582	0.6733922835	0.5816947296\\
0.0159427941	0.5829259746	0.5676407411\\
-0.5459245163	-0.3706013068	0.6893562974\\
-0.6241648325	-0.2786192176	0.7495924468\\
0.6399170193	0.1676951049	-0.6204950421\\
-0.3894438839	-0.5545654852	0.5274199451\\
0.6926213262	-0.0393530187	-0.3748926044\\
0.6418653232	-0.1529307386	0.0908073265\\
0.5230863393	-0.1746977954	0.4731491954\\
0.6013266554	-0.2666798845	0.4191975271\\
-0.3120209688	-0.6413443116	0.4239949428\\
-0.1161464567	-0.7093169875	-0.1907148542\\
0.0564587344	0.6958296252	0.3928405278\\
0.1347217780	0.6046930314	0.3234061486\\
0.1734323291	0.7113945457	-0.0267542095\\
0.2526685764	0.6240651170	-0.1427009316\\
-0.2244521932	0.2199114798	-0.2750053912\\
-0.4212804189	0.2899828920	-0.5616465929\\
-0.4997118095	0.3821086013	-0.5781639452\\
-0.6168421058	0.3597880976	-0.4971836126\\
0.3666057068	0.0092663829	0.5495978082\\
0.6053614177	0.3713860778	-0.8008861042\\
0.5182134016	-0.4917139397	0.5422839243\\
0.4477635289	0.5515790057	-0.7060787449\\
0.3593251271	-0.6216003744	0.0013015880\\
-0.1494221491	0.7783652744	0.5842375746\\
0.7312012364	-0.2478708966	-0.0423595536\\
-0.2567059471	0.8461267034	0.5393885932\\
-0.2744367248	0.7333188866	0.3985468009\\
-0.3818770326	0.6990876893	0.0636170430\\
-0.5730401736	0.4721747891	-0.5842923618\\
-0.0529665225	-0.8049604793	-0.2176631693\\
0.6795669715	-0.3586619735	0.3553258252\\
0.5732114093	0.5781851172	-0.6921421521\\
-0.6708949665	-0.3932146858	0.7235742601\\
-0.7448556339	-0.2823736556	0.6888997239\\
-0.7007791036	-0.1855818457	0.7881305659\\
-0.6003049523	-0.4938590079	0.7580532785\\
0.2124837284	0.5115538028	0.2500520703\\
0.2912024102	0.4207288530	0.1613533665\\
0.3304750830	0.5318898455	-0.2434483726\\
0.3738215272	0.6410793742	-0.6431381154\\
0.0936960914	0.4913238061	0.5434343529\\
0.0530586346	0.3776069894	0.5739777574\\
-0.0251050616	0.4685974628	0.5539873183\\
0.5594344810	-0.3784784737	0.5753012968\\
0.4756114520	-0.5990195622	0.3551265829\\
-0.1896326104	-0.3053384528	-0.5558877364\\
-0.1490382460	-0.1916091679	-0.5663106755\\
-0.0708429813	-0.2836295601	-0.5425941257\\
-0.1113146270	-0.3973889941	-0.5753982181\\
0.4817521223	-0.2878982984	0.5841442765\\
0.3636336486	-0.3099930090	0.4693998935\\
0.4036650538	-0.1962802223	0.5823073428\\
0.4444968691	-0.0830552209	0.5175400342\\
0.2450389711	-0.3318974913	0.1548170244\\
0.7671628741	-0.1514961397	-0.4137701701\\
-0.4689369189	-0.4631395020	0.6191937303\\
0.1290591039	-0.0343297461	0.3050968254\\
0.1696097671	0.0794296194	0.5184497704\\
0.2883885144	0.1012547005	0.5716637141\\
0.2477269942	-0.0125303204	0.5490001016\\
0.3255153510	-0.1042862192	0.5703531351\\
0.2407723048	-0.6471608108	-0.3623717108\\
-0.0133922477	0.7863647054	0.4346686671\\
-0.6543719122	0.2455601481	-0.2345733487\\
-0.6945902089	0.1314763947	0.1660251875\\
-0.6186559362	0.0402401533	0.0716432571\\
-0.7332988064	0.0176429682	0.5751674895\\
0.7301852915	0.0806306196	-0.7316199658\\
0.7957239940	0.0206432625	-0.7877632999\\
0.8179117262	0.1500054709	-0.7013476392\\
-0.5831364814	-0.1648776379	0.4083801955\\
-0.4645509671	-0.1430613611	-0.1145055967\\
-0.3430602988	0.1980532170	-0.5357098817\\
-0.3026925094	0.3118935690	-0.3381003050\\
-0.6616292577	-0.0741824669	0.5084936220\\
-0.7864379790	-0.1014542120	0.8090675390\\
-0.8328802887	0.0079618875	0.8066648554\\
-0.1462118771	0.1279293907	-0.2076837393\\
0.6497102295	0.4722382003	-0.6264658343\\
-0.3813949562	0.4034825680	-0.3974570998\\
-0.2648626526	0.1061129860	-0.5009818632\\
0.5639676881	0.2581964918	-0.5397489573\\
-0.4570697065	0.4916987820	-0.4481750307\\
-0.5113990336	-0.5841775348	0.8079000978\\
-0.4298220684	-0.6660009171	0.7956863002\\
-0.1926914385	-0.6204242575	-0.1007316879\\
-0.1518383221	-0.5099396158	-0.4217863156\\
-0.0331404452	-0.4879993321	-0.5842281334\\
-0.2511199377	-0.7397909091	0.4080242565\\
-0.3589499063	-0.8271956773	0.8093933014\\
0.6735539427	0.2804892265	-0.8092117394\\
0.2937467092	0.7399292146	-0.5676742825\\
-0.7742883719	0.2312404871	0.2566526858\\
0.3358801591	-0.7365947030	-0.2537392600\\
0.2776543183	-0.8488323705	-0.5141397372\\
-0.5334400324	0.5879717955	-0.4854878894\\
0.5897428901	-0.5775128177	0.5636826776\\
0.5491410310	-0.6943575102	0.3970417263\\
-0.3025890643	0.6203896258	0.1609673186\\
0.4431426338	0.7406099199	-0.7867557776\\
0.6334046621	-0.4676687348	0.5583328604\\
0.7506051559	-0.4625988853	0.3243254318\\
-0.8099808708	-0.3732753830	-0.3344967434\\
-0.4690022542	0.7629902038	-0.0832497041\\
0.0482500182	0.8979117648	0.0413797863\\
0.1029654793	0.7971626388	0.0545555402\\
0.8423602355	-0.0580322653	-0.7893201500\\
-0.5460086904	-0.7043086763	0.4448726457\\
0.7040262202	0.5653782742	0.4081507604\\
-0.1643561725	0.8921686812	0.5689512026\\
-0.7079239571	-0.5511579203	-0.3438975250\\
0.8287758347	0.3704673229	0.6024357343\\
0.7210345031	0.3899950222	-0.4896633667\\
0.8999017349	0.1649131138	-0.0560404946\\
-0.8705211466	-0.2712653608	-0.3586174970\\
-0.6404963055	0.6430141932	-0.5728900309\\
0.2686410937	0.8620995830	-0.7064803880\\
0.8620995824	-0.2686410936	-0.5178482928\\
-0.7702836477	0.4522617964	-0.2457286525\\
-0.2454935372	-0.8523489745	0.6232520364\\
-0.8686504565	0.2673688532	0.5442134105\\
-0.4140838512	0.5949159126	-0.2028857430\\
-0.0568282417	-0.9035232593	0.0044109615\\
0.3752616318	-0.8322956948	-0.2950310029\\
-0.7202659908	0.3391470021	-0.1948637207\\
0.6485460886	0.6491173595	0.3030543277\\
-0.6685817117	0.4552607073	-0.5029198500\\
-0.7988566759	0.1054900900	0.6243823362\\
-0.7937772056	-0.1955923586	0.6933553869\\
-0.3599587268	-0.7279213451	0.7394217754\\
0.7425702828	0.2021272492	-0.8008574408\\
0.4776573133	0.6480314232	-0.8063977267\\
-0.9122185542	0.0745416001	0.7890757627\\
0.6510254351	-0.6507412473	0.5763189764\\
-0.9151448209	-0.0611291244	0.4605839992\\
-0.6224228296	0.5511770940	-0.5846080196\\
0.8069227835	-0.2074550644	-0.4428781802\\
-0.6839389161	-0.4758638744	0.3996999431\\
0.7655048661	0.2996080449	-0.5387990982\\
0.2010511347	0.7997183352	-0.3462302455\\
-0.1595195746	-0.7949035780	0.1651050921\\
0.4318704064	-0.6821222963	0.1108937703\\
-0.4712498041	0.6687095000	-0.2424807829\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0.524\figureheight)},
scale only axis,
point meta min=-3.3531914195,
point meta max=3.3531914195,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	-0.0000000000\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	0.0000000000\\
0.9927088741	0.1205366805	-0.4679845941\\
0.9709418173	0.2393156649	-0.7765863925\\
0.9350162423	0.3546048879	-0.7341644689\\
0.8854560250	0.4647231732	-0.2526249468\\
0.8229838649	0.5680647481	0.6116084174\\
0.7485107468	0.6631226598	1.6658659569\\
0.6631226566	0.7485107497	2.6372933282\\
0.5680647452	0.8229838669	3.2583963445\\
0.4647231707	0.8854560264	3.3531914195\\
0.3546048859	0.9350162431	2.8945528081\\
0.2393156636	0.9709418176	2.0130871607\\
0.1205366799	0.9927088741	0.9544866470\\
-0.1205366805	0.9927088741	-0.6227743896\\
-0.2393156649	0.9709418173	-0.8085120774\\
-0.3546048879	0.9350162423	-0.5994267339\\
-0.4647231732	0.8854560250	-0.1597503364\\
-0.5680647481	0.8229838649	0.2902118011\\
-0.6631226598	0.7485107468	0.5561477698\\
-0.7485107497	0.6631226566	0.5384072817\\
-0.8229838669	0.5680647452	0.2630449410\\
-0.8854560264	0.4647231707	-0.1351289999\\
-0.9350162431	0.3546048859	-0.4704106209\\
-0.9709418176	0.2393156636	-0.5830978087\\
-0.9927088741	0.1205366799	-0.4066687556\\
-0.9927088741	-0.1205366805	0.4679845941\\
-0.9709418173	-0.2393156649	0.7765863925\\
-0.9350162423	-0.3546048879	0.7341644689\\
-0.8854560250	-0.4647231732	0.2526249468\\
-0.8229838649	-0.5680647481	-0.6116084174\\
-0.7485107468	-0.6631226598	-1.6658659569\\
-0.6631226566	-0.7485107497	-2.6372933282\\
-0.5680647452	-0.8229838669	-3.2583963445\\
-0.4647231707	-0.8854560264	-3.3531914195\\
-0.3546048859	-0.9350162431	-2.8945528081\\
-0.2393156636	-0.9709418176	-2.0130871607\\
-0.1205366799	-0.9927088741	-0.9544866470\\
0.1205366805	-0.9927088741	0.6227743896\\
0.2393156649	-0.9709418173	0.8085120774\\
0.3546048879	-0.9350162423	0.5994267339\\
0.4647231732	-0.8854560250	0.1597503364\\
0.5680647481	-0.8229838649	-0.2902118011\\
0.6631226598	-0.7485107468	-0.5561477698\\
0.7485107497	-0.6631226566	-0.5384072817\\
0.8229838669	-0.5680647452	-0.2630449410\\
0.8854560264	-0.4647231707	0.1351289999\\
0.9350162431	-0.3546048859	0.4704106209\\
0.9709418176	-0.2393156636	0.5830978087\\
0.9927088741	-0.1205366799	0.4066687556\\
0.5603070624	0.6948348421	0.2331265545\\
-0.7126899512	0.5567199770	0.3904469973\\
-0.1457549815	-0.8787931764	0.3658652053\\
-0.8782604533	0.1654950780	-0.5749322440\\
0.8827695279	0.0589153118	0.0339995582\\
-0.0539540400	0.8919666099	-0.7993570534\\
0.7003540960	-0.5633906464	-0.4199688536\\
-0.6278868369	-0.6213732863	0.1755950514\\
0.4508240646	-0.7726595699	-0.2352987369\\
-0.7641006432	-0.4689202908	0.6803917043\\
-0.5590262543	0.7046560683	0.5378724112\\
0.8012598794	-0.3542871677	0.3027811463\\
0.3648099864	0.8264233368	0.5108054433\\
0.7671827915	0.4749322338	-0.6474282547\\
-0.4552256977	-0.7720168537	-0.4759150194\\
-0.3699839966	0.8113510640	-0.0809564388\\
0.1610753486	-0.8789597278	0.7514981026\\
-0.8789597278	-0.1610753486	0.3694563458\\
0.8455120507	0.2512784367	-0.6290854682\\
-0.8165247702	0.3620455760	-0.3054402319\\
0.8770049457	-0.1647440813	0.5749172356\\
0.1610753478	0.8789597286	-0.2890042736\\
0.0421013745	-0.8912128034	0.7922420368\\
0.0819044626	-0.7820317486	0.6140698183\\
0.2009337597	-0.7633537719	0.2835238265\\
0.1229285611	-0.6716325091	0.0927211773\\
0.0041786531	-0.6914993005	0.4503725223\\
0.0450117173	-0.5804236866	-0.0875850629\\
0.1637458413	-0.5589995719	-0.3767805553\\
0.0856720519	-0.4674972576	-0.4811429869\\
0.2043501588	-0.4454682959	-0.5813346443\\
0.1261512265	-0.3535582766	-0.5788867642\\
0.0074317358	-0.3755151685	-0.5503930034\\
0.0479704036	-0.2617660225	-0.5419981391\\
0.1666761267	-0.2398798983	-0.3869027948\\
0.0884683718	-0.1479500537	-0.2734084558\\
-0.0302699126	-0.1697839334	-0.4739978549\\
0.0102687552	-0.0560347875	-0.1454194706\\
-0.1085102287	-0.0778018443	-0.3797378809\\
-0.0679715609	0.0359473016	-0.0096624688\\
0.0508074230	0.0577143585	0.2475005886\\
-0.0274328931	0.1496964476	0.3646727518\\
-0.1867505449	0.0141802448	-0.2649520312\\
0.0913460908	0.1714635044	0.5301009180\\
0.0129804825	0.2631994594	0.5737568098\\
-0.1056732093	0.2416785366	0.4621891518\\
-0.2272892126	-0.0995689012	-0.5382001034\\
-0.3055295288	-0.0075868120	-0.4681940297\\
0.1318847585	0.2852126503	0.5602291666\\
0.2101250747	0.1932305612	0.5842694847\\
-0.0651345415	0.3554276826	0.5837916508\\
-0.1839135254	0.3336606257	0.5342013993\\
-0.3460681966	-0.1213359580	-0.5831252231\\
0.2506637424	0.3069797071	0.4088576988\\
0.3289040585	0.2149976181	0.5043255295\\
0.1719406644	0.3990045686	0.2801937020\\
-0.0737139803	-0.6006357945	0.2665403833\\
-0.4243085128	-0.0293538689	-0.5757981222\\
-0.1433977218	0.4467954540	0.5577530857\\
-0.2678278804	-0.2133180471	-0.5538432323\\
-0.3866068644	-0.2350851040	-0.3925976129\\
0.3694427263	0.3287467640	0.1330487653\\
0.4476830425	0.2367646749	0.2895314856\\
0.4071443747	0.1230155289	0.5631257697\\
-0.2620529151	0.4253781499	0.5756661192\\
0.5256130283	0.1446976278	0.4173108967\\
0.4853846908	0.0310334397	0.5845685660\\
-0.3837698450	0.0843952771	-0.3723014098\\
-0.5025488289	0.0626282203	-0.5342510123\\
-0.4620101611	0.1763773662	-0.2563135828\\
-0.3083665483	-0.3270671932	-0.2587744359\\
-0.5426334583	-0.0511077726	-0.5573758002\\
-0.4271455323	-0.3488342500	0.0717378334\\
-0.3489052161	-0.4408163392	0.2626988077\\
-0.5802839840	0.1546007817	-0.4617463687\\
-0.5402504773	0.2683594553	-0.1267169720\\
0.2072880553	-0.1262498198	-0.0192632611\\
0.2855283715	-0.2182319089	-0.1547155422\\
-0.2212697432	0.5379719225	0.4952703687\\
-0.1028361899	0.5611589177	0.2692535204\\
0.2826913520	-0.5377122899	-0.5467590488\\
0.4879579865	0.3503189304	-0.2207950785\\
0.4099813941	0.4424959100	-0.4118104288\\
0.6041636749	0.0528004965	0.5096527591\\
0.5636250070	-0.0609486495	0.5697785169\\
-0.3396245231	0.5134179725	0.5838739520\\
0.5287603781	0.4642629668	-0.7144669219\\
-0.1843843286	0.6495693096	0.1291807281\\
-0.2301262321	-0.4190492823	-0.0969613828\\
0.3232300198	-0.4239631440	-0.5456436482\\
0.4012274118	-0.5156425863	-0.5802152184\\
0.4420090037	-0.4021960872	-0.3943062731\\
-0.5053858484	-0.2568521608	-0.1090454849\\
-0.2706648999	-0.5327984283	0.4502958521\\
-0.0624004582	0.6733922835	-0.2426423730\\
0.0159427941	0.5829259746	-0.0584549564\\
-0.5459245163	-0.3706013068	0.4376093477\\
-0.6241648325	-0.2786192176	0.2492693992\\
0.6399170193	0.1676951049	0.1505828100\\
-0.3894438839	-0.5545654852	0.7376328208\\
0.6926213262	-0.0393530187	0.5609752898\\
0.6418653232	-0.1529307386	0.5214574787\\
0.5230863393	-0.1746977954	0.3493125231\\
0.6013266554	-0.2666798845	0.2298972956\\
-0.3120209688	-0.6413443116	0.8022805879\\
-0.1161464567	-0.7093169875	0.7307876587\\
0.0564587344	0.6958296252	-0.5932207273\\
0.1347217780	0.6046930314	-0.4246737801\\
0.1734323291	0.7113945457	-0.7925596150\\
0.2526685764	0.6240651170	-0.7154579606\\
-0.2244521932	0.2199114798	0.2562066829\\
-0.4212804189	0.2899828920	0.1358754560\\
-0.4997118095	0.3821086013	0.2648459694\\
-0.6168421058	0.3597880976	0.0107119649\\
0.3666057068	0.0092663829	0.5258524261\\
0.6053614177	0.3713860778	-0.5674888252\\
0.5182134016	-0.4917139397	-0.4830513161\\
0.4477635289	0.5515790057	-0.7908568950\\
0.3593251271	-0.6216003744	-0.4883051143\\
-0.1494221491	0.7783652744	-0.4619415343\\
0.7312012364	-0.2478708966	0.4502778135\\
-0.2567059471	0.8461267034	-0.4840664241\\
-0.2744367248	0.7333188866	0.0096630555\\
-0.3818770326	0.6990876893	0.3383490796\\
-0.5730401736	0.4721747891	0.3817176164\\
-0.0529665225	-0.8049604793	0.8092208410\\
0.6795669715	-0.3586619735	0.0983071014\\
0.5732114093	0.5781851172	-0.6841037831\\
-0.6708949665	-0.3932146858	0.7401461021\\
-0.7448556339	-0.2823736556	0.5375177303\\
-0.7007791036	-0.1855818457	0.0506559140\\
-0.6003049523	-0.4938590079	0.8096483410\\
0.2124837284	0.5115538028	-0.2297821906\\
0.2912024102	0.4207288530	-0.0453893234\\
0.3304750830	0.5318898455	-0.5737112217\\
0.3738215272	0.6410793742	-0.8029124202\\
0.0936960914	0.4913238061	0.1208145270\\
0.0530586346	0.3776069894	0.4986913327\\
-0.0251050616	0.4685974628	0.4030094064\\
0.5594344810	-0.3784784737	-0.1606730305\\
0.4756114520	-0.5990195622	-0.5822827989\\
-0.1896326104	-0.3053384528	-0.4870733012\\
-0.1490382460	-0.1916091679	-0.5774856118\\
-0.0708429813	-0.2836295601	-0.5822527186\\
-0.1113146270	-0.3973889941	-0.3840433316\\
0.4817521223	-0.2878982984	-0.0285975061\\
0.3636336486	-0.3099930090	-0.2816496760\\
0.4036650538	-0.1962802223	0.1072301365\\
0.4444968691	-0.0830552209	0.4489173718\\
0.2450389711	-0.3318974913	-0.4794808034\\
0.7671628741	-0.1514961397	0.5825995116\\
-0.4689369189	-0.4631395020	0.6112606503\\
0.1290591039	-0.0343297461	0.1170399103\\
0.1696097671	0.0794296194	0.4560597532\\
0.2883885144	0.1012547005	0.5719566189\\
0.2477269942	-0.0125303204	0.3568352986\\
0.3255153510	-0.1042862192	0.2384022397\\
0.2407723048	-0.6471608108	-0.2490177229\\
-0.0133922477	0.7863647054	-0.7359031584\\
-0.6543719122	0.2455601481	-0.3609184282\\
-0.6945902089	0.1314763947	-0.5730691241\\
-0.6186559362	0.0402401533	-0.5839377988\\
-0.7332988064	0.0176429682	-0.5029357363\\
0.7301852915	0.0806306196	0.2679440910\\
0.7957239940	0.0206432625	0.3342632788\\
0.8179117262	0.1500054709	-0.1805382762\\
-0.5831364814	-0.1648776379	-0.2699899511\\
-0.4645509671	-0.1430613611	-0.4934340084\\
-0.3430602988	0.1980532170	-0.0000373456\\
-0.3026925094	0.3118935690	0.3722091274\\
-0.6616292577	-0.0741824669	-0.3978958593\\
-0.7864379790	-0.1014542120	-0.0835984294\\
-0.8328802887	0.0079618875	-0.3542095079\\
-0.1462118771	0.1279293907	0.1266012820\\
0.6497102295	0.4722382003	-0.8083959469\\
-0.3813949562	0.4034825680	0.4669368048\\
-0.2648626526	0.1061129860	-0.1360153688\\
0.5639676881	0.2581964918	-0.0253602772\\
-0.4570697065	0.4916987820	0.5346078647\\
-0.5113990336	-0.5841775348	0.7712693496\\
-0.4298220684	-0.6660009171	0.6636400075\\
-0.1926914385	-0.6204242575	0.6040276449\\
-0.1518383221	-0.5099396158	0.0804044124\\
-0.0331404452	-0.4879993321	-0.2522889970\\
-0.2511199377	-0.7397909091	0.7596098010\\
-0.3589499063	-0.8271956773	-0.4695550052\\
0.6735539427	0.2804892265	-0.3727516630\\
0.2937467092	0.7399292146	-0.6825595015\\
-0.7742883719	0.2312404871	-0.5189041008\\
0.3358801591	-0.7365947030	-0.1307749713\\
0.2776543183	-0.8488323705	0.4482176844\\
-0.5334400324	0.5879717955	0.5785647987\\
0.5897428901	-0.5775128177	-0.5452925526\\
0.5491410310	-0.6943575102	-0.5434951093\\
-0.3025890643	0.6203896258	0.4230941773\\
0.4431426338	0.7406099199	-0.0408714908\\
0.6334046621	-0.4676687348	-0.2866066364\\
0.7506051559	-0.4625988853	-0.0854181614\\
-0.8099808708	-0.3732753830	0.8096325472\\
-0.4690022542	0.7629902038	0.2986935791\\
0.0482500182	0.8979117648	-0.6095587118\\
0.1029654793	0.7971626388	-0.8031495420\\
0.8423602355	-0.0580322653	0.4610358638\\
-0.5460086904	-0.7043086763	-0.2499542950\\
0.7040262202	0.5653782742	-0.2899751092\\
-0.1643561725	0.8921686812	-0.7723586456\\
-0.7079239571	-0.5511579203	0.3903525950\\
0.8287758347	0.3704673229	-0.8077816224\\
0.7210345031	0.3899950222	-0.7859578025\\
0.8999017349	0.1649131138	-0.4324738778\\
-0.8705211466	-0.2712653608	0.7249294001\\
-0.6404963055	0.6430141932	0.5751993647\\
0.2686410937	0.8620995830	0.2176924629\\
0.8620995824	-0.2686410936	0.5361670410\\
-0.7702836477	0.4522617964	0.0220944444\\
-0.2454935372	-0.8523489745	0.0675344418\\
-0.8686504565	0.2673688532	-0.5420849296\\
-0.4140838512	0.5949159126	0.5649973430\\
-0.0568282417	-0.9035232593	0.5516469908\\
0.3752616318	-0.8322956948	0.1535809258\\
-0.7202659908	0.3391470021	-0.2195836593\\
0.6485460886	0.6491173595	0.3065136899\\
-0.6685817117	0.4552607073	0.1991475551\\
-0.7988566759	0.1054900900	-0.5650908504\\
-0.7937772056	-0.1955923586	0.3101883721\\
-0.3599587268	-0.7279213451	0.5551048483\\
0.7425702828	0.2021272492	-0.2159061640\\
0.4776573133	0.6480314232	-0.6193857571\\
-0.9122185542	0.0745416001	-0.4078235406\\
0.6510254351	-0.6507412473	-0.5760853559\\
-0.9151448209	-0.0611291244	0.0479118413\\
-0.6224228296	0.5511770940	0.4818629293\\
0.8069227835	-0.2074550644	0.5653557447\\
-0.6839389161	-0.4758638744	0.7867523629\\
0.7655048661	0.2996080449	-0.6357895471\\
0.2010511347	0.7997183352	-0.6566023743\\
-0.1595195746	-0.7949035780	0.7542488226\\
0.4318704064	-0.6821222963	-0.4517302174\\
-0.4712498041	0.6687095000	0.5174062502\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
point meta min=-3.3851375013,
point meta max=3.3851375013,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	1.0000000000	3.3851375013\\
-1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	-1.0000000000	-3.3851375013\\
0.9927088741	0.1205366805	0.3768747382\\
0.9709418173	0.2393156649	0.5768378666\\
0.9350162423	0.3546048879	0.4965891518\\
0.8854560250	0.4647231732	0.1524857212\\
0.8229838649	0.5680647481	-0.3185870212\\
0.7485107468	0.6631226598	-0.7047680069\\
0.6631226566	0.7485107497	-0.7955186219\\
0.5680647452	0.8229838669	-0.4615529648\\
0.4647231707	0.8854560264	0.2905372888\\
0.3546048859	0.9350162431	1.3093979955\\
0.2393156636	0.9709418176	2.3403232268\\
0.1205366799	0.9927088741	3.1038427124\\
-0.1205366805	0.9927088741	3.1038427096\\
-0.2393156649	0.9709418173	2.3403232161\\
-0.3546048879	0.9350162423	1.3093979764\\
-0.4647231732	0.8854560250	0.2905372669\\
-0.5680647481	0.8229838649	-0.4615529813\\
-0.6631226598	0.7485107468	-0.7955186259\\
-0.7485107497	0.6631226566	-0.7047679972\\
-0.8229838669	0.5680647452	-0.3185870074\\
-0.8854560264	0.4647231707	0.1524857317\\
-0.9350162431	0.3546048859	0.4965891558\\
-0.9709418176	0.2393156636	0.5768378659\\
-0.9927088741	0.1205366799	0.3768747366\\
-0.9927088741	-0.1205366805	-0.3768747382\\
-0.9709418173	-0.2393156649	-0.5768378666\\
-0.9350162423	-0.3546048879	-0.4965891518\\
-0.8854560250	-0.4647231732	-0.1524857212\\
-0.8229838649	-0.5680647481	0.3185870212\\
-0.7485107468	-0.6631226598	0.7047680069\\
-0.6631226566	-0.7485107497	0.7955186219\\
-0.5680647452	-0.8229838669	0.4615529648\\
-0.4647231707	-0.8854560264	-0.2905372888\\
-0.3546048859	-0.9350162431	-1.3093979955\\
-0.2393156636	-0.9709418176	-2.3403232268\\
-0.1205366799	-0.9927088741	-3.1038427124\\
0.1205366805	-0.9927088741	-3.1038427096\\
0.2393156649	-0.9709418173	-2.3403232161\\
0.3546048879	-0.9350162423	-1.3093979764\\
0.4647231732	-0.8854560250	-0.2905372669\\
0.5680647481	-0.8229838649	0.4615529813\\
0.6631226598	-0.7485107468	0.7955186259\\
0.7485107497	-0.6631226566	0.7047679972\\
0.8229838669	-0.5680647452	0.3185870074\\
0.8854560264	-0.4647231707	-0.1524857317\\
0.9350162431	-0.3546048859	-0.4965891558\\
0.9709418176	-0.2393156636	-0.5768378659\\
0.9927088741	-0.1205366799	-0.3768747366\\
0.5603070624	0.6948348421	-0.7803240072\\
-0.7126899512	0.5567199770	-0.2651078179\\
-0.1457549815	-0.8787931764	-0.1845986024\\
-0.8782604533	0.1654950780	0.4806315552\\
0.8827695279	0.0589153118	0.1957572642\\
-0.0539540400	0.8919666099	0.4006900808\\
0.7003540960	-0.5633906464	0.2966061486\\
-0.6278868369	-0.6213732863	0.5556192848\\
0.4508240646	-0.7726595699	0.7405931223\\
-0.7641006432	-0.4689202908	-0.1351475395\\
-0.5590262543	0.7046560683	-0.7949669413\\
0.8012598794	-0.3542871677	-0.4972228749\\
0.3648099864	0.8264233368	-0.4329864911\\
0.7671827915	0.4749322338	0.1098985705\\
-0.4552256977	-0.7720168537	0.7426479007\\
-0.3699839966	0.8113510640	-0.5484881796\\
0.1610753486	-0.8789597278	-0.1871647809\\
-0.8789597278	-0.1610753486	-0.4717692594\\
0.8455120507	0.2512784367	0.5822537743\\
-0.8165247702	0.3620455760	0.4811059956\\
0.8770049457	-0.1647440813	-0.4791479355\\
0.1610753478	0.8789597286	0.1871647926\\
0.0421013745	-0.8912128034	-0.3875940086\\
0.0819044626	-0.7820317486	0.7066672364\\
0.2009337597	-0.7633537719	0.7670753882\\
0.1229285611	-0.6716325091	0.7288494502\\
0.0041786531	-0.6914993005	0.7743246889\\
0.0450117173	-0.5804236866	0.3761509910\\
0.1637458413	-0.5589995719	0.2758852963\\
0.0856720519	-0.4674972576	-0.1410533021\\
0.2043501588	-0.4454682959	-0.2287067952\\
0.1261512265	-0.3535582766	-0.4986682021\\
0.0074317358	-0.3755151685	-0.4499783590\\
0.0479704036	-0.2617660225	-0.5844748197\\
0.1666761267	-0.2398798983	-0.5771613613\\
0.0884683718	-0.1479500537	-0.4436428062\\
-0.0302699126	-0.1697839334	-0.4889272776\\
0.0102687552	-0.0560347875	-0.1865189390\\
-0.1085102287	-0.0778018443	-0.2549189450\\
-0.0679715609	0.0359473016	0.1208490057\\
0.0508074230	0.0577143585	0.1919118236\\
-0.0274328931	0.1496964476	0.4475369239\\
-0.1867505449	0.0141802448	0.0479506102\\
0.0913460908	0.1714635044	0.4920930022\\
0.0129804825	0.2631994594	0.5845923737\\
-0.1056732093	0.2416785366	0.5781479173\\
-0.2272892126	-0.0995689012	-0.3194095246\\
-0.3055295288	-0.0075868120	-0.0256745183\\
0.1318847585	0.2852126503	0.5806856502\\
0.2101250747	0.1932305612	0.5287181527\\
-0.0651345415	0.3554276826	0.4949375433\\
-0.1839135254	0.3336606257	0.5335084115\\
-0.3460681966	-0.1213359580	-0.3789626830\\
0.2506637424	0.3069797071	0.5661056724\\
0.3289040585	0.2149976181	0.5566679820\\
0.1719406644	0.3990045686	0.3864146732\\
-0.0737139803	-0.6006357945	0.4675155734\\
-0.4243085128	-0.0293538689	-0.0989106388\\
-0.1433977218	0.4467954540	0.2236384444\\
-0.2678278804	-0.2133180471	-0.5548356724\\
-0.3866068644	-0.2350851040	-0.5742001867\\
0.3694427263	0.3287467640	0.5407317031\\
0.4476830425	0.2367646749	0.5752920758\\
0.4071443747	0.1230155289	0.3833241350\\
-0.2620529151	0.4253781499	0.3017786547\\
0.5256130283	0.1446976278	0.4362701012\\
0.4853846908	0.0310334397	0.1045133891\\
-0.3837698450	0.0843952771	0.2749144230\\
-0.5025488289	0.0626282203	0.2075876175\\
-0.4620101611	0.1763773662	0.5010821255\\
-0.3083665483	-0.3270671932	-0.5430745538\\
-0.5426334583	-0.0511077726	-0.1706030281\\
-0.4271455323	-0.3488342500	-0.5077473392\\
-0.3489052161	-0.4408163392	-0.2462435788\\
-0.5802839840	0.1546007817	0.4582264938\\
-0.5402504773	0.2683594553	0.5846418439\\
0.2072880553	-0.1262498198	-0.3916219038\\
0.2855283715	-0.2182319089	-0.5600396059\\
-0.2212697432	0.5379719225	-0.1763168323\\
-0.1028361899	0.5611589177	-0.2860822293\\
0.2826913520	-0.5377122899	0.1750890801\\
0.4879579865	0.3503189304	0.5049478103\\
0.4099813941	0.4424959100	0.2399534357\\
0.6041636749	0.0528004965	0.1760867534\\
0.5636250070	-0.0609486495	-0.2022471535\\
-0.3396245231	0.5134179725	-0.0613079714\\
0.5287603781	0.4642629668	0.1543718795\\
-0.1843843286	0.6495693096	-0.6615018888\\
-0.2301262321	-0.4190492823	-0.3233049383\\
0.3232300198	-0.4239631440	-0.3066558397\\
0.4012274118	-0.5156425863	0.0716011142\\
0.4420090037	-0.4021960872	-0.3768975857\\
-0.5053858484	-0.2568521608	-0.5837312706\\
-0.2706648999	-0.5327984283	0.1518832049\\
-0.0624004582	0.6733922835	-0.7335058855\\
0.0159427941	0.5829259746	-0.3876775126\\
-0.5459245163	-0.3706013068	-0.4617925718\\
-0.6241648325	-0.2786192176	-0.5829889655\\
0.6399170193	0.1676951049	0.4849247791\\
-0.3894438839	-0.5545654852	0.2549122131\\
0.6926213262	-0.0393530187	-0.1321167882\\
0.6418653232	-0.1529307386	-0.4546275744\\
0.5230863393	-0.1746977954	-0.4980556839\\
0.6013266554	-0.2666798845	-0.5846901033\\
-0.3120209688	-0.6413443116	0.6326268417\\
-0.1161464567	-0.7093169875	0.8002530047\\
0.0564587344	0.6958296252	-0.7820151420\\
0.1347217780	0.6046930314	-0.4852797202\\
0.1734323291	0.7113945457	-0.8022476610\\
0.2526685764	0.6240651170	-0.5665038327\\
-0.2244521932	0.2199114798	0.5617085511\\
-0.4212804189	0.2899828920	0.5784092970\\
-0.4997118095	0.3821086013	0.4333092403\\
-0.6168421058	0.3597880976	0.4859333338\\
0.3666057068	0.0092663829	0.0313536165\\
0.6053614177	0.3713860778	0.4599409139\\
0.5182134016	-0.4917139397	-0.0370741840\\
0.4477635289	0.5515790057	-0.2407683087\\
0.3593251271	-0.6216003744	0.5565430175\\
-0.1494221491	0.7783652744	-0.7208346082\\
0.7312012364	-0.2478708966	-0.5810212198\\
-0.2567059471	0.8461267034	-0.2424926311\\
-0.2744367248	0.7333188866	-0.8085882118\\
-0.3818770326	0.6990876893	-0.7872310850\\
-0.5730401736	0.4721747891	0.1215383319\\
-0.0529665225	-0.8049604793	0.5901401007\\
0.6795669715	-0.3586619735	-0.4882992211\\
0.5732114093	0.5781851172	-0.3657981104\\
-0.6708949665	-0.3932146858	-0.4031512500\\
-0.7448556339	-0.2823736556	-0.5817970600\\
-0.7007791036	-0.1855818457	-0.5168007469\\
-0.6003049523	-0.4938590079	-0.0275410500\\
0.2124837284	0.5115538028	-0.0527082167\\
0.2912024102	0.4207288530	0.3176648617\\
0.3304750830	0.5318898455	-0.1475998898\\
0.3738215272	0.6410793742	-0.6316667326\\
0.0936960914	0.4913238061	0.0388029528\\
0.0530586346	0.3776069894	0.4447908171\\
-0.0251050616	0.4685974628	0.1364897378\\
0.5594344810	-0.3784784737	-0.4426018709\\
0.4756114520	-0.5990195622	0.4603776053\\
-0.1896326104	-0.3053384528	-0.5675804364\\
-0.1490382460	-0.1916091679	-0.5262803837\\
-0.0708429813	-0.2836295601	-0.5813277534\\
-0.1113146270	-0.3973889941	-0.3911536703\\
0.4817521223	-0.2878982984	-0.5794672302\\
0.3636336486	-0.3099930090	-0.5632380791\\
0.4036650538	-0.1962802223	-0.5331725660\\
0.4444968691	-0.0830552209	-0.2708809971\\
0.2450389711	-0.3318974913	-0.5361633950\\
0.7671628741	-0.1514961397	-0.4515020035\\
-0.4689369189	-0.4631395020	-0.1589637856\\
0.1290591039	-0.0343297461	-0.1154813279\\
0.1696097671	0.0794296194	0.2598898910\\
0.2883885144	0.1012547005	0.3242110361\\
0.2477269942	-0.0125303204	-0.0423813440\\
0.3255153510	-0.1042862192	-0.3327693821\\
0.2407723048	-0.6471608108	0.6532382576\\
-0.0133922477	0.7863647054	-0.6883976144\\
-0.6543719122	0.2455601481	0.5800442276\\
-0.6945902089	0.1314763947	0.4047433530\\
-0.6186559362	0.0402401533	0.1350439598\\
-0.7332988064	0.0176429682	0.0596247548\\
0.7301852915	0.0806306196	0.2635432560\\
0.7957239940	0.0206432625	0.0697215280\\
0.8179117262	0.1500054709	0.4482212334\\
-0.5831364814	-0.1648776379	-0.4794124514\\
-0.4645509671	-0.1430613611	-0.4325024591\\
-0.3430602988	0.1980532170	0.5356831428\\
-0.3026925094	0.3118935690	0.5613228543\\
-0.6616292577	-0.0741824669	-0.2437882162\\
-0.7864379790	-0.1014542120	-0.3247773038\\
-0.8328802887	0.0079618875	0.0269429722\\
-0.1462118771	0.1279293907	0.3958777036\\
0.6497102295	0.4722382003	0.1212717713\\
-0.3813949562	0.4034825680	0.3730033611\\
-0.2648626526	0.1061129860	0.3378784277\\
0.5639676881	0.2581964918	0.5839869476\\
-0.4570697065	0.4916987820	0.0371413805\\
-0.5113990336	-0.5841775348	0.3934232638\\
-0.4298220684	-0.6660009171	0.7131955749\\
-0.1926914385	-0.6204242575	0.5517481526\\
-0.1518383221	-0.5099396158	0.0452815032\\
-0.0331404452	-0.4879993321	-0.0534693233\\
-0.2511199377	-0.7397909091	0.8048947696\\
-0.3589499063	-0.8271956773	0.4263868602\\
0.6735539427	0.2804892265	0.5824347970\\
0.2937467092	0.7399292146	-0.8047861104\\
-0.7742883719	0.2312404871	0.5714805710\\
0.3358801591	-0.7365947030	0.8070564677\\
0.2776543183	-0.8488323705	0.2125946573\\
-0.5334400324	0.5879717955	-0.4107567736\\
0.5897428901	-0.5775128177	0.3626817398\\
0.5491410310	-0.6943575102	0.7794964028\\
-0.3025890643	0.6203896258	-0.5516065626\\
0.4431426338	0.7406099199	-0.8042328603\\
0.6334046621	-0.4676687348	-0.1403431187\\
0.7506051559	-0.4625988853	-0.1611670120\\
-0.8099808708	-0.3732753830	-0.4554282577\\
-0.4690022542	0.7629902038	-0.7679702939\\
0.0482500182	0.8979117648	0.5071813947\\
0.1029654793	0.7971626388	-0.6353842225\\
0.8423602355	-0.0580322653	-0.1929306333\\
-0.5460086904	-0.7043086763	0.7945289133\\
0.7040262202	0.5653782742	-0.3059642161\\
-0.1643561725	0.8921686812	0.4042161204\\
-0.7079239571	-0.5511579203	0.2387733151\\
0.8287758347	0.3704673229	0.4621073662\\
0.7210345031	0.3899950222	0.4121595761\\
0.8999017349	0.1649131138	0.4794826645\\
-0.8705211466	-0.2712653608	-0.5844110835\\
-0.6404963055	0.6430141932	-0.6386364405\\
0.2686410937	0.8620995830	-0.0520804805\\
0.8620995824	-0.2686410936	-0.5846276543\\
-0.7702836477	0.4522617964	0.2024648815\\
-0.2454935372	-0.8523489745	0.1723236107\\
-0.8686504565	0.2673688532	0.5846778364\\
-0.4140838512	0.5949159126	-0.4421075343\\
-0.0568282417	-0.9035232593	-0.6130155732\\
0.3752616318	-0.8322956948	0.3810749740\\
-0.7202659908	0.3391470021	0.5247951424\\
0.6485460886	0.6491173595	-0.6599637332\\
-0.6685817117	0.4552607073	0.1906497411\\
-0.7988566759	0.1054900900	0.3361404497\\
-0.7937772056	-0.1955923586	-0.5321828400\\
-0.3599587268	-0.7279213451	0.8096462243\\
0.7425702828	0.2021272492	0.5412292965\\
0.4776573133	0.6480314232	-0.6562441953\\
-0.9122185542	0.0745416001	0.2448973615\\
0.6510254351	-0.6507412473	0.6654631375\\
-0.9151448209	-0.0611291244	-0.2028218933\\
-0.6224228296	0.5511770940	-0.2388641579\\
0.8069227835	-0.2074550644	-0.5480079280\\
-0.6839389161	-0.4758638744	-0.1059438388\\
0.7655048661	0.2996080449	0.5722482931\\
0.2010511347	0.7997183352	-0.6212160538\\
-0.1595195746	-0.7949035780	0.6473824574\\
0.4318704064	-0.6821222963	0.7548562813\\
-0.4712498041	0.6687095000	-0.7208652806\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0.175\figureheight)},
scale only axis,
point meta min=-3.3531914240,
point meta max=3.3531914240,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	-0.4066687572\\
0.9709418173	0.2393156649	-0.5830978090\\
0.9350162423	0.3546048879	-0.4704106166\\
0.8854560250	0.4647231732	-0.1351289905\\
0.8229838649	0.5680647481	0.2630449518\\
0.7485107468	0.6631226598	0.5384072876\\
0.6631226566	0.7485107497	0.5561477651\\
0.5680647452	0.8229838669	0.2902117897\\
0.4647231707	0.8854560264	-0.1597503479\\
0.3546048859	0.9350162431	-0.5994267403\\
0.2393156636	0.9709418176	-0.8085120778\\
0.1205366799	0.9927088741	-0.6227743875\\
-0.1205366805	0.9927088741	0.9544866524\\
-0.2393156649	0.9709418173	2.0130871722\\
-0.3546048879	0.9350162423	2.8945528206\\
-0.4647231732	0.8854560250	3.3531914240\\
-0.5680647481	0.8229838649	3.2583963334\\
-0.6631226598	0.7485107468	2.6372932980\\
-0.7485107497	0.6631226566	1.6658659185\\
-0.8229838669	0.5680647452	0.6116083877\\
-0.8854560264	0.4647231707	-0.2526249633\\
-0.9350162431	0.3546048859	-0.7341644734\\
-0.9709418176	0.2393156636	-0.7765863907\\
-0.9927088741	0.1205366799	-0.4679845919\\
-0.9927088741	-0.1205366805	0.4066687572\\
-0.9709418173	-0.2393156649	0.5830978090\\
-0.9350162423	-0.3546048879	0.4704106166\\
-0.8854560250	-0.4647231732	0.1351289905\\
-0.8229838649	-0.5680647481	-0.2630449518\\
-0.7485107468	-0.6631226598	-0.5384072876\\
-0.6631226566	-0.7485107497	-0.5561477651\\
-0.5680647452	-0.8229838669	-0.2902117897\\
-0.4647231707	-0.8854560264	0.1597503479\\
-0.3546048859	-0.9350162431	0.5994267403\\
-0.2393156636	-0.9709418176	0.8085120778\\
-0.1205366799	-0.9927088741	0.6227743875\\
0.1205366805	-0.9927088741	-0.9544866524\\
0.2393156649	-0.9709418173	-2.0130871722\\
0.3546048879	-0.9350162423	-2.8945528206\\
0.4647231732	-0.8854560250	-3.3531914240\\
0.5680647481	-0.8229838649	-3.2583963334\\
0.6631226598	-0.7485107468	-2.6372932980\\
0.7485107497	-0.6631226566	-1.6658659185\\
0.8229838669	-0.5680647452	-0.6116083877\\
0.8854560264	-0.4647231707	0.2526249633\\
0.9350162431	-0.3546048859	0.7341644734\\
0.9709418176	-0.2393156636	0.7765863907\\
0.9927088741	-0.1205366799	0.4679845919\\
0.5603070624	0.6948348421	0.5502664276\\
-0.7126899512	0.5567199770	-0.3220169019\\
-0.1457549815	-0.8787931764	0.7678626388\\
-0.8782604533	0.1654950780	-0.3855034780\\
0.8827695279	0.0589153118	-0.4111419885\\
-0.0539540400	0.8919666099	-0.6227743883\\
0.7003540960	-0.5633906464	0.3258878050\\
-0.6278868369	-0.6213732863	-0.5656972537\\
0.4508240646	-0.7726595699	-0.4463485646\\
-0.7641006432	-0.4689202908	-0.0811500311\\
-0.5590262543	0.7046560683	0.3626631271\\
0.8012598794	-0.3542871677	0.7982706386\\
0.3648099864	0.8264233368	-0.1542423083\\
0.7671827915	0.4749322338	0.0934249524\\
-0.4552256977	-0.7720168537	-0.2456575300\\
-0.3699839966	0.8113510640	0.3267907358\\
0.1610753486	-0.8789597278	0.2890042765\\
-0.8789597278	-0.1610753486	0.5719645674\\
0.8455120507	0.2512784367	-0.5451322054\\
-0.8165247702	0.3620455760	-0.8087208373\\
0.8770049457	-0.1647440813	0.3796172545\\
0.1610753478	0.8789597286	-0.7514981051\\
0.0421013745	-0.8912128034	0.6577991520\\
0.0819044626	-0.7820317486	0.8071665678\\
0.2009337597	-0.7633537719	0.7714130714\\
0.1229285611	-0.6716325091	0.6389972317\\
0.0041786531	-0.6914993005	0.4688785350\\
0.0450117173	-0.5804236866	0.1160028871\\
0.1637458413	-0.5589995719	0.3087977258\\
0.0856720519	-0.4674972576	-0.2201656414\\
0.2043501588	-0.4454682959	-0.0536336081\\
0.1261512265	-0.3535582766	-0.4649122476\\
0.0074317358	-0.3755151685	-0.5404842090\\
0.0479704036	-0.2617660225	-0.5820557445\\
0.1666761267	-0.2398798983	-0.5778129835\\
0.0884683718	-0.1479500537	-0.4937684252\\
-0.0302699126	-0.1697839334	-0.4057964765\\
0.0102687552	-0.0560347875	-0.1788712303\\
-0.1085102287	-0.0778018443	-0.0443832404\\
-0.0679715609	0.0359473016	0.2154663954\\
0.0508074230	0.0577143585	0.0829333265\\
-0.0274328931	0.1496964476	0.4331869268\\
-0.1867505449	0.0141802448	0.3366030142\\
0.0913460908	0.1714635044	0.3286387394\\
0.0129804825	0.2631994594	0.5631852081\\
-0.1056732093	0.2416785366	0.5845095012\\
-0.2272892126	-0.0995689012	0.0924331931\\
-0.3055295288	-0.0075868120	0.4396823508\\
0.1318847585	0.2852126503	0.5092619634\\
0.2101250747	0.1932305612	0.2064820503\\
-0.0651345415	0.3554276826	0.5227485952\\
-0.1839135254	0.3336606257	0.4363948294\\
-0.3460681966	-0.1213359580	0.2243947702\\
0.2506637424	0.3069797071	0.4265750781\\
0.3289040585	0.2149976181	0.0734120744\\
0.1719406644	0.3990045686	0.5842086999\\
-0.0737139803	-0.6006357945	-0.0739558229\\
-0.4243085128	-0.0293538689	0.5186617702\\
-0.1433977218	0.4467954540	0.1771916141\\
-0.2678278804	-0.2133180471	-0.1696851156\\
-0.3866068644	-0.2350851040	-0.0348006893\\
0.3694427263	0.3287467640	0.3205879804\\
0.4476830425	0.2367646749	-0.0635115695\\
0.4071443747	0.1230155289	-0.3121443690\\
-0.2620529151	0.4253781499	0.0026400222\\
0.5256130283	0.1446976278	-0.4193975194\\
0.4853846908	0.0310334397	-0.5575412999\\
-0.3837698450	0.0843952771	0.5846754609\\
-0.5025488289	0.0626282203	0.5674273589\\
-0.4620101611	0.1763773662	0.4290092075\\
-0.3083665483	-0.3270671932	-0.3987348247\\
-0.5426334583	-0.0511077726	0.5681749360\\
-0.4271455323	-0.3488342500	-0.2872472071\\
-0.3489052161	-0.4408163392	-0.5478250945\\
-0.5802839840	0.1546007817	0.3064255562\\
-0.5402504773	0.2683594553	-0.0114537449\\
0.2072880553	-0.1262498198	-0.5544597204\\
0.2855283715	-0.2182319089	-0.5363695926\\
-0.2212697432	0.5379719225	-0.3581306565\\
-0.1028361899	0.5611589177	-0.1735934720\\
0.2826913520	-0.5377122899	0.4953549692\\
0.4879579865	0.3503189304	0.1973261544\\
0.4099813941	0.4424959100	0.5043503240\\
0.6041636749	0.0528004965	-0.5836268332\\
0.5636250070	-0.0609486495	-0.5320718501\\
-0.3396245231	0.5134179725	-0.5269761838\\
0.5287603781	0.4642629668	0.4198487799\\
-0.1843843286	0.6495693096	-0.6786619268\\
-0.2301262321	-0.4190492823	-0.5810105855\\
0.3232300198	-0.4239631440	0.1329505701\\
0.4012274118	-0.5156425863	0.6532814758\\
0.4420090037	-0.4021960872	0.3244575184\\
-0.5053858484	-0.2568521608	0.1019092174\\
-0.2706648999	-0.5327984283	-0.5444154731\\
-0.0624004582	0.6733922835	-0.5266814902\\
0.0159427941	0.5829259746	0.0141391902\\
-0.5459245163	-0.3706013068	-0.1604550702\\
-0.6241648325	-0.2786192176	0.2332648112\\
0.6399170193	0.1676951049	-0.4981146901\\
-0.3894438839	-0.5545654852	-0.5805433151\\
0.6926213262	-0.0393530187	-0.4377401399\\
0.6418653232	-0.1529307386	-0.1980969746\\
0.5230863393	-0.1746977954	-0.3437052420\\
0.6013266554	-0.2666798845	0.1463041632\\
-0.3120209688	-0.6413443116	-0.3852171452\\
-0.1161464567	-0.7093169875	0.2627108535\\
0.0564587344	0.6958296252	-0.3481044039\\
0.1347217780	0.6046930314	0.1864488213\\
0.1734323291	0.7113945457	-0.1357333101\\
0.2526685764	0.6240651170	0.3395433267\\
-0.2244521932	0.2199114798	0.5698430159\\
-0.4212804189	0.2899828920	0.1645256801\\
-0.4997118095	0.3821086013	-0.3777568850\\
-0.6168421058	0.3597880976	-0.5500394122\\
0.3666057068	0.0092663829	-0.4991064762\\
0.6053614177	0.3713860778	0.0640224091\\
0.5182134016	-0.4917139397	0.7611050505\\
0.4477635289	0.5515790057	0.5830052102\\
0.3593251271	-0.6216003744	0.8070436807\\
-0.1494221491	0.7783652744	-0.7951244942\\
0.7312012364	-0.2478708966	0.3754096230\\
-0.2567059471	0.8461267034	-0.0647401411\\
-0.2744367248	0.7333188866	-0.7417751556\\
-0.3818770326	0.6990876893	-0.6396700564\\
-0.5730401736	0.4721747891	-0.7813504964\\
-0.0529665225	-0.8049604793	0.7261539465\\
0.6795669715	-0.3586619735	0.6642930893\\
0.5732114093	0.5781851172	0.5557145163\\
-0.6708949665	-0.3932146858	-0.0172158682\\
-0.7448556339	-0.2823736556	0.3957658432\\
-0.7007791036	-0.1855818457	0.5233034693\\
-0.6003049523	-0.4938590079	-0.3948992985\\
0.2124837284	0.5115538028	0.5286433360\\
0.2912024102	0.4207288530	0.5605710848\\
0.3304750830	0.5318898455	0.5752052429\\
0.3738215272	0.6410793742	0.4671905269\\
0.0936960914	0.4913238061	0.4421669728\\
0.0530586346	0.3776069894	0.5715801425\\
-0.0251050616	0.4685974628	0.3255714824\\
0.5594344810	-0.3784784737	0.4973862747\\
0.4756114520	-0.5990195622	0.7820996988\\
-0.1896326104	-0.3053384528	-0.4886054106\\
-0.1490382460	-0.1916091679	-0.2957881842\\
-0.0708429813	-0.2836295601	-0.5512980802\\
-0.1113146270	-0.3973889941	-0.5791760960\\
0.4817521223	-0.2878982984	-0.0437593281\\
0.3636336486	-0.3099930090	-0.2102013043\\
0.4036650538	-0.1962802223	-0.4589204000\\
0.4444968691	-0.0830552209	-0.5759833635\\
0.2450389711	-0.3318974913	-0.3529243895\\
0.7671628741	-0.1514961397	0.0676105073\\
-0.4689369189	-0.4631395020	-0.4828408042\\
0.1290591039	-0.0343297461	-0.3040971635\\
0.1696097671	0.0794296194	-0.0541449584\\
0.2883885144	0.1012547005	-0.1880308269\\
0.2477269942	-0.0125303204	-0.4126909743\\
0.3255153510	-0.1042862192	-0.5828024495\\
0.2407723048	-0.6471608108	0.7519173653\\
-0.0133922477	0.7863647054	-0.7669053068\\
-0.6543719122	0.2455601481	-0.1851889425\\
-0.6945902089	0.1314763947	0.1670226698\\
-0.6186559362	0.0402401533	0.5162075937\\
-0.7332988064	0.0176429682	0.4337764752\\
0.7301852915	0.0806306196	-0.5752887785\\
0.7957239940	0.0206432625	-0.4387810201\\
0.8179117262	0.1500054709	-0.5828690113\\
-0.5831364814	-0.1648776379	0.4454991419\\
-0.4645509671	-0.1430613611	0.3441693035\\
-0.3430602988	0.1980532170	0.5181826139\\
-0.3026925094	0.3118935690	0.3152134414\\
-0.6616292577	-0.0741824669	0.5846910864\\
-0.7864379790	-0.1014542120	0.5675640570\\
-0.8328802887	0.0079618875	0.3088079350\\
-0.1462118771	0.1279293907	0.5140329954\\
0.6497102295	0.4722382003	0.2740726273\\
-0.3813949562	0.4034825680	-0.1864968490\\
-0.2648626526	0.1061129860	0.5658273464\\
0.5639676881	0.2581964918	-0.1940415065\\
-0.4570697065	0.4916987820	-0.6774359550\\
-0.5113990336	-0.5841775348	-0.5818951533\\
-0.4298220684	-0.6660009171	-0.4815012929\\
-0.1926914385	-0.6204242575	-0.2457169293\\
-0.1518383221	-0.5099396158	-0.4730497250\\
-0.0331404452	-0.4879993321	-0.3651341521\\
-0.2511199377	-0.7397909091	0.0691698332\\
-0.3589499063	-0.8271956773	0.1712371177\\
0.6735539427	0.2804892265	-0.3029500057\\
0.2937467092	0.7399292146	0.0272508512\\
-0.7742883719	0.2312404871	-0.4081728894\\
0.3358801591	-0.7365947030	0.5845946867\\
0.2776543183	-0.8488323705	-0.1115979284\\
-0.5334400324	0.5879717955	-0.7296443572\\
0.5897428901	-0.5775128177	0.6468166421\\
0.5491410310	-0.6943575102	-0.1407080367\\
-0.3025890643	0.6203896258	-0.7686427236\\
0.4431426338	0.7406099199	0.3207378753\\
0.6334046621	-0.4676687348	0.8086916423\\
0.7506051559	-0.4625988853	0.7296218499\\
-0.8099808708	-0.3732753830	0.2668599610\\
-0.4690022542	0.7629902038	0.4591551546\\
0.0482500182	0.8979117648	-0.7877874891\\
0.1029654793	0.7971626388	-0.6236286781\\
0.8423602355	-0.0580322653	-0.1246336371\\
-0.5460086904	-0.7043086763	-0.5283745617\\
0.7040262202	0.5653782742	0.4196945509\\
-0.1643561725	0.8921686812	-0.1430709529\\
-0.7079239571	-0.5511579203	-0.3842007766\\
0.8287758347	0.3704673229	-0.3020389845\\
0.7210345031	0.3899950222	-0.0768721076\\
0.8999017349	0.1649131138	-0.5659657861\\
-0.8705211466	-0.2712653608	0.5388317538\\
-0.6404963055	0.6430141932	0.1589697741\\
0.2686410937	0.8620995830	-0.5178482944\\
0.8620995824	-0.2686410936	0.7064803868\\
-0.7702836477	0.4522617964	-0.7264863639\\
-0.2454935372	-0.8523489745	0.5310127591\\
-0.8686504565	0.2673688532	-0.7128283292\\
-0.4140838512	0.5949159126	-0.8088639949\\
-0.0568282417	-0.9035232593	0.7867872977\\
0.3752616318	-0.8322956948	-0.7096994055\\
-0.7202659908	0.3391470021	-0.6757532657\\
0.6485460886	0.6491173595	0.5759840971\\
-0.6685817117	0.4552607073	-0.8096144071\\
-0.7988566759	0.1054900900	0.0411859912\\
-0.7937772056	-0.1955923586	0.5685431274\\
-0.3599587268	-0.7279213451	-0.2096557515\\
0.7425702828	0.2021272492	-0.5331117932\\
0.4776573133	0.6480314232	0.5492686967\\
-0.9122185542	0.0745416001	-0.0949482511\\
0.6510254351	-0.6507412473	-0.3508789119\\
-0.9151448209	-0.0611291244	0.3694928277\\
-0.6224228296	0.5511770940	-0.6785665432\\
0.8069227835	-0.2074550644	0.3885817551\\
-0.6839389161	-0.4758638744	-0.2312367458\\
0.7655048661	0.2996080449	-0.3840186527\\
0.2010511347	0.7997183352	-0.4292349479\\
-0.1595195746	-0.7949035780	0.5023644001\\
0.4318704064	-0.6821222963	0.5794062669\\
-0.4712498041	0.6687095000	-0.5246395402\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.094\figurewidth,
height=0.126\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-3.3531914195,
point meta max=3.3531914195,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.0000000000,
xmax=1.0000000000,
xtick={-1.0000000000,0.0000000000,1.0000000000},
xticklabels={{},{},{},{},{}},
ymin=-1.0000000000,
ymax=1.0000000000,
ytick={-1.0000000000,0.0000000000,1.0000000000},
yticklabels={{},{},{},{},{}},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, patch table={%
215.0000000000	216.0000000000	56.0000000000\\
72.0000000000	254.0000000000	202.0000000000\\
56.0000000000	217.0000000000	215.0000000000\\
181.0000000000	250.0000000000	180.0000000000\\
180.0000000000	250.0000000000	61.0000000000\\
12.0000000000	247.0000000000	11.0000000000\\
183.0000000000	285.0000000000	258.0000000000\\
183.0000000000	258.0000000000	59.0000000000\\
173.0000000000	174.0000000000	171.0000000000\\
63.0000000000	265.0000000000	172.0000000000\\
172.0000000000	178.0000000000	63.0000000000\\
59.0000000000	231.0000000000	183.0000000000\\
231.0000000000	255.0000000000	232.0000000000\\
237.0000000000	267.0000000000	236.0000000000\\
265.0000000000	284.0000000000	172.0000000000\\
57.0000000000	257.0000000000	171.0000000000\\
171.0000000000	257.0000000000	173.0000000000\\
64.0000000000	247.0000000000	12.0000000000\\
236.0000000000	277.0000000000	237.0000000000\\
59.0000000000	255.0000000000	231.0000000000\\
187.0000000000	247.0000000000	239.0000000000\\
171.0000000000	210.0000000000	57.0000000000\\
48.0000000000	249.0000000000	47.0000000000\\
11.0000000000	247.0000000000	52.0000000000\\
280.0000000000	282.0000000000	224.0000000000\\
239.0000000000	247.0000000000	64.0000000000\\
171.0000000000	174.0000000000	139.0000000000\\
2.0000000000	282.0000000000	280.0000000000\\
224.0000000000	282.0000000000	223.0000000000\\
223.0000000000	282.0000000000	69.0000000000\\
240.0000000000	272.0000000000	71.0000000000\\
226.0000000000	256.0000000000	179.0000000000\\
272.0000000000	274.0000000000	266.0000000000\\
256.0000000000	273.0000000000	179.0000000000\\
71.0000000000	268.0000000000	240.0000000000\\
60.0000000000	289.0000000000	241.0000000000\\
71.0000000000	272.0000000000	266.0000000000\\
47.0000000000	249.0000000000	58.0000000000\\
241.0000000000	271.0000000000	60.0000000000\\
177.0000000000	288.0000000000	54.0000000000\\
210.0000000000	253.0000000000	252.0000000000\\
54.0000000000	270.0000000000	177.0000000000\\
244.0000000000	248.0000000000	168.0000000000\\
107.0000000000	185.0000000000	184.0000000000\\
63.0000000000	249.0000000000	48.0000000000\\
213.0000000000	222.0000000000	123.0000000000\\
184.0000000000	188.0000000000	107.0000000000\\
214.0000000000	222.0000000000	213.0000000000\\
100.0000000000	189.0000000000	96.0000000000\\
185.0000000000	186.0000000000	184.0000000000\\
188.0000000000	189.0000000000	107.0000000000\\
133.0000000000	229.0000000000	167.0000000000\\
267.0000000000	288.0000000000	236.0000000000\\
107.0000000000	189.0000000000	100.0000000000\\
188.0000000000	190.0000000000	189.0000000000\\
229.0000000000	238.0000000000	167.0000000000\\
120.0000000000	213.0000000000	123.0000000000\\
210.0000000000	252.0000000000	57.0000000000\\
137.0000000000	230.0000000000	227.0000000000\\
199.0000000000	208.0000000000	129.0000000000\\
214.0000000000	223.0000000000	222.0000000000\\
114.0000000000	229.0000000000	133.0000000000\\
137.0000000000	227.0000000000	116.0000000000\\
132.0000000000	209.0000000000	170.0000000000\\
118.0000000000	200.0000000000	136.0000000000\\
96.0000000000	189.0000000000	102.0000000000\\
116.0000000000	227.0000000000	221.0000000000\\
45.0000000000	245.0000000000	44.0000000000\\
214.0000000000	224.0000000000	223.0000000000\\
166.0000000000	200.0000000000	118.0000000000\\
129.0000000000	208.0000000000	128.0000000000\\
136.0000000000	200.0000000000	154.0000000000\\
134.0000000000	186.0000000000	185.0000000000\\
200.0000000000	208.0000000000	199.0000000000\\
197.0000000000	198.0000000000	143.0000000000\\
198.0000000000	201.0000000000	141.0000000000\\
147.0000000000	190.0000000000	188.0000000000\\
143.0000000000	198.0000000000	141.0000000000\\
82.0000000000	201.0000000000	83.0000000000\\
88.0000000000	195.0000000000	85.0000000000\\
191.0000000000	197.0000000000	143.0000000000\\
141.0000000000	201.0000000000	82.0000000000\\
194.0000000000	195.0000000000	88.0000000000\\
98.0000000000	194.0000000000	90.0000000000\\
95.0000000000	205.0000000000	101.0000000000\\
193.0000000000	196.0000000000	195.0000000000\\
204.0000000000	205.0000000000	92.0000000000\\
205.0000000000	207.0000000000	206.0000000000\\
92.0000000000	205.0000000000	95.0000000000\\
140.0000000000	196.0000000000	193.0000000000\\
205.0000000000	206.0000000000	101.0000000000\\
89.0000000000	204.0000000000	92.0000000000\\
206.0000000000	207.0000000000	166.0000000000\\
90.0000000000	194.0000000000	88.0000000000\\
111.0000000000	194.0000000000	98.0000000000\\
108.0000000000	235.0000000000	234.0000000000\\
83.0000000000	201.0000000000	86.0000000000\\
204.0000000000	207.0000000000	205.0000000000\\
169.0000000000	187.0000000000	186.0000000000\\
85.0000000000	195.0000000000	84.0000000000\\
193.0000000000	194.0000000000	111.0000000000\\
193.0000000000	195.0000000000	194.0000000000\\
21.0000000000	62.0000000000	20.0000000000\\
68.0000000000	74.0000000000	40.0000000000\\
16.0000000000	57.0000000000	1.0000000000\\
4.0000000000	56.0000000000	0.0000000000\\
44.0000000000	60.0000000000	43.0000000000\\
68.0000000000	75.0000000000	74.0000000000\\
155.0000000000	191.0000000000	178.0000000000\\
19.0000000000	67.0000000000	18.0000000000\\
41.0000000000	68.0000000000	40.0000000000\\
32.0000000000	61.0000000000	31.0000000000\\
29.0000000000	69.0000000000	28.0000000000\\
18.0000000000	173.0000000000	17.0000000000\\
138.0000000000	169.0000000000	134.0000000000\\
34.0000000000	59.0000000000	33.0000000000\\
75.0000000000	177.0000000000	74.0000000000\\
142.0000000000	168.0000000000	143.0000000000\\
6.0000000000	70.0000000000	5.0000000000\\
134.0000000000	185.0000000000	113.0000000000\\
155.0000000000	178.0000000000	172.0000000000\\
68.0000000000	76.0000000000	75.0000000000\\
136.0000000000	153.0000000000	152.0000000000\\
142.0000000000	143.0000000000	141.0000000000\\
159.0000000000	160.0000000000	158.0000000000\\
155.0000000000	172.0000000000	153.0000000000\\
133.0000000000	134.0000000000	113.0000000000\\
8.0000000000	65.0000000000	7.0000000000\\
147.0000000000	159.0000000000	158.0000000000\\
154.0000000000	155.0000000000	153.0000000000\\
168.0000000000	191.0000000000	143.0000000000\\
76.0000000000	77.0000000000	75.0000000000\\
138.0000000000	179.0000000000	169.0000000000\\
125.0000000000	140.0000000000	122.0000000000\\
159.0000000000	161.0000000000	160.0000000000\\
118.0000000000	136.0000000000	135.0000000000\\
136.0000000000	152.0000000000	135.0000000000\\
127.0000000000	211.0000000000	126.0000000000\\
132.0000000000	142.0000000000	141.0000000000\\
147.0000000000	158.0000000000	146.0000000000\\
136.0000000000	154.0000000000	153.0000000000\\
133.0000000000	138.0000000000	134.0000000000\\
95.0000000000	100.0000000000	96.0000000000\\
131.0000000000	147.0000000000	146.0000000000\\
124.0000000000	125.0000000000	122.0000000000\\
162.0000000000	221.0000000000	220.0000000000\\
165.0000000000	211.0000000000	127.0000000000\\
151.0000000000	156.0000000000	145.0000000000\\
92.0000000000	95.0000000000	93.0000000000\\
103.0000000000	221.0000000000	162.0000000000\\
125.0000000000	145.0000000000	140.0000000000\\
80.0000000000	82.0000000000	81.0000000000\\
164.0000000000	176.0000000000	165.0000000000\\
125.0000000000	203.0000000000	151.0000000000\\
211.0000000000	212.0000000000	126.0000000000\\
164.0000000000	165.0000000000	127.0000000000\\
89.0000000000	92.0000000000	91.0000000000\\
105.0000000000	107.0000000000	100.0000000000\\
156.0000000000	233.0000000000	145.0000000000\\
77.0000000000	80.0000000000	79.0000000000\\
112.0000000000	122.0000000000	111.0000000000\\
203.0000000000	231.0000000000	151.0000000000\\
108.0000000000	157.0000000000	78.0000000000\\
80.0000000000	81.0000000000	79.0000000000\\
121.0000000000	126.0000000000	120.0000000000\\
125.0000000000	151.0000000000	145.0000000000\\
115.0000000000	166.0000000000	118.0000000000\\
82.0000000000	83.0000000000	81.0000000000\\
87.0000000000	88.0000000000	85.0000000000\\
101.0000000000	105.0000000000	100.0000000000\\
131.0000000000	146.0000000000	139.0000000000\\
121.0000000000	127.0000000000	126.0000000000\\
11.0000000000	52.0000000000	10.0000000000\\
153.0000000000	202.0000000000	152.0000000000\\
77.0000000000	79.0000000000	78.0000000000\\
112.0000000000	124.0000000000	122.0000000000\\
119.0000000000	121.0000000000	120.0000000000\\
92.0000000000	93.0000000000	91.0000000000\\
112.0000000000	144.0000000000	124.0000000000\\
87.0000000000	89.0000000000	88.0000000000\\
77.0000000000	78.0000000000	75.0000000000\\
149.0000000000	218.0000000000	182.0000000000\\
95.0000000000	96.0000000000	93.0000000000\\
211.0000000000	240.0000000000	212.0000000000\\
119.0000000000	228.0000000000	220.0000000000\\
79.0000000000	108.0000000000	78.0000000000\\
180.0000000000	183.0000000000	148.0000000000\\
99.0000000000	119.0000000000	109.0000000000\\
119.0000000000	120.0000000000	109.0000000000\\
132.0000000000	141.0000000000	82.0000000000\\
89.0000000000	90.0000000000	88.0000000000\\
91.0000000000	94.0000000000	90.0000000000\\
119.0000000000	220.0000000000	121.0000000000\\
86.0000000000	128.0000000000	87.0000000000\\
80.0000000000	132.0000000000	82.0000000000\\
95.0000000000	101.0000000000	100.0000000000\\
149.0000000000	182.0000000000	181.0000000000\\
91.0000000000	225.0000000000	94.0000000000\\
172.0000000000	202.0000000000	153.0000000000\\
220.0000000000	221.0000000000	163.0000000000\\
124.0000000000	203.0000000000	125.0000000000\\
110.0000000000	131.0000000000	130.0000000000\\
225.0000000000	228.0000000000	94.0000000000\\
144.0000000000	218.0000000000	149.0000000000\\
94.0000000000	228.0000000000	99.0000000000\\
86.0000000000	87.0000000000	85.0000000000\\
183.0000000000	203.0000000000	148.0000000000\\
121.0000000000	220.0000000000	163.0000000000\\
83.0000000000	85.0000000000	84.0000000000\\
89.0000000000	91.0000000000	90.0000000000\\
121.0000000000	163.0000000000	127.0000000000\\
99.0000000000	228.0000000000	119.0000000000\\
163.0000000000	164.0000000000	127.0000000000\\
86.0000000000	129.0000000000	128.0000000000\\
131.0000000000	139.0000000000	130.0000000000\\
93.0000000000	225.0000000000	91.0000000000\\
115.0000000000	118.0000000000	117.0000000000\\
94.0000000000	99.0000000000	98.0000000000\\
99.0000000000	109.0000000000	104.0000000000\\
118.0000000000	135.0000000000	117.0000000000\\
47.0000000000	58.0000000000	46.0000000000\\
144.0000000000	219.0000000000	218.0000000000\\
94.0000000000	98.0000000000	90.0000000000\\
104.0000000000	112.0000000000	111.0000000000\\
78.0000000000	177.0000000000	75.0000000000\\
83.0000000000	86.0000000000	85.0000000000\\
104.0000000000	111.0000000000	98.0000000000\\
81.0000000000	235.0000000000	79.0000000000\\
158.0000000000	210.0000000000	146.0000000000\\
132.0000000000	170.0000000000	142.0000000000\\
138.0000000000	226.0000000000	179.0000000000\\
96.0000000000	102.0000000000	97.0000000000\\
120.0000000000	123.0000000000	109.0000000000\\
83.0000000000	84.0000000000	81.0000000000\\
103.0000000000	162.0000000000	97.0000000000\\
152.0000000000	216.0000000000	215.0000000000\\
102.0000000000	110.0000000000	103.0000000000\\
79.0000000000	235.0000000000	108.0000000000\\
109.0000000000	219.0000000000	104.0000000000\\
152.0000000000	215.0000000000	135.0000000000\\
99.0000000000	104.0000000000	98.0000000000\\
146.0000000000	171.0000000000	139.0000000000\\
96.0000000000	97.0000000000	93.0000000000\\
110.0000000000	116.0000000000	103.0000000000\\
130.0000000000	137.0000000000	116.0000000000\\
144.0000000000	148.0000000000	124.0000000000\\
102.0000000000	103.0000000000	97.0000000000\\
110.0000000000	130.0000000000	116.0000000000\\
97.0000000000	225.0000000000	93.0000000000\\
123.0000000000	219.0000000000	109.0000000000\\
106.0000000000	115.0000000000	114.0000000000\\
144.0000000000	149.0000000000	148.0000000000\\
105.0000000000	185.0000000000	107.0000000000\\
115.0000000000	117.0000000000	114.0000000000\\
101.0000000000	106.0000000000	105.0000000000\\
113.0000000000	185.0000000000	105.0000000000\\
148.0000000000	203.0000000000	124.0000000000\\
220.0000000000	228.0000000000	162.0000000000\\
135.0000000000	150.0000000000	117.0000000000\\
106.0000000000	113.0000000000	105.0000000000\\
149.0000000000	181.0000000000	180.0000000000\\
146.0000000000	210.0000000000	171.0000000000\\
84.0000000000	235.0000000000	81.0000000000\\
156.0000000000	236.0000000000	233.0000000000\\
149.0000000000	180.0000000000	148.0000000000\\
104.0000000000	219.0000000000	112.0000000000\\
162.0000000000	225.0000000000	97.0000000000\\
13.0000000000	64.0000000000	12.0000000000\\
112.0000000000	219.0000000000	144.0000000000\\
135.0000000000	215.0000000000	150.0000000000\\
183.0000000000	231.0000000000	203.0000000000\\
49.0000000000	63.0000000000	48.0000000000\\
157.0000000000	177.0000000000	78.0000000000\\
167.0000000000	226.0000000000	138.0000000000\\
218.0000000000	219.0000000000	123.0000000000\\
114.0000000000	133.0000000000	113.0000000000\\
162.0000000000	228.0000000000	225.0000000000\\
106.0000000000	114.0000000000	113.0000000000\\
116.0000000000	221.0000000000	103.0000000000\\
36.0000000000	237.0000000000	66.0000000000\\
36.0000000000	66.0000000000	35.0000000000\\
133.0000000000	167.0000000000	138.0000000000\\
15.0000000000	73.0000000000	14.0000000000\\
51.0000000000	72.0000000000	50.0000000000\\
25.0000000000	71.0000000000	24.0000000000\\
23.0000000000	53.0000000000	22.0000000000\\
108.0000000000	233.0000000000	157.0000000000\\
39.0000000000	54.0000000000	38.0000000000\\
27.0000000000	55.0000000000	26.0000000000\\
233.0000000000	236.0000000000	157.0000000000\\
101.0000000000	206.0000000000	106.0000000000\\
186.0000000000	187.0000000000	161.0000000000\\
115.0000000000	206.0000000000	166.0000000000\\
140.0000000000	234.0000000000	196.0000000000\\
106.0000000000	206.0000000000	115.0000000000\\
145.0000000000	234.0000000000	140.0000000000\\
108.0000000000	234.0000000000	233.0000000000\\
122.0000000000	193.0000000000	111.0000000000\\
87.0000000000	204.0000000000	89.0000000000\\
195.0000000000	196.0000000000	84.0000000000\\
233.0000000000	234.0000000000	145.0000000000\\
129.0000000000	201.0000000000	198.0000000000\\
140.0000000000	193.0000000000	122.0000000000\\
128.0000000000	207.0000000000	204.0000000000\\
128.0000000000	204.0000000000	87.0000000000\\
234.0000000000	235.0000000000	196.0000000000\\
196.0000000000	235.0000000000	84.0000000000\\
155.0000000000	197.0000000000	191.0000000000\\
86.0000000000	201.0000000000	129.0000000000\\
178.0000000000	249.0000000000	63.0000000000\\
154.0000000000	200.0000000000	199.0000000000\\
76.0000000000	242.0000000000	241.0000000000\\
154.0000000000	197.0000000000	155.0000000000\\
169.0000000000	186.0000000000	134.0000000000\\
128.0000000000	208.0000000000	207.0000000000\\
198.0000000000	199.0000000000	129.0000000000\\
174.0000000000	246.0000000000	139.0000000000\\
151.0000000000	232.0000000000	156.0000000000\\
221.0000000000	227.0000000000	163.0000000000\\
189.0000000000	190.0000000000	102.0000000000\\
207.0000000000	208.0000000000	166.0000000000\\
161.0000000000	239.0000000000	160.0000000000\\
187.0000000000	239.0000000000	161.0000000000\\
166.0000000000	208.0000000000	200.0000000000\\
154.0000000000	199.0000000000	197.0000000000\\
150.0000000000	238.0000000000	229.0000000000\\
80.0000000000	209.0000000000	132.0000000000\\
76.0000000000	209.0000000000	77.0000000000\\
41.0000000000	242.0000000000	68.0000000000\\
231.0000000000	232.0000000000	151.0000000000\\
142.0000000000	192.0000000000	168.0000000000\\
197.0000000000	199.0000000000	198.0000000000\\
117.0000000000	229.0000000000	114.0000000000\\
163.0000000000	227.0000000000	164.0000000000\\
232.0000000000	255.0000000000	66.0000000000\\
230.0000000000	243.0000000000	176.0000000000\\
123.0000000000	222.0000000000	218.0000000000\\
227.0000000000	230.0000000000	164.0000000000\\
126.0000000000	213.0000000000	120.0000000000\\
131.0000000000	190.0000000000	147.0000000000\\
164.0000000000	230.0000000000	176.0000000000\\
184.0000000000	186.0000000000	161.0000000000\\
102.0000000000	190.0000000000	110.0000000000\\
222.0000000000	223.0000000000	182.0000000000\\
77.0000000000	209.0000000000	80.0000000000\\
68.0000000000	242.0000000000	76.0000000000\\
212.0000000000	214.0000000000	213.0000000000\\
170.0000000000	192.0000000000	142.0000000000\\
209.0000000000	241.0000000000	170.0000000000\\
150.0000000000	229.0000000000	117.0000000000\\
218.0000000000	222.0000000000	182.0000000000\\
76.0000000000	241.0000000000	209.0000000000\\
212.0000000000	213.0000000000	126.0000000000\\
44.0000000000	245.0000000000	60.0000000000\\
110.0000000000	190.0000000000	131.0000000000\\
160.0000000000	253.0000000000	158.0000000000\\
147.0000000000	188.0000000000	159.0000000000\\
139.0000000000	246.0000000000	130.0000000000\\
192.0000000000	245.0000000000	244.0000000000\\
159.0000000000	188.0000000000	184.0000000000\\
159.0000000000	184.0000000000	161.0000000000\\
192.0000000000	244.0000000000	168.0000000000\\
70.0000000000	278.0000000000	217.0000000000\\
67.0000000000	175.0000000000	174.0000000000\\
167.0000000000	260.0000000000	226.0000000000\\
58.0000000000	248.0000000000	244.0000000000\\
158.0000000000	253.0000000000	210.0000000000\\
130.0000000000	246.0000000000	137.0000000000\\
181.0000000000	262.0000000000	250.0000000000\\
168.0000000000	248.0000000000	191.0000000000\\
238.0000000000	260.0000000000	167.0000000000\\
230.0000000000	269.0000000000	243.0000000000\\
42.0000000000	242.0000000000	41.0000000000\\
211.0000000000	272.0000000000	240.0000000000\\
40.0000000000	74.0000000000	3.0000000000\\
67.0000000000	173.0000000000	18.0000000000\\
37.0000000000	237.0000000000	36.0000000000\\
51.0000000000	254.0000000000	72.0000000000\\
15.0000000000	252.0000000000	73.0000000000\\
214.0000000000	275.0000000000	224.0000000000\\
240.0000000000	275.0000000000	212.0000000000\\
246.0000000000	269.0000000000	137.0000000000\\
70.0000000000	286.0000000000	278.0000000000\\
175.0000000000	246.0000000000	174.0000000000\\
156.0000000000	277.0000000000	236.0000000000\\
179.0000000000	273.0000000000	52.0000000000\\
50.0000000000	265.0000000000	49.0000000000\\
14.0000000000	264.0000000000	13.0000000000\\
215.0000000000	278.0000000000	150.0000000000\\
191.0000000000	248.0000000000	178.0000000000\\
157.0000000000	288.0000000000	177.0000000000\\
25.0000000000	268.0000000000	71.0000000000\\
175.0000000000	269.0000000000	246.0000000000\\
241.0000000000	289.0000000000	170.0000000000\\
67.0000000000	174.0000000000	173.0000000000\\
65.0000000000	259.0000000000	7.0000000000\\
181.0000000000	276.0000000000	262.0000000000\\
217.0000000000	278.0000000000	215.0000000000\\
49.0000000000	265.0000000000	63.0000000000\\
72.0000000000	265.0000000000	50.0000000000\\
13.0000000000	264.0000000000	64.0000000000\\
73.0000000000	264.0000000000	14.0000000000\\
59.0000000000	258.0000000000	33.0000000000\\
53.0000000000	263.0000000000	22.0000000000\\
61.0000000000	250.0000000000	31.0000000000\\
55.0000000000	275.0000000000	240.0000000000\\
62.0000000000	263.0000000000	243.0000000000\\
248.0000000000	249.0000000000	178.0000000000\\
223.0000000000	276.0000000000	182.0000000000\\
24.0000000000	266.0000000000	23.0000000000\\
137.0000000000	269.0000000000	230.0000000000\\
192.0000000000	289.0000000000	245.0000000000\\
16.0000000000	257.0000000000	57.0000000000\\
52.0000000000	279.0000000000	179.0000000000\\
64.0000000000	264.0000000000	239.0000000000\\
71.0000000000	266.0000000000	24.0000000000\\
23.0000000000	266.0000000000	53.0000000000\\
67.0000000000	251.0000000000	175.0000000000\\
19.0000000000	251.0000000000	67.0000000000\\
34.0000000000	255.0000000000	59.0000000000\\
66.0000000000	255.0000000000	35.0000000000\\
35.0000000000	255.0000000000	34.0000000000\\
17.0000000000	257.0000000000	16.0000000000\\
8.0000000000	256.0000000000	65.0000000000\\
22.0000000000	263.0000000000	21.0000000000\\
33.0000000000	258.0000000000	32.0000000000\\
20.0000000000	251.0000000000	19.0000000000\\
62.0000000000	251.0000000000	20.0000000000\\
173.0000000000	257.0000000000	17.0000000000\\
7.0000000000	259.0000000000	6.0000000000\\
9.0000000000	256.0000000000	8.0000000000\\
38.0000000000	267.0000000000	37.0000000000\\
26.0000000000	268.0000000000	25.0000000000\\
29.0000000000	262.0000000000	69.0000000000\\
58.0000000000	249.0000000000	248.0000000000\\
31.0000000000	250.0000000000	30.0000000000\\
21.0000000000	263.0000000000	62.0000000000\\
32.0000000000	258.0000000000	61.0000000000\\
6.0000000000	259.0000000000	70.0000000000\\
70.0000000000	261.0000000000	5.0000000000\\
4.0000000000	261.0000000000	56.0000000000\\
1.0000000000	252.0000000000	15.0000000000\\
0.0000000000	254.0000000000	51.0000000000\\
275.0000000000	280.0000000000	224.0000000000\\
43.0000000000	271.0000000000	42.0000000000\\
52.0000000000	273.0000000000	10.0000000000\\
245.0000000000	289.0000000000	60.0000000000\\
165.0000000000	272.0000000000	211.0000000000\\
179.0000000000	279.0000000000	169.0000000000\\
242.0000000000	271.0000000000	241.0000000000\\
54.0000000000	267.0000000000	38.0000000000\\
55.0000000000	268.0000000000	26.0000000000\\
54.0000000000	288.0000000000	267.0000000000\\
177.0000000000	270.0000000000	74.0000000000\\
165.0000000000	274.0000000000	272.0000000000\\
30.0000000000	262.0000000000	29.0000000000\\
226.0000000000	260.0000000000	65.0000000000\\
2.0000000000	280.0000000000	27.0000000000\\
69.0000000000	276.0000000000	223.0000000000\\
58.0000000000	281.0000000000	46.0000000000\\
176.0000000000	274.0000000000	165.0000000000\\
3.0000000000	270.0000000000	39.0000000000\\
212.0000000000	275.0000000000	214.0000000000\\
182.0000000000	276.0000000000	181.0000000000\\
264.0000000000	287.0000000000	239.0000000000\\
65.0000000000	256.0000000000	226.0000000000\\
216.0000000000	254.0000000000	56.0000000000\\
60.0000000000	271.0000000000	43.0000000000\\
5.0000000000	261.0000000000	4.0000000000\\
57.0000000000	252.0000000000	1.0000000000\\
56.0000000000	254.0000000000	0.0000000000\\
252.0000000000	253.0000000000	73.0000000000\\
10.0000000000	273.0000000000	9.0000000000\\
240.0000000000	268.0000000000	55.0000000000\\
245.0000000000	281.0000000000	244.0000000000\\
39.0000000000	270.0000000000	54.0000000000\\
237.0000000000	277.0000000000	66.0000000000\\
169.0000000000	279.0000000000	187.0000000000\\
176.0000000000	283.0000000000	274.0000000000\\
244.0000000000	281.0000000000	58.0000000000\\
160.0000000000	287.0000000000	253.0000000000\\
232.0000000000	277.0000000000	156.0000000000\\
56.0000000000	261.0000000000	217.0000000000\\
239.0000000000	287.0000000000	160.0000000000\\
217.0000000000	261.0000000000	70.0000000000\\
42.0000000000	271.0000000000	242.0000000000\\
274.0000000000	283.0000000000	53.0000000000\\
45.0000000000	281.0000000000	245.0000000000\\
150.0000000000	278.0000000000	238.0000000000\\
74.0000000000	270.0000000000	3.0000000000\\
9.0000000000	273.0000000000	256.0000000000\\
250.0000000000	262.0000000000	30.0000000000\\
37.0000000000	267.0000000000	237.0000000000\\
269.0000000000	290.0000000000	243.0000000000\\
202.0000000000	284.0000000000	72.0000000000\\
61.0000000000	285.0000000000	180.0000000000\\
28.0000000000	282.0000000000	2.0000000000\\
27.0000000000	280.0000000000	55.0000000000\\
266.0000000000	274.0000000000	53.0000000000\\
236.0000000000	288.0000000000	157.0000000000\\
46.0000000000	281.0000000000	45.0000000000\\
243.0000000000	283.0000000000	176.0000000000\\
69.0000000000	282.0000000000	28.0000000000\\
172.0000000000	284.0000000000	202.0000000000\\
180.0000000000	285.0000000000	183.0000000000\\
238.0000000000	286.0000000000	260.0000000000\\
251.0000000000	290.0000000000	175.0000000000\\
62.0000000000	290.0000000000	251.0000000000\\
187.0000000000	279.0000000000	247.0000000000\\
66.0000000000	277.0000000000	232.0000000000\\
170.0000000000	289.0000000000	192.0000000000\\
65.0000000000	260.0000000000	259.0000000000\\
243.0000000000	290.0000000000	62.0000000000\\
55.0000000000	280.0000000000	275.0000000000\\
263.0000000000	283.0000000000	243.0000000000\\
278.0000000000	286.0000000000	238.0000000000\\
260.0000000000	286.0000000000	259.0000000000\\
262.0000000000	276.0000000000	69.0000000000\\
253.0000000000	287.0000000000	73.0000000000\\
247.0000000000	279.0000000000	52.0000000000\\
53.0000000000	283.0000000000	263.0000000000\\
73.0000000000	287.0000000000	264.0000000000\\
72.0000000000	284.0000000000	265.0000000000\\
258.0000000000	285.0000000000	61.0000000000\\
259.0000000000	286.0000000000	70.0000000000\\
175.0000000000	290.0000000000	269.0000000000\\
152.0000000000	254.0000000000	216.0000000000\\
202.0000000000	254.0000000000	152.0000000000\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
1.0000000000	0.0000000000	-0.0000000000\\
0.0000000000	1.0000000000	0.0000000000\\
-1.0000000000	0.0000000000	0.0000000000\\
0.0000000000	-1.0000000000	-0.0000000000\\
0.9927088741	0.1205366805	0.6227743896\\
0.9709418173	0.2393156649	0.8085120774\\
0.9350162423	0.3546048879	0.5994267339\\
0.8854560250	0.4647231732	0.1597503364\\
0.8229838649	0.5680647481	-0.2902118011\\
0.7485107468	0.6631226598	-0.5561477698\\
0.6631226566	0.7485107497	-0.5384072817\\
0.5680647452	0.8229838669	-0.2630449410\\
0.4647231707	0.8854560264	0.1351289999\\
0.3546048859	0.9350162431	0.4704106209\\
0.2393156636	0.9709418176	0.5830978087\\
0.1205366799	0.9927088741	0.4066687556\\
-0.1205366805	0.9927088741	-0.4679845941\\
-0.2393156649	0.9709418173	-0.7765863925\\
-0.3546048879	0.9350162423	-0.7341644689\\
-0.4647231732	0.8854560250	-0.2526249468\\
-0.5680647481	0.8229838649	0.6116084174\\
-0.6631226598	0.7485107468	1.6658659569\\
-0.7485107497	0.6631226566	2.6372933282\\
-0.8229838669	0.5680647452	3.2583963445\\
-0.8854560264	0.4647231707	3.3531914195\\
-0.9350162431	0.3546048859	2.8945528081\\
-0.9709418176	0.2393156636	2.0130871607\\
-0.9927088741	0.1205366799	0.9544866470\\
-0.9927088741	-0.1205366805	-0.6227743896\\
-0.9709418173	-0.2393156649	-0.8085120774\\
-0.9350162423	-0.3546048879	-0.5994267339\\
-0.8854560250	-0.4647231732	-0.1597503364\\
-0.8229838649	-0.5680647481	0.2902118011\\
-0.7485107468	-0.6631226598	0.5561477698\\
-0.6631226566	-0.7485107497	0.5384072817\\
-0.5680647452	-0.8229838669	0.2630449410\\
-0.4647231707	-0.8854560264	-0.1351289999\\
-0.3546048859	-0.9350162431	-0.4704106209\\
-0.2393156636	-0.9709418176	-0.5830978087\\
-0.1205366799	-0.9927088741	-0.4066687556\\
0.1205366805	-0.9927088741	0.4679845941\\
0.2393156649	-0.9709418173	0.7765863925\\
0.3546048879	-0.9350162423	0.7341644689\\
0.4647231732	-0.8854560250	0.2526249468\\
0.5680647481	-0.8229838649	-0.6116084174\\
0.6631226598	-0.7485107468	-1.6658659569\\
0.7485107497	-0.6631226566	-2.6372933282\\
0.8229838669	-0.5680647452	-3.2583963445\\
0.8854560264	-0.4647231707	-3.3531914195\\
0.9350162431	-0.3546048859	-2.8945528081\\
0.9709418176	-0.2393156636	-2.0130871607\\
0.9927088741	-0.1205366799	-0.9544866470\\
0.5603070624	0.6948348421	-0.4201819145\\
-0.7126899512	0.5567199770	0.4645080159\\
-0.1457549815	-0.8787931764	-0.5599912678\\
-0.8782604533	0.1654950780	-0.2722778977\\
0.8827695279	0.0589153118	0.8078672181\\
-0.0539540400	0.8919666099	0.0326583074\\
0.7003540960	-0.5633906464	-0.3364838419\\
-0.6278868369	-0.6213732863	0.5728194560\\
0.4508240646	-0.7726595699	0.7266903893\\
-0.7641006432	-0.4689202908	0.2951992701\\
-0.5590262543	0.7046560683	-0.3418137140\\
0.8012598794	-0.3542871677	-0.0698982554\\
0.3648099864	0.8264233368	0.3128341218\\
0.7671827915	0.4749322338	-0.2963749137\\
-0.4552256977	-0.7720168537	0.0278448563\\
-0.3699839966	0.8113510640	-0.8096016725\\
0.1610753486	-0.8789597278	0.3694563458\\
-0.8789597278	-0.1610753486	-0.7514981026\\
0.8455120507	0.2512784367	0.4935302089\\
-0.8165247702	0.3620455760	0.3353764084\\
0.8770049457	-0.1647440813	0.2875421235\\
0.1610753478	0.8789597286	0.5719645666\\
0.0421013745	-0.8912128034	-0.0793367042\\
0.0819044626	-0.7820317486	-0.1638172245\\
0.2009337597	-0.7633537719	0.2602376857\\
0.1229285611	-0.6716325091	-0.2407815358\\
0.0041786531	-0.6914993005	-0.5067457064\\
0.0450117173	-0.5804236866	-0.5400982455\\
0.1637458413	-0.5589995719	-0.3157083458\\
0.0856720519	-0.4674972576	-0.5652116729\\
0.2043501588	-0.4454682959	-0.3843389414\\
0.1261512265	-0.3535582766	-0.5803323542\\
0.0074317358	-0.3755151685	-0.5301433788\\
0.0479704036	-0.2617660225	-0.4938869867\\
0.1666761267	-0.2398798983	-0.5846514532\\
0.0884683718	-0.1479500537	-0.4495136508\\
-0.0302699126	-0.1697839334	-0.1949963610\\
0.0102687552	-0.0560347875	-0.1240401399\\
-0.1085102287	-0.0778018443	0.1834188904\\
-0.0679715609	0.0359473016	0.2519674872\\
0.0508074230	0.0577143585	-0.0511996058\\
-0.0274328931	0.1496964476	0.3166530939\\
-0.1867505449	0.0141802448	0.4870908173\\
0.0913460908	0.1714635044	0.0224169466\\
0.0129804825	0.2631994594	0.3764076770\\
-0.1056732093	0.2416785366	0.5537600309\\
-0.2272892126	-0.0995689012	0.4416266708\\
-0.3055295288	-0.0075868120	0.5843705822\\
0.1318847585	0.2852126503	0.0956938573\\
0.2101250747	0.1932305612	-0.2778033514\\
-0.0651345415	0.3554276826	0.5735476271\\
-0.1839135254	0.3336606257	0.5443889780\\
-0.3460681966	-0.1213359580	0.5766749737\\
0.2506637424	0.3069797071	-0.2106414432\\
0.3289040585	0.2149976181	-0.5027957696\\
0.1719406644	0.3990045686	0.1689462019\\
-0.0737139803	-0.6006357945	-0.5751109629\\
-0.4243085128	-0.0293538689	0.5001885335\\
-0.1433977218	0.4467954540	0.5100668014\\
-0.2678278804	-0.2133180471	0.3891650481\\
-0.3866068644	-0.2350851040	0.5590572791\\
0.3694427263	0.3287467640	-0.4603026987\\
0.4476830425	0.2367646749	-0.5845860675\\
0.4071443747	0.1230155289	-0.5778077251\\
-0.2620529151	0.4253781499	0.2506447598\\
0.5256130283	0.1446976278	-0.4313888236\\
0.4853846908	0.0310334397	-0.3688623225\\
-0.3837698450	0.0843952771	0.4523350664\\
-0.5025488289	0.0626282203	0.1450344898\\
-0.4620101611	0.1763773662	0.0521423960\\
-0.3083665483	-0.3270671932	0.3306146595\\
-0.5426334583	-0.0511077726	0.2328396890\\
-0.4271455323	-0.3488342500	0.5320518265\\
-0.3489052161	-0.4408163392	0.2669451491\\
-0.5802839840	0.1546007817	-0.3734600987\\
-0.5402504773	0.2683594553	-0.4737347095\\
0.2072880553	-0.1262498198	-0.5786481554\\
0.2855283715	-0.2182319089	-0.4929851407\\
-0.2212697432	0.5379719225	0.1692314500\\
-0.1028361899	0.5611589177	0.4640466613\\
0.2826913520	-0.5377122899	0.0624911025\\
0.4879579865	0.3503189304	-0.5808413697\\
0.4099813941	0.4424959100	-0.4104753726\\
0.6041636749	0.0528004965	-0.0143026978\\
0.5636250070	-0.0609486495	0.0852769059\\
-0.3396245231	0.5134179725	-0.2372312335\\
0.5287603781	0.4642629668	-0.5671029284\\
-0.1843843286	0.6495693096	0.0689242042\\
-0.2301262321	-0.4190492823	-0.0346088662\\
0.3232300198	-0.4239631440	-0.0362181953\\
0.4012274118	-0.5156425863	0.4878932320\\
0.4420090037	-0.4021960872	0.3921001476\\
-0.5053858484	-0.2568521608	0.5639635296\\
-0.2706648999	-0.5327984283	-0.1077218722\\
-0.0624004582	0.6733922835	0.4101039891\\
0.0159427941	0.5829259746	0.5832438436\\
-0.5459245163	-0.3706013068	0.5796658716\\
-0.6241648325	-0.2786192176	0.3797911699\\
0.6399170193	0.1676951049	-0.1292413936\\
-0.3894438839	-0.5545654852	0.1991765087\\
0.6926213262	-0.0393530187	0.5479787231\\
0.6418653232	-0.1529307386	0.5990109685\\
0.5230863393	-0.1746977954	0.1875917532\\
0.6013266554	-0.2666798845	0.6766067089\\
-0.3120209688	-0.6413443116	-0.1684810663\\
-0.1161464567	-0.7093169875	-0.5830783645\\
0.0564587344	0.6958296252	0.5726849315\\
0.1347217780	0.6046930314	0.5169506455\\
0.1734323291	0.7113945457	0.5455840349\\
0.2526685764	0.6240651170	0.3010502323\\
-0.2244521932	0.2199114798	0.5684500976\\
-0.4212804189	0.2899828920	-0.0447824107\\
-0.4997118095	0.3821086013	-0.5655082759\\
-0.6168421058	0.3597880976	-0.8044982348\\
0.3666057068	0.0092663829	-0.5603208470\\
0.6053614177	0.3713860778	-0.5257512950\\
0.5182134016	-0.4917139397	0.7799925387\\
0.4477635289	0.5515790057	-0.3540483500\\
0.3593251271	-0.6216003744	0.5581047821\\
-0.1494221491	0.7783652744	-0.0852681376\\
0.7312012364	-0.2478708966	0.7809060111\\
-0.2567059471	0.8461267034	-0.6470146458\\
-0.2744367248	0.7333188866	-0.4836935423\\
-0.3818770326	0.6990876893	-0.7505510587\\
-0.5730401736	0.4721747891	-0.8089096104\\
-0.0529665225	-0.8049604793	-0.4925380774\\
0.6795669715	-0.3586619735	0.7551396929\\
0.5732114093	0.5781851172	-0.5478465685\\
-0.6708949665	-0.3932146858	0.4272867313\\
-0.7448556339	-0.2823736556	-0.0175654922\\
-0.7007791036	-0.1855818457	-0.0644675306\\
-0.6003049523	-0.4938590079	0.5841916234\\
0.2124837284	0.5115538028	0.2362821885\\
0.2912024102	0.4207288530	-0.1402623068\\
0.3304750830	0.5318898455	-0.0684156387\\
0.3738215272	0.6410793742	-0.0108293164\\
0.0936960914	0.4913238061	0.4787009147\\
0.0530586346	0.3776069894	0.4320207628\\
-0.0251050616	0.4685974628	0.5835578722\\
0.5594344810	-0.3784784737	0.7343699843\\
0.4756114520	-0.5990195622	0.8022538485\\
-0.1896326104	-0.3053384528	0.0390956275\\
-0.1490382460	-0.1916091679	0.1119471694\\
-0.0708429813	-0.2836295601	-0.2630339781\\
-0.1113146270	-0.3973889941	-0.3271539520\\
0.4817521223	-0.2878982984	0.2860813221\\
0.3636336486	-0.3099930090	-0.1310135495\\
0.4036650538	-0.1962802223	-0.2200742372\\
0.4444968691	-0.0830552209	-0.2979791680\\
0.2450389711	-0.3318974913	-0.4434069030\\
0.7671628741	-0.1514961397	0.8046256246\\
-0.4689369189	-0.4631395020	0.4977716698\\
0.1290591039	-0.0343297461	-0.3984039394\\
0.1696097671	0.0794296194	-0.3408221501\\
0.2883885144	0.1012547005	-0.5371716038\\
0.2477269942	-0.0125303204	-0.5625715765\\
0.3255153510	-0.1042862192	-0.5329161228\\
0.2407723048	-0.6471608108	0.1485684070\\
-0.0133922477	0.7863647054	0.3690413182\\
-0.6543719122	0.2455601481	-0.7704567121\\
-0.6945902089	0.1314763947	-0.7168238658\\
-0.6186559362	0.0402401533	-0.2611898054\\
-0.7332988064	0.0176429682	-0.6417124096\\
0.7301852915	0.0806306196	0.4292028242\\
0.7957239940	0.0206432625	0.7470720492\\
0.8179117262	0.1500054709	0.6028102860\\
-0.5831364814	-0.1648776379	0.3114142075\\
-0.4645509671	-0.1430613611	0.5378062355\\
-0.3430602988	0.1980532170	0.3948227132\\
-0.3026925094	0.3118935690	0.3265151286\\
-0.6616292577	-0.0741824669	-0.1665067899\\
-0.7864379790	-0.1014542120	-0.5913305986\\
-0.8328802887	0.0079618875	-0.8095174985\\
-0.1462118771	0.1279293907	0.5247202981\\
0.6497102295	0.4722382003	-0.5437878669\\
-0.3813949562	0.4034825680	-0.1483028874\\
-0.2648626526	0.1061129860	0.5817752204\\
0.5639676881	0.2581964918	-0.4869367959\\
-0.4570697065	0.4916987820	-0.6338529115\\
-0.5113990336	-0.5841775348	0.4499647951\\
-0.4298220684	-0.6660009171	0.1317316524\\
-0.1926914385	-0.6204242575	-0.4331385834\\
-0.1518383221	-0.5099396158	-0.3845084001\\
-0.0331404452	-0.4879993321	-0.5569911105\\
-0.2511199377	-0.7397909091	-0.4535166948\\
-0.3589499063	-0.8271956773	-0.3284111881\\
0.6735539427	0.2804892265	-0.2377918239\\
0.2937467092	0.7399292146	0.3637309487\\
-0.7742883719	0.2312404871	-0.6892386488\\
0.3358801591	-0.7365947030	0.6927698182\\
0.2776543183	-0.8488323705	0.7099233379\\
-0.5334400324	0.5879717955	-0.7832873523\\
0.5897428901	-0.5775128177	0.6225149494\\
0.5491410310	-0.6943575102	0.4634562890\\
-0.3025890643	0.6203896258	-0.3381582742\\
0.4431426338	0.7406099199	-0.0455463224\\
0.6334046621	-0.4676687348	0.7052649824\\
0.7506051559	-0.4625988853	-0.2243362468\\
-0.8099808708	-0.3732753830	-0.0678205444\\
-0.4690022542	0.7629902038	-0.6825952013\\
0.0482500182	0.8979117648	0.3616581281\\
0.1029654793	0.7971626388	0.5638084795\\
0.8423602355	-0.0580322653	0.7781382043\\
-0.5460086904	-0.7043086763	0.3773100214\\
0.7040262202	0.5653782742	-0.5431457037\\
-0.1643561725	0.8921686812	-0.4127997531\\
-0.7079239571	-0.5511579203	0.5274806999\\
0.8287758347	0.3704673229	0.1505102952\\
0.7210345031	0.3899950222	-0.2875876180\\
0.8999017349	0.1649131138	0.7837530352\\
-0.8705211466	-0.2712653608	-0.5428594539\\
-0.6404963055	0.6430141932	0.1450752478\\
0.2686410937	0.8620995830	0.5361670411\\
0.8620995824	-0.2686410936	-0.2176924542\\
-0.7702836477	0.4522617964	0.4225978130\\
-0.2454935372	-0.8523489745	-0.5551150043\\
-0.8686504565	0.2673688532	0.2987907102\\
-0.4140838512	0.5949159126	-0.6829481190\\
-0.0568282417	-0.9035232593	-0.3758388646\\
0.3752616318	-0.8322956948	0.8037859773\\
-0.7202659908	0.3391470021	-0.6553909489\\
0.6485460886	0.6491173595	-0.5755022247\\
-0.6685817117	0.4552607073	-0.5796056721\\
-0.7988566759	0.1054900900	-0.8003929639\\
-0.7937772056	-0.1955923586	-0.4183118893\\
-0.3599587268	-0.7279213451	-0.1742315319\\
0.7425702828	0.2021272492	0.1954802965\\
0.4776573133	0.6480314232	-0.2905667385\\
-0.9122185542	0.0745416001	-0.4257030989\\
0.6510254351	-0.6507412473	-0.3526454320\\
-0.9151448209	-0.0611291244	-0.7704169762\\
-0.6224228296	0.5511770940	-0.5255166725\\
0.8069227835	-0.2074550644	0.6048103571\\
-0.6839389161	-0.4758638744	0.4970448436\\
0.7655048661	0.2996080449	0.0600363013\\
0.2010511347	0.7997183352	0.5670645666\\
-0.1595195746	-0.7949035780	-0.5841680194\\
0.4318704064	-0.6821222963	0.8052156290\\
-0.4712498041	0.6687095000	-0.8025644844\\
};
\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
1.0000000000	0.0000000000\\
0.9995015891	0.0315685498\\
0.9980068533	0.0631056313\\
0.9955172826	0.0945798078\\
0.9920353586	0.1259597051\\
0.9875645522	0.1572140430\\
0.9821093199	0.1883116665\\
0.9756750997	0.2192215768\\
0.9682683054	0.2499129624\\
0.9598963202	0.2803552292\\
0.9505674894	0.3105180319\\
0.9402911123	0.3403713034\\
0.9290774325	0.3698852854\\
0.9169376282	0.3990305577\\
0.9038838005	0.4277780677\\
0.8899289618	0.4560991592\\
0.8750870225	0.4839656011\\
0.8593727774	0.5113496156\\
0.8428018909	0.5382239057\\
0.8253908811	0.5645616825\\
0.8071571038	0.5903366919\\
0.7881187346	0.6155232409\\
0.7682947516	0.6400962229\\
0.7477049157	0.6640311431\\
0.7263697513	0.6873041426\\
0.7043105257	0.7098920224\\
0.6815492280	0.7317722664\\
0.6581085472	0.7529230638\\
0.6340118496	0.7733233312\\
0.6092831551	0.7929527331\\
0.5839471139	0.8117917024\\
0.5580289816	0.8298214601\\
0.5315545938	0.8470240338\\
0.5045503409	0.8633822754\\
0.4770431412	0.8788798789\\
0.4490604145	0.8935013957\\
0.4206300546	0.9072322509\\
0.3917804016	0.9200587573\\
0.3625402133	0.9319681292\\
0.3329386370	0.9429484949\\
0.3030051803	0.9529889090\\
0.2727696814	0.9620793631\\
0.2422622798	0.9702107955\\
0.2115133859	0.9773751008\\
0.1805536508	0.9835651372\\
0.1494139359	0.9887747346\\
0.1181252820	0.9929986998\\
0.0867188782	0.9962328223\\
0.0552260311	0.9984738782\\
0.0236781335	0.9997196337\\
-0.0078933669	0.9999688469\\
-0.0394569991	0.9992212694\\
-0.0709812996	0.9974776464\\
-0.1024348445	0.9947397160\\
-0.1337862801	0.9910102074\\
-0.1650043546	0.9862928383\\
-0.1960579492	0.9805923111\\
-0.2269161090	0.9739143081\\
-0.2575480738	0.9662654861\\
-0.2879233091	0.9576534697\\
-0.3180115362	0.9480868435\\
-0.3477827625	0.9375751437\\
-0.3772073114	0.9261288486\\
-0.4062558518	0.9137593681\\
-0.4348994276	0.9004790325\\
-0.4631094861	0.8863010797\\
-0.4908579071	0.8712396427\\
-0.5181170302	0.8553097352\\
-0.5448596829	0.8385272362\\
-0.5710592077	0.8209088751\\
-0.5966894883	0.8024722142\\
-0.6217249758	0.7832356315\\
-0.6461407143	0.7632183025\\
-0.6699123657	0.7424401809\\
-0.6930162339	0.7209219788\\
-0.7154292884	0.6986851460\\
-0.7371291875	0.6757518486\\
-0.7580943002	0.6521449471\\
-0.7783037279	0.6278879733\\
-0.7977373256	0.6030051072\\
-0.8163757214	0.5775211524\\
-0.8342003361	0.5514615120\\
-0.8511934018	0.5248521628\\
-0.8673379794	0.4977196295\\
-0.8826179756	0.4700909584\\
-0.8970181590	0.4419936905\\
-0.9105241752	0.4134558337\\
-0.9231225611	0.3845058350\\
-0.9348007584	0.3551725526\\
-0.9455471259	0.3254852265\\
-0.9553509515	0.2954734496\\
-0.9642024625	0.2651671384\\
-0.9720928355	0.2345965028\\
-0.9790142053	0.2037920163\\
-0.9849596723	0.1727843855\\
-0.9899233102	0.1416045194\\
-0.9939001710	0.1102834989\\
-0.9968862904	0.0788525454\\
-0.9988786920	0.0473429900\\
-0.9998753895	0.0157862420\\
-0.9998753895	-0.0157862420\\
-0.9988786920	-0.0473429900\\
-0.9968862904	-0.0788525454\\
-0.9939001710	-0.1102834989\\
-0.9899233102	-0.1416045194\\
-0.9849596723	-0.1727843855\\
-0.9790142053	-0.2037920163\\
-0.9720928355	-0.2345965028\\
-0.9642024625	-0.2651671384\\
-0.9553509515	-0.2954734496\\
-0.9455471259	-0.3254852265\\
-0.9348007584	-0.3551725526\\
-0.9231225611	-0.3845058350\\
-0.9105241752	-0.4134558337\\
-0.8970181590	-0.4419936905\\
-0.8826179756	-0.4700909584\\
-0.8673379794	-0.4977196295\\
-0.8511934018	-0.5248521628\\
-0.8342003361	-0.5514615120\\
-0.8163757214	-0.5775211524\\
-0.7977373256	-0.6030051072\\
-0.7783037279	-0.6278879733\\
-0.7580943002	-0.6521449471\\
-0.7371291875	-0.6757518486\\
-0.7154292884	-0.6986851460\\
-0.6930162339	-0.7209219788\\
-0.6699123657	-0.7424401809\\
-0.6461407143	-0.7632183025\\
-0.6217249758	-0.7832356315\\
-0.5966894883	-0.8024722142\\
-0.5710592077	-0.8209088751\\
-0.5448596829	-0.8385272362\\
-0.5181170302	-0.8553097352\\
-0.4908579071	-0.8712396427\\
-0.4631094861	-0.8863010797\\
-0.4348994276	-0.9004790325\\
-0.4062558518	-0.9137593681\\
-0.3772073114	-0.9261288486\\
-0.3477827625	-0.9375751437\\
-0.3180115362	-0.9480868435\\
-0.2879233091	-0.9576534697\\
-0.2575480738	-0.9662654861\\
-0.2269161090	-0.9739143081\\
-0.1960579492	-0.9805923111\\
-0.1650043546	-0.9862928383\\
-0.1337862801	-0.9910102074\\
-0.1024348445	-0.9947397160\\
-0.0709812996	-0.9974776464\\
-0.0394569991	-0.9992212694\\
-0.0078933669	-0.9999688469\\
0.0236781335	-0.9997196337\\
0.0552260311	-0.9984738782\\
0.0867188782	-0.9962328223\\
0.1181252820	-0.9929986998\\
0.1494139359	-0.9887747346\\
0.1805536508	-0.9835651372\\
0.2115133859	-0.9773751008\\
0.2422622798	-0.9702107955\\
0.2727696814	-0.9620793631\\
0.3030051803	-0.9529889090\\
0.3329386370	-0.9429484949\\
0.3625402133	-0.9319681292\\
0.3917804016	-0.9200587573\\
0.4206300546	-0.9072322509\\
0.4490604145	-0.8935013957\\
0.4770431412	-0.8788798789\\
0.5045503409	-0.8633822754\\
0.5315545938	-0.8470240338\\
0.5580289816	-0.8298214601\\
0.5839471139	-0.8117917024\\
0.6092831551	-0.7929527331\\
0.6340118496	-0.7733233312\\
0.6581085472	-0.7529230638\\
0.6815492280	-0.7317722664\\
0.7043105257	-0.7098920224\\
0.7263697513	-0.6873041426\\
0.7477049157	-0.6640311431\\
0.7682947516	-0.6400962229\\
0.7881187346	-0.6155232409\\
0.8071571038	-0.5903366919\\
0.8253908811	-0.5645616825\\
0.8428018909	-0.5382239057\\
0.8593727774	-0.5113496156\\
0.8750870225	-0.4839656011\\
0.8899289618	-0.4560991592\\
0.9038838005	-0.4277780677\\
0.9169376282	-0.3990305577\\
0.9290774325	-0.3698852854\\
0.9402911123	-0.3403713034\\
0.9505674894	-0.3105180319\\
0.9598963202	-0.2803552292\\
0.9682683054	-0.2499129624\\
0.9756750997	-0.2192215768\\
0.9821093199	-0.1883116665\\
0.9875645522	-0.1572140430\\
0.9920353586	-0.1259597051\\
0.9955172826	-0.0945798078\\
0.9980068533	-0.0631056313\\
0.9995015891	-0.0315685498\\
1.0000000000	-0.0000000000\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> pictures/errors_aorta_portion.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mypurple}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor1}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor2}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor3}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor4}{rgb}{0.6000,0.6000,1.0000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figurewidth,
height=0.26\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0005000000,
xmax=0.0160000000,
xminorticks=true,
xlabel={$\varepsilon_u$},
ymode=log,
ymin=0.0030000000,
ymax=0.100000000,
yminorticks=true,
ylabel={$e_u$},
axis background/.style={fill=white},
legend style={at={(0.6,0.4)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0201038521\\
% 0.0020000000	0.0179506912\\
% 0.0040000000	0.0184035988\\
% 0.0080000000	0.0243207441\\
% 0.0160000000	0.0496052212\\
0.0005000000	0.0088823724\\
0.0010000000	0.0087031637\\
0.0020000000	0.0139507596\\
0.0040000000	0.0211798275\\
0.0080000000	0.0334381219\\
0.0160000000	0.0915903056\\
};
\addlegendentry{$\varepsilon_p = 8\text{e--5}$}

\addplot [red,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0111681457\\
% 0.0020000000	0.0111228819\\
% 0.0040000000	0.0144993740\\
% 0.0080000000	0.0238167912\\
% 0.0160000000	0.0561714999\\
0.0005000000	0.0070860560\\
0.0010000000	0.0092498922\\
0.0020000000	0.0136472999\\
0.0040000000	0.0244601522\\
0.0080000000	0.0360127891\\
0.0160000000	0.0924143989\\
};
\addlegendentry{$\varepsilon_p = 4\text{e--5}$}

\addplot [green!40!black,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0081638703\\
% 0.0020000000	0.0096287012\\
% 0.0040000000	0.0140722255\\
% 0.0080000000	0.0265505109\\
% 0.0160000000	0.0579669792\\
0.0005000000	0.0045169412\\
0.0010000000	0.0062082706\\
0.0020000000	0.0139628585\\
0.0040000000	0.0278044544\\
0.0080000000	0.0392798412\\
0.0160000000	0.1001710699\\
};
\addlegendentry{$\varepsilon_p = 2\text{e--5}$}

\addplot [red!40!blue,every mark/.append style={fill=mypurple,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0064190654\\
% 0.0020000000	0.0085818276\\
% 0.0040000000	0.0140705622\\
% 0.0080000000	0.0264782893\\
% 0.0160000000	0.0652169960\\
0.0005000000	0.0039538060\\
0.0010000000	0.0072898132\\
0.0020000000	0.0134663643\\
0.0040000000	0.0294826948\\
0.0080000000	0.0451377811\\
0.0160000000	0.0976545741\\
};
\addlegendentry{$\varepsilon_p = 1\text{e--5}$}

\end{axis}

\begin{axis}[%
width=0.35\figurewidth,
height=0.26\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0005000000,
xmax=0.0160000000,
xminorticks=true,
xlabel={$\varepsilon_u$},
ymode=log,
ymin=0.000010000,
ymax=0.001000000,
yminorticks=true,
ylabel={$e_p$},
axis background/.style={fill=white},
legend style={at={(0.6,0.4)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0002072268\\
% 0.0020000000	0.0001810170\\
% 0.0040000000	0.0001557553\\
% 0.0080000000	0.0002084778\\
% 0.0160000000	0.0006244531\\
0.0005000000	0.0000952605\\
0.0010000000	0.0000928815\\
0.0020000000	0.0000939531\\
0.0040000000	0.0001224450\\
0.0080000000	0.0001855353\\
0.0160000000	0.0007721430\\
};
\addlegendentry{$\varepsilon_p = 8\text{e--5}$}

\addplot [red,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0000680937\\
% 0.0020000000	0.0000762749\\
% 0.0040000000	0.0000817147\\
% 0.0080000000	0.0002118782\\
% 0.0160000000	0.0008208612\\
0.0005000000	0.0000488688\\
0.0010000000	0.0000515924\\
0.0020000000	0.0000541541\\
0.0040000000	0.0000944625\\
0.0080000000	0.0001789382\\
0.0160000000	0.0007717241\\
};
\addlegendentry{$\varepsilon_p = 4\text{e--5}$}

\addplot [green!40!black,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0000442845\\
% 0.0020000000	0.0000472872\\
% 0.0040000000	0.0000771083\\
% 0.0080000000	0.0002487661\\
% 0.0160000000	0.0010664771\\
0.0005000000	0.0000259856\\
0.0010000000	0.0000295612\\
0.0020000000	0.0000377796\\
0.0040000000	0.0000843681\\
0.0080000000	0.0001807089\\
0.0160000000	0.0007876148\\
};
\addlegendentry{$\varepsilon_p = 2\text{e--5}$}

\addplot [red!40!blue,every mark/.append style={fill=mypurple,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0000241342\\
% 0.0020000000	0.0000371457\\
% 0.0040000000	0.0000874900\\
% 0.0080000000	0.0003116287\\
% 0.0160000000	0.0014244037\\
0.0005000000	0.0000176157\\
0.0010000000	0.0000233247\\
0.0020000000	0.0000338799\\
0.0040000000	0.0000889907\\
0.0080000000	0.0001899401\\
0.0160000000	0.0007973689\\
};
\addlegendentry{$\varepsilon_p = 1\text{e--5}$}

\end{axis}

\end{tikzpicture}%


==> pictures/errors_aorta_portion_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.673\figurewidth,
height=0.897\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0010000000,
xmax=0.0160000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={tol velocity},
ymode=log,
ymin=0.0070000000,
ymax=0.0300000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error on velocity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0160000000	0.0294096798\\
0.0080000000	0.0222395081\\
0.0040000000	0.0284883030\\
0.0020000000	0.0235060908\\
0.0010000000	0.0231845439\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0160000000	0.0278653157\\
0.0080000000	0.0189727613\\
0.0040000000	0.0162301024\\
0.0020000000	0.0144294032\\
0.0010000000	0.0147575670\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0160000000	0.0274187429\\
0.0080000000	0.0189420626\\
0.0040000000	0.0188912101\\
0.0020000000	0.0122767988\\
0.0010000000	0.0092079209\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0160000000	0.0292005881\\
0.0080000000	0.0191886610\\
0.0040000000	0.0151290204\\
0.0020000000	0.0114276183\\
0.0010000000	0.0082137421\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.063\figurewidth,
height=0.084\figureheight,
at={(0.937\figurewidth,0.407\figureheight)},
scale only axis,
xmode=log,
xmin=0.0010000000,
xmax=0.0160000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={tol velocity},
ymode=log,
ymin=0.0000300000,
ymax=0.0004000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error on pressure},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0160000000	0.0002648191\\
0.0080000000	0.0002082208\\
0.0040000000	0.0002051410\\
0.0020000000	0.0002155216\\
0.0010000000	0.0002438338\\
};
\addlegendentry{tol pressure 8e-5}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0160000000	0.0002333074\\
0.0080000000	0.0001312625\\
0.0040000000	0.0000834228\\
0.0020000000	0.0000779643\\
0.0010000000	0.0000765103\\
};
\addlegendentry{tol pressure 4e-5}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0160000000	0.0002691982\\
0.0080000000	0.0001150832\\
0.0040000000	0.0000696030\\
0.0020000000	0.0000493851\\
0.0010000000	0.0000434218\\
};
\addlegendentry{tol pressure 2e-5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0160000000	0.0003227764\\
0.0080000000	0.0001468606\\
0.0040000000	0.0000746944\\
0.0020000000	0.0000499971\\
0.0010000000	0.0000345690\\
};
\addlegendentry{tol pressure 1e-5}

\end{axis}
\end{tikzpicture}%

==> pictures/errors_aorta_portion_appr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0100000000,
ymax=100.0000000000,
% xticklabels={0,0,,0.1,,0.2,,0.3},
ylabel={H1 absolute error, velocity},
xlabel={$t$ [s]},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.00,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3825474983\\
0.0025000000	0.5240915920\\
0.0050000000	0.5018830829\\
0.0075000000	0.4423376244\\
0.0100000000	0.3925680040\\
0.0125000000	0.3607567354\\
0.0150000000	0.3489205233\\
0.0175000000	0.3551937284\\
0.0200000000	0.3756267225\\
0.0225000000	0.4064920203\\
0.0250000000	0.4454377791\\
0.0275000000	0.4914546948\\
0.0300000000	0.5444028911\\
0.0325000000	0.6045610212\\
0.0350000000	0.6723054395\\
0.0375000000	0.7479084562\\
0.0400000000	0.8314106946\\
0.0425000000	0.9225473489\\
0.0450000000	1.0207159409\\
0.0475000000	1.1249824032\\
0.0500000000	1.2341335150\\
0.0525000000	1.3467727025\\
0.0550000000	1.4614656122\\
0.0575000000	1.5769379210\\
0.0600000000	1.6922703401\\
0.0625000000	1.8071847759\\
0.0650000000	1.9222477480\\
0.0675000000	2.0390415443\\
0.0700000000	2.1602377489\\
0.0725000000	2.2894311013\\
0.0750000000	2.4307968411\\
0.0775000000	2.5885377639\\
0.0800000000	2.7662167407\\
0.0825000000	2.9661619070\\
0.0850000000	3.1890342965\\
0.0875000000	3.4337086612\\
0.0900000000	3.6974057205\\
0.0925000000	3.9760454199\\
0.0950000000	4.2646964455\\
0.0975000000	4.5579968461\\
0.1000000000	4.8505870716\\
0.1025000000	5.1374704323\\
0.1050000000	5.4142995657\\
0.1075000000	5.6776453812\\
0.1100000000	5.9251778943\\
0.1125000000	6.1557526115\\
0.1150000000	6.3694502284\\
0.1175000000	6.5674768980\\
0.1200000000	6.7520319213\\
0.1225000000	6.9259780679\\
0.1250000000	7.0926403577\\
0.1275000000	7.2553789689\\
0.1300000000	7.4173016247\\
0.1325000000	7.5808663421\\
0.1350000000	7.7476729278\\
0.1375000000	7.9182922467\\
0.1400000000	8.0922004775\\
0.1425000000	8.2679825713\\
0.1450000000	8.4434737944\\
0.1475000000	8.6161404078\\
0.1500000000	8.7834091612\\
0.1525000000	8.9429600015\\
0.1550000000	9.0929921646\\
0.1575000000	9.2323783096\\
0.1600000000	9.3606824624\\
0.1625000000	9.4781521087\\
0.1650000000	9.5855353015\\
0.1675000000	9.6839700966\\
0.1700000000	9.7747759837\\
0.1725000000	9.8593317101\\
0.1750000000	9.9388709103\\
0.1775000000	10.0144532049\\
0.1800000000	10.0868170332\\
0.1825000000	10.1563649085\\
0.1850000000	10.2231323930\\
0.1875000000	10.2868090892\\
0.1900000000	10.3468071424\\
0.1925000000	10.4023376999\\
0.1950000000	10.4525270923\\
0.1975000000	10.4965348874\\
0.2000000000	10.5336603839\\
0.2025000000	10.5634224086\\
0.2050000000	10.5856327609\\
0.2075000000	10.6003857266\\
0.2100000000	10.6080363732\\
0.2125000000	10.6091361767\\
0.2150000000	10.6043779657\\
0.2175000000	10.5944854630\\
0.2200000000	10.5801554320\\
0.2225000000	10.5619745415\\
0.2250000000	10.5404027964\\
0.2275000000	10.5157226682\\
0.2300000000	10.4881039858\\
0.2325000000	10.4576126196\\
0.2350000000	10.4242138298\\
0.2375000000	10.3878458437\\
0.2400000000	10.3484174238\\
0.2425000000	10.3058737829\\
0.2450000000	10.2601092172\\
0.2475000000	10.2110756302\\
0.2500000000	10.1586860536\\
0.2525000000	10.1028919139\\
0.2550000000	10.0436524843\\
0.2575000000	9.9809450088\\
0.2600000000	9.9148010889\\
0.2625000000	9.8453101440\\
0.2650000000	9.7725970350\\
0.2675000000	9.6968821832\\
0.2700000000	9.6184071189\\
0.2725000000	9.5374822498\\
0.2750000000	9.4544506413\\
0.2775000000	9.3697058010\\
0.2800000000	9.2836209579\\
0.2825000000	9.1966195340\\
0.2850000000	9.1090902988\\
0.2875000000	9.0214353651\\
0.2900000000	8.9340284030\\
0.2925000000	8.8472211737\\
0.2950000000	8.7613630780\\
0.2975000000	8.6767742708\\
0.3000000000	8.5937355181\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3752625491\\
0.0025000000	0.5131845990\\
0.0050000000	0.4844457342\\
0.0075000000	0.4169326297\\
0.0100000000	0.3573692619\\
0.0125000000	0.3133886526\\
0.0150000000	0.2874048847\\
0.0175000000	0.2783607929\\
0.0200000000	0.2825133828\\
0.0225000000	0.2955513859\\
0.0250000000	0.3142233494\\
0.0275000000	0.3366744800\\
0.0300000000	0.3620688994\\
0.0325000000	0.3901192959\\
0.0350000000	0.4207505783\\
0.0375000000	0.4538962318\\
0.0400000000	0.4893921137\\
0.0425000000	0.5269315650\\
0.0450000000	0.5660811357\\
0.0475000000	0.6063406366\\
0.0500000000	0.6472618864\\
0.0525000000	0.6886030718\\
0.0550000000	0.7305173512\\
0.0575000000	0.7737297873\\
0.0600000000	0.8196583281\\
0.0625000000	0.8703377660\\
0.0650000000	0.9283138402\\
0.0675000000	0.9960866573\\
0.0700000000	1.0755086068\\
0.0725000000	1.1672125667\\
0.0750000000	1.2702696485\\
0.0775000000	1.3821996727\\
0.0800000000	1.4992961102\\
0.0825000000	1.6171756478\\
0.0850000000	1.7314077741\\
0.0875000000	1.8381756349\\
0.0900000000	1.9348165597\\
0.0925000000	2.0202032930\\
0.0950000000	2.0949656915\\
0.0975000000	2.1612688234\\
0.1000000000	2.2224547356\\
0.1025000000	2.2822348633\\
0.1050000000	2.3439263158\\
0.1075000000	2.4096145376\\
0.1100000000	2.4797483446\\
0.1125000000	2.5530989374\\
0.1150000000	2.6271988486\\
0.1175000000	2.6990156007\\
0.1200000000	2.7657667287\\
0.1225000000	2.8256477203\\
0.1250000000	2.8783054182\\
0.1275000000	2.9250569896\\
0.1300000000	2.9686256631\\
0.1325000000	3.0126374887\\
0.1350000000	3.0607034023\\
0.1375000000	3.1155978233\\
0.1400000000	3.1785286802\\
0.1425000000	3.2488823981\\
0.1450000000	3.3244868755\\
0.1475000000	3.4021605914\\
0.1500000000	3.4785308051\\
0.1525000000	3.5507112997\\
0.1550000000	3.6168426879\\
0.1575000000	3.6763117303\\
0.1600000000	3.7296476967\\
0.1625000000	3.7782976185\\
0.1650000000	3.8241218429\\
0.1675000000	3.8689863291\\
0.1700000000	3.9143980599\\
0.1725000000	3.9612674189\\
0.1750000000	4.0098644548\\
0.1775000000	4.0599452514\\
0.1800000000	4.1108986436\\
0.1825000000	4.1619521591\\
0.1850000000	4.2123228960\\
0.1875000000	4.2613588242\\
0.1900000000	4.3085137158\\
0.1925000000	4.3534369582\\
0.1950000000	4.3958921821\\
0.1975000000	4.4357314343\\
0.2000000000	4.4728708939\\
0.2025000000	4.5072172858\\
0.2050000000	4.5387017999\\
0.2075000000	4.5672021450\\
0.2100000000	4.5925743961\\
0.2125000000	4.6146472892\\
0.2150000000	4.6332167926\\
0.2175000000	4.6480687552\\
0.2200000000	4.6590334752\\
0.2225000000	4.6659853988\\
0.2250000000	4.6688602362\\
0.2275000000	4.6677169001\\
0.2300000000	4.6626909104\\
0.2325000000	4.6540521877\\
0.2350000000	4.6421536959\\
0.2375000000	4.6274122601\\
0.2400000000	4.6102777280\\
0.2425000000	4.5911856052\\
0.2450000000	4.5705022490\\
0.2475000000	4.5485362483\\
0.2500000000	4.5254627831\\
0.2525000000	4.5013898841\\
0.2550000000	4.4763495740\\
0.2575000000	4.4503000247\\
0.2600000000	4.4232228581\\
0.2625000000	4.3950977680\\
0.2650000000	4.3659392434\\
0.2675000000	4.3358106937\\
0.2700000000	4.3048346841\\
0.2725000000	4.2731901567\\
0.2750000000	4.2410709488\\
0.2775000000	4.2087327909\\
0.2800000000	4.1764283065\\
0.2825000000	4.1444344525\\
0.2850000000	4.1130044971\\
0.2875000000	4.0824200056\\
0.2900000000	4.0529271537\\
0.2925000000	4.0247731547\\
0.2950000000	3.9982001623\\
0.2975000000	3.9734199590\\
0.3000000000	3.9506395668\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3711474136\\
0.0025000000	0.5071220715\\
0.0050000000	0.4742665434\\
0.0075000000	0.4014962397\\
0.0100000000	0.3360631289\\
0.0125000000	0.2857974859\\
0.0150000000	0.2533295506\\
0.0175000000	0.2377926781\\
0.0200000000	0.2353290377\\
0.0225000000	0.2411876381\\
0.0250000000	0.2516503722\\
0.0275000000	0.2645419297\\
0.0300000000	0.2788642771\\
0.0325000000	0.2942916588\\
0.0350000000	0.3108195833\\
0.0375000000	0.3285623111\\
0.0400000000	0.3476460219\\
0.0425000000	0.3681594880\\
0.0450000000	0.3901421955\\
0.0475000000	0.4135899731\\
0.0500000000	0.4384916381\\
0.0525000000	0.4648678421\\
0.0550000000	0.4928114028\\
0.0575000000	0.5225069925\\
0.0600000000	0.5541787588\\
0.0625000000	0.5881532002\\
0.0650000000	0.6246982523\\
0.0675000000	0.6639515848\\
0.0700000000	0.7058735700\\
0.0725000000	0.7502722675\\
0.0750000000	0.7968698951\\
0.0775000000	0.8454354852\\
0.0800000000	0.8958630052\\
0.0825000000	0.9482629449\\
0.0850000000	1.0029207200\\
0.0875000000	1.0601525732\\
0.0900000000	1.1200993424\\
0.0925000000	1.1825269952\\
0.0950000000	1.2467546513\\
0.0975000000	1.3117662988\\
0.1000000000	1.3764893695\\
0.1025000000	1.4401696265\\
0.1050000000	1.5026987282\\
0.1075000000	1.5646901457\\
0.1100000000	1.6273842001\\
0.1125000000	1.6921879385\\
0.1150000000	1.7602040401\\
0.1175000000	1.8318463213\\
0.1200000000	1.9068047878\\
0.1225000000	1.9842328395\\
0.1250000000	2.0631483914\\
0.1275000000	2.1427686327\\
0.1300000000	2.2226153264\\
0.1325000000	2.3024418223\\
0.1350000000	2.3820656647\\
0.1375000000	2.4612203490\\
0.1400000000	2.5395772131\\
0.1425000000	2.6168743629\\
0.1450000000	2.6930305060\\
0.1475000000	2.7681960086\\
0.1500000000	2.8427490967\\
0.1525000000	2.9171793023\\
0.1550000000	2.9919861450\\
0.1575000000	3.0675997520\\
0.1600000000	3.1443702596\\
0.1625000000	3.2225155283\\
0.1650000000	3.3021213246\\
0.1675000000	3.3831666571\\
0.1700000000	3.4655423452\\
0.1725000000	3.5491649004\\
0.1750000000	3.6339861121\\
0.1775000000	3.7201277003\\
0.1800000000	3.8078774443\\
0.1825000000	3.8977101295\\
0.1850000000	3.9901980195\\
0.1875000000	4.0859497266\\
0.1900000000	4.1855130399\\
0.1925000000	4.2892849751\\
0.1950000000	4.3974970295\\
0.1975000000	4.5101301540\\
0.2000000000	4.6269849136\\
0.2025000000	4.7476260803\\
0.2050000000	4.8713804407\\
0.2075000000	4.9973830126\\
0.2100000000	5.1245022090\\
0.2125000000	5.2514149151\\
0.2150000000	5.3765679040\\
0.2175000000	5.4982836993\\
0.2200000000	5.6148298068\\
0.2225000000	5.7244978241\\
0.2250000000	5.8257381322\\
0.2275000000	5.9172239695\\
0.2300000000	5.9979505760\\
0.2325000000	6.0672246930\\
0.2350000000	6.1247209381\\
0.2375000000	6.1703990575\\
0.2400000000	6.2044815990\\
0.2425000000	6.2273683641\\
0.2450000000	6.2395857886\\
0.2475000000	6.2417471819\\
0.2500000000	6.2344599091\\
0.2525000000	6.2183639733\\
0.2550000000	6.1940710826\\
0.2575000000	6.1621991173\\
0.2600000000	6.1233368866\\
0.2625000000	6.0780859060\\
0.2650000000	6.0270449726\\
0.2675000000	5.9708113186\\
0.2700000000	5.9099793923\\
0.2725000000	5.8451290942\\
0.2750000000	5.7768605024\\
0.2775000000	5.7057448831\\
0.2800000000	5.6323402279\\
0.2825000000	5.5571448664\\
0.2850000000	5.4806923010\\
0.2875000000	5.4034290879\\
0.2900000000	5.3258056623\\
0.2925000000	5.2482617291\\
0.2950000000	5.1711937901\\
0.2975000000	5.0949611338\\
0.3000000000	5.0199384147\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3701229219\\
0.0025000000	0.5042863886\\
0.0050000000	0.4699527845\\
0.0075000000	0.3965087282\\
0.0100000000	0.3308160826\\
0.0125000000	0.2800088176\\
0.0150000000	0.2462716344\\
0.0175000000	0.2287301781\\
0.0200000000	0.2237945763\\
0.0225000000	0.2269312593\\
0.0250000000	0.2344373005\\
0.0275000000	0.2440304858\\
0.0300000000	0.2545718389\\
0.0325000000	0.2656210705\\
0.0350000000	0.2771001644\\
0.0375000000	0.2890983932\\
0.0400000000	0.3017628879\\
0.0425000000	0.3152357429\\
0.0450000000	0.3296161639\\
0.0475000000	0.3449524438\\
0.0500000000	0.3612456176\\
0.0525000000	0.3784694116\\
0.0550000000	0.3965990541\\
0.0575000000	0.4156316211\\
0.0600000000	0.4355677356\\
0.0625000000	0.4564761777\\
0.0650000000	0.4784250781\\
0.0675000000	0.5014697345\\
0.0700000000	0.5256566326\\
0.0725000000	0.5510454521\\
0.0750000000	0.5777185935\\
0.0775000000	0.6057944490\\
0.0800000000	0.6353692848\\
0.0825000000	0.6664574395\\
0.0850000000	0.6989270187\\
0.0875000000	0.7324817583\\
0.0900000000	0.7667279678\\
0.0925000000	0.8013248224\\
0.0950000000	0.8361539672\\
0.0975000000	0.8714056661\\
0.1000000000	0.9075180544\\
0.1025000000	0.9449588991\\
0.1050000000	0.9839536859\\
0.1075000000	1.0243141308\\
0.1100000000	1.0654793485\\
0.1125000000	1.1067538414\\
0.1150000000	1.1475842347\\
0.1175000000	1.1878206164\\
0.1200000000	1.2276078918\\
0.1225000000	1.2671608503\\
0.1250000000	1.3065219700\\
0.1275000000	1.3454442758\\
0.1300000000	1.3835245660\\
0.1325000000	1.4204533116\\
0.1350000000	1.4562626870\\
0.1375000000	1.4913887100\\
0.1400000000	1.5265027914\\
0.1425000000	1.5622105799\\
0.1450000000	1.5987530478\\
0.1475000000	1.6359160246\\
0.1500000000	1.6731142472\\
0.1525000000	1.7096374122\\
0.1550000000	1.7448066862\\
0.1575000000	1.7780489333\\
0.1600000000	1.8089273060\\
0.1625000000	1.8370795720\\
0.1650000000	1.8622458186\\
0.1675000000	1.8843684597\\
0.1700000000	1.9036909727\\
0.1725000000	1.9207229458\\
0.1750000000	1.9361861214\\
0.1775000000	1.9507611654\\
0.1800000000	1.9649306644\\
0.1825000000	1.9788398547\\
0.1850000000	1.9923558008\\
0.1875000000	2.0051645516\\
0.1900000000	2.0169935579\\
0.1925000000	2.0277008672\\
0.1950000000	2.0374168024\\
0.1975000000	2.0464653814\\
0.2000000000	2.0552921782\\
0.2025000000	2.0643187130\\
0.2050000000	2.0738657990\\
0.2075000000	2.0840479756\\
0.2100000000	2.0947854003\\
0.2125000000	2.1058204736\\
0.2150000000	2.1167879084\\
0.2175000000	2.1272404569\\
0.2200000000	2.1367401847\\
0.2225000000	2.1448654170\\
0.2250000000	2.1512402097\\
0.2275000000	2.1555942245\\
0.2300000000	2.1577037781\\
0.2325000000	2.1574399987\\
0.2350000000	2.1548098948\\
0.2375000000	2.1498799949\\
0.2400000000	2.1428231438\\
0.2425000000	2.1338699640\\
0.2450000000	2.1233040285\\
0.2475000000	2.1114009064\\
0.2500000000	2.0984066026\\
0.2525000000	2.0845388312\\
0.2550000000	2.0699497392\\
0.2575000000	2.0547482035\\
0.2600000000	2.0389973648\\
0.2625000000	2.0227559810\\
0.2650000000	2.0060593228\\
0.2675000000	1.9889669360\\
0.2700000000	1.9715439639\\
0.2725000000	1.9538801073\\
0.2750000000	1.9360847100\\
0.2775000000	1.9183012448\\
0.2800000000	1.9006925291\\
0.2825000000	1.8834377280\\
0.2850000000	1.8667460031\\
0.2875000000	1.8508260457\\
0.2900000000	1.8359229261\\
0.2925000000	1.8222842711\\
0.2950000000	1.8101818307\\
0.2975000000	1.7999030977\\
0.3000000000	1.7917393287\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3700508212\\
0.0025000000	0.5040003089\\
0.0050000000	0.4693814448\\
0.0075000000	0.3956280474\\
0.0100000000	0.3296041538\\
0.0125000000	0.2783527872\\
0.0150000000	0.2440521037\\
0.0175000000	0.2258923607\\
0.0200000000	0.2203217702\\
0.0225000000	0.2227717602\\
0.0250000000	0.2294762141\\
0.0275000000	0.2381007493\\
0.0300000000	0.2474779891\\
0.0325000000	0.2571560843\\
0.0350000000	0.2670569670\\
0.0375000000	0.2772763739\\
0.0400000000	0.2879721905\\
0.0425000000	0.2992973158\\
0.0450000000	0.3113644893\\
0.0475000000	0.3242250445\\
0.0500000000	0.3378747647\\
0.0525000000	0.3522728485\\
0.0550000000	0.3673682106\\
0.0575000000	0.3831270486\\
0.0600000000	0.3995308758\\
0.0625000000	0.4166163870\\
0.0650000000	0.4344347071\\
0.0675000000	0.4530315120\\
0.0700000000	0.4724369005\\
0.0725000000	0.4926746230\\
0.0750000000	0.5137683809\\
0.0775000000	0.5357433260\\
0.0800000000	0.5586127831\\
0.0825000000	0.5823239051\\
0.0850000000	0.6067425366\\
0.0875000000	0.6316578031\\
0.0900000000	0.6568427462\\
0.0925000000	0.6821647275\\
0.0950000000	0.7076657534\\
0.0975000000	0.7335719508\\
0.1000000000	0.7601924830\\
0.1025000000	0.7877596336\\
0.1050000000	0.8162732461\\
0.1075000000	0.8455335417\\
0.1100000000	0.8752311011\\
0.1125000000	0.9051395103\\
0.1150000000	0.9352515781\\
0.1175000000	0.9657868626\\
0.1200000000	0.9970949540\\
0.1225000000	1.0295584097\\
0.1250000000	1.0635738172\\
0.1275000000	1.0996149920\\
0.1300000000	1.1382731000\\
0.1325000000	1.1802034898\\
0.1350000000	1.2259877432\\
0.1375000000	1.2759598373\\
0.1400000000	1.3301595188\\
0.1425000000	1.3884438042\\
0.1450000000	1.4505636592\\
0.1475000000	1.5162639894\\
0.1500000000	1.5853102085\\
0.1525000000	1.6574274468\\
0.1550000000	1.7322997459\\
0.1575000000	1.8095273044\\
0.1600000000	1.8886691626\\
0.1625000000	1.9692486157\\
0.1650000000	2.0507334921\\
0.1675000000	2.1325594626\\
0.1700000000	2.2141403985\\
0.1725000000	2.2948461053\\
0.1750000000	2.3740740546\\
0.1775000000	2.4512685071\\
0.1800000000	2.5259132306\\
0.1825000000	2.5975447064\\
0.1850000000	2.6657765372\\
0.1875000000	2.7302943256\\
0.1900000000	2.7908320690\\
0.1925000000	2.8472025930\\
0.1950000000	2.8992963698\\
0.1975000000	2.9469910501\\
0.2000000000	2.9902258575\\
0.2025000000	3.0289602544\\
0.2050000000	3.0631089093\\
0.2075000000	3.0926461591\\
0.2100000000	3.1175155172\\
0.2125000000	3.1376759240\\
0.2150000000	3.1531106185\\
0.2175000000	3.1638100130\\
0.2200000000	3.1698018341\\
0.2225000000	3.1711764033\\
0.2250000000	3.1680902439\\
0.2275000000	3.1607474583\\
0.2300000000	3.1494461822\\
0.2325000000	3.1345320273\\
0.2350000000	3.1163745930\\
0.2375000000	3.0953373916\\
0.2400000000	3.0717914923\\
0.2425000000	3.0460532627\\
0.2450000000	3.0183899948\\
0.2475000000	2.9890652618\\
0.2500000000	2.9582670576\\
0.2525000000	2.9261794911\\
0.2550000000	2.8929587325\\
0.2575000000	2.8587701526\\
0.2600000000	2.8237315659\\
0.2625000000	2.7880022516\\
0.2650000000	2.7517073327\\
0.2675000000	2.7149917562\\
0.2700000000	2.6779771765\\
0.2725000000	2.6408027512\\
0.2750000000	2.6035790917\\
0.2775000000	2.5664593939\\
0.2800000000	2.5295768324\\
0.2825000000	2.4930781708\\
0.2850000000	2.4571250966\\
0.2875000000	2.4218849594\\
0.2900000000	2.3875501395\\
0.2925000000	2.3543172222\\
0.2950000000	2.3224255302\\
0.2975000000	2.2920995296\\
0.3000000000	2.2635957980\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.3704906129\\
0.0025000000	0.5044941499\\
0.0050000000	0.4700645066\\
0.0075000000	0.3959673545\\
0.0100000000	0.3293187845\\
0.0125000000	0.2775830144\\
0.0150000000	0.2430581979\\
0.0175000000	0.2248692711\\
0.0200000000	0.2193126394\\
0.0225000000	0.2216801746\\
0.0250000000	0.2281441457\\
0.0275000000	0.2363718072\\
0.0300000000	0.2452225091\\
0.0325000000	0.2542702261\\
0.0350000000	0.2634549109\\
0.0375000000	0.2728785196\\
0.0400000000	0.2826938955\\
0.0425000000	0.2930405812\\
0.0450000000	0.3040030482\\
0.0475000000	0.3155988737\\
0.0500000000	0.3277739644\\
0.0525000000	0.3404280921\\
0.0550000000	0.3534392237\\
0.0575000000	0.3667012319\\
0.0600000000	0.3801237424\\
0.0625000000	0.3936843104\\
0.0650000000	0.4073930051\\
0.0675000000	0.4212835369\\
0.0700000000	0.4354034816\\
0.0725000000	0.4498126303\\
0.0750000000	0.4645812890\\
0.0775000000	0.4797739417\\
0.0800000000	0.4954192454\\
0.0825000000	0.5114561514\\
0.0850000000	0.5277137686\\
0.0875000000	0.5439338724\\
0.0900000000	0.5598589878\\
0.0925000000	0.5753595379\\
0.0950000000	0.5905233619\\
0.0975000000	0.6056361525\\
0.1000000000	0.6210410287\\
0.1025000000	0.6369023552\\
0.1050000000	0.6531065783\\
0.1075000000	0.6692553654\\
0.1100000000	0.6848687135\\
0.1125000000	0.6996477828\\
0.1150000000	0.7136140978\\
0.1175000000	0.7270622547\\
0.1200000000	0.7403394478\\
0.1225000000	0.7536600018\\
0.1250000000	0.7670535255\\
0.1275000000	0.7804673985\\
0.1300000000	0.7939126344\\
0.1325000000	0.8075076280\\
0.1350000000	0.8214306352\\
0.1375000000	0.8358391831\\
0.1400000000	0.8508726784\\
0.1425000000	0.8666935587\\
0.1450000000	0.8835209534\\
0.1475000000	0.9015751785\\
0.1500000000	0.9209906497\\
0.1525000000	0.9417714866\\
0.1550000000	0.9638595318\\
0.1575000000	0.9872424864\\
0.1600000000	1.0120202024\\
0.1625000000	1.0383438808\\
0.1650000000	1.0663170017\\
0.1675000000	1.0959051379\\
0.1700000000	1.1269740155\\
0.1725000000	1.1594003187\\
0.1750000000	1.1931941193\\
0.1775000000	1.2285543450\\
0.1800000000	1.2658324279\\
0.1825000000	1.3054442939\\
0.1850000000	1.3477881588\\
0.1875000000	1.3932004011\\
0.1900000000	1.4419389922\\
0.1925000000	1.4941814537\\
0.1950000000	1.5500164630\\
0.1975000000	1.6094110480\\
0.2000000000	1.6721676380\\
0.2025000000	1.7379316432\\
0.2050000000	1.8061495468\\
0.2075000000	1.8760588822\\
0.2100000000	1.9467071555\\
0.2125000000	2.0169804430\\
0.2150000000	2.0855880198\\
0.2175000000	2.1511751591\\
0.2200000000	2.2123228744\\
0.2225000000	2.2677217096\\
0.2250000000	2.3162729216\\
0.2275000000	2.3571464223\\
0.2300000000	2.3899100574\\
0.2325000000	2.4145334616\\
0.2350000000	2.4313292728\\
0.2375000000	2.4409358062\\
0.2400000000	2.4441671077\\
0.2425000000	2.4419433114\\
0.2450000000	2.4351247301\\
0.2475000000	2.4244635463\\
0.2500000000	2.4105376170\\
0.2525000000	2.3937840292\\
0.2550000000	2.3744514332\\
0.2575000000	2.3527182572\\
0.2600000000	2.3286908849\\
0.2625000000	2.3024580244\\
0.2650000000	2.2741640337\\
0.2675000000	2.2439448408\\
0.2700000000	2.2120118115\\
0.2725000000	2.1786236139\\
0.2750000000	2.1440420089\\
0.2775000000	2.1085792509\\
0.2800000000	2.0725345490\\
0.2825000000	2.0362500434\\
0.2850000000	2.0000404537\\
0.2875000000	1.9642462807\\
0.2900000000	1.9291851869\\
0.2925000000	1.8952198718\\
0.2950000000	1.8626888954\\
0.2975000000	1.8319684218\\
0.3000000000	1.8034243437\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.1353084778\\
0.0025000000	0.2091382872\\
0.0050000000	0.2073603869\\
0.0075000000	0.1716684990\\
0.0100000000	0.1280388675\\
0.0125000000	0.0910896760\\
0.0150000000	0.0674198427\\
0.0175000000	0.0566256085\\
0.0200000000	0.0537573827\\
0.0225000000	0.0539340628\\
0.0250000000	0.0547289976\\
0.0275000000	0.0554460477\\
0.0300000000	0.0561145958\\
0.0325000000	0.0569820408\\
0.0350000000	0.0582926547\\
0.0375000000	0.0601855243\\
0.0400000000	0.0626584151\\
0.0425000000	0.0655859234\\
0.0450000000	0.0687737437\\
0.0475000000	0.0720265394\\
0.0500000000	0.0752055677\\
0.0525000000	0.0782622113\\
0.0550000000	0.0812415781\\
0.0575000000	0.0842401777\\
0.0600000000	0.0873896995\\
0.0625000000	0.0907684840\\
0.0650000000	0.0943697761\\
0.0675000000	0.0981101558\\
0.0700000000	0.1018769586\\
0.0725000000	0.1055962862\\
0.0750000000	0.1092753438\\
0.0775000000	0.1130000852\\
0.0800000000	0.1168851352\\
0.0825000000	0.1210003895\\
0.0850000000	0.1253212171\\
0.0875000000	0.1297311090\\
0.0900000000	0.1340791161\\
0.0925000000	0.1382625134\\
0.0950000000	0.1422808521\\
0.0975000000	0.1462332753\\
0.1000000000	0.1502723322\\
0.1025000000	0.1545221970\\
0.1050000000	0.1590177444\\
0.1075000000	0.1636910831\\
0.1100000000	0.1684241237\\
0.1125000000	0.1731330142\\
0.1150000000	0.1778407991\\
0.1175000000	0.1826804091\\
0.1200000000	0.1878225037\\
0.1225000000	0.1933713723\\
0.1250000000	0.1993092714\\
0.1275000000	0.2055287728\\
0.1300000000	0.2119143796\\
0.1325000000	0.2184033334\\
0.1350000000	0.2249773400\\
0.1375000000	0.2316231743\\
0.1400000000	0.2383025967\\
0.1425000000	0.2449662479\\
0.1450000000	0.2515824262\\
0.1475000000	0.2581470518\\
0.1500000000	0.2646655969\\
0.1525000000	0.2711282503\\
0.1550000000	0.2775052817\\
0.1575000000	0.2837548659\\
0.1600000000	0.2898445395\\
0.1625000000	0.2957553994\\
0.1650000000	0.3014792079\\
0.1675000000	0.3070095339\\
0.1700000000	0.3123389448\\
0.1725000000	0.3174556234\\
0.1750000000	0.3223512127\\
0.1775000000	0.3270241733\\
0.1800000000	0.3314777297\\
0.1825000000	0.3357151758\\
0.1850000000	0.3397352111\\
0.1875000000	0.3435321830\\
0.1900000000	0.3471007806\\
0.1925000000	0.3504421121\\
0.1950000000	0.3535693170\\
0.1975000000	0.3565134136\\
0.2000000000	0.3593089776\\
0.2025000000	0.3619899817\\
0.2050000000	0.3645768987\\
0.2075000000	0.3670744166\\
0.2100000000	0.3694632206\\
0.2125000000	0.3717013178\\
0.2150000000	0.3737303903\\
0.2175000000	0.3754781426\\
0.2200000000	0.3768736741\\
0.2225000000	0.3778526910\\
0.2250000000	0.3783758465\\
0.2275000000	0.3784253855\\
0.2300000000	0.3780116794\\
0.2325000000	0.3771675524\\
0.2350000000	0.3759430330\\
0.2375000000	0.3743955086\\
0.2400000000	0.3725970132\\
0.2425000000	0.3705955892\\
0.2450000000	0.3684396986\\
0.2475000000	0.3661612187\\
0.2500000000	0.3637763320\\
0.2525000000	0.3612945321\\
0.2550000000	0.3587129224\\
0.2575000000	0.3560227203\\
0.2600000000	0.3532206782\\
0.2625000000	0.3503020929\\
0.2650000000	0.3472731567\\
0.2675000000	0.3441455650\\
0.2700000000	0.3409359336\\
0.2725000000	0.3376679951\\
0.2750000000	0.3343654645\\
0.2775000000	0.3310575676\\
0.2800000000	0.3277672766\\
0.2825000000	0.3245239170\\
0.2850000000	0.3213594195\\
0.2875000000	0.3183104331\\
0.2900000000	0.3154210630\\
0.2925000000	0.3127512022\\
0.2950000000	0.3103713503\\
0.2975000000	0.3083776310\\
0.3000000000	0.3068904916\\
};
% \node[draw,color=blue,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.03,0.8) {\textcolor{blue}{56(998)}};
% \node[draw,color=red,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.09,2.6) {\textcolor{red}{36(620)}};
% \node[draw,color=green!40!black,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.15,2.75) {\textcolor{green!40!black}{22(464)}};
% \node[draw,color=red!40!blue,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.21,2.4) {\textcolor{red!40!blue}{10(313)}};
% \node[draw,color=red!30!yellow,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.27,2.0) {\textcolor{red!30!yellow}{5(215)}};
\node[scale=0.7] at (axis cs: 0.1,0.04) (C1label) {$\epsilon_u = 4\text{e--3}$, $\epsilon_p = 8\text{e--5}$};
\node[scale=0.7] at (axis cs: 0.23,0.09) (C2label) {$\epsilon_u = 5\text{e--4}$, $\epsilon_p = 1\text{e--5}$};
\node at (axis cs: 0.1000000000,0.7957044417) (C1) {};
\draw[->,bend left = 20] (C1label) edge (C1);
\node at (axis cs: 0.2100000000,0.4881065630) (C2) {};
\draw[->,bend right = 20] (C2label) edge (C2);
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0.5\figurewidth,0.35\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.001000000,
ymax=100.0000000000,
yminorticks=true,
ylabel={L2 absolute error, pressure},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.4804801779\\
0.0025000000	0.1379395103\\
0.0050000000	0.2610684823\\
0.0075000000	0.1289209526\\
0.0100000000	0.1249172923\\
0.0125000000	0.1290912041\\
0.0150000000	0.1297537461\\
0.0175000000	0.1356983784\\
0.0200000000	0.1480841058\\
0.0225000000	0.1659397108\\
0.0250000000	0.1886304372\\
0.0275000000	0.2160325947\\
0.0300000000	0.2483644939\\
0.0325000000	0.2860413890\\
0.0350000000	0.3295595362\\
0.0375000000	0.3794275237\\
0.0400000000	0.4361089852\\
0.0425000000	0.4999927961\\
0.0450000000	0.5713741872\\
0.0475000000	0.6504405903\\
0.0500000000	0.7372671187\\
0.0525000000	0.8318101192\\
0.0550000000	0.9339106193\\
0.0575000000	1.0433002973\\
0.0600000000	1.1595994422\\
0.0625000000	1.2823357938\\
0.0650000000	1.4109325487\\
0.0675000000	1.5447982606\\
0.0700000000	1.6832327647\\
0.0725000000	1.8255253404\\
0.0750000000	1.9709665435\\
0.0775000000	2.1188779592\\
0.0800000000	2.2686515521\\
0.0825000000	2.4197800616\\
0.0850000000	2.5719128714\\
0.0875000000	2.7248439944\\
0.0900000000	2.8786292906\\
0.0925000000	3.0335295766\\
0.0950000000	3.1900590452\\
0.0975000000	3.3489932485\\
0.1000000000	3.5113240690\\
0.1025000000	3.6782440508\\
0.1050000000	3.8510317860\\
0.1075000000	4.0310291962\\
0.1100000000	4.2194576106\\
0.1125000000	4.4173520698\\
0.1150000000	4.6254206182\\
0.1175000000	4.8439732910\\
0.1200000000	5.0728190374\\
0.1225000000	5.3112404442\\
0.1250000000	5.5579723749\\
0.1275000000	5.8112182582\\
0.1300000000	6.0687135306\\
0.1325000000	6.3278223548\\
0.1350000000	6.5856473211\\
0.1375000000	6.8391851121\\
0.1400000000	7.0854741142\\
0.1425000000	7.3216770554\\
0.1450000000	7.5452117692\\
0.1475000000	7.7538094044\\
0.1500000000	7.9455499004\\
0.1525000000	8.1188962035\\
0.1550000000	8.2726344019\\
0.1575000000	8.4059706818\\
0.1600000000	8.5184384664\\
0.1625000000	8.6099255819\\
0.1650000000	8.6806219934\\
0.1675000000	8.7310474517\\
0.1700000000	8.7619201595\\
0.1725000000	8.7741781861\\
0.1750000000	8.7688943624\\
0.1775000000	8.7472303363\\
0.1800000000	8.7103804524\\
0.1825000000	8.6595604681\\
0.1850000000	8.5959578369\\
0.1875000000	8.5207359339\\
0.1900000000	8.4350003862\\
0.1925000000	8.3398158175\\
0.1950000000	8.2361950411\\
0.1975000000	8.1250830810\\
0.2000000000	8.0073848246\\
0.2025000000	7.8839147829\\
0.2050000000	7.7554606810\\
0.2075000000	7.6227229628\\
0.2100000000	7.4864224393\\
0.2125000000	7.3471717488\\
0.2150000000	7.2055959592\\
0.2175000000	7.0622814757\\
0.2200000000	6.9178308291\\
0.2225000000	6.7728275783\\
0.2250000000	6.6278508866\\
0.2275000000	6.4834937717\\
0.2300000000	6.3403670212\\
0.2325000000	6.1990659944\\
0.2350000000	6.0601990304\\
0.2375000000	5.9243556388\\
0.2400000000	5.7921222737\\
0.2425000000	5.6640833137\\
0.2450000000	5.5407517813\\
0.2475000000	5.4226283463\\
0.2500000000	5.3101843678\\
0.2525000000	5.2038136786\\
0.2550000000	5.1038590509\\
0.2575000000	5.0106053935\\
0.2600000000	4.9242660209\\
0.2625000000	4.8449818513\\
0.2650000000	4.7728694458\\
0.2675000000	4.7078110900\\
0.2700000000	4.6497555676\\
0.2725000000	4.5985376205\\
0.2750000000	4.5539300977\\
0.2775000000	4.5156094009\\
0.2800000000	4.4832211422\\
0.2825000000	4.4563677435\\
0.2850000000	4.4346059190\\
0.2875000000	4.4174795876\\
0.2900000000	4.4045007789\\
0.2925000000	4.3952298288\\
0.2950000000	4.3891926578\\
0.2975000000	4.3859797134\\
0.3000000000	4.3852043210\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3850774686\\
0.0025000000	0.1712214394\\
0.0050000000	0.3062055788\\
0.0075000000	0.1283400244\\
0.0100000000	0.0755385307\\
0.0125000000	0.0672134695\\
0.0150000000	0.0694125398\\
0.0175000000	0.0813344019\\
0.0200000000	0.0975781799\\
0.0225000000	0.1154742462\\
0.0250000000	0.1348198525\\
0.0275000000	0.1560039285\\
0.0300000000	0.1793658014\\
0.0325000000	0.2050995860\\
0.0350000000	0.2332911966\\
0.0375000000	0.2639695686\\
0.0400000000	0.2971409667\\
0.0425000000	0.3328182963\\
0.0450000000	0.3710291633\\
0.0475000000	0.4118240308\\
0.0500000000	0.4552756670\\
0.0525000000	0.5014735479\\
0.0550000000	0.5505105383\\
0.0575000000	0.6024625064\\
0.0600000000	0.6573681426\\
0.0625000000	0.7151914195\\
0.0650000000	0.7758611956\\
0.0675000000	0.8391180347\\
0.0700000000	0.9046067769\\
0.0725000000	0.9718428751\\
0.0750000000	1.0402113298\\
0.0775000000	1.1089762564\\
0.0800000000	1.1772945525\\
0.0825000000	1.2442381400\\
0.0850000000	1.3088142856\\
0.0875000000	1.3700037473\\
0.0900000000	1.4267901068\\
0.0925000000	1.4782170051\\
0.0950000000	1.5234634392\\
0.0975000000	1.5619300271\\
0.1000000000	1.5932892359\\
0.1025000000	1.6175870919\\
0.1050000000	1.6353108758\\
0.1075000000	1.6473569481\\
0.1100000000	1.6550473480\\
0.1125000000	1.6600286513\\
0.1150000000	1.6641890044\\
0.1175000000	1.6694994309\\
0.1200000000	1.6778574894\\
0.1225000000	1.6909359022\\
0.1250000000	1.7100141998\\
0.1275000000	1.7358994753\\
0.1300000000	1.7688474039\\
0.1325000000	1.8085790831\\
0.1350000000	1.8543476596\\
0.1375000000	1.9050573126\\
0.1400000000	1.9594087006\\
0.1425000000	2.0160075717\\
0.1450000000	2.0735139266\\
0.1475000000	2.1307056915\\
0.1500000000	2.1864987980\\
0.1525000000	2.2400300646\\
0.1550000000	2.2906335517\\
0.1575000000	2.3377968633\\
0.1600000000	2.3812205544\\
0.1625000000	2.4207287101\\
0.1650000000	2.4562977495\\
0.1675000000	2.4880126718\\
0.1700000000	2.5160570017\\
0.1725000000	2.5407058954\\
0.1750000000	2.5622650538\\
0.1775000000	2.5810792960\\
0.1800000000	2.5974940013\\
0.1825000000	2.6118233867\\
0.1850000000	2.6243588956\\
0.1875000000	2.6353299921\\
0.1900000000	2.6449268413\\
0.1925000000	2.6533218133\\
0.1950000000	2.6606430658\\
0.1975000000	2.6670172313\\
0.2000000000	2.6725513813\\
0.2025000000	2.6773627625\\
0.2050000000	2.6815630531\\
0.2075000000	2.6852622720\\
0.2100000000	2.6885983491\\
0.2125000000	2.6917018411\\
0.2150000000	2.6947250451\\
0.2175000000	2.6978370452\\
0.2200000000	2.7012224281\\
0.2225000000	2.7050747242\\
0.2250000000	2.7096524249\\
0.2275000000	2.7151788945\\
0.2300000000	2.7219234995\\
0.2325000000	2.7301723208\\
0.2350000000	2.7401827935\\
0.2375000000	2.7522437577\\
0.2400000000	2.7665983101\\
0.2425000000	2.7834657767\\
0.2450000000	2.8030578897\\
0.2475000000	2.8254997707\\
0.2500000000	2.8509140724\\
0.2525000000	2.8793272087\\
0.2550000000	2.9107338023\\
0.2575000000	2.9450662209\\
0.2600000000	2.9821974424\\
0.2625000000	3.0219219824\\
0.2650000000	3.0639959912\\
0.2675000000	3.1081084344\\
0.2700000000	3.1540140559\\
0.2725000000	3.2011202879\\
0.2750000000	3.2490704981\\
0.2775000000	3.2974090312\\
0.2800000000	3.3456357358\\
0.2825000000	3.3932766779\\
0.2850000000	3.4398329121\\
0.2875000000	3.4848480826\\
0.2900000000	3.5278802639\\
0.2925000000	3.5685408238\\
0.2950000000	3.6064505183\\
0.2975000000	3.6413436273\\
0.3000000000	3.6729808040\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.4640933148\\
0.0025000000	0.1536702241\\
0.0050000000	0.3100651294\\
0.0075000000	0.1435454374\\
0.0100000000	0.0817044374\\
0.0125000000	0.0692828222\\
0.0150000000	0.0749859950\\
0.0175000000	0.0880519737\\
0.0200000000	0.1019453707\\
0.0225000000	0.1154979241\\
0.0250000000	0.1293920780\\
0.0275000000	0.1443974733\\
0.0300000000	0.1610606106\\
0.0325000000	0.1797848849\\
0.0350000000	0.2009096959\\
0.0375000000	0.2247529932\\
0.0400000000	0.2516154979\\
0.0425000000	0.2817771318\\
0.0450000000	0.3154854927\\
0.0475000000	0.3529475448\\
0.0500000000	0.3943246167\\
0.0525000000	0.4397284937\\
0.0550000000	0.4892198430\\
0.0575000000	0.5428043171\\
0.0600000000	0.6004171291\\
0.0625000000	0.6620220615\\
0.0650000000	0.7274246550\\
0.0675000000	0.7964114538\\
0.0700000000	0.8687144405\\
0.0725000000	0.9439664783\\
0.0750000000	1.0217470157\\
0.0775000000	1.1015228324\\
0.0800000000	1.1827088057\\
0.0825000000	1.2645889937\\
0.0850000000	1.3463359996\\
0.0875000000	1.4270764765\\
0.0900000000	1.5058922826\\
0.0925000000	1.5818589626\\
0.0950000000	1.6541256174\\
0.0975000000	1.7219583358\\
0.1000000000	1.7848058409\\
0.1025000000	1.8422996643\\
0.1050000000	1.8942449648\\
0.1075000000	1.9406486146\\
0.1100000000	1.9816132400\\
0.1125000000	2.0173629228\\
0.1150000000	2.0481303243\\
0.1175000000	2.0741986660\\
0.1200000000	2.0958475156\\
0.1225000000	2.1133886172\\
0.1250000000	2.1271570970\\
0.1275000000	2.1374801121\\
0.1300000000	2.1446948955\\
0.1325000000	2.1490641804\\
0.1350000000	2.1507875265\\
0.1375000000	2.1499104420\\
0.1400000000	2.1463406652\\
0.1425000000	2.1398371201\\
0.1450000000	2.1300216650\\
0.1475000000	2.1164186632\\
0.1500000000	2.0985408122\\
0.1525000000	2.0759400974\\
0.1550000000	2.0483142570\\
0.1575000000	2.0155281395\\
0.1600000000	1.9776617430\\
0.1625000000	1.9349966599\\
0.1650000000	1.8879962024\\
0.1675000000	1.8373022486\\
0.1700000000	1.7836824742\\
0.1725000000	1.7279788198\\
0.1750000000	1.6710835073\\
0.1775000000	1.6138934126\\
0.1800000000	1.5572631011\\
0.1825000000	1.5019784273\\
0.1850000000	1.4487194223\\
0.1875000000	1.3980555308\\
0.1900000000	1.3504406814\\
0.1925000000	1.3062315086\\
0.1950000000	1.2657059291\\
0.1975000000	1.2290941503\\
0.2000000000	1.1966039478\\
0.2025000000	1.1684403395\\
0.2050000000	1.1448151190\\
0.2075000000	1.1259388887\\
0.2100000000	1.1120081107\\
0.2125000000	1.1031714802\\
0.2150000000	1.0995016803\\
0.2175000000	1.1009586789\\
0.2200000000	1.1073707593\\
0.2225000000	1.1184260007\\
0.2250000000	1.1336772130\\
0.2275000000	1.1525642248\\
0.2300000000	1.1744442393\\
0.2325000000	1.1986235431\\
0.2350000000	1.2243879311\\
0.2375000000	1.2510333724\\
0.2400000000	1.2778855668\\
0.2425000000	1.3043118131\\
0.2450000000	1.3297383294\\
0.2475000000	1.3536475908\\
0.2500000000	1.3755871808\\
0.2525000000	1.3951648896\\
0.2550000000	1.4120559822\\
0.2575000000	1.4259976150\\
0.2600000000	1.4367679995\\
0.2625000000	1.4442119069\\
0.2650000000	1.4482287713\\
0.2675000000	1.4487609221\\
0.2700000000	1.4457944151\\
0.2725000000	1.4394879186\\
0.2750000000	1.4296601157\\
0.2775000000	1.4165512947\\
0.2800000000	1.4002985678\\
0.2825000000	1.3810900895\\
0.2850000000	1.3591400304\\
0.2875000000	1.3347042483\\
0.2900000000	1.3080503833\\
0.2925000000	1.2794868405\\
0.2950000000	1.2493476983\\
0.2975000000	1.2179845495\\
0.3000000000	1.1857692653\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.4684476211\\
0.0025000000	0.1578176629\\
0.0050000000	0.3102421904\\
0.0075000000	0.1387840396\\
0.0100000000	0.0733647533\\
0.0125000000	0.0602834803\\
0.0150000000	0.0645020328\\
0.0175000000	0.0754095315\\
0.0200000000	0.0869756088\\
0.0225000000	0.0981216847\\
0.0250000000	0.1094482433\\
0.0275000000	0.1216041481\\
0.0300000000	0.1350392492\\
0.0325000000	0.1500937082\\
0.0350000000	0.1670772629\\
0.0375000000	0.1863026074\\
0.0400000000	0.2080944740\\
0.0425000000	0.2327727357\\
0.0450000000	0.2606471595\\
0.0475000000	0.2919992306\\
0.0500000000	0.3270769016\\
0.0525000000	0.3660832422\\
0.0550000000	0.4091765972\\
0.0575000000	0.4564648247\\
0.0600000000	0.5079167904\\
0.0625000000	0.5637343081\\
0.0650000000	0.6237722025\\
0.0675000000	0.6879356590\\
0.0700000000	0.7561006656\\
0.0725000000	0.8280380361\\
0.0750000000	0.9035230536\\
0.0775000000	0.9822393865\\
0.0800000000	1.0639145637\\
0.0825000000	1.1481291647\\
0.0850000000	1.2344544345\\
0.0875000000	1.3224013128\\
0.0900000000	1.4114424039\\
0.0925000000	1.5010018523\\
0.0950000000	1.5904850479\\
0.0975000000	1.6792782705\\
0.1000000000	1.7667621309\\
0.1025000000	1.8523372086\\
0.1050000000	1.9354463284\\
0.1075000000	2.0155581390\\
0.1100000000	2.0921677680\\
0.1125000000	2.1648023530\\
0.1150000000	2.2330311752\\
0.1175000000	2.2962667724\\
0.1200000000	2.3540244577\\
0.1225000000	2.4057606833\\
0.1250000000	2.4509336285\\
0.1275000000	2.4889904058\\
0.1300000000	2.5194035001\\
0.1325000000	2.5416906896\\
0.1350000000	2.5554510310\\
0.1375000000	2.5604206121\\
0.1400000000	2.5565103553\\
0.1425000000	2.5438701941\\
0.1450000000	2.5229862024\\
0.1475000000	2.4946368705\\
0.1500000000	2.4599130438\\
0.1525000000	2.4201600981\\
0.1550000000	2.3767935832\\
0.1575000000	2.3312139502\\
0.1600000000	2.2845774681\\
0.1625000000	2.2377185731\\
0.1650000000	2.1910354448\\
0.1675000000	2.1444821059\\
0.1700000000	2.0976369913\\
0.1725000000	2.0498453207\\
0.1750000000	2.0003201069\\
0.1775000000	1.9483375852\\
0.1800000000	1.8933439771\\
0.1825000000	1.8350795416\\
0.1850000000	1.7735775110\\
0.1875000000	1.7091876244\\
0.1900000000	1.6425144917\\
0.1925000000	1.5743585403\\
0.1950000000	1.5056115787\\
0.1975000000	1.4371833654\\
0.2000000000	1.3699379849\\
0.2025000000	1.3046120109\\
0.2050000000	1.2417769425\\
0.2075000000	1.1818534263\\
0.2100000000	1.1250675783\\
0.2125000000	1.0714888857\\
0.2150000000	1.0210452301\\
0.2175000000	0.9735593795\\
0.2200000000	0.9287832042\\
0.2225000000	0.8864310016\\
0.2250000000	0.8462162941\\
0.2275000000	0.8078764003\\
0.2300000000	0.7711991578\\
0.2325000000	0.7360325684\\
0.2350000000	0.7022894146\\
0.2375000000	0.6699393778\\
0.2400000000	0.6390038871\\
0.2425000000	0.6095308108\\
0.2450000000	0.5815704568\\
0.2475000000	0.5551544173\\
0.2500000000	0.5302779894\\
0.2525000000	0.5068922865\\
0.2550000000	0.4848953386\\
0.2575000000	0.4641511157\\
0.2600000000	0.4445068271\\
0.2625000000	0.4258056016\\
0.2650000000	0.4079200157\\
0.2675000000	0.3907768325\\
0.2700000000	0.3743746186\\
0.2725000000	0.3588019051\\
0.2750000000	0.3442768989\\
0.2775000000	0.3310084290\\
0.2800000000	0.3193914784\\
0.2825000000	0.3098387036\\
0.2850000000	0.3027721799\\
0.2875000000	0.2985626291\\
0.2900000000	0.2974709441\\
0.2925000000	0.2995920564\\
0.2950000000	0.3048342236\\
0.2975000000	0.3129262101\\
0.3000000000	0.3234602258\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.4657550418\\
0.0025000000	0.1558051621\\
0.0050000000	0.3007675592\\
0.0075000000	0.1252892063\\
0.0100000000	0.0641355131\\
0.0125000000	0.0537014743\\
0.0150000000	0.0547114369\\
0.0175000000	0.0635130377\\
0.0200000000	0.0753111107\\
0.0225000000	0.0880494547\\
0.0250000000	0.1016213819\\
0.0275000000	0.1163370175\\
0.0300000000	0.1325227630\\
0.0325000000	0.1504922002\\
0.0350000000	0.1705671705\\
0.0375000000	0.1930799983\\
0.0400000000	0.2183801000\\
0.0425000000	0.2468190835\\
0.0450000000	0.2787498761\\
0.0475000000	0.3145113513\\
0.0500000000	0.3544252163\\
0.0525000000	0.3987801432\\
0.0550000000	0.4478285061\\
0.0575000000	0.5017662121\\
0.0600000000	0.5605516928\\
0.0625000000	0.6246072562\\
0.0650000000	0.6937107430\\
0.0675000000	0.7677216481\\
0.0700000000	0.8464083977\\
0.0725000000	0.9293534334\\
0.0750000000	1.0160819847\\
0.0775000000	1.1059967293\\
0.0800000000	1.1983588432\\
0.0825000000	1.2925522792\\
0.0850000000	1.3877656528\\
0.0875000000	1.4832087826\\
0.0900000000	1.5781460944\\
0.0925000000	1.6718504933\\
0.0950000000	1.7636609916\\
0.0975000000	1.8529471992\\
0.1000000000	1.9391575217\\
0.1025000000	2.0217453750\\
0.1050000000	2.1001913450\\
0.1075000000	2.1740289744\\
0.1100000000	2.2428070170\\
0.1125000000	2.3060562155\\
0.1150000000	2.3633473959\\
0.1175000000	2.4142609185\\
0.1200000000	2.4584310736\\
0.1225000000	2.4955847701\\
0.1250000000	2.5254917014\\
0.1275000000	2.5479964463\\
0.1300000000	2.5630306658\\
0.1325000000	2.5706082749\\
0.1350000000	2.5708692851\\
0.1375000000	2.5640349290\\
0.1400000000	2.5504976043\\
0.1425000000	2.5308105271\\
0.1450000000	2.5056848942\\
0.1475000000	2.4759394561\\
0.1500000000	2.4424827207\\
0.1525000000	2.4061837005\\
0.1550000000	2.3677895870\\
0.1575000000	2.3278173848\\
0.1600000000	2.2864849140\\
0.1625000000	2.2436742257\\
0.1650000000	2.1989907393\\
0.1675000000	2.1518066196\\
0.1700000000	2.1014364297\\
0.1725000000	2.0472561732\\
0.1750000000	1.9888154328\\
0.1775000000	1.9259531196\\
0.1800000000	1.8588389597\\
0.1825000000	1.7879182879\\
0.1850000000	1.7139290383\\
0.1875000000	1.6377667556\\
0.1900000000	1.5604049410\\
0.1925000000	1.4828421196\\
0.1950000000	1.4059573754\\
0.1975000000	1.3305413733\\
0.2000000000	1.2572087453\\
0.2025000000	1.1864308261\\
0.2050000000	1.1184890657\\
0.2075000000	1.0535738960\\
0.2100000000	0.9917493142\\
0.2125000000	0.9330084080\\
0.2150000000	0.8773026936\\
0.2175000000	0.8245650500\\
0.2200000000	0.7747355377\\
0.2225000000	0.7277824159\\
0.2250000000	0.6837150282\\
0.2275000000	0.6425890686\\
0.2300000000	0.6045033134\\
0.2325000000	0.5695885793\\
0.2350000000	0.5379873428\\
0.2375000000	0.5098181005\\
0.2400000000	0.4851666891\\
0.2425000000	0.4640288213\\
0.2450000000	0.4463070510\\
0.2475000000	0.4318000019\\
0.2500000000	0.4202109275\\
0.2525000000	0.4111669280\\
0.2550000000	0.4042467489\\
0.2575000000	0.3990120181\\
0.2600000000	0.3950322358\\
0.2625000000	0.3919166141\\
0.2650000000	0.3893205424\\
0.2675000000	0.3869575408\\
0.2700000000	0.3846023806\\
0.2725000000	0.3820954030\\
0.2750000000	0.3794848152\\
0.2775000000	0.3764270210\\
0.2800000000	0.3730799274\\
0.2825000000	0.3694999319\\
0.2850000000	0.3657828399\\
0.2875000000	0.3620565319\\
0.2900000000	0.3584679027\\
0.2925000000	0.3551766923\\
0.2950000000	0.3523358673\\
0.2975000000	0.3500875977\\
0.3000000000	0.3485466908\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.4830937695\\
0.0025000000	0.1520668512\\
0.0050000000	0.2764202694\\
0.0075000000	0.1038801145\\
0.0100000000	0.0546874957\\
0.0125000000	0.0522109659\\
0.0150000000	0.0505243192\\
0.0175000000	0.0525279235\\
0.0200000000	0.0568095112\\
0.0225000000	0.0616363760\\
0.0250000000	0.0664635560\\
0.0275000000	0.0711194792\\
0.0300000000	0.0754895996\\
0.0325000000	0.0794884784\\
0.0350000000	0.0830688062\\
0.0375000000	0.0862246590\\
0.0400000000	0.0889890958\\
0.0425000000	0.0914294843\\
0.0450000000	0.0936399705\\
0.0475000000	0.0957304595\\
0.0500000000	0.0978132698\\
0.0525000000	0.0999890882\\
0.0550000000	0.1023338123\\
0.0575000000	0.1048912012\\
0.0600000000	0.1076239480\\
0.0625000000	0.1106044774\\
0.0650000000	0.1137376975\\
0.0675000000	0.1169664083\\
0.0700000000	0.1202418734\\
0.0725000000	0.1235023074\\
0.0750000000	0.1267248257\\
0.0775000000	0.1299118160\\
0.0800000000	0.1330867152\\
0.0825000000	0.1363846033\\
0.0850000000	0.1399165126\\
0.0875000000	0.1438431145\\
0.0900000000	0.1483280060\\
0.0925000000	0.1535075613\\
0.0950000000	0.1594648502\\
0.0975000000	0.1662156668\\
0.1000000000	0.1737109493\\
0.1025000000	0.1817898679\\
0.1050000000	0.1904369118\\
0.1075000000	0.1994208392\\
0.1100000000	0.2085825713\\
0.1125000000	0.2177874681\\
0.1150000000	0.2269356343\\
0.1175000000	0.2359544035\\
0.1200000000	0.2447681889\\
0.1225000000	0.2532621693\\
0.1250000000	0.2612478469\\
0.1275000000	0.2684608354\\
0.1300000000	0.2745994644\\
0.1325000000	0.2793921079\\
0.1350000000	0.2826751470\\
0.1375000000	0.2844390739\\
0.1400000000	0.2848433990\\
0.1425000000	0.2841756543\\
0.1450000000	0.2827870256\\
0.1475000000	0.2810220714\\
0.1500000000	0.2791644004\\
0.1525000000	0.2774049344\\
0.1550000000	0.2758258403\\
0.1575000000	0.2743992172\\
0.1600000000	0.2729955199\\
0.1625000000	0.2714158422\\
0.1650000000	0.2694353491\\
0.1675000000	0.2668662472\\
0.1700000000	0.2636037507\\
0.1725000000	0.2596543009\\
0.1750000000	0.2551274854\\
0.1775000000	0.2502025272\\
0.1800000000	0.2450869328\\
0.1825000000	0.2399692996\\
0.1850000000	0.2349942758\\
0.1875000000	0.2302503225\\
0.1900000000	0.2257789552\\
0.1925000000	0.2215812725\\
0.1950000000	0.2176361031\\
0.1975000000	0.2139147883\\
0.2000000000	0.2103780759\\
0.2025000000	0.2069891996\\
0.2050000000	0.2037134347\\
0.2075000000	0.2005123914\\
0.2100000000	0.1973513872\\
0.2125000000	0.1941938978\\
0.2150000000	0.1910087695\\
0.2175000000	0.1877645187\\
0.2200000000	0.1844370662\\
0.2225000000	0.1810080218\\
0.2250000000	0.1774765468\\
0.2275000000	0.1738606410\\
0.2300000000	0.1702012481\\
0.2325000000	0.1665569981\\
0.2350000000	0.1630018178\\
0.2375000000	0.1596111822\\
0.2400000000	0.1564583054\\
0.2425000000	0.1535945950\\
0.2450000000	0.1510530098\\
0.2475000000	0.1488436589\\
0.2500000000	0.1469567486\\
0.2525000000	0.1453652295\\
0.2550000000	0.1440349101\\
0.2575000000	0.1429257673\\
0.2600000000	0.1419951067\\
0.2625000000	0.1412090879\\
0.2650000000	0.1405400781\\
0.2675000000	0.1399696633\\
0.2700000000	0.1394884073\\
0.2725000000	0.1390955817\\
0.2750000000	0.1387468285\\
0.2775000000	0.1385592354\\
0.2800000000	0.1384949992\\
0.2825000000	0.1385711747\\
0.2850000000	0.1388045097\\
0.2875000000	0.1392101386\\
0.2900000000	0.1398002728\\
0.2925000000	0.1405836069\\
0.2950000000	0.1415655688\\
0.2975000000	0.1427476658\\
0.3000000000	0.1441292752\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0757528184\\
0.0025000000	0.0390814875\\
0.0050000000	0.0484205750\\
0.0075000000	0.0203382780\\
0.0100000000	0.0144956446\\
0.0125000000	0.0115527418\\
0.0150000000	0.0097504927\\
0.0175000000	0.0087133569\\
0.0200000000	0.0082858939\\
0.0225000000	0.0083167083\\
0.0250000000	0.0086366187\\
0.0275000000	0.0090953750\\
0.0300000000	0.0095894008\\
0.0325000000	0.0100613327\\
0.0350000000	0.0104878936\\
0.0375000000	0.0108679795\\
0.0400000000	0.0112136347\\
0.0425000000	0.0115432064\\
0.0450000000	0.0118755800\\
0.0475000000	0.0122256868\\
0.0500000000	0.0126018414\\
0.0525000000	0.0130054622\\
0.0550000000	0.0134331105\\
0.0575000000	0.0139019675\\
0.0600000000	0.0143635499\\
0.0625000000	0.0148443015\\
0.0650000000	0.0153529367\\
0.0675000000	0.0159019988\\
0.0700000000	0.0164968162\\
0.0725000000	0.0171573449\\
0.0750000000	0.0178757817\\
0.0775000000	0.0186412089\\
0.0800000000	0.0194379649\\
0.0825000000	0.0202515877\\
0.0850000000	0.0210747859\\
0.0875000000	0.0219100068\\
0.0900000000	0.0227687380\\
0.0925000000	0.0236681300\\
0.0950000000	0.0246243377\\
0.0975000000	0.0256472554\\
0.1000000000	0.0267351011\\
0.1025000000	0.0278729310\\
0.1050000000	0.0290330606\\
0.1075000000	0.0301806569\\
0.1100000000	0.0312782075\\
0.1125000000	0.0322905705\\
0.1150000000	0.0331864461\\
0.1175000000	0.0339390796\\
0.1200000000	0.0345286587\\
0.1225000000	0.0349480866\\
0.1250000000	0.0352077388\\
0.1275000000	0.0353356894\\
0.1300000000	0.0353672104\\
0.1325000000	0.0353286220\\
0.1350000000	0.0352248792\\
0.1375000000	0.0350399442\\
0.1400000000	0.0347511417\\
0.1425000000	0.0343467055\\
0.1450000000	0.0338355885\\
0.1475000000	0.0332442381\\
0.1500000000	0.0326060856\\
0.1525000000	0.0319529772\\
0.1550000000	0.0313147079\\
0.1575000000	0.0307226512\\
0.1600000000	0.0302116261\\
0.1625000000	0.0298148353\\
0.1650000000	0.0295546874\\
0.1675000000	0.0294355286\\
0.1700000000	0.0294439327\\
0.1725000000	0.0295552815\\
0.1750000000	0.0297410363\\
0.1775000000	0.0299748619\\
0.1800000000	0.0302346751\\
0.1825000000	0.0305020693\\
0.1850000000	0.0307614809\\
0.1875000000	0.0309997440\\
0.1900000000	0.0312061604\\
0.1925000000	0.0313735458\\
0.1950000000	0.0314938860\\
0.1975000000	0.0315790634\\
0.2000000000	0.0316251526\\
0.2025000000	0.0316356479\\
0.2050000000	0.0316155181\\
0.2075000000	0.0315559463\\
0.2100000000	0.0314574851\\
0.2125000000	0.0313144325\\
0.2150000000	0.0311213896\\
0.2175000000	0.0308748755\\
0.2200000000	0.0305752592\\
0.2225000000	0.0302269118\\
0.2250000000	0.0298385453\\
0.2275000000	0.0294217240\\
0.2300000000	0.0289890314\\
0.2325000000	0.0285524680\\
0.2350000000	0.0281221973\\
0.2375000000	0.0277063020\\
0.2400000000	0.0273132366\\
0.2425000000	0.0269442526\\
0.2450000000	0.0266053060\\
0.2475000000	0.0263000513\\
0.2500000000	0.0260302947\\
0.2525000000	0.0257968855\\
0.2550000000	0.0255960553\\
0.2575000000	0.0254224387\\
0.2600000000	0.0252680695\\
0.2625000000	0.0251271317\\
0.2650000000	0.0249918112\\
0.2675000000	0.0248565656\\
0.2700000000	0.0247179662\\
0.2725000000	0.0245751623\\
0.2750000000	0.0244304193\\
0.2775000000	0.0243475244\\
0.2800000000	0.0242187568\\
0.2825000000	0.0241094766\\
0.2850000000	0.0240313185\\
0.2875000000	0.0239970780\\
0.2900000000	0.0240199108\\
0.2925000000	0.0241131332\\
0.2950000000	0.0242888166\\
0.2975000000	0.0245574920\\
0.3000000000	0.0249275079\\
};

\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.000500000,
ymax=1.0000000000,
yminorticks=true,
ylabel={greg},
ylabel={H1 relative error, velocity},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0248711088\\
0.0025000000	0.0342776523\\
0.0050000000	0.0325528187\\
0.0075000000	0.0280901007\\
0.0100000000	0.0241289278\\
0.0125000000	0.0212451039\\
0.0150000000	0.0195163171\\
0.0175000000	0.0187326608\\
0.0200000000	0.0185700094\\
0.0225000000	0.0187543032\\
0.0250000000	0.0191189782\\
0.0275000000	0.0195854084\\
0.0300000000	0.0201246097\\
0.0325000000	0.0207284934\\
0.0350000000	0.0213938317\\
0.0375000000	0.0221150376\\
0.0400000000	0.0228819395\\
0.0425000000	0.0236798330\\
0.0450000000	0.0244903449\\
0.0475000000	0.0252932353\\
0.0500000000	0.0260684702\\
0.0525000000	0.0267980871\\
0.0550000000	0.0274683700\\
0.0575000000	0.0280724308\\
0.0600000000	0.0286112141\\
0.0625000000	0.0290963782\\
0.0650000000	0.0295505838\\
0.0675000000	0.0300076165\\
0.0700000000	0.0305111000\\
0.0725000000	0.0311107969\\
0.0750000000	0.0318570760\\
0.0775000000	0.0327946952\\
0.0800000000	0.0339560170\\
0.0825000000	0.0353563201\\
0.0850000000	0.0369918523\\
0.0875000000	0.0388411006\\
0.0900000000	0.0408683626\\
0.0925000000	0.0430289784\\
0.0950000000	0.0452743721\\
0.0975000000	0.0475561649\\
0.1000000000	0.0498300034\\
0.1025000000	0.0520580179\\
0.1050000000	0.0542104877\\
0.1075000000	0.0562677930\\
0.1100000000	0.0582201184\\
0.1125000000	0.0600701883\\
0.1150000000	0.0618291178\\
0.1175000000	0.0635183219\\
0.1200000000	0.0651683919\\
0.1225000000	0.0668130855\\
0.1250000000	0.0684915297\\
0.1275000000	0.0702414414\\
0.1300000000	0.0720994365\\
0.1325000000	0.0740962980\\
0.1350000000	0.0762536212\\
0.1375000000	0.0785856714\\
0.1400000000	0.0810956305\\
0.1425000000	0.0837773085\\
0.1450000000	0.0866169658\\
0.1475000000	0.0895959762\\
0.1500000000	0.0926932576\\
0.1525000000	0.0958884545\\
0.1550000000	0.0991643292\\
0.1575000000	0.1025088582\\
0.1600000000	0.1059152340\\
0.1625000000	0.1093828142\\
0.1650000000	0.1129158015\\
0.1675000000	0.1165221578\\
0.1700000000	0.1202115770\\
0.1725000000	0.1239950714\\
0.1750000000	0.1278817964\\
0.1775000000	0.1318793098\\
0.1800000000	0.1359913315\\
0.1825000000	0.1402173720\\
0.1850000000	0.1445515312\\
0.1875000000	0.1489835718\\
0.1900000000	0.1534977449\\
0.1925000000	0.1580751037\\
0.1950000000	0.1626941093\\
0.1975000000	0.1673330563\\
0.2000000000	0.1719713902\\
0.2025000000	0.1765915238\\
0.2050000000	0.1811801725\\
0.2075000000	0.1857286030\\
0.2100000000	0.1902332963\\
0.2125000000	0.1946937714\\
0.2150000000	0.1991129606\\
0.2175000000	0.2034935648\\
0.2200000000	0.2078383252\\
0.2225000000	0.2121457776\\
0.2250000000	0.2164113794\\
0.2275000000	0.2206228347\\
0.2300000000	0.2247641904\\
0.2325000000	0.2288122593\\
0.2350000000	0.2327384120\\
0.2375000000	0.2365093597\\
0.2400000000	0.2400880092\\
0.2425000000	0.2434345282\\
0.2450000000	0.2465068766\\
0.2475000000	0.2492652364\\
0.2500000000	0.2516700331\\
0.2525000000	0.2536872533\\
0.2550000000	0.2552876021\\
0.2575000000	0.2564510081\\
0.2600000000	0.2571692680\\
0.2625000000	0.2574442085\\
0.2650000000	0.2572887090\\
0.2675000000	0.2567289152\\
0.2700000000	0.2557998558\\
0.2725000000	0.2545459998\\
0.2750000000	0.2530167245\\
0.2775000000	0.2512665843\\
0.2800000000	0.2493492310\\
0.2825000000	0.2473206813\\
0.2850000000	0.2452319113\\
0.2875000000	0.2431326065\\
0.2900000000	0.2410660515\\
0.2925000000	0.2390707946\\
0.2950000000	0.2371820625\\
0.2975000000	0.2354281276\\
0.3000000000	0.2338329629\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0243974819\\
0.0025000000	0.0335642920\\
0.0050000000	0.0314218086\\
0.0075000000	0.0264767881\\
0.0100000000	0.0219654609\\
0.0125000000	0.0184555791\\
0.0150000000	0.0160755372\\
0.0175000000	0.0146805473\\
0.0200000000	0.0139667278\\
0.0225000000	0.0136358404\\
0.0250000000	0.0134870226\\
0.0275000000	0.0134171212\\
0.0300000000	0.0133843802\\
0.0325000000	0.0133759620\\
0.0350000000	0.0133889547\\
0.0375000000	0.0134213381\\
0.0400000000	0.0134689640\\
0.0425000000	0.0135252152\\
0.0450000000	0.0135821551\\
0.0475000000	0.0136324945\\
0.0500000000	0.0136720436\\
0.0525000000	0.0137018259\\
0.0550000000	0.0137301355\\
0.0575000000	0.0137738307\\
0.0600000000	0.0138579631\\
0.0625000000	0.0140127767\\
0.0650000000	0.0142709055\\
0.0675000000	0.0146589394\\
0.0700000000	0.0151904348\\
0.0725000000	0.0158611076\\
0.0750000000	0.0166476589\\
0.0775000000	0.0175113601\\
0.0800000000	0.0184042427\\
0.0825000000	0.0192765539\\
0.0850000000	0.0200838168\\
0.0875000000	0.0207929012\\
0.0900000000	0.0213860179\\
0.0925000000	0.0218627492\\
0.0950000000	0.0222403300\\
0.0975000000	0.0225497428\\
0.1000000000	0.0228312419\\
0.1025000000	0.0231258992\\
0.1050000000	0.0234684814\\
0.1075000000	0.0238802678\\
0.1100000000	0.0243657228\\
0.1125000000	0.0249141159\\
0.1150000000	0.0255025758\\
0.1175000000	0.0261039277\\
0.1200000000	0.0266942710\\
0.1225000000	0.0272582790\\
0.1250000000	0.0277949439\\
0.1275000000	0.0283183305\\
0.1300000000	0.0288563481\\
0.1325000000	0.0294458806\\
0.1350000000	0.0301238475\\
0.1375000000	0.0309209788\\
0.1400000000	0.0318534851\\
0.1425000000	0.0329200770\\
0.1450000000	0.0341040871\\
0.1475000000	0.0353777776\\
0.1500000000	0.0367097042\\
0.1525000000	0.0380715355\\
0.1550000000	0.0394437576\\
0.1575000000	0.0408187907\\
0.1600000000	0.0422006098\\
0.1625000000	0.0436035233\\
0.1650000000	0.0450474355\\
0.1675000000	0.0465534931\\
0.1700000000	0.0481398208\\
0.1725000000	0.0498185527\\
0.1750000000	0.0515942580\\
0.1775000000	0.0534650037\\
0.1800000000	0.0554234877\\
0.1825000000	0.0574593370\\
0.1850000000	0.0595607785\\
0.1875000000	0.0617171421\\
0.1900000000	0.0639179923\\
0.1925000000	0.0661553219\\
0.1950000000	0.0684222826\\
0.1975000000	0.0707132883\\
0.2000000000	0.0730236022\\
0.2025000000	0.0753483424\\
0.2050000000	0.0776829117\\
0.2075000000	0.0800216234\\
0.2100000000	0.0823583682\\
0.2125000000	0.0846857906\\
0.2150000000	0.0869955329\\
0.2175000000	0.0892777741\\
0.2200000000	0.0915228251\\
0.2225000000	0.0937200802\\
0.2250000000	0.0958591909\\
0.2275000000	0.0979300203\\
0.2300000000	0.0999232987\\
0.2325000000	0.1018305262\\
0.2350000000	0.1036440251\\
0.2375000000	0.1053564259\\
0.2400000000	0.1069605483\\
0.2425000000	0.1084481651\\
0.2450000000	0.1098097700\\
0.2475000000	0.1110355074\\
0.2500000000	0.1121132558\\
0.2525000000	0.1130315206\\
0.2550000000	0.1137789814\\
0.2575000000	0.1143462795\\
0.2600000000	0.1147291785\\
0.2625000000	0.1149270515\\
0.2650000000	0.1149445606\\
0.2675000000	0.1147923585\\
0.2700000000	0.1144863258\\
0.2725000000	0.1140472331\\
0.2750000000	0.1134980678\\
0.2775000000	0.1128652206\\
0.2800000000	0.1121748929\\
0.2825000000	0.1114544696\\
0.2850000000	0.1107289445\\
0.2875000000	0.1100234471\\
0.2900000000	0.1093597537\\
0.2925000000	0.1087579588\\
0.2950000000	0.1082367381\\
0.2975000000	0.1078113584\\
0.3000000000	0.1074957163\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0241299387\\
0.0025000000	0.0331677789\\
0.0050000000	0.0307615725\\
0.0075000000	0.0254965193\\
0.0100000000	0.0206558937\\
0.0125000000	0.0168307246\\
0.0150000000	0.0141695874\\
0.0175000000	0.0125410142\\
0.0200000000	0.0116340563\\
0.0225000000	0.0111276627\\
0.0250000000	0.0108012796\\
0.0275000000	0.0105425013\\
0.0300000000	0.0103086057\\
0.0325000000	0.0100903342\\
0.0350000000	0.0098907750\\
0.0375000000	0.0097153172\\
0.0400000000	0.0095678529\\
0.0425000000	0.0094498729\\
0.0450000000	0.0093607992\\
0.0475000000	0.0092988375\\
0.0500000000	0.0092622119\\
0.0525000000	0.0092499416\\
0.0550000000	0.0092624321\\
0.0575000000	0.0093015972\\
0.0600000000	0.0093695001\\
0.0625000000	0.0094694954\\
0.0650000000	0.0096034437\\
0.0675000000	0.0097710635\\
0.0700000000	0.0099697263\\
0.0725000000	0.0101953573\\
0.0750000000	0.0104434663\\
0.0775000000	0.0107109888\\
0.0800000000	0.0109969472\\
0.0825000000	0.0113031889\\
0.0850000000	0.0116335830\\
0.0875000000	0.0119921335\\
0.0900000000	0.0123807419\\
0.0925000000	0.0127973711\\
0.0950000000	0.0132356511\\
0.0975000000	0.0136864014\\
0.1000000000	0.0141406533\\
0.1025000000	0.0145932472\\
0.1050000000	0.0150457192\\
0.1075000000	0.0155067207\\
0.1100000000	0.0159904905\\
0.1125000000	0.0165130171\\
0.1150000000	0.0170865395\\
0.1175000000	0.0177169720\\
0.1200000000	0.0184038528\\
0.1225000000	0.0191413714\\
0.1250000000	0.0199232137\\
0.1275000000	0.0207447685\\
0.1300000000	0.0216047992\\
0.1325000000	0.0225043429\\
0.1350000000	0.0234446052\\
0.1375000000	0.0244265616\\
0.1400000000	0.0254502611\\
0.1425000000	0.0265161046\\
0.1450000000	0.0276263226\\
0.1475000000	0.0287854204\\
0.1500000000	0.0300001593\\
0.1525000000	0.0312786611\\
0.1550000000	0.0326293363\\
0.1575000000	0.0340601455\\
0.1600000000	0.0355782512\\
0.1625000000	0.0371895084\\
0.1650000000	0.0388983676\\
0.1675000000	0.0407078786\\
0.1700000000	0.0426197297\\
0.1725000000	0.0446357794\\
0.1750000000	0.0467578940\\
0.1775000000	0.0489899811\\
0.1800000000	0.0513381300\\
0.1825000000	0.0538112480\\
0.1850000000	0.0564200101\\
0.1875000000	0.0591766970\\
0.1900000000	0.0620932433\\
0.1925000000	0.0651804611\\
0.1950000000	0.0684472622\\
0.1975000000	0.0718993335\\
0.2000000000	0.0755396509\\
0.2025000000	0.0793673198\\
0.2050000000	0.0833769288\\
0.2075000000	0.0875587917\\
0.2100000000	0.0918973986\\
0.2125000000	0.0963714442\\
0.2150000000	0.1009530551\\
0.2175000000	0.1056082765\\
0.2200000000	0.1102986465\\
0.2225000000	0.1149811560\\
0.2250000000	0.1196117501\\
0.2275000000	0.1241450319\\
0.2300000000	0.1285384381\\
0.2325000000	0.1327506995\\
0.2350000000	0.1367448758\\
0.2375000000	0.1404869838\\
0.2400000000	0.1439468060\\
0.2425000000	0.1470963561\\
0.2450000000	0.1499107633\\
0.2475000000	0.1523689221\\
0.2500000000	0.1544517395\\
0.2525000000	0.1561453582\\
0.2550000000	0.1574396920\\
0.2575000000	0.1583319189\\
0.2600000000	0.1588265917\\
0.2625000000	0.1589353705\\
0.2650000000	0.1586774339\\
0.2675000000	0.1580796676\\
0.2700000000	0.1571748687\\
0.2725000000	0.1560007338\\
0.2750000000	0.1545983344\\
0.2775000000	0.1530104635\\
0.2800000000	0.1512793026\\
0.2825000000	0.1494458751\\
0.2850000000	0.1475493824\\
0.2875000000	0.1456253628\\
0.2900000000	0.1437057153\\
0.2925000000	0.1418192308\\
0.2950000000	0.1399912773\\
0.2975000000	0.1382422917\\
0.3000000000	0.1365910168\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0240633320\\
0.0025000000	0.0329823140\\
0.0050000000	0.0304817762\\
0.0075000000	0.0251797936\\
0.0100000000	0.0203333876\\
0.0125000000	0.0164898277\\
0.0150000000	0.0137748140\\
0.0175000000	0.0120630645\\
0.0200000000	0.0110638225\\
0.0225000000	0.0104699168\\
0.0250000000	0.0100624641\\
0.0275000000	0.0097250810\\
0.0300000000	0.0094106019\\
0.0325000000	0.0091073100\\
0.0350000000	0.0088177693\\
0.0375000000	0.0085484016\\
0.0400000000	0.0083050653\\
0.0425000000	0.0080914327\\
0.0450000000	0.0079085799\\
0.0475000000	0.0077556443\\
0.0500000000	0.0076305525\\
0.0525000000	0.0075307854\\
0.0550000000	0.0074541128\\
0.0575000000	0.0073990166\\
0.0600000000	0.0073641436\\
0.0625000000	0.0073494441\\
0.0650000000	0.0073547962\\
0.0675000000	0.0073798945\\
0.0700000000	0.0074243504\\
0.0725000000	0.0074880887\\
0.0750000000	0.0075713547\\
0.0775000000	0.0076749293\\
0.0800000000	0.0077993203\\
0.0825000000	0.0079440986\\
0.0850000000	0.0081073462\\
0.0875000000	0.0082856178\\
0.0900000000	0.0084748386\\
0.0925000000	0.0086719805\\
0.0950000000	0.0088766800\\
0.0975000000	0.0090918693\\
0.1000000000	0.0093229185\\
0.1025000000	0.0095752740\\
0.1050000000	0.0098518024\\
0.1075000000	0.0101513729\\
0.1100000000	0.0104692779\\
0.1125000000	0.0108001273\\
0.1150000000	0.0111397559\\
0.1175000000	0.0114881824\\
0.1200000000	0.0118484677\\
0.1225000000	0.0122239668\\
0.1250000000	0.0126166962\\
0.1275000000	0.0130256387\\
0.1300000000	0.0134484677\\
0.1325000000	0.0138836812\\
0.1350000000	0.0143327299\\
0.1375000000	0.0148013965\\
0.1400000000	0.0152977805\\
0.1425000000	0.0158294719\\
0.1450000000	0.0164007305\\
0.1475000000	0.0170112703\\
0.1500000000	0.0176567443\\
0.1525000000	0.0183311218\\
0.1550000000	0.0190281242\\
0.1575000000	0.0197420166\\
0.1600000000	0.0204678408\\
0.1625000000	0.0212008555\\
0.1650000000	0.0219369052\\
0.1675000000	0.0226736222\\
0.1700000000	0.0234118607\\
0.1725000000	0.0241558136\\
0.1750000000	0.0249125843\\
0.1775000000	0.0256893742\\
0.1800000000	0.0264913636\\
0.1825000000	0.0273195899\\
0.1850000000	0.0281712171\\
0.1875000000	0.0290407428\\
0.1900000000	0.0299226571\\
0.1925000000	0.0308131724\\
0.1950000000	0.0317124949\\
0.1975000000	0.0326242241\\
0.2000000000	0.0335544759\\
0.2025000000	0.0345097614\\
0.2050000000	0.0354955978\\
0.2075000000	0.0365144561\\
0.2100000000	0.0375656642\\
0.2125000000	0.0386450059\\
0.2150000000	0.0397458398\\
0.2175000000	0.0408589681\\
0.2200000000	0.0419744780\\
0.2225000000	0.0430813519\\
0.2250000000	0.0441684127\\
0.2275000000	0.0452249763\\
0.2300000000	0.0462404400\\
0.2325000000	0.0472047243\\
0.2350000000	0.0481098183\\
0.2375000000	0.0489482371\\
0.2400000000	0.0497144753\\
0.2425000000	0.0504040355\\
0.2450000000	0.0510139837\\
0.2475000000	0.0515419595\\
0.2500000000	0.0519856659\\
0.2525000000	0.0523435206\\
0.2550000000	0.0526135792\\
0.2575000000	0.0527948253\\
0.2600000000	0.0528873403\\
0.2625000000	0.0528928805\\
0.2650000000	0.0528146624\\
0.2675000000	0.0526587118\\
0.2700000000	0.0524328671\\
0.2725000000	0.0521471341\\
0.2750000000	0.0518128266\\
0.2775000000	0.0514429174\\
0.2800000000	0.0510507939\\
0.2825000000	0.0506504700\\
0.2850000000	0.0502559175\\
0.2875000000	0.0498807720\\
0.2900000000	0.0495385363\\
0.2925000000	0.0492420095\\
0.2950000000	0.0490040940\\
0.2975000000	0.0488370220\\
0.3000000000	0.0487526891\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0240586444\\
0.0025000000	0.0329636033\\
0.0050000000	0.0304447183\\
0.0075000000	0.0251238671\\
0.0100000000	0.0202588972\\
0.0125000000	0.0163923035\\
0.0150000000	0.0136506681\\
0.0175000000	0.0119134000\\
0.0200000000	0.0108921360\\
0.0225000000	0.0102780102\\
0.0250000000	0.0098495255\\
0.0275000000	0.0094887697\\
0.0300000000	0.0091483679\\
0.0325000000	0.0088170723\\
0.0350000000	0.0084981788\\
0.0375000000	0.0081988342\\
0.0400000000	0.0079255202\\
0.0425000000	0.0076823270\\
0.0450000000	0.0074706619\\
0.0475000000	0.0072896254\\
0.0500000000	0.0071368925\\
0.0525000000	0.0070095261\\
0.0550000000	0.0069047166\\
0.0575000000	0.0068203747\\
0.0600000000	0.0067548684\\
0.0625000000	0.0067076860\\
0.0650000000	0.0066785352\\
0.0675000000	0.0066670519\\
0.0700000000	0.0066726774\\
0.0725000000	0.0066948947\\
0.0750000000	0.0067332482\\
0.0775000000	0.0067874378\\
0.0800000000	0.0068571146\\
0.0825000000	0.0069412362\\
0.0850000000	0.0070380335\\
0.0875000000	0.0071451270\\
0.0900000000	0.0072602494\\
0.0925000000	0.0073824236\\
0.0950000000	0.0075126385\\
0.0975000000	0.0076537720\\
0.1000000000	0.0078094452\\
0.1025000000	0.0079823730\\
0.1050000000	0.0081729077\\
0.1075000000	0.0083795840\\
0.1100000000	0.0085999204\\
0.1125000000	0.0088326975\\
0.1150000000	0.0090786140\\
0.1175000000	0.0093407502\\
0.1200000000	0.0096236326\\
0.1225000000	0.0099318787\\
0.1250000000	0.0102706177\\
0.1275000000	0.0106456937\\
0.1300000000	0.0110645155\\
0.1325000000	0.0115354506\\
0.1350000000	0.0120663334\\
0.1375000000	0.0126633569\\
0.1400000000	0.0133301350\\
0.1425000000	0.0140687385\\
0.1450000000	0.0148805368\\
0.1475000000	0.0157670541\\
0.1500000000	0.0167301289\\
0.1525000000	0.0177713147\\
0.1550000000	0.0188917288\\
0.1575000000	0.0200915270\\
0.1600000000	0.0213701124\\
0.1625000000	0.0227261552\\
0.1650000000	0.0241572545\\
0.1675000000	0.0256599750\\
0.1700000000	0.0272298117\\
0.1725000000	0.0288609426\\
0.1750000000	0.0305468154\\
0.1775000000	0.0322805042\\
0.1800000000	0.0340545786\\
0.1825000000	0.0358613437\\
0.1850000000	0.0376931517\\
0.1875000000	0.0395427773\\
0.1900000000	0.0414027654\\
0.1925000000	0.0432664136\\
0.1950000000	0.0451276936\\
0.1975000000	0.0469801725\\
0.2000000000	0.0488181011\\
0.2025000000	0.0506359290\\
0.2050000000	0.0524271542\\
0.2075000000	0.0541860330\\
0.2100000000	0.0559062236\\
0.2125000000	0.0575811215\\
0.2150000000	0.0592043392\\
0.2175000000	0.0607688764\\
0.2200000000	0.0622681121\\
0.2225000000	0.0636956358\\
0.2250000000	0.0650459753\\
0.2275000000	0.0663133753\\
0.2300000000	0.0674938695\\
0.2325000000	0.0685834694\\
0.2350000000	0.0695783956\\
0.2375000000	0.0704743097\\
0.2400000000	0.0712669652\\
0.2425000000	0.0719506715\\
0.2450000000	0.0725191003\\
0.2475000000	0.0729668535\\
0.2500000000	0.0732877426\\
0.2525000000	0.0734774205\\
0.2550000000	0.0735326614\\
0.2575000000	0.0734534142\\
0.2600000000	0.0732417094\\
0.2625000000	0.0729032425\\
0.2650000000	0.0724457608\\
0.2675000000	0.0718805153\\
0.2700000000	0.0712203348\\
0.2725000000	0.0704804223\\
0.2750000000	0.0696760794\\
0.2775000000	0.0688245180\\
0.2800000000	0.0679420283\\
0.2825000000	0.0670452648\\
0.2850000000	0.0661499078\\
0.2875000000	0.0652711214\\
0.2900000000	0.0644230418\\
0.2925000000	0.0636186751\\
0.2950000000	0.0628712305\\
0.2975000000	0.0621918565\\
0.3000000000	0.0615917619\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0240872372\\
0.0025000000	0.0329959024\\
0.0050000000	0.0304890226\\
0.0075000000	0.0251454144\\
0.0100000000	0.0202413572\\
0.0125000000	0.0163469712\\
0.0150000000	0.0135950755\\
0.0175000000	0.0118594430\\
0.0200000000	0.0108422472\\
0.0225000000	0.0102276478\\
0.0250000000	0.0097923507\\
0.0275000000	0.0094198681\\
0.0300000000	0.0090649909\\
0.0325000000	0.0087181253\\
0.0350000000	0.0083835556\\
0.0375000000	0.0080687933\\
0.0400000000	0.0077802519\\
0.0425000000	0.0075217299\\
0.0450000000	0.0072940367\\
0.0475000000	0.0070956813\\
0.0500000000	0.0069235344\\
0.0525000000	0.0067738391\\
0.0550000000	0.0066429201\\
0.0575000000	0.0065279646\\
0.0600000000	0.0064267520\\
0.0625000000	0.0063384706\\
0.0650000000	0.0062628249\\
0.0675000000	0.0061998319\\
0.0700000000	0.0061496190\\
0.0725000000	0.0061124484\\
0.0750000000	0.0060886213\\
0.0775000000	0.0060783506\\
0.0800000000	0.0060813978\\
0.0825000000	0.0060965005\\
0.0850000000	0.0061213233\\
0.0875000000	0.0061528197\\
0.0900000000	0.0061882633\\
0.0925000000	0.0062265720\\
0.0950000000	0.0062690451\\
0.0975000000	0.0063189453\\
0.1000000000	0.0063799446\\
0.1025000000	0.0064537353\\
0.1050000000	0.0065392071\\
0.1075000000	0.0066325950\\
0.1100000000	0.0067294414\\
0.1125000000	0.0068274306\\
0.1150000000	0.0069271489\\
0.1175000000	0.0070318899\\
0.1200000000	0.0071455129\\
0.1225000000	0.0072703595\\
0.1250000000	0.0074072090\\
0.1275000000	0.0075559327\\
0.1300000000	0.0077171802\\
0.1325000000	0.0078926765\\
0.1350000000	0.0080846289\\
0.1375000000	0.0082953472\\
0.1400000000	0.0085269831\\
0.1425000000	0.0087819795\\
0.1450000000	0.0090635568\\
0.1475000000	0.0093751383\\
0.1500000000	0.0097194178\\
0.1525000000	0.0100978884\\
0.1550000000	0.0105114447\\
0.1575000000	0.0109615417\\
0.1600000000	0.0114509126\\
0.1625000000	0.0119830294\\
0.1650000000	0.0125610136\\
0.1675000000	0.0131864545\\
0.1700000000	0.0138596858\\
0.1725000000	0.0145811024\\
0.1750000000	0.0153526300\\
0.1775000000	0.0161787065\\
0.1800000000	0.0170660612\\
0.1825000000	0.0180227837\\
0.1850000000	0.0190572551\\
0.1875000000	0.0201776829\\
0.1900000000	0.0213915637\\
0.1925000000	0.0227057509\\
0.1950000000	0.0241260841\\
0.1975000000	0.0256568165\\
0.2000000000	0.0272996264\\
0.2025000000	0.0290534625\\
0.2050000000	0.0309134554\\
0.2075000000	0.0328702940\\
0.2100000000	0.0349101857\\
0.2125000000	0.0370146563\\
0.2150000000	0.0391600155\\
0.2175000000	0.0413186939\\
0.2200000000	0.0434592369\\
0.2225000000	0.0455490196\\
0.2250000000	0.0475567991\\
0.2275000000	0.0494535984\\
0.2300000000	0.0512167118\\
0.2325000000	0.0528299218\\
0.2350000000	0.0542835866\\
0.2375000000	0.0555749646\\
0.2400000000	0.0567057929\\
0.2425000000	0.0576810206\\
0.2450000000	0.0585057116\\
0.2475000000	0.0591842134\\
0.2500000000	0.0597183611\\
0.2525000000	0.0601087788\\
0.2550000000	0.0603533439\\
0.2575000000	0.0604508860\\
0.2600000000	0.0604013862\\
0.2625000000	0.0602067863\\
0.2650000000	0.0598732073\\
0.2675000000	0.0594093559\\
0.2700000000	0.0588280674\\
0.2725000000	0.0581453167\\
0.2750000000	0.0573781076\\
0.2775000000	0.0565455861\\
0.2800000000	0.0556663072\\
0.2825000000	0.0547599850\\
0.2850000000	0.0538444265\\
0.2875000000	0.0529375092\\
0.2900000000	0.0520550232\\
0.2925000000	0.0512128850\\
0.2950000000	0.0504255320\\
0.2975000000	0.0497070549\\
0.3000000000	0.0490706348\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0087970040\\
0.0025000000	0.0136784669\\
0.0050000000	0.0134496765\\
0.0075000000	0.0109015945\\
0.0100000000	0.0078698227\\
0.0125000000	0.0053643063\\
0.0150000000	0.0037710222\\
0.0175000000	0.0029863937\\
0.0200000000	0.0026576254\\
0.0225000000	0.0024883533\\
0.0250000000	0.0023490655\\
0.0275000000	0.0022096309\\
0.0300000000	0.0020743540\\
0.0325000000	0.0019537347\\
0.0350000000	0.0018549653\\
0.0375000000	0.0017796364\\
0.0400000000	0.0017244739\\
0.0425000000	0.0016834515\\
0.0450000000	0.0016501091\\
0.0475000000	0.0016193891\\
0.0500000000	0.0015885592\\
0.0525000000	0.0015572617\\
0.0550000000	0.0015269423\\
0.0575000000	0.0014996320\\
0.0600000000	0.0014774976\\
0.0625000000	0.0014614079\\
0.0650000000	0.0014507401\\
0.0675000000	0.0014438411\\
0.0700000000	0.0014389055\\
0.0725000000	0.0014349349\\
0.0750000000	0.0014321201\\
0.0775000000	0.0014316204\\
0.0800000000	0.0014347949\\
0.0825000000	0.0014423112\\
0.0850000000	0.0014536890\\
0.0875000000	0.0014674801\\
0.0900000000	0.0014820105\\
0.0925000000	0.0014962844\\
0.0950000000	0.0015104654\\
0.0975000000	0.0015257347\\
0.1000000000	0.0015437453\\
0.1025000000	0.0015657743\\
0.1050000000	0.0015921597\\
0.1075000000	0.0016222457\\
0.1100000000	0.0016549161\\
0.1125000000	0.0016894982\\
0.1150000000	0.0017263248\\
0.1175000000	0.0017668205\\
0.1200000000	0.0018128010\\
0.1225000000	0.0018654027\\
0.1250000000	0.0019246707\\
0.1275000000	0.0019897840\\
0.1300000000	0.0020599010\\
0.1325000000	0.0021347004\\
0.1350000000	0.0022142567\\
0.1375000000	0.0022987612\\
0.1400000000	0.0023881390\\
0.1425000000	0.0024821790\\
0.1450000000	0.0025808461\\
0.1475000000	0.0026843733\\
0.1500000000	0.0027930745\\
0.1525000000	0.0029070989\\
0.1550000000	0.0030263553\\
0.1575000000	0.0031505844\\
0.1600000000	0.0032795635\\
0.1625000000	0.0034131714\\
0.1650000000	0.0035513683\\
0.1675000000	0.0036940855\\
0.1700000000	0.0038411885\\
0.1725000000	0.0039924544\\
0.1750000000	0.0041476394\\
0.1775000000	0.0043065479\\
0.1800000000	0.0044690112\\
0.1825000000	0.0046348374\\
0.1850000000	0.0048037376\\
0.1875000000	0.0049753671\\
0.1900000000	0.0051493361\\
0.1925000000	0.0053253581\\
0.1950000000	0.0055033242\\
0.1975000000	0.0056834450\\
0.2000000000	0.0058660392\\
0.2025000000	0.0060514822\\
0.2050000000	0.0062399770\\
0.2075000000	0.0064314847\\
0.2100000000	0.0066255623\\
0.2125000000	0.0068212841\\
0.2150000000	0.0070173437\\
0.2175000000	0.0072119959\\
0.2200000000	0.0074033689\\
0.2225000000	0.0075894761\\
0.2250000000	0.0077686632\\
0.2275000000	0.0079394716\\
0.2300000000	0.0081009389\\
0.2325000000	0.0082524151\\
0.2350000000	0.0083935715\\
0.2375000000	0.0085241968\\
0.2400000000	0.0086444208\\
0.2425000000	0.0087538198\\
0.2450000000	0.0088520422\\
0.2475000000	0.0089384572\\
0.2500000000	0.0090121499\\
0.2525000000	0.0090722358\\
0.2550000000	0.0091176952\\
0.2575000000	0.0091476694\\
0.2600000000	0.0091618079\\
0.2625000000	0.0091600207\\
0.2650000000	0.0091428575\\
0.2675000000	0.0091113944\\
0.2700000000	0.0090671316\\
0.2725000000	0.0090120259\\
0.2750000000	0.0089481724\\
0.2775000000	0.0088779420\\
0.2800000000	0.0088035174\\
0.2825000000	0.0087272803\\
0.2850000000	0.0086515318\\
0.2875000000	0.0085786399\\
0.2900000000	0.0085109770\\
0.2925000000	0.0084512048\\
0.2950000000	0.0084021763\\
0.2975000000	0.0083672533\\
0.3000000000	0.0083503981\\
};

\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0000010000,
ymax=1.0000000000,
yminorticks=true,
ylabel={greg},
ylabel={L2 relative error, pressure},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0049480223\\
0.0025000000	0.0005630276\\
0.0050000000	0.0005936775\\
0.0075000000	0.0002397205\\
0.0100000000	0.0001941473\\
0.0125000000	0.0001708380\\
0.0150000000	0.0001485569\\
0.0175000000	0.0001362848\\
0.0200000000	0.0001320670\\
0.0225000000	0.0001328602\\
0.0250000000	0.0001369308\\
0.0275000000	0.0001434679\\
0.0300000000	0.0001521450\\
0.0325000000	0.0001628696\\
0.0350000000	0.0001756564\\
0.0375000000	0.0001905675\\
0.0400000000	0.0002076828\\
0.0425000000	0.0002270857\\
0.0450000000	0.0002488639\\
0.0475000000	0.0002731085\\
0.0500000000	0.0002999142\\
0.0525000000	0.0003293789\\
0.0550000000	0.0003616108\\
0.0575000000	0.0003967268\\
0.0600000000	0.0004348558\\
0.0625000000	0.0004761419\\
0.0650000000	0.0005207431\\
0.0675000000	0.0005688628\\
0.0700000000	0.0006207160\\
0.0725000000	0.0006765690\\
0.0750000000	0.0007367493\\
0.0775000000	0.0008016518\\
0.0800000000	0.0008717871\\
0.0825000000	0.0009477923\\
0.0850000000	0.0010304881\\
0.0875000000	0.0011209014\\
0.0900000000	0.0012203787\\
0.0925000000	0.0013306180\\
0.0950000000	0.0014538134\\
0.0975000000	0.0015927639\\
0.1000000000	0.0017510917\\
0.1025000000	0.0019334553\\
0.1050000000	0.0021458639\\
0.1075000000	0.0023962557\\
0.1100000000	0.0026951058\\
0.1125000000	0.0030565257\\
0.1150000000	0.0035001026\\
0.1175000000	0.0040536359\\
0.1200000000	0.0047582064\\
0.1225000000	0.0056774532\\
0.1250000000	0.0069155674\\
0.1275000000	0.0086564830\\
0.1300000000	0.0112588537\\
0.1325000000	0.0155293511\\
0.1350000000	0.0237395051\\
0.1375000000	0.0456859393\\
0.1400000000	0.2481351402\\
0.1425000000	0.0734082928\\
0.1450000000	0.0348056876\\
0.1475000000	0.0235248358\\
0.1500000000	0.0181730538\\
0.1525000000	0.0150618812\\
0.1550000000	0.0130362699\\
0.1575000000	0.0116188660\\
0.1600000000	0.0105765375\\
0.1625000000	0.0097820277\\
0.1650000000	0.0091599145\\
0.1675000000	0.0086626988\\
0.1700000000	0.0082588723\\
0.1725000000	0.0079265881\\
0.1750000000	0.0076503384\\
0.1775000000	0.0074183136\\
0.1800000000	0.0072215796\\
0.1825000000	0.0070530804\\
0.1850000000	0.0069068803\\
0.1875000000	0.0067779814\\
0.1900000000	0.0066620860\\
0.1925000000	0.0065554282\\
0.1950000000	0.0064545466\\
0.1975000000	0.0063564613\\
0.2000000000	0.0062584586\\
0.2025000000	0.0061582500\\
0.2050000000	0.0060538930\\
0.2075000000	0.0059438754\\
0.2100000000	0.0058272794\\
0.2125000000	0.0057034845\\
0.2150000000	0.0055725148\\
0.2175000000	0.0054348654\\
0.2200000000	0.0052914101\\
0.2225000000	0.0051434379\\
0.2250000000	0.0049924681\\
0.2275000000	0.0048402704\\
0.2300000000	0.0046886149\\
0.2325000000	0.0045393452\\
0.2350000000	0.0043942188\\
0.2375000000	0.0042548716\\
0.2400000000	0.0041227417\\
0.2425000000	0.0039990986\\
0.2450000000	0.0038850298\\
0.2475000000	0.0037814439\\
0.2500000000	0.0036890627\\
0.2525000000	0.0036085472\\
0.2550000000	0.0035403882\\
0.2575000000	0.0034849840\\
0.2600000000	0.0034427723\\
0.2625000000	0.0034140748\\
0.2650000000	0.0033993344\\
0.2675000000	0.0033988471\\
0.2700000000	0.0034131155\\
0.2725000000	0.0034426634\\
0.2750000000	0.0034881048\\
0.2775000000	0.0035501469\\
0.2800000000	0.0036296683\\
0.2825000000	0.0037277119\\
0.2850000000	0.0038454453\\
0.2875000000	0.0039843418\\
0.2900000000	0.0041460759\\
0.2925000000	0.0043326661\\
0.2950000000	0.0045464498\\
0.2975000000	0.0047901747\\
0.3000000000	0.0050670990\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0039655578\\
0.0025000000	0.0006988744\\
0.0050000000	0.0006963206\\
0.0075000000	0.0002386403\\
0.0100000000	0.0001174025\\
0.0125000000	0.0000889497\\
0.0150000000	0.0000794714\\
0.0175000000	0.0000816859\\
0.0200000000	0.0000870239\\
0.0225000000	0.0000924548\\
0.0250000000	0.0000978686\\
0.0275000000	0.0001036027\\
0.0300000000	0.0001098772\\
0.0325000000	0.0001167820\\
0.0350000000	0.0001243450\\
0.0375000000	0.0001325787\\
0.0400000000	0.0001415038\\
0.0425000000	0.0001511587\\
0.0450000000	0.0001616030\\
0.0475000000	0.0001729176\\
0.0500000000	0.0001852024\\
0.0525000000	0.0001985727\\
0.0550000000	0.0002131581\\
0.0575000000	0.0002290932\\
0.0600000000	0.0002465164\\
0.0625000000	0.0002655565\\
0.0650000000	0.0002863527\\
0.0675000000	0.0003090003\\
0.0700000000	0.0003335866\\
0.0725000000	0.0003601806\\
0.0750000000	0.0003888321\\
0.0775000000	0.0004195677\\
0.0800000000	0.0004524054\\
0.0825000000	0.0004873498\\
0.0850000000	0.0005244025\\
0.0875000000	0.0005635695\\
0.0900000000	0.0006048796\\
0.0925000000	0.0006484005\\
0.0950000000	0.0006942917\\
0.0975000000	0.0007428459\\
0.1000000000	0.0007945708\\
0.1025000000	0.0008502786\\
0.1050000000	0.0009112245\\
0.1075000000	0.0009792756\\
0.1100000000	0.0010571330\\
0.1125000000	0.0011486339\\
0.1150000000	0.0012593087\\
0.1175000000	0.0013971057\\
0.1200000000	0.0015737980\\
0.1225000000	0.0018075268\\
0.1250000000	0.0021277037\\
0.1275000000	0.0025858234\\
0.1300000000	0.0032816171\\
0.1325000000	0.0044385032\\
0.1350000000	0.0066844296\\
0.1375000000	0.0127258338\\
0.1400000000	0.0686190006\\
0.1425000000	0.0202128109\\
0.1450000000	0.0095650169\\
0.1475000000	0.0064645001\\
0.1500000000	0.0050009579\\
0.1525000000	0.0041556224\\
0.1550000000	0.0036096503\\
0.1575000000	0.0032313399\\
0.1600000000	0.0029565358\\
0.1625000000	0.0027502718\\
0.1650000000	0.0025919200\\
0.1675000000	0.0024685359\\
0.1700000000	0.0023716027\\
0.1725000000	0.0022952724\\
0.1750000000	0.0022354237\\
0.1775000000	0.0021889507\\
0.1800000000	0.0021535236\\
0.1825000000	0.0021272904\\
0.1850000000	0.0021086810\\
0.1875000000	0.0020963233\\
0.1900000000	0.0020890017\\
0.1925000000	0.0020856169\\
0.1950000000	0.0020850944\\
0.1975000000	0.0020864761\\
0.2000000000	0.0020888283\\
0.2025000000	0.0020913302\\
0.2050000000	0.0020932213\\
0.2075000000	0.0020938534\\
0.2100000000	0.0020927504\\
0.2125000000	0.0020895224\\
0.2150000000	0.0020839907\\
0.2175000000	0.0020761536\\
0.2200000000	0.0020661499\\
0.2225000000	0.0020542947\\
0.2250000000	0.0020410618\\
0.2275000000	0.0020270244\\
0.2300000000	0.0020128253\\
0.2325000000	0.0019992035\\
0.2350000000	0.0019868923\\
0.2375000000	0.0019766612\\
0.2400000000	0.0019692212\\
0.2425000000	0.0019652525\\
0.2450000000	0.0019654307\\
0.2475000000	0.0019703487\\
0.2500000000	0.0019805717\\
0.2525000000	0.0019966487\\
0.2550000000	0.0020190855\\
0.2575000000	0.0020483570\\
0.2600000000	0.0020849862\\
0.2625000000	0.0021294337\\
0.2650000000	0.0021822401\\
0.2675000000	0.0022439272\\
0.2700000000	0.0023151786\\
0.2725000000	0.0023964966\\
0.2750000000	0.0024886413\\
0.2775000000	0.0025924046\\
0.2800000000	0.0027086659\\
0.2825000000	0.0028384457\\
0.2850000000	0.0029828331\\
0.2875000000	0.0031431556\\
0.2900000000	0.0033208892\\
0.2925000000	0.0035177446\\
0.2950000000	0.0037356634\\
0.2975000000	0.0039769158\\
0.3000000000	0.0042441255\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0047792691\\
0.0025000000	0.0006272356\\
0.0050000000	0.0007050973\\
0.0075000000	0.0002669138\\
0.0100000000	0.0001269856\\
0.0125000000	0.0000916882\\
0.0150000000	0.0000858525\\
0.0175000000	0.0000884325\\
0.0200000000	0.0000909187\\
0.0225000000	0.0000924738\\
0.0250000000	0.0000939285\\
0.0275000000	0.0000958948\\
0.0300000000	0.0000986637\\
0.0325000000	0.0001023680\\
0.0350000000	0.0001070856\\
0.0375000000	0.0001128822\\
0.0400000000	0.0001198238\\
0.0425000000	0.0001279770\\
0.0450000000	0.0001374108\\
0.0475000000	0.0001481964\\
0.0500000000	0.0001604080\\
0.0525000000	0.0001741230\\
0.0550000000	0.0001894263\\
0.0575000000	0.0002064075\\
0.0600000000	0.0002251595\\
0.0625000000	0.0002458143\\
0.0650000000	0.0002684759\\
0.0675000000	0.0002932738\\
0.0700000000	0.0003203508\\
0.0725000000	0.0003498492\\
0.0750000000	0.0003819301\\
0.0775000000	0.0004167478\\
0.0800000000	0.0004544860\\
0.0825000000	0.0004953209\\
0.0850000000	0.0005394363\\
0.0875000000	0.0005870472\\
0.0900000000	0.0006384146\\
0.0925000000	0.0006938617\\
0.0950000000	0.0007538387\\
0.0975000000	0.0008189545\\
0.1000000000	0.0008900798\\
0.1025000000	0.0009683980\\
0.1050000000	0.0010555072\\
0.1075000000	0.0011536236\\
0.1100000000	0.0012657213\\
0.1125000000	0.0013958864\\
0.1150000000	0.0015498410\\
0.1175000000	0.0017357747\\
0.1200000000	0.0019658646\\
0.1225000000	0.0022591079\\
0.1250000000	0.0026467383\\
0.1275000000	0.0031840243\\
0.1300000000	0.0039789003\\
0.1325000000	0.0052741007\\
0.1350000000	0.0077530164\\
0.1375000000	0.0143614592\\
0.1400000000	0.0751654065\\
0.1425000000	0.0214543456\\
0.1450000000	0.0098256843\\
0.1475000000	0.0064211536\\
0.1500000000	0.0047997805\\
0.1525000000	0.0038512086\\
0.1550000000	0.0032277962\\
0.1575000000	0.0027858950\\
0.1600000000	0.0024554751\\
0.1625000000	0.0021984152\\
0.1650000000	0.0019922402\\
0.1675000000	0.0018229194\\
0.1700000000	0.0016812760\\
0.1725000000	0.0015610552\\
0.1750000000	0.0014579209\\
0.1775000000	0.0013687038\\
0.1800000000	0.0012910916\\
0.1825000000	0.0012233386\\
0.1850000000	0.0011640508\\
0.1875000000	0.0011121098\\
0.1900000000	0.0010665977\\
0.1925000000	0.0010267501\\
0.1950000000	0.0009919092\\
0.1975000000	0.0009615519\\
0.2000000000	0.0009352487\\
0.2025000000	0.0009126871\\
0.2050000000	0.0008936398\\
0.2075000000	0.0008779593\\
0.2100000000	0.0008655646\\
0.2125000000	0.0008563733\\
0.2150000000	0.0008503099\\
0.2175000000	0.0008472563\\
0.2200000000	0.0008470217\\
0.2225000000	0.0008493579\\
0.2250000000	0.0008539491\\
0.2275000000	0.0008604500\\
0.2300000000	0.0008684855\\
0.2325000000	0.0008777074\\
0.2350000000	0.0008877973\\
0.2375000000	0.0008984920\\
0.2400000000	0.0009095789\\
0.2425000000	0.0009209030\\
0.2450000000	0.0009323776\\
0.2475000000	0.0009439597\\
0.2500000000	0.0009556405\\
0.2525000000	0.0009674671\\
0.2550000000	0.0009794993\\
0.2575000000	0.0009918121\\
0.2600000000	0.0010045081\\
0.2625000000	0.0010176813\\
0.2650000000	0.0010314579\\
0.2675000000	0.0010459461\\
0.2700000000	0.0010612737\\
0.2725000000	0.0010776627\\
0.2750000000	0.0010950551\\
0.2775000000	0.0011136847\\
0.2800000000	0.0011336981\\
0.2825000000	0.0011552696\\
0.2850000000	0.0011785711\\
0.2875000000	0.0012038353\\
0.2900000000	0.0012313033\\
0.2925000000	0.0012612740\\
0.2950000000	0.0012941097\\
0.2975000000	0.0013302293\\
0.3000000000	0.0013701552\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0048241101\\
0.0025000000	0.0006441642\\
0.0050000000	0.0007054999\\
0.0075000000	0.0002580603\\
0.0100000000	0.0001140240\\
0.0125000000	0.0000797786\\
0.0150000000	0.0000738493\\
0.0175000000	0.0000757354\\
0.0200000000	0.0000775681\\
0.0225000000	0.0000785615\\
0.0250000000	0.0000794508\\
0.0275000000	0.0000807577\\
0.0300000000	0.0000827233\\
0.0325000000	0.0000854621\\
0.0350000000	0.0000890528\\
0.0375000000	0.0000935705\\
0.0400000000	0.0000990983\\
0.0425000000	0.0001057203\\
0.0450000000	0.0001135257\\
0.0475000000	0.0001226053\\
0.0500000000	0.0001330522\\
0.0525000000	0.0001449611\\
0.0550000000	0.0001584335\\
0.0575000000	0.0001735759\\
0.0600000000	0.0001904714\\
0.0625000000	0.0002093192\\
0.0650000000	0.0002302201\\
0.0675000000	0.0002533282\\
0.0700000000	0.0002788229\\
0.0725000000	0.0003068842\\
0.0750000000	0.0003377379\\
0.0775000000	0.0003716184\\
0.0800000000	0.0004088362\\
0.0825000000	0.0004497053\\
0.0850000000	0.0004946088\\
0.0875000000	0.0005439876\\
0.0900000000	0.0005983731\\
0.0925000000	0.0006583948\\
0.0950000000	0.0007248356\\
0.0975000000	0.0007986561\\
0.1000000000	0.0008810814\\
0.1025000000	0.0009736742\\
0.1050000000	0.0010784654\\
0.1075000000	0.0011981537\\
0.1100000000	0.0013363361\\
0.1125000000	0.0014979051\\
0.1150000000	0.0016897573\\
0.1175000000	0.0019216104\\
0.1200000000	0.0022080295\\
0.1225000000	0.0025716391\\
0.1250000000	0.0030496008\\
0.1275000000	0.0037076397\\
0.1300000000	0.0046740706\\
0.1325000000	0.0062376604\\
0.1350000000	0.0092117205\\
0.1375000000	0.0171036781\\
0.1400000000	0.0895296553\\
0.1425000000	0.0255052451\\
0.1450000000	0.0116384102\\
0.1475000000	0.0075686569\\
0.1500000000	0.0056263107\\
0.1525000000	0.0044897931\\
0.1550000000	0.0037454239\\
0.1575000000	0.0032222409\\
0.1600000000	0.0028365433\\
0.1625000000	0.0025423478\\
0.1650000000	0.0023120114\\
0.1675000000	0.0021276946\\
0.1700000000	0.0019772054\\
0.1725000000	0.0018518292\\
0.1750000000	0.0017451602\\
0.1775000000	0.0016523378\\
0.1800000000	0.0015697287\\
0.1825000000	0.0014946444\\
0.1850000000	0.0014250753\\
0.1875000000	0.0013596058\\
0.1900000000	0.0012972818\\
0.1925000000	0.0012375087\\
0.1950000000	0.0011799186\\
0.1975000000	0.0011243455\\
0.2000000000	0.0010707241\\
0.2025000000	0.0010190530\\
0.2050000000	0.0009693279\\
0.2075000000	0.0009215591\\
0.2100000000	0.0008757298\\
0.2125000000	0.0008317786\\
0.2150000000	0.0007896348\\
0.2175000000	0.0007492146\\
0.2200000000	0.0007104211\\
0.2225000000	0.0006731757\\
0.2250000000	0.0006374175\\
0.2275000000	0.0006031224\\
0.2300000000	0.0005702913\\
0.2325000000	0.0005389692\\
0.2350000000	0.0005092264\\
0.2375000000	0.0004811504\\
0.2400000000	0.0004548329\\
0.2425000000	0.0004303563\\
0.2450000000	0.0004077819\\
0.2475000000	0.0003871343\\
0.2500000000	0.0003683919\\
0.2525000000	0.0003515008\\
0.2550000000	0.0003363568\\
0.2575000000	0.0003228271\\
0.2600000000	0.0003107744\\
0.2625000000	0.0003000490\\
0.2650000000	0.0002905289\\
0.2675000000	0.0002821249\\
0.2700000000	0.0002748067\\
0.2725000000	0.0002686146\\
0.2750000000	0.0002637006\\
0.2775000000	0.0002602370\\
0.2800000000	0.0002585831\\
0.2825000000	0.0002591773\\
0.2850000000	0.0002625473\\
0.2875000000	0.0002692883\\
0.2900000000	0.0002800175\\
0.2925000000	0.0002953275\\
0.2950000000	0.0003157559\\
0.2975000000	0.0003417643\\
0.3000000000	0.0003737580\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0047963817\\
0.0025000000	0.0006359498\\
0.0050000000	0.0006839544\\
0.0075000000	0.0002329675\\
0.0100000000	0.0000996799\\
0.0125000000	0.0000710680\\
0.0150000000	0.0000626399\\
0.0175000000	0.0000637875\\
0.0200000000	0.0000671653\\
0.0225000000	0.0000704971\\
0.0250000000	0.0000737691\\
0.0275000000	0.0000772598\\
0.0300000000	0.0000811818\\
0.0325000000	0.0000856890\\
0.0350000000	0.0000909129\\
0.0375000000	0.0000969744\\
0.0400000000	0.0001039965\\
0.0425000000	0.0001120998\\
0.0450000000	0.0001214104\\
0.0475000000	0.0001320577\\
0.0500000000	0.0001441773\\
0.0525000000	0.0001579083\\
0.0550000000	0.0001733995\\
0.0575000000	0.0001908023\\
0.0600000000	0.0002102098\\
0.0625000000	0.0002319218\\
0.0650000000	0.0002560328\\
0.0675000000	0.0002827090\\
0.0700000000	0.0003121251\\
0.0725000000	0.0003444333\\
0.0750000000	0.0003798125\\
0.0775000000	0.0004184405\\
0.0800000000	0.0004604999\\
0.0825000000	0.0005062737\\
0.0850000000	0.0005560360\\
0.0875000000	0.0006101380\\
0.0900000000	0.0006690462\\
0.0925000000	0.0007333353\\
0.0950000000	0.0008037575\\
0.0975000000	0.0008812521\\
0.1000000000	0.0009670547\\
0.1025000000	0.0010627229\\
0.1050000000	0.0011702643\\
0.1075000000	0.0012923571\\
0.1100000000	0.0014325543\\
0.1125000000	0.0015956437\\
0.1150000000	0.0017883689\\
0.1175000000	0.0020203527\\
0.1200000000	0.0023059609\\
0.1225000000	0.0026676566\\
0.1250000000	0.0031423704\\
0.1275000000	0.0037955360\\
0.1300000000	0.0047550090\\
0.1325000000	0.0063086282\\
0.1350000000	0.0092672992\\
0.1375000000	0.0171278218\\
0.1400000000	0.0893190872\\
0.1425000000	0.0253743068\\
0.1450000000	0.0115586001\\
0.1475000000	0.0075119294\\
0.1500000000	0.0055864440\\
0.1525000000	0.0044638646\\
0.1550000000	0.0037312351\\
0.1575000000	0.0032175461\\
0.1600000000	0.0028389116\\
0.1625000000	0.0025491142\\
0.1650000000	0.0023204060\\
0.1675000000	0.0021349618\\
0.1700000000	0.0019807867\\
0.1725000000	0.0018494902\\
0.1750000000	0.0017351231\\
0.1775000000	0.0016333541\\
0.1800000000	0.0015411214\\
0.1825000000	0.0014562323\\
0.1850000000	0.0013771476\\
0.1875000000	0.0013027927\\
0.1900000000	0.0012324305\\
0.1925000000	0.0011655731\\
0.1950000000	0.0011018216\\
0.1975000000	0.0010409167\\
0.2000000000	0.0009826166\\
0.2025000000	0.0009267398\\
0.2050000000	0.0008730897\\
0.2075000000	0.0008215321\\
0.2100000000	0.0007719576\\
0.2125000000	0.0007242786\\
0.2150000000	0.0006784702\\
0.2175000000	0.0006345542\\
0.2200000000	0.0005925909\\
0.2225000000	0.0005526944\\
0.2250000000	0.0005150124\\
0.2275000000	0.0004797267\\
0.2300000000	0.0004470220\\
0.2325000000	0.0004170885\\
0.2350000000	0.0003900918\\
0.2375000000	0.0003661513\\
0.2400000000	0.0003453340\\
0.2425000000	0.0003276253\\
0.2450000000	0.0003129388\\
0.2475000000	0.0003011137\\
0.2500000000	0.0002919267\\
0.2525000000	0.0002851207\\
0.2550000000	0.0002804134\\
0.2575000000	0.0002775215\\
0.2600000000	0.0002761845\\
0.2625000000	0.0002761688\\
0.2650000000	0.0002772820\\
0.2675000000	0.0002793675\\
0.2700000000	0.0002823143\\
0.2725000000	0.0002860531\\
0.2750000000	0.0002906682\\
0.2775000000	0.0002959448\\
0.2800000000	0.0003020499\\
0.2825000000	0.0003090834\\
0.2850000000	0.0003171867\\
0.2875000000	0.0003265566\\
0.2900000000	0.0003374355\\
0.2925000000	0.0003501209\\
0.2950000000	0.0003649594\\
0.2975000000	0.0003823503\\
0.3000000000	0.0004027453\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0049749373\\
0.0025000000	0.0006206912\\
0.0050000000	0.0006285879\\
0.0075000000	0.0001931586\\
0.0100000000	0.0000849957\\
0.0125000000	0.0000690955\\
0.0150000000	0.0000578460\\
0.0175000000	0.0000527549\\
0.0200000000	0.0000506649\\
0.0225000000	0.0000493494\\
0.0250000000	0.0000482473\\
0.0275000000	0.0000472307\\
0.0300000000	0.0000462440\\
0.0325000000	0.0000452601\\
0.0350000000	0.0000442760\\
0.0375000000	0.0000433063\\
0.0400000000	0.0000423782\\
0.0425000000	0.0000415253\\
0.0450000000	0.0000407852\\
0.0475000000	0.0000401955\\
0.0500000000	0.0000397896\\
0.0525000000	0.0000395935\\
0.0550000000	0.0000396237\\
0.0575000000	0.0000398861\\
0.0600000000	0.0000403595\\
0.0625000000	0.0000410684\\
0.0650000000	0.0000419780\\
0.0675000000	0.0000430722\\
0.0700000000	0.0000443409\\
0.0725000000	0.0000457719\\
0.0750000000	0.0000473699\\
0.0775000000	0.0000491506\\
0.0800000000	0.0000511420\\
0.0825000000	0.0000534198\\
0.0850000000	0.0000560603\\
0.0875000000	0.0000591718\\
0.0900000000	0.0000628828\\
0.0925000000	0.0000673341\\
0.0950000000	0.0000726733\\
0.0975000000	0.0000790513\\
0.1000000000	0.0000866294\\
0.1025000000	0.0000955572\\
0.1050000000	0.0001061149\\
0.1075000000	0.0001185462\\
0.1100000000	0.0001332285\\
0.1125000000	0.0001506950\\
0.1150000000	0.0001717245\\
0.1175000000	0.0001974563\\
0.1200000000	0.0002295878\\
0.1225000000	0.0002707247\\
0.1250000000	0.0003250605\\
0.1275000000	0.0003999035\\
0.1300000000	0.0005094449\\
0.1325000000	0.0006856669\\
0.1350000000	0.0010189686\\
0.1375000000	0.0019000606\\
0.1400000000	0.0099752897\\
0.1425000000	0.0028491901\\
0.1450000000	0.0013044825\\
0.1475000000	0.0008526129\\
0.1500000000	0.0006385045\\
0.1525000000	0.0005146316\\
0.1550000000	0.0004346548\\
0.1575000000	0.0003792789\\
0.1600000000	0.0003389527\\
0.1625000000	0.0003083647\\
0.1650000000	0.0002843120\\
0.1675000000	0.0002647772\\
0.1700000000	0.0002484695\\
0.1725000000	0.0002345716\\
0.1750000000	0.0002225835\\
0.1775000000	0.0002121907\\
0.1800000000	0.0002031960\\
0.1825000000	0.0001954513\\
0.1850000000	0.0001888187\\
0.1875000000	0.0001831570\\
0.1900000000	0.0001783235\\
0.1925000000	0.0001741717\\
0.1950000000	0.0001705572\\
0.1975000000	0.0001673510\\
0.2000000000	0.0001644285\\
0.2025000000	0.0001616825\\
0.2050000000	0.0001590182\\
0.2075000000	0.0001563510\\
0.2100000000	0.0001536143\\
0.2125000000	0.0001507494\\
0.2150000000	0.0001477184\\
0.2175000000	0.0001444965\\
0.2200000000	0.0001410749\\
0.2225000000	0.0001374616\\
0.2250000000	0.0001336853\\
0.2275000000	0.0001297961\\
0.2300000000	0.0001258615\\
0.2325000000	0.0001219635\\
0.2350000000	0.0001181918\\
0.2375000000	0.0001146327\\
0.2400000000	0.0001113646\\
0.2425000000	0.0001084447\\
0.2450000000	0.0001059144\\
0.2475000000	0.0001037954\\
0.2500000000	0.0001020930\\
0.2525000000	0.0001008025\\
0.2550000000	0.0000999125\\
0.2575000000	0.0000994079\\
0.2600000000	0.0000992751\\
0.2625000000	0.0000995047\\
0.2650000000	0.0001000955\\
0.2675000000	0.0001010524\\
0.2700000000	0.0001023903\\
0.2725000000	0.0001041329\\
0.2750000000	0.0001062738\\
0.2775000000	0.0001089345\\
0.2800000000	0.0001121272\\
0.2825000000	0.0001159136\\
0.2850000000	0.0001203636\\
0.2875000000	0.0001255605\\
0.2900000000	0.0001315978\\
0.2925000000	0.0001385825\\
0.2950000000	0.0001466376\\
0.2975000000	0.0001559027\\
0.3000000000	0.0001665412\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0007801084\\
0.0025000000	0.0001595189\\
0.0050000000	0.0001101098\\
0.0075000000	0.0000378178\\
0.0100000000	0.0000225292\\
0.0125000000	0.0000152888\\
0.0150000000	0.0000111635\\
0.0175000000	0.0000087510\\
0.0200000000	0.0000073897\\
0.0225000000	0.0000066588\\
0.0250000000	0.0000062695\\
0.0275000000	0.0000060403\\
0.0300000000	0.0000058743\\
0.0325000000	0.0000057288\\
0.0350000000	0.0000055901\\
0.0375000000	0.0000054584\\
0.0400000000	0.0000053401\\
0.0425000000	0.0000052427\\
0.0450000000	0.0000051724\\
0.0475000000	0.0000051333\\
0.0500000000	0.0000051263\\
0.0525000000	0.0000051499\\
0.0550000000	0.0000052013\\
0.0575000000	0.0000052864\\
0.0600000000	0.0000053864\\
0.0625000000	0.0000055118\\
0.0650000000	0.0000056664\\
0.0675000000	0.0000058558\\
0.0700000000	0.0000060834\\
0.0725000000	0.0000063588\\
0.0750000000	0.0000066820\\
0.0775000000	0.0000070527\\
0.0800000000	0.0000074695\\
0.0825000000	0.0000079322\\
0.0850000000	0.0000084440\\
0.0875000000	0.0000090130\\
0.0900000000	0.0000096527\\
0.0925000000	0.0000103817\\
0.0950000000	0.0000112221\\
0.0975000000	0.0000121977\\
0.1000000000	0.0000133328\\
0.1025000000	0.0000146513\\
0.1050000000	0.0000161777\\
0.1075000000	0.0000179410\\
0.1100000000	0.0000199784\\
0.1125000000	0.0000223430\\
0.1150000000	0.0000251125\\
0.1175000000	0.0000284016\\
0.1200000000	0.0000323872\\
0.1225000000	0.0000373578\\
0.1250000000	0.0000438076\\
0.1275000000	0.0000526366\\
0.1300000000	0.0000656143\\
0.1325000000	0.0000867013\\
0.1350000000	0.0001269763\\
0.1375000000	0.0002340678\\
0.1400000000	0.0012169940\\
0.1425000000	0.0003443655\\
0.1450000000	0.0001560819\\
0.1475000000	0.0001008621\\
0.1500000000	0.0000745766\\
0.1525000000	0.0000592780\\
0.1550000000	0.0000493467\\
0.1575000000	0.0000424653\\
0.1600000000	0.0000375109\\
0.1625000000	0.0000338736\\
0.1650000000	0.0000311865\\
0.1675000000	0.0000292051\\
0.1700000000	0.0000277535\\
0.1725000000	0.0000267002\\
0.1750000000	0.0000259473\\
0.1775000000	0.0000254210\\
0.1800000000	0.0000250669\\
0.1825000000	0.0000248435\\
0.1850000000	0.0000247170\\
0.1875000000	0.0000246593\\
0.1900000000	0.0000246471\\
0.1925000000	0.0000246609\\
0.1950000000	0.0000246811\\
0.1975000000	0.0000247051\\
0.2000000000	0.0000247178\\
0.2025000000	0.0000247111\\
0.2050000000	0.0000246790\\
0.2075000000	0.0000246060\\
0.2100000000	0.0000244859\\
0.2125000000	0.0000243089\\
0.2150000000	0.0000240680\\
0.2175000000	0.0000237601\\
0.2200000000	0.0000233868\\
0.2225000000	0.0000229550\\
0.2250000000	0.0000224761\\
0.2275000000	0.0000219649\\
0.2300000000	0.0000214370\\
0.2325000000	0.0000209079\\
0.2350000000	0.0000203913\\
0.2375000000	0.0000198987\\
0.2400000000	0.0000194411\\
0.2425000000	0.0000190239\\
0.2450000000	0.0000186549\\
0.2475000000	0.0000183402\\
0.2500000000	0.0000180836\\
0.2525000000	0.0000178887\\
0.2550000000	0.0000177552\\
0.2575000000	0.0000176819\\
0.2600000000	0.0000176660\\
0.2625000000	0.0000177061\\
0.2650000000	0.0000177997\\
0.2675000000	0.0000179454\\
0.2700000000	0.0000181440\\
0.2725000000	0.0000183980\\
0.2750000000	0.0000187126\\
0.2775000000	0.0000191419\\
0.2800000000	0.0000196078\\
0.2825000000	0.0000201674\\
0.2850000000	0.0000208386\\
0.2875000000	0.0000216441\\
0.2900000000	0.0000226106\\
0.2925000000	0.0000237699\\
0.2950000000	0.0000251590\\
0.2975000000	0.0000268206\\
0.3000000000	0.0000288037\\
};
\end{axis}
\end{tikzpicture}%


==> pictures/errors_aorta_portion_appr_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0100000000,
ymax=100.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.3825474983\\
0.0025000000	0.5240915920\\
0.0050000000	0.5018830829\\
0.0075000000	0.4423376244\\
0.0100000000	0.3925680040\\
0.0125000000	0.3607567354\\
0.0150000000	0.3489205233\\
0.0175000000	0.3551937284\\
0.0200000000	0.3756267225\\
0.0225000000	0.4064920203\\
0.0250000000	0.4454377791\\
0.0275000000	0.4914546948\\
0.0300000000	0.5444028911\\
0.0325000000	0.6045610212\\
0.0350000000	0.6723054395\\
0.0375000000	0.7479084562\\
0.0400000000	0.8314106946\\
0.0425000000	0.9225473489\\
0.0450000000	1.0207159409\\
0.0475000000	1.1249824032\\
0.0500000000	1.2341335150\\
0.0525000000	1.3467727025\\
0.0550000000	1.4614656122\\
0.0575000000	1.5769379210\\
0.0600000000	1.6922703401\\
0.0625000000	1.8071847759\\
0.0650000000	1.9222477480\\
0.0675000000	2.0390415443\\
0.0700000000	2.1602377489\\
0.0725000000	2.2894311013\\
0.0750000000	2.4307968411\\
0.0775000000	2.5885377639\\
0.0800000000	2.7662167407\\
0.0825000000	2.9661619070\\
0.0850000000	3.1890342965\\
0.0875000000	3.4337086612\\
0.0900000000	3.6974057205\\
0.0925000000	3.9760454199\\
0.0950000000	4.2646964455\\
0.0975000000	4.5579968461\\
0.1000000000	4.8505870716\\
0.1025000000	5.1374704323\\
0.1050000000	5.4142995657\\
0.1075000000	5.6776453812\\
0.1100000000	5.9251778943\\
0.1125000000	6.1557526115\\
0.1150000000	6.3694502284\\
0.1175000000	6.5674768980\\
0.1200000000	6.7520319213\\
0.1225000000	6.9259780679\\
0.1250000000	7.0926403577\\
0.1275000000	7.2553789689\\
0.1300000000	7.4173016247\\
0.1325000000	7.5808663421\\
0.1350000000	7.7476729278\\
0.1375000000	7.9182922467\\
0.1400000000	8.0922004775\\
0.1425000000	8.2679825713\\
0.1450000000	8.4434737944\\
0.1475000000	8.6161404078\\
0.1500000000	8.7834091612\\
0.1525000000	8.9429600015\\
0.1550000000	9.0929921646\\
0.1575000000	9.2323783096\\
0.1600000000	9.3606824624\\
0.1625000000	9.4781521087\\
0.1650000000	9.5855353015\\
0.1675000000	9.6839700966\\
0.1700000000	9.7747759837\\
0.1725000000	9.8593317101\\
0.1750000000	9.9388709103\\
0.1775000000	10.0144532049\\
0.1800000000	10.0868170332\\
0.1825000000	10.1563649085\\
0.1850000000	10.2231323930\\
0.1875000000	10.2868090892\\
0.1900000000	10.3468071424\\
0.1925000000	10.4023376999\\
0.1950000000	10.4525270923\\
0.1975000000	10.4965348874\\
0.2000000000	10.5336603839\\
0.2025000000	10.5634224086\\
0.2050000000	10.5856327609\\
0.2075000000	10.6003857266\\
0.2100000000	10.6080363732\\
0.2125000000	10.6091361767\\
0.2150000000	10.6043779657\\
0.2175000000	10.5944854630\\
0.2200000000	10.5801554320\\
0.2225000000	10.5619745415\\
0.2250000000	10.5404027964\\
0.2275000000	10.5157226682\\
0.2300000000	10.4881039858\\
0.2325000000	10.4576126196\\
0.2350000000	10.4242138298\\
0.2375000000	10.3878458437\\
0.2400000000	10.3484174238\\
0.2425000000	10.3058737829\\
0.2450000000	10.2601092172\\
0.2475000000	10.2110756302\\
0.2500000000	10.1586860536\\
0.2525000000	10.1028919139\\
0.2550000000	10.0436524843\\
0.2575000000	9.9809450088\\
0.2600000000	9.9148010889\\
0.2625000000	9.8453101440\\
0.2650000000	9.7725970350\\
0.2675000000	9.6968821832\\
0.2700000000	9.6184071189\\
0.2725000000	9.5374822498\\
0.2750000000	9.4544506413\\
0.2775000000	9.3697058010\\
0.2800000000	9.2836209579\\
0.2825000000	9.1966195340\\
0.2850000000	9.1090902988\\
0.2875000000	9.0214353651\\
0.2900000000	8.9340284030\\
0.2925000000	8.8472211737\\
0.2950000000	8.7613630780\\
0.2975000000	8.6767742708\\
0.3000000000	8.5937355181\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.3752625491\\
0.0025000000	0.5131845990\\
0.0050000000	0.4844457342\\
0.0075000000	0.4169326297\\
0.0100000000	0.3573692619\\
0.0125000000	0.3133886526\\
0.0150000000	0.2874048847\\
0.0175000000	0.2783607929\\
0.0200000000	0.2825133828\\
0.0225000000	0.2955513859\\
0.0250000000	0.3142233494\\
0.0275000000	0.3366744800\\
0.0300000000	0.3620688994\\
0.0325000000	0.3901192959\\
0.0350000000	0.4207505783\\
0.0375000000	0.4538962318\\
0.0400000000	0.4893921137\\
0.0425000000	0.5269315650\\
0.0450000000	0.5660811357\\
0.0475000000	0.6063406366\\
0.0500000000	0.6472618864\\
0.0525000000	0.6886030718\\
0.0550000000	0.7305173512\\
0.0575000000	0.7737297873\\
0.0600000000	0.8196583281\\
0.0625000000	0.8703377660\\
0.0650000000	0.9283138402\\
0.0675000000	0.9960866573\\
0.0700000000	1.0755086068\\
0.0725000000	1.1672125667\\
0.0750000000	1.2702696485\\
0.0775000000	1.3821996727\\
0.0800000000	1.4992961102\\
0.0825000000	1.6171756478\\
0.0850000000	1.7314077741\\
0.0875000000	1.8381756349\\
0.0900000000	1.9348165597\\
0.0925000000	2.0202032930\\
0.0950000000	2.0949656915\\
0.0975000000	2.1612688234\\
0.1000000000	2.2224547356\\
0.1025000000	2.2822348633\\
0.1050000000	2.3439263158\\
0.1075000000	2.4096145376\\
0.1100000000	2.4797483446\\
0.1125000000	2.5530989374\\
0.1150000000	2.6271988486\\
0.1175000000	2.6990156007\\
0.1200000000	2.7657667287\\
0.1225000000	2.8256477203\\
0.1250000000	2.8783054182\\
0.1275000000	2.9250569896\\
0.1300000000	2.9686256631\\
0.1325000000	3.0126374887\\
0.1350000000	3.0607034023\\
0.1375000000	3.1155978233\\
0.1400000000	3.1785286802\\
0.1425000000	3.2488823981\\
0.1450000000	3.3244868755\\
0.1475000000	3.4021605914\\
0.1500000000	3.4785308051\\
0.1525000000	3.5507112997\\
0.1550000000	3.6168426879\\
0.1575000000	3.6763117303\\
0.1600000000	3.7296476967\\
0.1625000000	3.7782976185\\
0.1650000000	3.8241218429\\
0.1675000000	3.8689863291\\
0.1700000000	3.9143980599\\
0.1725000000	3.9612674189\\
0.1750000000	4.0098644548\\
0.1775000000	4.0599452514\\
0.1800000000	4.1108986436\\
0.1825000000	4.1619521591\\
0.1850000000	4.2123228960\\
0.1875000000	4.2613588242\\
0.1900000000	4.3085137158\\
0.1925000000	4.3534369582\\
0.1950000000	4.3958921821\\
0.1975000000	4.4357314343\\
0.2000000000	4.4728708939\\
0.2025000000	4.5072172858\\
0.2050000000	4.5387017999\\
0.2075000000	4.5672021450\\
0.2100000000	4.5925743961\\
0.2125000000	4.6146472892\\
0.2150000000	4.6332167926\\
0.2175000000	4.6480687552\\
0.2200000000	4.6590334752\\
0.2225000000	4.6659853988\\
0.2250000000	4.6688602362\\
0.2275000000	4.6677169001\\
0.2300000000	4.6626909104\\
0.2325000000	4.6540521877\\
0.2350000000	4.6421536959\\
0.2375000000	4.6274122601\\
0.2400000000	4.6102777280\\
0.2425000000	4.5911856052\\
0.2450000000	4.5705022490\\
0.2475000000	4.5485362483\\
0.2500000000	4.5254627831\\
0.2525000000	4.5013898841\\
0.2550000000	4.4763495740\\
0.2575000000	4.4503000247\\
0.2600000000	4.4232228581\\
0.2625000000	4.3950977680\\
0.2650000000	4.3659392434\\
0.2675000000	4.3358106937\\
0.2700000000	4.3048346841\\
0.2725000000	4.2731901567\\
0.2750000000	4.2410709488\\
0.2775000000	4.2087327909\\
0.2800000000	4.1764283065\\
0.2825000000	4.1444344525\\
0.2850000000	4.1130044971\\
0.2875000000	4.0824200056\\
0.2900000000	4.0529271537\\
0.2925000000	4.0247731547\\
0.2950000000	3.9982001623\\
0.2975000000	3.9734199590\\
0.3000000000	3.9506395668\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.3711474136\\
0.0025000000	0.5071220715\\
0.0050000000	0.4742665434\\
0.0075000000	0.4014962397\\
0.0100000000	0.3360631289\\
0.0125000000	0.2857974859\\
0.0150000000	0.2533295506\\
0.0175000000	0.2377926781\\
0.0200000000	0.2353290377\\
0.0225000000	0.2411876381\\
0.0250000000	0.2516503722\\
0.0275000000	0.2645419297\\
0.0300000000	0.2788642771\\
0.0325000000	0.2942916588\\
0.0350000000	0.3108195833\\
0.0375000000	0.3285623111\\
0.0400000000	0.3476460219\\
0.0425000000	0.3681594880\\
0.0450000000	0.3901421955\\
0.0475000000	0.4135899731\\
0.0500000000	0.4384916381\\
0.0525000000	0.4648678421\\
0.0550000000	0.4928114028\\
0.0575000000	0.5225069925\\
0.0600000000	0.5541787588\\
0.0625000000	0.5881532002\\
0.0650000000	0.6246982523\\
0.0675000000	0.6639515848\\
0.0700000000	0.7058735700\\
0.0725000000	0.7502722675\\
0.0750000000	0.7968698951\\
0.0775000000	0.8454354852\\
0.0800000000	0.8958630052\\
0.0825000000	0.9482629449\\
0.0850000000	1.0029207200\\
0.0875000000	1.0601525732\\
0.0900000000	1.1200993424\\
0.0925000000	1.1825269952\\
0.0950000000	1.2467546513\\
0.0975000000	1.3117662988\\
0.1000000000	1.3764893695\\
0.1025000000	1.4401696265\\
0.1050000000	1.5026987282\\
0.1075000000	1.5646901457\\
0.1100000000	1.6273842001\\
0.1125000000	1.6921879385\\
0.1150000000	1.7602040401\\
0.1175000000	1.8318463213\\
0.1200000000	1.9068047878\\
0.1225000000	1.9842328395\\
0.1250000000	2.0631483914\\
0.1275000000	2.1427686327\\
0.1300000000	2.2226153264\\
0.1325000000	2.3024418223\\
0.1350000000	2.3820656647\\
0.1375000000	2.4612203490\\
0.1400000000	2.5395772131\\
0.1425000000	2.6168743629\\
0.1450000000	2.6930305060\\
0.1475000000	2.7681960086\\
0.1500000000	2.8427490967\\
0.1525000000	2.9171793023\\
0.1550000000	2.9919861450\\
0.1575000000	3.0675997520\\
0.1600000000	3.1443702596\\
0.1625000000	3.2225155283\\
0.1650000000	3.3021213246\\
0.1675000000	3.3831666571\\
0.1700000000	3.4655423452\\
0.1725000000	3.5491649004\\
0.1750000000	3.6339861121\\
0.1775000000	3.7201277003\\
0.1800000000	3.8078774443\\
0.1825000000	3.8977101295\\
0.1850000000	3.9901980195\\
0.1875000000	4.0859497266\\
0.1900000000	4.1855130399\\
0.1925000000	4.2892849751\\
0.1950000000	4.3974970295\\
0.1975000000	4.5101301540\\
0.2000000000	4.6269849136\\
0.2025000000	4.7476260803\\
0.2050000000	4.8713804407\\
0.2075000000	4.9973830126\\
0.2100000000	5.1245022090\\
0.2125000000	5.2514149151\\
0.2150000000	5.3765679040\\
0.2175000000	5.4982836993\\
0.2200000000	5.6148298068\\
0.2225000000	5.7244978241\\
0.2250000000	5.8257381322\\
0.2275000000	5.9172239695\\
0.2300000000	5.9979505760\\
0.2325000000	6.0672246930\\
0.2350000000	6.1247209381\\
0.2375000000	6.1703990575\\
0.2400000000	6.2044815990\\
0.2425000000	6.2273683641\\
0.2450000000	6.2395857886\\
0.2475000000	6.2417471819\\
0.2500000000	6.2344599091\\
0.2525000000	6.2183639733\\
0.2550000000	6.1940710826\\
0.2575000000	6.1621991173\\
0.2600000000	6.1233368866\\
0.2625000000	6.0780859060\\
0.2650000000	6.0270449726\\
0.2675000000	5.9708113186\\
0.2700000000	5.9099793923\\
0.2725000000	5.8451290942\\
0.2750000000	5.7768605024\\
0.2775000000	5.7057448831\\
0.2800000000	5.6323402279\\
0.2825000000	5.5571448664\\
0.2850000000	5.4806923010\\
0.2875000000	5.4034290879\\
0.2900000000	5.3258056623\\
0.2925000000	5.2482617291\\
0.2950000000	5.1711937901\\
0.2975000000	5.0949611338\\
0.3000000000	5.0199384147\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.3701229219\\
0.0025000000	0.5042863886\\
0.0050000000	0.4699527845\\
0.0075000000	0.3965087282\\
0.0100000000	0.3308160826\\
0.0125000000	0.2800088176\\
0.0150000000	0.2462716344\\
0.0175000000	0.2287301781\\
0.0200000000	0.2237945763\\
0.0225000000	0.2269312593\\
0.0250000000	0.2344373005\\
0.0275000000	0.2440304858\\
0.0300000000	0.2545718389\\
0.0325000000	0.2656210705\\
0.0350000000	0.2771001644\\
0.0375000000	0.2890983932\\
0.0400000000	0.3017628879\\
0.0425000000	0.3152357429\\
0.0450000000	0.3296161639\\
0.0475000000	0.3449524438\\
0.0500000000	0.3612456176\\
0.0525000000	0.3784694116\\
0.0550000000	0.3965990541\\
0.0575000000	0.4156316211\\
0.0600000000	0.4355677356\\
0.0625000000	0.4564761777\\
0.0650000000	0.4784250781\\
0.0675000000	0.5014697345\\
0.0700000000	0.5256566326\\
0.0725000000	0.5510454521\\
0.0750000000	0.5777185935\\
0.0775000000	0.6057944490\\
0.0800000000	0.6353692848\\
0.0825000000	0.6664574395\\
0.0850000000	0.6989270187\\
0.0875000000	0.7324817583\\
0.0900000000	0.7667279678\\
0.0925000000	0.8013248224\\
0.0950000000	0.8361539672\\
0.0975000000	0.8714056661\\
0.1000000000	0.9075180544\\
0.1025000000	0.9449588991\\
0.1050000000	0.9839536859\\
0.1075000000	1.0243141308\\
0.1100000000	1.0654793485\\
0.1125000000	1.1067538414\\
0.1150000000	1.1475842347\\
0.1175000000	1.1878206164\\
0.1200000000	1.2276078918\\
0.1225000000	1.2671608503\\
0.1250000000	1.3065219700\\
0.1275000000	1.3454442758\\
0.1300000000	1.3835245660\\
0.1325000000	1.4204533116\\
0.1350000000	1.4562626870\\
0.1375000000	1.4913887100\\
0.1400000000	1.5265027914\\
0.1425000000	1.5622105799\\
0.1450000000	1.5987530478\\
0.1475000000	1.6359160246\\
0.1500000000	1.6731142472\\
0.1525000000	1.7096374122\\
0.1550000000	1.7448066862\\
0.1575000000	1.7780489333\\
0.1600000000	1.8089273060\\
0.1625000000	1.8370795720\\
0.1650000000	1.8622458186\\
0.1675000000	1.8843684597\\
0.1700000000	1.9036909727\\
0.1725000000	1.9207229458\\
0.1750000000	1.9361861214\\
0.1775000000	1.9507611654\\
0.1800000000	1.9649306644\\
0.1825000000	1.9788398547\\
0.1850000000	1.9923558008\\
0.1875000000	2.0051645516\\
0.1900000000	2.0169935579\\
0.1925000000	2.0277008672\\
0.1950000000	2.0374168024\\
0.1975000000	2.0464653814\\
0.2000000000	2.0552921782\\
0.2025000000	2.0643187130\\
0.2050000000	2.0738657990\\
0.2075000000	2.0840479756\\
0.2100000000	2.0947854003\\
0.2125000000	2.1058204736\\
0.2150000000	2.1167879084\\
0.2175000000	2.1272404569\\
0.2200000000	2.1367401847\\
0.2225000000	2.1448654170\\
0.2250000000	2.1512402097\\
0.2275000000	2.1555942245\\
0.2300000000	2.1577037781\\
0.2325000000	2.1574399987\\
0.2350000000	2.1548098948\\
0.2375000000	2.1498799949\\
0.2400000000	2.1428231438\\
0.2425000000	2.1338699640\\
0.2450000000	2.1233040285\\
0.2475000000	2.1114009064\\
0.2500000000	2.0984066026\\
0.2525000000	2.0845388312\\
0.2550000000	2.0699497392\\
0.2575000000	2.0547482035\\
0.2600000000	2.0389973648\\
0.2625000000	2.0227559810\\
0.2650000000	2.0060593228\\
0.2675000000	1.9889669360\\
0.2700000000	1.9715439639\\
0.2725000000	1.9538801073\\
0.2750000000	1.9360847100\\
0.2775000000	1.9183012448\\
0.2800000000	1.9006925291\\
0.2825000000	1.8834377280\\
0.2850000000	1.8667460031\\
0.2875000000	1.8508260457\\
0.2900000000	1.8359229261\\
0.2925000000	1.8222842711\\
0.2950000000	1.8101818307\\
0.2975000000	1.7999030977\\
0.3000000000	1.7917393287\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.3700508212\\
0.0025000000	0.5040003089\\
0.0050000000	0.4693814448\\
0.0075000000	0.3956280474\\
0.0100000000	0.3296041538\\
0.0125000000	0.2783527872\\
0.0150000000	0.2440521037\\
0.0175000000	0.2258923607\\
0.0200000000	0.2203217702\\
0.0225000000	0.2227717602\\
0.0250000000	0.2294762141\\
0.0275000000	0.2381007493\\
0.0300000000	0.2474779891\\
0.0325000000	0.2571560843\\
0.0350000000	0.2670569670\\
0.0375000000	0.2772763739\\
0.0400000000	0.2879721905\\
0.0425000000	0.2992973158\\
0.0450000000	0.3113644893\\
0.0475000000	0.3242250445\\
0.0500000000	0.3378747647\\
0.0525000000	0.3522728485\\
0.0550000000	0.3673682106\\
0.0575000000	0.3831270486\\
0.0600000000	0.3995308758\\
0.0625000000	0.4166163870\\
0.0650000000	0.4344347071\\
0.0675000000	0.4530315120\\
0.0700000000	0.4724369005\\
0.0725000000	0.4926746230\\
0.0750000000	0.5137683809\\
0.0775000000	0.5357433260\\
0.0800000000	0.5586127831\\
0.0825000000	0.5823239051\\
0.0850000000	0.6067425366\\
0.0875000000	0.6316578031\\
0.0900000000	0.6568427462\\
0.0925000000	0.6821647275\\
0.0950000000	0.7076657534\\
0.0975000000	0.7335719508\\
0.1000000000	0.7601924830\\
0.1025000000	0.7877596336\\
0.1050000000	0.8162732461\\
0.1075000000	0.8455335417\\
0.1100000000	0.8752311011\\
0.1125000000	0.9051395103\\
0.1150000000	0.9352515781\\
0.1175000000	0.9657868626\\
0.1200000000	0.9970949540\\
0.1225000000	1.0295584097\\
0.1250000000	1.0635738172\\
0.1275000000	1.0996149920\\
0.1300000000	1.1382731000\\
0.1325000000	1.1802034898\\
0.1350000000	1.2259877432\\
0.1375000000	1.2759598373\\
0.1400000000	1.3301595188\\
0.1425000000	1.3884438042\\
0.1450000000	1.4505636592\\
0.1475000000	1.5162639894\\
0.1500000000	1.5853102085\\
0.1525000000	1.6574274468\\
0.1550000000	1.7322997459\\
0.1575000000	1.8095273044\\
0.1600000000	1.8886691626\\
0.1625000000	1.9692486157\\
0.1650000000	2.0507334921\\
0.1675000000	2.1325594626\\
0.1700000000	2.2141403985\\
0.1725000000	2.2948461053\\
0.1750000000	2.3740740546\\
0.1775000000	2.4512685071\\
0.1800000000	2.5259132306\\
0.1825000000	2.5975447064\\
0.1850000000	2.6657765372\\
0.1875000000	2.7302943256\\
0.1900000000	2.7908320690\\
0.1925000000	2.8472025930\\
0.1950000000	2.8992963698\\
0.1975000000	2.9469910501\\
0.2000000000	2.9902258575\\
0.2025000000	3.0289602544\\
0.2050000000	3.0631089093\\
0.2075000000	3.0926461591\\
0.2100000000	3.1175155172\\
0.2125000000	3.1376759240\\
0.2150000000	3.1531106185\\
0.2175000000	3.1638100130\\
0.2200000000	3.1698018341\\
0.2225000000	3.1711764033\\
0.2250000000	3.1680902439\\
0.2275000000	3.1607474583\\
0.2300000000	3.1494461822\\
0.2325000000	3.1345320273\\
0.2350000000	3.1163745930\\
0.2375000000	3.0953373916\\
0.2400000000	3.0717914923\\
0.2425000000	3.0460532627\\
0.2450000000	3.0183899948\\
0.2475000000	2.9890652618\\
0.2500000000	2.9582670576\\
0.2525000000	2.9261794911\\
0.2550000000	2.8929587325\\
0.2575000000	2.8587701526\\
0.2600000000	2.8237315659\\
0.2625000000	2.7880022516\\
0.2650000000	2.7517073327\\
0.2675000000	2.7149917562\\
0.2700000000	2.6779771765\\
0.2725000000	2.6408027512\\
0.2750000000	2.6035790917\\
0.2775000000	2.5664593939\\
0.2800000000	2.5295768324\\
0.2825000000	2.4930781708\\
0.2850000000	2.4571250966\\
0.2875000000	2.4218849594\\
0.2900000000	2.3875501395\\
0.2925000000	2.3543172222\\
0.2950000000	2.3224255302\\
0.2975000000	2.2920995296\\
0.3000000000	2.2635957980\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.3704906129\\
0.0025000000	0.5044941499\\
0.0050000000	0.4700645066\\
0.0075000000	0.3959673545\\
0.0100000000	0.3293187845\\
0.0125000000	0.2775830144\\
0.0150000000	0.2430581979\\
0.0175000000	0.2248692711\\
0.0200000000	0.2193126394\\
0.0225000000	0.2216801746\\
0.0250000000	0.2281441457\\
0.0275000000	0.2363718072\\
0.0300000000	0.2452225091\\
0.0325000000	0.2542702261\\
0.0350000000	0.2634549109\\
0.0375000000	0.2728785196\\
0.0400000000	0.2826938955\\
0.0425000000	0.2930405812\\
0.0450000000	0.3040030482\\
0.0475000000	0.3155988737\\
0.0500000000	0.3277739644\\
0.0525000000	0.3404280921\\
0.0550000000	0.3534392237\\
0.0575000000	0.3667012319\\
0.0600000000	0.3801237424\\
0.0625000000	0.3936843104\\
0.0650000000	0.4073930051\\
0.0675000000	0.4212835369\\
0.0700000000	0.4354034816\\
0.0725000000	0.4498126303\\
0.0750000000	0.4645812890\\
0.0775000000	0.4797739417\\
0.0800000000	0.4954192454\\
0.0825000000	0.5114561514\\
0.0850000000	0.5277137686\\
0.0875000000	0.5439338724\\
0.0900000000	0.5598589878\\
0.0925000000	0.5753595379\\
0.0950000000	0.5905233619\\
0.0975000000	0.6056361525\\
0.1000000000	0.6210410287\\
0.1025000000	0.6369023552\\
0.1050000000	0.6531065783\\
0.1075000000	0.6692553654\\
0.1100000000	0.6848687135\\
0.1125000000	0.6996477828\\
0.1150000000	0.7136140978\\
0.1175000000	0.7270622547\\
0.1200000000	0.7403394478\\
0.1225000000	0.7536600018\\
0.1250000000	0.7670535255\\
0.1275000000	0.7804673985\\
0.1300000000	0.7939126344\\
0.1325000000	0.8075076280\\
0.1350000000	0.8214306352\\
0.1375000000	0.8358391831\\
0.1400000000	0.8508726784\\
0.1425000000	0.8666935587\\
0.1450000000	0.8835209534\\
0.1475000000	0.9015751785\\
0.1500000000	0.9209906497\\
0.1525000000	0.9417714866\\
0.1550000000	0.9638595318\\
0.1575000000	0.9872424864\\
0.1600000000	1.0120202024\\
0.1625000000	1.0383438808\\
0.1650000000	1.0663170017\\
0.1675000000	1.0959051379\\
0.1700000000	1.1269740155\\
0.1725000000	1.1594003187\\
0.1750000000	1.1931941193\\
0.1775000000	1.2285543450\\
0.1800000000	1.2658324279\\
0.1825000000	1.3054442939\\
0.1850000000	1.3477881588\\
0.1875000000	1.3932004011\\
0.1900000000	1.4419389922\\
0.1925000000	1.4941814537\\
0.1950000000	1.5500164630\\
0.1975000000	1.6094110480\\
0.2000000000	1.6721676380\\
0.2025000000	1.7379316432\\
0.2050000000	1.8061495468\\
0.2075000000	1.8760588822\\
0.2100000000	1.9467071555\\
0.2125000000	2.0169804430\\
0.2150000000	2.0855880198\\
0.2175000000	2.1511751591\\
0.2200000000	2.2123228744\\
0.2225000000	2.2677217096\\
0.2250000000	2.3162729216\\
0.2275000000	2.3571464223\\
0.2300000000	2.3899100574\\
0.2325000000	2.4145334616\\
0.2350000000	2.4313292728\\
0.2375000000	2.4409358062\\
0.2400000000	2.4441671077\\
0.2425000000	2.4419433114\\
0.2450000000	2.4351247301\\
0.2475000000	2.4244635463\\
0.2500000000	2.4105376170\\
0.2525000000	2.3937840292\\
0.2550000000	2.3744514332\\
0.2575000000	2.3527182572\\
0.2600000000	2.3286908849\\
0.2625000000	2.3024580244\\
0.2650000000	2.2741640337\\
0.2675000000	2.2439448408\\
0.2700000000	2.2120118115\\
0.2725000000	2.1786236139\\
0.2750000000	2.1440420089\\
0.2775000000	2.1085792509\\
0.2800000000	2.0725345490\\
0.2825000000	2.0362500434\\
0.2850000000	2.0000404537\\
0.2875000000	1.9642462807\\
0.2900000000	1.9291851869\\
0.2925000000	1.8952198718\\
0.2950000000	1.8626888954\\
0.2975000000	1.8319684218\\
0.3000000000	1.8034243437\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.1353084778\\
0.0025000000	0.2091382872\\
0.0050000000	0.2073603869\\
0.0075000000	0.1716684990\\
0.0100000000	0.1280388675\\
0.0125000000	0.0910896760\\
0.0150000000	0.0674198427\\
0.0175000000	0.0566256085\\
0.0200000000	0.0537573827\\
0.0225000000	0.0539340628\\
0.0250000000	0.0547289976\\
0.0275000000	0.0554460477\\
0.0300000000	0.0561145958\\
0.0325000000	0.0569820408\\
0.0350000000	0.0582926547\\
0.0375000000	0.0601855243\\
0.0400000000	0.0626584151\\
0.0425000000	0.0655859234\\
0.0450000000	0.0687737437\\
0.0475000000	0.0720265394\\
0.0500000000	0.0752055677\\
0.0525000000	0.0782622113\\
0.0550000000	0.0812415781\\
0.0575000000	0.0842401777\\
0.0600000000	0.0873896995\\
0.0625000000	0.0907684840\\
0.0650000000	0.0943697761\\
0.0675000000	0.0981101558\\
0.0700000000	0.1018769586\\
0.0725000000	0.1055962862\\
0.0750000000	0.1092753438\\
0.0775000000	0.1130000852\\
0.0800000000	0.1168851352\\
0.0825000000	0.1210003895\\
0.0850000000	0.1253212171\\
0.0875000000	0.1297311090\\
0.0900000000	0.1340791161\\
0.0925000000	0.1382625134\\
0.0950000000	0.1422808521\\
0.0975000000	0.1462332753\\
0.1000000000	0.1502723322\\
0.1025000000	0.1545221970\\
0.1050000000	0.1590177444\\
0.1075000000	0.1636910831\\
0.1100000000	0.1684241237\\
0.1125000000	0.1731330142\\
0.1150000000	0.1778407991\\
0.1175000000	0.1826804091\\
0.1200000000	0.1878225037\\
0.1225000000	0.1933713723\\
0.1250000000	0.1993092714\\
0.1275000000	0.2055287728\\
0.1300000000	0.2119143796\\
0.1325000000	0.2184033334\\
0.1350000000	0.2249773400\\
0.1375000000	0.2316231743\\
0.1400000000	0.2383025967\\
0.1425000000	0.2449662479\\
0.1450000000	0.2515824262\\
0.1475000000	0.2581470518\\
0.1500000000	0.2646655969\\
0.1525000000	0.2711282503\\
0.1550000000	0.2775052817\\
0.1575000000	0.2837548659\\
0.1600000000	0.2898445395\\
0.1625000000	0.2957553994\\
0.1650000000	0.3014792079\\
0.1675000000	0.3070095339\\
0.1700000000	0.3123389448\\
0.1725000000	0.3174556234\\
0.1750000000	0.3223512127\\
0.1775000000	0.3270241733\\
0.1800000000	0.3314777297\\
0.1825000000	0.3357151758\\
0.1850000000	0.3397352111\\
0.1875000000	0.3435321830\\
0.1900000000	0.3471007806\\
0.1925000000	0.3504421121\\
0.1950000000	0.3535693170\\
0.1975000000	0.3565134136\\
0.2000000000	0.3593089776\\
0.2025000000	0.3619899817\\
0.2050000000	0.3645768987\\
0.2075000000	0.3670744166\\
0.2100000000	0.3694632206\\
0.2125000000	0.3717013178\\
0.2150000000	0.3737303903\\
0.2175000000	0.3754781426\\
0.2200000000	0.3768736741\\
0.2225000000	0.3778526910\\
0.2250000000	0.3783758465\\
0.2275000000	0.3784253855\\
0.2300000000	0.3780116794\\
0.2325000000	0.3771675524\\
0.2350000000	0.3759430330\\
0.2375000000	0.3743955086\\
0.2400000000	0.3725970132\\
0.2425000000	0.3705955892\\
0.2450000000	0.3684396986\\
0.2475000000	0.3661612187\\
0.2500000000	0.3637763320\\
0.2525000000	0.3612945321\\
0.2550000000	0.3587129224\\
0.2575000000	0.3560227203\\
0.2600000000	0.3532206782\\
0.2625000000	0.3503020929\\
0.2650000000	0.3472731567\\
0.2675000000	0.3441455650\\
0.2700000000	0.3409359336\\
0.2725000000	0.3376679951\\
0.2750000000	0.3343654645\\
0.2775000000	0.3310575676\\
0.2800000000	0.3277672766\\
0.2825000000	0.3245239170\\
0.2850000000	0.3213594195\\
0.2875000000	0.3183104331\\
0.2900000000	0.3154210630\\
0.2925000000	0.3127512022\\
0.2950000000	0.3103713503\\
0.2975000000	0.3083776310\\
0.3000000000	0.3068904916\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0010000000,
ymax=10.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.4804801779\\
0.0025000000	0.1379395103\\
0.0050000000	0.2610684823\\
0.0075000000	0.1289209526\\
0.0100000000	0.1249172923\\
0.0125000000	0.1290912041\\
0.0150000000	0.1297537461\\
0.0175000000	0.1356983784\\
0.0200000000	0.1480841058\\
0.0225000000	0.1659397108\\
0.0250000000	0.1886304372\\
0.0275000000	0.2160325947\\
0.0300000000	0.2483644939\\
0.0325000000	0.2860413890\\
0.0350000000	0.3295595362\\
0.0375000000	0.3794275237\\
0.0400000000	0.4361089852\\
0.0425000000	0.4999927961\\
0.0450000000	0.5713741872\\
0.0475000000	0.6504405903\\
0.0500000000	0.7372671187\\
0.0525000000	0.8318101192\\
0.0550000000	0.9339106193\\
0.0575000000	1.0433002973\\
0.0600000000	1.1595994422\\
0.0625000000	1.2823357938\\
0.0650000000	1.4109325487\\
0.0675000000	1.5447982606\\
0.0700000000	1.6832327647\\
0.0725000000	1.8255253404\\
0.0750000000	1.9709665435\\
0.0775000000	2.1188779592\\
0.0800000000	2.2686515521\\
0.0825000000	2.4197800616\\
0.0850000000	2.5719128714\\
0.0875000000	2.7248439944\\
0.0900000000	2.8786292906\\
0.0925000000	3.0335295766\\
0.0950000000	3.1900590452\\
0.0975000000	3.3489932485\\
0.1000000000	3.5113240690\\
0.1025000000	3.6782440508\\
0.1050000000	3.8510317860\\
0.1075000000	4.0310291962\\
0.1100000000	4.2194576106\\
0.1125000000	4.4173520698\\
0.1150000000	4.6254206182\\
0.1175000000	4.8439732910\\
0.1200000000	5.0728190374\\
0.1225000000	5.3112404442\\
0.1250000000	5.5579723749\\
0.1275000000	5.8112182582\\
0.1300000000	6.0687135306\\
0.1325000000	6.3278223548\\
0.1350000000	6.5856473211\\
0.1375000000	6.8391851121\\
0.1400000000	7.0854741142\\
0.1425000000	7.3216770554\\
0.1450000000	7.5452117692\\
0.1475000000	7.7538094044\\
0.1500000000	7.9455499004\\
0.1525000000	8.1188962035\\
0.1550000000	8.2726344019\\
0.1575000000	8.4059706818\\
0.1600000000	8.5184384664\\
0.1625000000	8.6099255819\\
0.1650000000	8.6806219934\\
0.1675000000	8.7310474517\\
0.1700000000	8.7619201595\\
0.1725000000	8.7741781861\\
0.1750000000	8.7688943624\\
0.1775000000	8.7472303363\\
0.1800000000	8.7103804524\\
0.1825000000	8.6595604681\\
0.1850000000	8.5959578369\\
0.1875000000	8.5207359339\\
0.1900000000	8.4350003862\\
0.1925000000	8.3398158175\\
0.1950000000	8.2361950411\\
0.1975000000	8.1250830810\\
0.2000000000	8.0073848246\\
0.2025000000	7.8839147829\\
0.2050000000	7.7554606810\\
0.2075000000	7.6227229628\\
0.2100000000	7.4864224393\\
0.2125000000	7.3471717488\\
0.2150000000	7.2055959592\\
0.2175000000	7.0622814757\\
0.2200000000	6.9178308291\\
0.2225000000	6.7728275783\\
0.2250000000	6.6278508866\\
0.2275000000	6.4834937717\\
0.2300000000	6.3403670212\\
0.2325000000	6.1990659944\\
0.2350000000	6.0601990304\\
0.2375000000	5.9243556388\\
0.2400000000	5.7921222737\\
0.2425000000	5.6640833137\\
0.2450000000	5.5407517813\\
0.2475000000	5.4226283463\\
0.2500000000	5.3101843678\\
0.2525000000	5.2038136786\\
0.2550000000	5.1038590509\\
0.2575000000	5.0106053935\\
0.2600000000	4.9242660209\\
0.2625000000	4.8449818513\\
0.2650000000	4.7728694458\\
0.2675000000	4.7078110900\\
0.2700000000	4.6497555676\\
0.2725000000	4.5985376205\\
0.2750000000	4.5539300977\\
0.2775000000	4.5156094009\\
0.2800000000	4.4832211422\\
0.2825000000	4.4563677435\\
0.2850000000	4.4346059190\\
0.2875000000	4.4174795876\\
0.2900000000	4.4045007789\\
0.2925000000	4.3952298288\\
0.2950000000	4.3891926578\\
0.2975000000	4.3859797134\\
0.3000000000	4.3852043210\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.3850774686\\
0.0025000000	0.1712214394\\
0.0050000000	0.3062055788\\
0.0075000000	0.1283400244\\
0.0100000000	0.0755385307\\
0.0125000000	0.0672134695\\
0.0150000000	0.0694125398\\
0.0175000000	0.0813344019\\
0.0200000000	0.0975781799\\
0.0225000000	0.1154742462\\
0.0250000000	0.1348198525\\
0.0275000000	0.1560039285\\
0.0300000000	0.1793658014\\
0.0325000000	0.2050995860\\
0.0350000000	0.2332911966\\
0.0375000000	0.2639695686\\
0.0400000000	0.2971409667\\
0.0425000000	0.3328182963\\
0.0450000000	0.3710291633\\
0.0475000000	0.4118240308\\
0.0500000000	0.4552756670\\
0.0525000000	0.5014735479\\
0.0550000000	0.5505105383\\
0.0575000000	0.6024625064\\
0.0600000000	0.6573681426\\
0.0625000000	0.7151914195\\
0.0650000000	0.7758611956\\
0.0675000000	0.8391180347\\
0.0700000000	0.9046067769\\
0.0725000000	0.9718428751\\
0.0750000000	1.0402113298\\
0.0775000000	1.1089762564\\
0.0800000000	1.1772945525\\
0.0825000000	1.2442381400\\
0.0850000000	1.3088142856\\
0.0875000000	1.3700037473\\
0.0900000000	1.4267901068\\
0.0925000000	1.4782170051\\
0.0950000000	1.5234634392\\
0.0975000000	1.5619300271\\
0.1000000000	1.5932892359\\
0.1025000000	1.6175870919\\
0.1050000000	1.6353108758\\
0.1075000000	1.6473569481\\
0.1100000000	1.6550473480\\
0.1125000000	1.6600286513\\
0.1150000000	1.6641890044\\
0.1175000000	1.6694994309\\
0.1200000000	1.6778574894\\
0.1225000000	1.6909359022\\
0.1250000000	1.7100141998\\
0.1275000000	1.7358994753\\
0.1300000000	1.7688474039\\
0.1325000000	1.8085790831\\
0.1350000000	1.8543476596\\
0.1375000000	1.9050573126\\
0.1400000000	1.9594087006\\
0.1425000000	2.0160075717\\
0.1450000000	2.0735139266\\
0.1475000000	2.1307056915\\
0.1500000000	2.1864987980\\
0.1525000000	2.2400300646\\
0.1550000000	2.2906335517\\
0.1575000000	2.3377968633\\
0.1600000000	2.3812205544\\
0.1625000000	2.4207287101\\
0.1650000000	2.4562977495\\
0.1675000000	2.4880126718\\
0.1700000000	2.5160570017\\
0.1725000000	2.5407058954\\
0.1750000000	2.5622650538\\
0.1775000000	2.5810792960\\
0.1800000000	2.5974940013\\
0.1825000000	2.6118233867\\
0.1850000000	2.6243588956\\
0.1875000000	2.6353299921\\
0.1900000000	2.6449268413\\
0.1925000000	2.6533218133\\
0.1950000000	2.6606430658\\
0.1975000000	2.6670172313\\
0.2000000000	2.6725513813\\
0.2025000000	2.6773627625\\
0.2050000000	2.6815630531\\
0.2075000000	2.6852622720\\
0.2100000000	2.6885983491\\
0.2125000000	2.6917018411\\
0.2150000000	2.6947250451\\
0.2175000000	2.6978370452\\
0.2200000000	2.7012224281\\
0.2225000000	2.7050747242\\
0.2250000000	2.7096524249\\
0.2275000000	2.7151788945\\
0.2300000000	2.7219234995\\
0.2325000000	2.7301723208\\
0.2350000000	2.7401827935\\
0.2375000000	2.7522437577\\
0.2400000000	2.7665983101\\
0.2425000000	2.7834657767\\
0.2450000000	2.8030578897\\
0.2475000000	2.8254997707\\
0.2500000000	2.8509140724\\
0.2525000000	2.8793272087\\
0.2550000000	2.9107338023\\
0.2575000000	2.9450662209\\
0.2600000000	2.9821974424\\
0.2625000000	3.0219219824\\
0.2650000000	3.0639959912\\
0.2675000000	3.1081084344\\
0.2700000000	3.1540140559\\
0.2725000000	3.2011202879\\
0.2750000000	3.2490704981\\
0.2775000000	3.2974090312\\
0.2800000000	3.3456357358\\
0.2825000000	3.3932766779\\
0.2850000000	3.4398329121\\
0.2875000000	3.4848480826\\
0.2900000000	3.5278802639\\
0.2925000000	3.5685408238\\
0.2950000000	3.6064505183\\
0.2975000000	3.6413436273\\
0.3000000000	3.6729808040\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.4640933148\\
0.0025000000	0.1536702241\\
0.0050000000	0.3100651294\\
0.0075000000	0.1435454374\\
0.0100000000	0.0817044374\\
0.0125000000	0.0692828222\\
0.0150000000	0.0749859950\\
0.0175000000	0.0880519737\\
0.0200000000	0.1019453707\\
0.0225000000	0.1154979241\\
0.0250000000	0.1293920780\\
0.0275000000	0.1443974733\\
0.0300000000	0.1610606106\\
0.0325000000	0.1797848849\\
0.0350000000	0.2009096959\\
0.0375000000	0.2247529932\\
0.0400000000	0.2516154979\\
0.0425000000	0.2817771318\\
0.0450000000	0.3154854927\\
0.0475000000	0.3529475448\\
0.0500000000	0.3943246167\\
0.0525000000	0.4397284937\\
0.0550000000	0.4892198430\\
0.0575000000	0.5428043171\\
0.0600000000	0.6004171291\\
0.0625000000	0.6620220615\\
0.0650000000	0.7274246550\\
0.0675000000	0.7964114538\\
0.0700000000	0.8687144405\\
0.0725000000	0.9439664783\\
0.0750000000	1.0217470157\\
0.0775000000	1.1015228324\\
0.0800000000	1.1827088057\\
0.0825000000	1.2645889937\\
0.0850000000	1.3463359996\\
0.0875000000	1.4270764765\\
0.0900000000	1.5058922826\\
0.0925000000	1.5818589626\\
0.0950000000	1.6541256174\\
0.0975000000	1.7219583358\\
0.1000000000	1.7848058409\\
0.1025000000	1.8422996643\\
0.1050000000	1.8942449648\\
0.1075000000	1.9406486146\\
0.1100000000	1.9816132400\\
0.1125000000	2.0173629228\\
0.1150000000	2.0481303243\\
0.1175000000	2.0741986660\\
0.1200000000	2.0958475156\\
0.1225000000	2.1133886172\\
0.1250000000	2.1271570970\\
0.1275000000	2.1374801121\\
0.1300000000	2.1446948955\\
0.1325000000	2.1490641804\\
0.1350000000	2.1507875265\\
0.1375000000	2.1499104420\\
0.1400000000	2.1463406652\\
0.1425000000	2.1398371201\\
0.1450000000	2.1300216650\\
0.1475000000	2.1164186632\\
0.1500000000	2.0985408122\\
0.1525000000	2.0759400974\\
0.1550000000	2.0483142570\\
0.1575000000	2.0155281395\\
0.1600000000	1.9776617430\\
0.1625000000	1.9349966599\\
0.1650000000	1.8879962024\\
0.1675000000	1.8373022486\\
0.1700000000	1.7836824742\\
0.1725000000	1.7279788198\\
0.1750000000	1.6710835073\\
0.1775000000	1.6138934126\\
0.1800000000	1.5572631011\\
0.1825000000	1.5019784273\\
0.1850000000	1.4487194223\\
0.1875000000	1.3980555308\\
0.1900000000	1.3504406814\\
0.1925000000	1.3062315086\\
0.1950000000	1.2657059291\\
0.1975000000	1.2290941503\\
0.2000000000	1.1966039478\\
0.2025000000	1.1684403395\\
0.2050000000	1.1448151190\\
0.2075000000	1.1259388887\\
0.2100000000	1.1120081107\\
0.2125000000	1.1031714802\\
0.2150000000	1.0995016803\\
0.2175000000	1.1009586789\\
0.2200000000	1.1073707593\\
0.2225000000	1.1184260007\\
0.2250000000	1.1336772130\\
0.2275000000	1.1525642248\\
0.2300000000	1.1744442393\\
0.2325000000	1.1986235431\\
0.2350000000	1.2243879311\\
0.2375000000	1.2510333724\\
0.2400000000	1.2778855668\\
0.2425000000	1.3043118131\\
0.2450000000	1.3297383294\\
0.2475000000	1.3536475908\\
0.2500000000	1.3755871808\\
0.2525000000	1.3951648896\\
0.2550000000	1.4120559822\\
0.2575000000	1.4259976150\\
0.2600000000	1.4367679995\\
0.2625000000	1.4442119069\\
0.2650000000	1.4482287713\\
0.2675000000	1.4487609221\\
0.2700000000	1.4457944151\\
0.2725000000	1.4394879186\\
0.2750000000	1.4296601157\\
0.2775000000	1.4165512947\\
0.2800000000	1.4002985678\\
0.2825000000	1.3810900895\\
0.2850000000	1.3591400304\\
0.2875000000	1.3347042483\\
0.2900000000	1.3080503833\\
0.2925000000	1.2794868405\\
0.2950000000	1.2493476983\\
0.2975000000	1.2179845495\\
0.3000000000	1.1857692653\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.4684476211\\
0.0025000000	0.1578176629\\
0.0050000000	0.3102421904\\
0.0075000000	0.1387840396\\
0.0100000000	0.0733647533\\
0.0125000000	0.0602834803\\
0.0150000000	0.0645020328\\
0.0175000000	0.0754095315\\
0.0200000000	0.0869756088\\
0.0225000000	0.0981216847\\
0.0250000000	0.1094482433\\
0.0275000000	0.1216041481\\
0.0300000000	0.1350392492\\
0.0325000000	0.1500937082\\
0.0350000000	0.1670772629\\
0.0375000000	0.1863026074\\
0.0400000000	0.2080944740\\
0.0425000000	0.2327727357\\
0.0450000000	0.2606471595\\
0.0475000000	0.2919992306\\
0.0500000000	0.3270769016\\
0.0525000000	0.3660832422\\
0.0550000000	0.4091765972\\
0.0575000000	0.4564648247\\
0.0600000000	0.5079167904\\
0.0625000000	0.5637343081\\
0.0650000000	0.6237722025\\
0.0675000000	0.6879356590\\
0.0700000000	0.7561006656\\
0.0725000000	0.8280380361\\
0.0750000000	0.9035230536\\
0.0775000000	0.9822393865\\
0.0800000000	1.0639145637\\
0.0825000000	1.1481291647\\
0.0850000000	1.2344544345\\
0.0875000000	1.3224013128\\
0.0900000000	1.4114424039\\
0.0925000000	1.5010018523\\
0.0950000000	1.5904850479\\
0.0975000000	1.6792782705\\
0.1000000000	1.7667621309\\
0.1025000000	1.8523372086\\
0.1050000000	1.9354463284\\
0.1075000000	2.0155581390\\
0.1100000000	2.0921677680\\
0.1125000000	2.1648023530\\
0.1150000000	2.2330311752\\
0.1175000000	2.2962667724\\
0.1200000000	2.3540244577\\
0.1225000000	2.4057606833\\
0.1250000000	2.4509336285\\
0.1275000000	2.4889904058\\
0.1300000000	2.5194035001\\
0.1325000000	2.5416906896\\
0.1350000000	2.5554510310\\
0.1375000000	2.5604206121\\
0.1400000000	2.5565103553\\
0.1425000000	2.5438701941\\
0.1450000000	2.5229862024\\
0.1475000000	2.4946368705\\
0.1500000000	2.4599130438\\
0.1525000000	2.4201600981\\
0.1550000000	2.3767935832\\
0.1575000000	2.3312139502\\
0.1600000000	2.2845774681\\
0.1625000000	2.2377185731\\
0.1650000000	2.1910354448\\
0.1675000000	2.1444821059\\
0.1700000000	2.0976369913\\
0.1725000000	2.0498453207\\
0.1750000000	2.0003201069\\
0.1775000000	1.9483375852\\
0.1800000000	1.8933439771\\
0.1825000000	1.8350795416\\
0.1850000000	1.7735775110\\
0.1875000000	1.7091876244\\
0.1900000000	1.6425144917\\
0.1925000000	1.5743585403\\
0.1950000000	1.5056115787\\
0.1975000000	1.4371833654\\
0.2000000000	1.3699379849\\
0.2025000000	1.3046120109\\
0.2050000000	1.2417769425\\
0.2075000000	1.1818534263\\
0.2100000000	1.1250675783\\
0.2125000000	1.0714888857\\
0.2150000000	1.0210452301\\
0.2175000000	0.9735593795\\
0.2200000000	0.9287832042\\
0.2225000000	0.8864310016\\
0.2250000000	0.8462162941\\
0.2275000000	0.8078764003\\
0.2300000000	0.7711991578\\
0.2325000000	0.7360325684\\
0.2350000000	0.7022894146\\
0.2375000000	0.6699393778\\
0.2400000000	0.6390038871\\
0.2425000000	0.6095308108\\
0.2450000000	0.5815704568\\
0.2475000000	0.5551544173\\
0.2500000000	0.5302779894\\
0.2525000000	0.5068922865\\
0.2550000000	0.4848953386\\
0.2575000000	0.4641511157\\
0.2600000000	0.4445068271\\
0.2625000000	0.4258056016\\
0.2650000000	0.4079200157\\
0.2675000000	0.3907768325\\
0.2700000000	0.3743746186\\
0.2725000000	0.3588019051\\
0.2750000000	0.3442768989\\
0.2775000000	0.3310084290\\
0.2800000000	0.3193914784\\
0.2825000000	0.3098387036\\
0.2850000000	0.3027721799\\
0.2875000000	0.2985626291\\
0.2900000000	0.2974709441\\
0.2925000000	0.2995920564\\
0.2950000000	0.3048342236\\
0.2975000000	0.3129262101\\
0.3000000000	0.3234602258\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.4657550418\\
0.0025000000	0.1558051621\\
0.0050000000	0.3007675592\\
0.0075000000	0.1252892063\\
0.0100000000	0.0641355131\\
0.0125000000	0.0537014743\\
0.0150000000	0.0547114369\\
0.0175000000	0.0635130377\\
0.0200000000	0.0753111107\\
0.0225000000	0.0880494547\\
0.0250000000	0.1016213819\\
0.0275000000	0.1163370175\\
0.0300000000	0.1325227630\\
0.0325000000	0.1504922002\\
0.0350000000	0.1705671705\\
0.0375000000	0.1930799983\\
0.0400000000	0.2183801000\\
0.0425000000	0.2468190835\\
0.0450000000	0.2787498761\\
0.0475000000	0.3145113513\\
0.0500000000	0.3544252163\\
0.0525000000	0.3987801432\\
0.0550000000	0.4478285061\\
0.0575000000	0.5017662121\\
0.0600000000	0.5605516928\\
0.0625000000	0.6246072562\\
0.0650000000	0.6937107430\\
0.0675000000	0.7677216481\\
0.0700000000	0.8464083977\\
0.0725000000	0.9293534334\\
0.0750000000	1.0160819847\\
0.0775000000	1.1059967293\\
0.0800000000	1.1983588432\\
0.0825000000	1.2925522792\\
0.0850000000	1.3877656528\\
0.0875000000	1.4832087826\\
0.0900000000	1.5781460944\\
0.0925000000	1.6718504933\\
0.0950000000	1.7636609916\\
0.0975000000	1.8529471992\\
0.1000000000	1.9391575217\\
0.1025000000	2.0217453750\\
0.1050000000	2.1001913450\\
0.1075000000	2.1740289744\\
0.1100000000	2.2428070170\\
0.1125000000	2.3060562155\\
0.1150000000	2.3633473959\\
0.1175000000	2.4142609185\\
0.1200000000	2.4584310736\\
0.1225000000	2.4955847701\\
0.1250000000	2.5254917014\\
0.1275000000	2.5479964463\\
0.1300000000	2.5630306658\\
0.1325000000	2.5706082749\\
0.1350000000	2.5708692851\\
0.1375000000	2.5640349290\\
0.1400000000	2.5504976043\\
0.1425000000	2.5308105271\\
0.1450000000	2.5056848942\\
0.1475000000	2.4759394561\\
0.1500000000	2.4424827207\\
0.1525000000	2.4061837005\\
0.1550000000	2.3677895870\\
0.1575000000	2.3278173848\\
0.1600000000	2.2864849140\\
0.1625000000	2.2436742257\\
0.1650000000	2.1989907393\\
0.1675000000	2.1518066196\\
0.1700000000	2.1014364297\\
0.1725000000	2.0472561732\\
0.1750000000	1.9888154328\\
0.1775000000	1.9259531196\\
0.1800000000	1.8588389597\\
0.1825000000	1.7879182879\\
0.1850000000	1.7139290383\\
0.1875000000	1.6377667556\\
0.1900000000	1.5604049410\\
0.1925000000	1.4828421196\\
0.1950000000	1.4059573754\\
0.1975000000	1.3305413733\\
0.2000000000	1.2572087453\\
0.2025000000	1.1864308261\\
0.2050000000	1.1184890657\\
0.2075000000	1.0535738960\\
0.2100000000	0.9917493142\\
0.2125000000	0.9330084080\\
0.2150000000	0.8773026936\\
0.2175000000	0.8245650500\\
0.2200000000	0.7747355377\\
0.2225000000	0.7277824159\\
0.2250000000	0.6837150282\\
0.2275000000	0.6425890686\\
0.2300000000	0.6045033134\\
0.2325000000	0.5695885793\\
0.2350000000	0.5379873428\\
0.2375000000	0.5098181005\\
0.2400000000	0.4851666891\\
0.2425000000	0.4640288213\\
0.2450000000	0.4463070510\\
0.2475000000	0.4318000019\\
0.2500000000	0.4202109275\\
0.2525000000	0.4111669280\\
0.2550000000	0.4042467489\\
0.2575000000	0.3990120181\\
0.2600000000	0.3950322358\\
0.2625000000	0.3919166141\\
0.2650000000	0.3893205424\\
0.2675000000	0.3869575408\\
0.2700000000	0.3846023806\\
0.2725000000	0.3820954030\\
0.2750000000	0.3794848152\\
0.2775000000	0.3764270210\\
0.2800000000	0.3730799274\\
0.2825000000	0.3694999319\\
0.2850000000	0.3657828399\\
0.2875000000	0.3620565319\\
0.2900000000	0.3584679027\\
0.2925000000	0.3551766923\\
0.2950000000	0.3523358673\\
0.2975000000	0.3500875977\\
0.3000000000	0.3485466908\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.4830937695\\
0.0025000000	0.1520668512\\
0.0050000000	0.2764202694\\
0.0075000000	0.1038801145\\
0.0100000000	0.0546874957\\
0.0125000000	0.0522109659\\
0.0150000000	0.0505243192\\
0.0175000000	0.0525279235\\
0.0200000000	0.0568095112\\
0.0225000000	0.0616363760\\
0.0250000000	0.0664635560\\
0.0275000000	0.0711194792\\
0.0300000000	0.0754895996\\
0.0325000000	0.0794884784\\
0.0350000000	0.0830688062\\
0.0375000000	0.0862246590\\
0.0400000000	0.0889890958\\
0.0425000000	0.0914294843\\
0.0450000000	0.0936399705\\
0.0475000000	0.0957304595\\
0.0500000000	0.0978132698\\
0.0525000000	0.0999890882\\
0.0550000000	0.1023338123\\
0.0575000000	0.1048912012\\
0.0600000000	0.1076239480\\
0.0625000000	0.1106044774\\
0.0650000000	0.1137376975\\
0.0675000000	0.1169664083\\
0.0700000000	0.1202418734\\
0.0725000000	0.1235023074\\
0.0750000000	0.1267248257\\
0.0775000000	0.1299118160\\
0.0800000000	0.1330867152\\
0.0825000000	0.1363846033\\
0.0850000000	0.1399165126\\
0.0875000000	0.1438431145\\
0.0900000000	0.1483280060\\
0.0925000000	0.1535075613\\
0.0950000000	0.1594648502\\
0.0975000000	0.1662156668\\
0.1000000000	0.1737109493\\
0.1025000000	0.1817898679\\
0.1050000000	0.1904369118\\
0.1075000000	0.1994208392\\
0.1100000000	0.2085825713\\
0.1125000000	0.2177874681\\
0.1150000000	0.2269356343\\
0.1175000000	0.2359544035\\
0.1200000000	0.2447681889\\
0.1225000000	0.2532621693\\
0.1250000000	0.2612478469\\
0.1275000000	0.2684608354\\
0.1300000000	0.2745994644\\
0.1325000000	0.2793921079\\
0.1350000000	0.2826751470\\
0.1375000000	0.2844390739\\
0.1400000000	0.2848433990\\
0.1425000000	0.2841756543\\
0.1450000000	0.2827870256\\
0.1475000000	0.2810220714\\
0.1500000000	0.2791644004\\
0.1525000000	0.2774049344\\
0.1550000000	0.2758258403\\
0.1575000000	0.2743992172\\
0.1600000000	0.2729955199\\
0.1625000000	0.2714158422\\
0.1650000000	0.2694353491\\
0.1675000000	0.2668662472\\
0.1700000000	0.2636037507\\
0.1725000000	0.2596543009\\
0.1750000000	0.2551274854\\
0.1775000000	0.2502025272\\
0.1800000000	0.2450869328\\
0.1825000000	0.2399692996\\
0.1850000000	0.2349942758\\
0.1875000000	0.2302503225\\
0.1900000000	0.2257789552\\
0.1925000000	0.2215812725\\
0.1950000000	0.2176361031\\
0.1975000000	0.2139147883\\
0.2000000000	0.2103780759\\
0.2025000000	0.2069891996\\
0.2050000000	0.2037134347\\
0.2075000000	0.2005123914\\
0.2100000000	0.1973513872\\
0.2125000000	0.1941938978\\
0.2150000000	0.1910087695\\
0.2175000000	0.1877645187\\
0.2200000000	0.1844370662\\
0.2225000000	0.1810080218\\
0.2250000000	0.1774765468\\
0.2275000000	0.1738606410\\
0.2300000000	0.1702012481\\
0.2325000000	0.1665569981\\
0.2350000000	0.1630018178\\
0.2375000000	0.1596111822\\
0.2400000000	0.1564583054\\
0.2425000000	0.1535945950\\
0.2450000000	0.1510530098\\
0.2475000000	0.1488436589\\
0.2500000000	0.1469567486\\
0.2525000000	0.1453652295\\
0.2550000000	0.1440349101\\
0.2575000000	0.1429257673\\
0.2600000000	0.1419951067\\
0.2625000000	0.1412090879\\
0.2650000000	0.1405400781\\
0.2675000000	0.1399696633\\
0.2700000000	0.1394884073\\
0.2725000000	0.1390955817\\
0.2750000000	0.1387468285\\
0.2775000000	0.1385592354\\
0.2800000000	0.1384949992\\
0.2825000000	0.1385711747\\
0.2850000000	0.1388045097\\
0.2875000000	0.1392101386\\
0.2900000000	0.1398002728\\
0.2925000000	0.1405836069\\
0.2950000000	0.1415655688\\
0.2975000000	0.1427476658\\
0.3000000000	0.1441292752\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0757528184\\
0.0025000000	0.0390814875\\
0.0050000000	0.0484205750\\
0.0075000000	0.0203382780\\
0.0100000000	0.0144956446\\
0.0125000000	0.0115527418\\
0.0150000000	0.0097504927\\
0.0175000000	0.0087133569\\
0.0200000000	0.0082858939\\
0.0225000000	0.0083167083\\
0.0250000000	0.0086366187\\
0.0275000000	0.0090953750\\
0.0300000000	0.0095894008\\
0.0325000000	0.0100613327\\
0.0350000000	0.0104878936\\
0.0375000000	0.0108679795\\
0.0400000000	0.0112136347\\
0.0425000000	0.0115432064\\
0.0450000000	0.0118755800\\
0.0475000000	0.0122256868\\
0.0500000000	0.0126018414\\
0.0525000000	0.0130054622\\
0.0550000000	0.0134331105\\
0.0575000000	0.0139019675\\
0.0600000000	0.0143635499\\
0.0625000000	0.0148443015\\
0.0650000000	0.0153529367\\
0.0675000000	0.0159019988\\
0.0700000000	0.0164968162\\
0.0725000000	0.0171573449\\
0.0750000000	0.0178757817\\
0.0775000000	0.0186412089\\
0.0800000000	0.0194379649\\
0.0825000000	0.0202515877\\
0.0850000000	0.0210747859\\
0.0875000000	0.0219100068\\
0.0900000000	0.0227687380\\
0.0925000000	0.0236681300\\
0.0950000000	0.0246243377\\
0.0975000000	0.0256472554\\
0.1000000000	0.0267351011\\
0.1025000000	0.0278729310\\
0.1050000000	0.0290330606\\
0.1075000000	0.0301806569\\
0.1100000000	0.0312782075\\
0.1125000000	0.0322905705\\
0.1150000000	0.0331864461\\
0.1175000000	0.0339390796\\
0.1200000000	0.0345286587\\
0.1225000000	0.0349480866\\
0.1250000000	0.0352077388\\
0.1275000000	0.0353356894\\
0.1300000000	0.0353672104\\
0.1325000000	0.0353286220\\
0.1350000000	0.0352248792\\
0.1375000000	0.0350399442\\
0.1400000000	0.0347511417\\
0.1425000000	0.0343467055\\
0.1450000000	0.0338355885\\
0.1475000000	0.0332442381\\
0.1500000000	0.0326060856\\
0.1525000000	0.0319529772\\
0.1550000000	0.0313147079\\
0.1575000000	0.0307226512\\
0.1600000000	0.0302116261\\
0.1625000000	0.0298148353\\
0.1650000000	0.0295546874\\
0.1675000000	0.0294355286\\
0.1700000000	0.0294439327\\
0.1725000000	0.0295552815\\
0.1750000000	0.0297410363\\
0.1775000000	0.0299748619\\
0.1800000000	0.0302346751\\
0.1825000000	0.0305020693\\
0.1850000000	0.0307614809\\
0.1875000000	0.0309997440\\
0.1900000000	0.0312061604\\
0.1925000000	0.0313735458\\
0.1950000000	0.0314938860\\
0.1975000000	0.0315790634\\
0.2000000000	0.0316251526\\
0.2025000000	0.0316356479\\
0.2050000000	0.0316155181\\
0.2075000000	0.0315559463\\
0.2100000000	0.0314574851\\
0.2125000000	0.0313144325\\
0.2150000000	0.0311213896\\
0.2175000000	0.0308748755\\
0.2200000000	0.0305752592\\
0.2225000000	0.0302269118\\
0.2250000000	0.0298385453\\
0.2275000000	0.0294217240\\
0.2300000000	0.0289890314\\
0.2325000000	0.0285524680\\
0.2350000000	0.0281221973\\
0.2375000000	0.0277063020\\
0.2400000000	0.0273132366\\
0.2425000000	0.0269442526\\
0.2450000000	0.0266053060\\
0.2475000000	0.0263000513\\
0.2500000000	0.0260302947\\
0.2525000000	0.0257968855\\
0.2550000000	0.0255960553\\
0.2575000000	0.0254224387\\
0.2600000000	0.0252680695\\
0.2625000000	0.0251271317\\
0.2650000000	0.0249918112\\
0.2675000000	0.0248565656\\
0.2700000000	0.0247179662\\
0.2725000000	0.0245751623\\
0.2750000000	0.0244304193\\
0.2775000000	0.0243475244\\
0.2800000000	0.0242187568\\
0.2825000000	0.0241094766\\
0.2850000000	0.0240313185\\
0.2875000000	0.0239970780\\
0.2900000000	0.0240199108\\
0.2925000000	0.0241131332\\
0.2950000000	0.0242888166\\
0.2975000000	0.0245574920\\
0.3000000000	0.0249275079\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0010000000,
ymax=1.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0248711088\\
0.0025000000	0.0342776523\\
0.0050000000	0.0325528187\\
0.0075000000	0.0280901007\\
0.0100000000	0.0241289278\\
0.0125000000	0.0212451039\\
0.0150000000	0.0195163171\\
0.0175000000	0.0187326608\\
0.0200000000	0.0185700094\\
0.0225000000	0.0187543032\\
0.0250000000	0.0191189782\\
0.0275000000	0.0195854084\\
0.0300000000	0.0201246097\\
0.0325000000	0.0207284934\\
0.0350000000	0.0213938317\\
0.0375000000	0.0221150376\\
0.0400000000	0.0228819395\\
0.0425000000	0.0236798330\\
0.0450000000	0.0244903449\\
0.0475000000	0.0252932353\\
0.0500000000	0.0260684702\\
0.0525000000	0.0267980871\\
0.0550000000	0.0274683700\\
0.0575000000	0.0280724308\\
0.0600000000	0.0286112141\\
0.0625000000	0.0290963782\\
0.0650000000	0.0295505838\\
0.0675000000	0.0300076165\\
0.0700000000	0.0305111000\\
0.0725000000	0.0311107969\\
0.0750000000	0.0318570760\\
0.0775000000	0.0327946952\\
0.0800000000	0.0339560170\\
0.0825000000	0.0353563201\\
0.0850000000	0.0369918523\\
0.0875000000	0.0388411006\\
0.0900000000	0.0408683626\\
0.0925000000	0.0430289784\\
0.0950000000	0.0452743721\\
0.0975000000	0.0475561649\\
0.1000000000	0.0498300034\\
0.1025000000	0.0520580179\\
0.1050000000	0.0542104877\\
0.1075000000	0.0562677930\\
0.1100000000	0.0582201184\\
0.1125000000	0.0600701883\\
0.1150000000	0.0618291178\\
0.1175000000	0.0635183219\\
0.1200000000	0.0651683919\\
0.1225000000	0.0668130855\\
0.1250000000	0.0684915297\\
0.1275000000	0.0702414414\\
0.1300000000	0.0720994365\\
0.1325000000	0.0740962980\\
0.1350000000	0.0762536212\\
0.1375000000	0.0785856714\\
0.1400000000	0.0810956305\\
0.1425000000	0.0837773085\\
0.1450000000	0.0866169658\\
0.1475000000	0.0895959762\\
0.1500000000	0.0926932576\\
0.1525000000	0.0958884545\\
0.1550000000	0.0991643292\\
0.1575000000	0.1025088582\\
0.1600000000	0.1059152340\\
0.1625000000	0.1093828142\\
0.1650000000	0.1129158015\\
0.1675000000	0.1165221578\\
0.1700000000	0.1202115770\\
0.1725000000	0.1239950714\\
0.1750000000	0.1278817964\\
0.1775000000	0.1318793098\\
0.1800000000	0.1359913315\\
0.1825000000	0.1402173720\\
0.1850000000	0.1445515312\\
0.1875000000	0.1489835718\\
0.1900000000	0.1534977449\\
0.1925000000	0.1580751037\\
0.1950000000	0.1626941093\\
0.1975000000	0.1673330563\\
0.2000000000	0.1719713902\\
0.2025000000	0.1765915238\\
0.2050000000	0.1811801725\\
0.2075000000	0.1857286030\\
0.2100000000	0.1902332963\\
0.2125000000	0.1946937714\\
0.2150000000	0.1991129606\\
0.2175000000	0.2034935648\\
0.2200000000	0.2078383252\\
0.2225000000	0.2121457776\\
0.2250000000	0.2164113794\\
0.2275000000	0.2206228347\\
0.2300000000	0.2247641904\\
0.2325000000	0.2288122593\\
0.2350000000	0.2327384120\\
0.2375000000	0.2365093597\\
0.2400000000	0.2400880092\\
0.2425000000	0.2434345282\\
0.2450000000	0.2465068766\\
0.2475000000	0.2492652364\\
0.2500000000	0.2516700331\\
0.2525000000	0.2536872533\\
0.2550000000	0.2552876021\\
0.2575000000	0.2564510081\\
0.2600000000	0.2571692680\\
0.2625000000	0.2574442085\\
0.2650000000	0.2572887090\\
0.2675000000	0.2567289152\\
0.2700000000	0.2557998558\\
0.2725000000	0.2545459998\\
0.2750000000	0.2530167245\\
0.2775000000	0.2512665843\\
0.2800000000	0.2493492310\\
0.2825000000	0.2473206813\\
0.2850000000	0.2452319113\\
0.2875000000	0.2431326065\\
0.2900000000	0.2410660515\\
0.2925000000	0.2390707946\\
0.2950000000	0.2371820625\\
0.2975000000	0.2354281276\\
0.3000000000	0.2338329629\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.0243974819\\
0.0025000000	0.0335642920\\
0.0050000000	0.0314218086\\
0.0075000000	0.0264767881\\
0.0100000000	0.0219654609\\
0.0125000000	0.0184555791\\
0.0150000000	0.0160755372\\
0.0175000000	0.0146805473\\
0.0200000000	0.0139667278\\
0.0225000000	0.0136358404\\
0.0250000000	0.0134870226\\
0.0275000000	0.0134171212\\
0.0300000000	0.0133843802\\
0.0325000000	0.0133759620\\
0.0350000000	0.0133889547\\
0.0375000000	0.0134213381\\
0.0400000000	0.0134689640\\
0.0425000000	0.0135252152\\
0.0450000000	0.0135821551\\
0.0475000000	0.0136324945\\
0.0500000000	0.0136720436\\
0.0525000000	0.0137018259\\
0.0550000000	0.0137301355\\
0.0575000000	0.0137738307\\
0.0600000000	0.0138579631\\
0.0625000000	0.0140127767\\
0.0650000000	0.0142709055\\
0.0675000000	0.0146589394\\
0.0700000000	0.0151904348\\
0.0725000000	0.0158611076\\
0.0750000000	0.0166476589\\
0.0775000000	0.0175113601\\
0.0800000000	0.0184042427\\
0.0825000000	0.0192765539\\
0.0850000000	0.0200838168\\
0.0875000000	0.0207929012\\
0.0900000000	0.0213860179\\
0.0925000000	0.0218627492\\
0.0950000000	0.0222403300\\
0.0975000000	0.0225497428\\
0.1000000000	0.0228312419\\
0.1025000000	0.0231258992\\
0.1050000000	0.0234684814\\
0.1075000000	0.0238802678\\
0.1100000000	0.0243657228\\
0.1125000000	0.0249141159\\
0.1150000000	0.0255025758\\
0.1175000000	0.0261039277\\
0.1200000000	0.0266942710\\
0.1225000000	0.0272582790\\
0.1250000000	0.0277949439\\
0.1275000000	0.0283183305\\
0.1300000000	0.0288563481\\
0.1325000000	0.0294458806\\
0.1350000000	0.0301238475\\
0.1375000000	0.0309209788\\
0.1400000000	0.0318534851\\
0.1425000000	0.0329200770\\
0.1450000000	0.0341040871\\
0.1475000000	0.0353777776\\
0.1500000000	0.0367097042\\
0.1525000000	0.0380715355\\
0.1550000000	0.0394437576\\
0.1575000000	0.0408187907\\
0.1600000000	0.0422006098\\
0.1625000000	0.0436035233\\
0.1650000000	0.0450474355\\
0.1675000000	0.0465534931\\
0.1700000000	0.0481398208\\
0.1725000000	0.0498185527\\
0.1750000000	0.0515942580\\
0.1775000000	0.0534650037\\
0.1800000000	0.0554234877\\
0.1825000000	0.0574593370\\
0.1850000000	0.0595607785\\
0.1875000000	0.0617171421\\
0.1900000000	0.0639179923\\
0.1925000000	0.0661553219\\
0.1950000000	0.0684222826\\
0.1975000000	0.0707132883\\
0.2000000000	0.0730236022\\
0.2025000000	0.0753483424\\
0.2050000000	0.0776829117\\
0.2075000000	0.0800216234\\
0.2100000000	0.0823583682\\
0.2125000000	0.0846857906\\
0.2150000000	0.0869955329\\
0.2175000000	0.0892777741\\
0.2200000000	0.0915228251\\
0.2225000000	0.0937200802\\
0.2250000000	0.0958591909\\
0.2275000000	0.0979300203\\
0.2300000000	0.0999232987\\
0.2325000000	0.1018305262\\
0.2350000000	0.1036440251\\
0.2375000000	0.1053564259\\
0.2400000000	0.1069605483\\
0.2425000000	0.1084481651\\
0.2450000000	0.1098097700\\
0.2475000000	0.1110355074\\
0.2500000000	0.1121132558\\
0.2525000000	0.1130315206\\
0.2550000000	0.1137789814\\
0.2575000000	0.1143462795\\
0.2600000000	0.1147291785\\
0.2625000000	0.1149270515\\
0.2650000000	0.1149445606\\
0.2675000000	0.1147923585\\
0.2700000000	0.1144863258\\
0.2725000000	0.1140472331\\
0.2750000000	0.1134980678\\
0.2775000000	0.1128652206\\
0.2800000000	0.1121748929\\
0.2825000000	0.1114544696\\
0.2850000000	0.1107289445\\
0.2875000000	0.1100234471\\
0.2900000000	0.1093597537\\
0.2925000000	0.1087579588\\
0.2950000000	0.1082367381\\
0.2975000000	0.1078113584\\
0.3000000000	0.1074957163\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.0241299387\\
0.0025000000	0.0331677789\\
0.0050000000	0.0307615725\\
0.0075000000	0.0254965193\\
0.0100000000	0.0206558937\\
0.0125000000	0.0168307246\\
0.0150000000	0.0141695874\\
0.0175000000	0.0125410142\\
0.0200000000	0.0116340563\\
0.0225000000	0.0111276627\\
0.0250000000	0.0108012796\\
0.0275000000	0.0105425013\\
0.0300000000	0.0103086057\\
0.0325000000	0.0100903342\\
0.0350000000	0.0098907750\\
0.0375000000	0.0097153172\\
0.0400000000	0.0095678529\\
0.0425000000	0.0094498729\\
0.0450000000	0.0093607992\\
0.0475000000	0.0092988375\\
0.0500000000	0.0092622119\\
0.0525000000	0.0092499416\\
0.0550000000	0.0092624321\\
0.0575000000	0.0093015972\\
0.0600000000	0.0093695001\\
0.0625000000	0.0094694954\\
0.0650000000	0.0096034437\\
0.0675000000	0.0097710635\\
0.0700000000	0.0099697263\\
0.0725000000	0.0101953573\\
0.0750000000	0.0104434663\\
0.0775000000	0.0107109888\\
0.0800000000	0.0109969472\\
0.0825000000	0.0113031889\\
0.0850000000	0.0116335830\\
0.0875000000	0.0119921335\\
0.0900000000	0.0123807419\\
0.0925000000	0.0127973711\\
0.0950000000	0.0132356511\\
0.0975000000	0.0136864014\\
0.1000000000	0.0141406533\\
0.1025000000	0.0145932472\\
0.1050000000	0.0150457192\\
0.1075000000	0.0155067207\\
0.1100000000	0.0159904905\\
0.1125000000	0.0165130171\\
0.1150000000	0.0170865395\\
0.1175000000	0.0177169720\\
0.1200000000	0.0184038528\\
0.1225000000	0.0191413714\\
0.1250000000	0.0199232137\\
0.1275000000	0.0207447685\\
0.1300000000	0.0216047992\\
0.1325000000	0.0225043429\\
0.1350000000	0.0234446052\\
0.1375000000	0.0244265616\\
0.1400000000	0.0254502611\\
0.1425000000	0.0265161046\\
0.1450000000	0.0276263226\\
0.1475000000	0.0287854204\\
0.1500000000	0.0300001593\\
0.1525000000	0.0312786611\\
0.1550000000	0.0326293363\\
0.1575000000	0.0340601455\\
0.1600000000	0.0355782512\\
0.1625000000	0.0371895084\\
0.1650000000	0.0388983676\\
0.1675000000	0.0407078786\\
0.1700000000	0.0426197297\\
0.1725000000	0.0446357794\\
0.1750000000	0.0467578940\\
0.1775000000	0.0489899811\\
0.1800000000	0.0513381300\\
0.1825000000	0.0538112480\\
0.1850000000	0.0564200101\\
0.1875000000	0.0591766970\\
0.1900000000	0.0620932433\\
0.1925000000	0.0651804611\\
0.1950000000	0.0684472622\\
0.1975000000	0.0718993335\\
0.2000000000	0.0755396509\\
0.2025000000	0.0793673198\\
0.2050000000	0.0833769288\\
0.2075000000	0.0875587917\\
0.2100000000	0.0918973986\\
0.2125000000	0.0963714442\\
0.2150000000	0.1009530551\\
0.2175000000	0.1056082765\\
0.2200000000	0.1102986465\\
0.2225000000	0.1149811560\\
0.2250000000	0.1196117501\\
0.2275000000	0.1241450319\\
0.2300000000	0.1285384381\\
0.2325000000	0.1327506995\\
0.2350000000	0.1367448758\\
0.2375000000	0.1404869838\\
0.2400000000	0.1439468060\\
0.2425000000	0.1470963561\\
0.2450000000	0.1499107633\\
0.2475000000	0.1523689221\\
0.2500000000	0.1544517395\\
0.2525000000	0.1561453582\\
0.2550000000	0.1574396920\\
0.2575000000	0.1583319189\\
0.2600000000	0.1588265917\\
0.2625000000	0.1589353705\\
0.2650000000	0.1586774339\\
0.2675000000	0.1580796676\\
0.2700000000	0.1571748687\\
0.2725000000	0.1560007338\\
0.2750000000	0.1545983344\\
0.2775000000	0.1530104635\\
0.2800000000	0.1512793026\\
0.2825000000	0.1494458751\\
0.2850000000	0.1475493824\\
0.2875000000	0.1456253628\\
0.2900000000	0.1437057153\\
0.2925000000	0.1418192308\\
0.2950000000	0.1399912773\\
0.2975000000	0.1382422917\\
0.3000000000	0.1365910168\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.0240633320\\
0.0025000000	0.0329823140\\
0.0050000000	0.0304817762\\
0.0075000000	0.0251797936\\
0.0100000000	0.0203333876\\
0.0125000000	0.0164898277\\
0.0150000000	0.0137748140\\
0.0175000000	0.0120630645\\
0.0200000000	0.0110638225\\
0.0225000000	0.0104699168\\
0.0250000000	0.0100624641\\
0.0275000000	0.0097250810\\
0.0300000000	0.0094106019\\
0.0325000000	0.0091073100\\
0.0350000000	0.0088177693\\
0.0375000000	0.0085484016\\
0.0400000000	0.0083050653\\
0.0425000000	0.0080914327\\
0.0450000000	0.0079085799\\
0.0475000000	0.0077556443\\
0.0500000000	0.0076305525\\
0.0525000000	0.0075307854\\
0.0550000000	0.0074541128\\
0.0575000000	0.0073990166\\
0.0600000000	0.0073641436\\
0.0625000000	0.0073494441\\
0.0650000000	0.0073547962\\
0.0675000000	0.0073798945\\
0.0700000000	0.0074243504\\
0.0725000000	0.0074880887\\
0.0750000000	0.0075713547\\
0.0775000000	0.0076749293\\
0.0800000000	0.0077993203\\
0.0825000000	0.0079440986\\
0.0850000000	0.0081073462\\
0.0875000000	0.0082856178\\
0.0900000000	0.0084748386\\
0.0925000000	0.0086719805\\
0.0950000000	0.0088766800\\
0.0975000000	0.0090918693\\
0.1000000000	0.0093229185\\
0.1025000000	0.0095752740\\
0.1050000000	0.0098518024\\
0.1075000000	0.0101513729\\
0.1100000000	0.0104692779\\
0.1125000000	0.0108001273\\
0.1150000000	0.0111397559\\
0.1175000000	0.0114881824\\
0.1200000000	0.0118484677\\
0.1225000000	0.0122239668\\
0.1250000000	0.0126166962\\
0.1275000000	0.0130256387\\
0.1300000000	0.0134484677\\
0.1325000000	0.0138836812\\
0.1350000000	0.0143327299\\
0.1375000000	0.0148013965\\
0.1400000000	0.0152977805\\
0.1425000000	0.0158294719\\
0.1450000000	0.0164007305\\
0.1475000000	0.0170112703\\
0.1500000000	0.0176567443\\
0.1525000000	0.0183311218\\
0.1550000000	0.0190281242\\
0.1575000000	0.0197420166\\
0.1600000000	0.0204678408\\
0.1625000000	0.0212008555\\
0.1650000000	0.0219369052\\
0.1675000000	0.0226736222\\
0.1700000000	0.0234118607\\
0.1725000000	0.0241558136\\
0.1750000000	0.0249125843\\
0.1775000000	0.0256893742\\
0.1800000000	0.0264913636\\
0.1825000000	0.0273195899\\
0.1850000000	0.0281712171\\
0.1875000000	0.0290407428\\
0.1900000000	0.0299226571\\
0.1925000000	0.0308131724\\
0.1950000000	0.0317124949\\
0.1975000000	0.0326242241\\
0.2000000000	0.0335544759\\
0.2025000000	0.0345097614\\
0.2050000000	0.0354955978\\
0.2075000000	0.0365144561\\
0.2100000000	0.0375656642\\
0.2125000000	0.0386450059\\
0.2150000000	0.0397458398\\
0.2175000000	0.0408589681\\
0.2200000000	0.0419744780\\
0.2225000000	0.0430813519\\
0.2250000000	0.0441684127\\
0.2275000000	0.0452249763\\
0.2300000000	0.0462404400\\
0.2325000000	0.0472047243\\
0.2350000000	0.0481098183\\
0.2375000000	0.0489482371\\
0.2400000000	0.0497144753\\
0.2425000000	0.0504040355\\
0.2450000000	0.0510139837\\
0.2475000000	0.0515419595\\
0.2500000000	0.0519856659\\
0.2525000000	0.0523435206\\
0.2550000000	0.0526135792\\
0.2575000000	0.0527948253\\
0.2600000000	0.0528873403\\
0.2625000000	0.0528928805\\
0.2650000000	0.0528146624\\
0.2675000000	0.0526587118\\
0.2700000000	0.0524328671\\
0.2725000000	0.0521471341\\
0.2750000000	0.0518128266\\
0.2775000000	0.0514429174\\
0.2800000000	0.0510507939\\
0.2825000000	0.0506504700\\
0.2850000000	0.0502559175\\
0.2875000000	0.0498807720\\
0.2900000000	0.0495385363\\
0.2925000000	0.0492420095\\
0.2950000000	0.0490040940\\
0.2975000000	0.0488370220\\
0.3000000000	0.0487526891\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.0240586444\\
0.0025000000	0.0329636033\\
0.0050000000	0.0304447183\\
0.0075000000	0.0251238671\\
0.0100000000	0.0202588972\\
0.0125000000	0.0163923035\\
0.0150000000	0.0136506681\\
0.0175000000	0.0119134000\\
0.0200000000	0.0108921360\\
0.0225000000	0.0102780102\\
0.0250000000	0.0098495255\\
0.0275000000	0.0094887697\\
0.0300000000	0.0091483679\\
0.0325000000	0.0088170723\\
0.0350000000	0.0084981788\\
0.0375000000	0.0081988342\\
0.0400000000	0.0079255202\\
0.0425000000	0.0076823270\\
0.0450000000	0.0074706619\\
0.0475000000	0.0072896254\\
0.0500000000	0.0071368925\\
0.0525000000	0.0070095261\\
0.0550000000	0.0069047166\\
0.0575000000	0.0068203747\\
0.0600000000	0.0067548684\\
0.0625000000	0.0067076860\\
0.0650000000	0.0066785352\\
0.0675000000	0.0066670519\\
0.0700000000	0.0066726774\\
0.0725000000	0.0066948947\\
0.0750000000	0.0067332482\\
0.0775000000	0.0067874378\\
0.0800000000	0.0068571146\\
0.0825000000	0.0069412362\\
0.0850000000	0.0070380335\\
0.0875000000	0.0071451270\\
0.0900000000	0.0072602494\\
0.0925000000	0.0073824236\\
0.0950000000	0.0075126385\\
0.0975000000	0.0076537720\\
0.1000000000	0.0078094452\\
0.1025000000	0.0079823730\\
0.1050000000	0.0081729077\\
0.1075000000	0.0083795840\\
0.1100000000	0.0085999204\\
0.1125000000	0.0088326975\\
0.1150000000	0.0090786140\\
0.1175000000	0.0093407502\\
0.1200000000	0.0096236326\\
0.1225000000	0.0099318787\\
0.1250000000	0.0102706177\\
0.1275000000	0.0106456937\\
0.1300000000	0.0110645155\\
0.1325000000	0.0115354506\\
0.1350000000	0.0120663334\\
0.1375000000	0.0126633569\\
0.1400000000	0.0133301350\\
0.1425000000	0.0140687385\\
0.1450000000	0.0148805368\\
0.1475000000	0.0157670541\\
0.1500000000	0.0167301289\\
0.1525000000	0.0177713147\\
0.1550000000	0.0188917288\\
0.1575000000	0.0200915270\\
0.1600000000	0.0213701124\\
0.1625000000	0.0227261552\\
0.1650000000	0.0241572545\\
0.1675000000	0.0256599750\\
0.1700000000	0.0272298117\\
0.1725000000	0.0288609426\\
0.1750000000	0.0305468154\\
0.1775000000	0.0322805042\\
0.1800000000	0.0340545786\\
0.1825000000	0.0358613437\\
0.1850000000	0.0376931517\\
0.1875000000	0.0395427773\\
0.1900000000	0.0414027654\\
0.1925000000	0.0432664136\\
0.1950000000	0.0451276936\\
0.1975000000	0.0469801725\\
0.2000000000	0.0488181011\\
0.2025000000	0.0506359290\\
0.2050000000	0.0524271542\\
0.2075000000	0.0541860330\\
0.2100000000	0.0559062236\\
0.2125000000	0.0575811215\\
0.2150000000	0.0592043392\\
0.2175000000	0.0607688764\\
0.2200000000	0.0622681121\\
0.2225000000	0.0636956358\\
0.2250000000	0.0650459753\\
0.2275000000	0.0663133753\\
0.2300000000	0.0674938695\\
0.2325000000	0.0685834694\\
0.2350000000	0.0695783956\\
0.2375000000	0.0704743097\\
0.2400000000	0.0712669652\\
0.2425000000	0.0719506715\\
0.2450000000	0.0725191003\\
0.2475000000	0.0729668535\\
0.2500000000	0.0732877426\\
0.2525000000	0.0734774205\\
0.2550000000	0.0735326614\\
0.2575000000	0.0734534142\\
0.2600000000	0.0732417094\\
0.2625000000	0.0729032425\\
0.2650000000	0.0724457608\\
0.2675000000	0.0718805153\\
0.2700000000	0.0712203348\\
0.2725000000	0.0704804223\\
0.2750000000	0.0696760794\\
0.2775000000	0.0688245180\\
0.2800000000	0.0679420283\\
0.2825000000	0.0670452648\\
0.2850000000	0.0661499078\\
0.2875000000	0.0652711214\\
0.2900000000	0.0644230418\\
0.2925000000	0.0636186751\\
0.2950000000	0.0628712305\\
0.2975000000	0.0621918565\\
0.3000000000	0.0615917619\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0240872372\\
0.0025000000	0.0329959024\\
0.0050000000	0.0304890226\\
0.0075000000	0.0251454144\\
0.0100000000	0.0202413572\\
0.0125000000	0.0163469712\\
0.0150000000	0.0135950755\\
0.0175000000	0.0118594430\\
0.0200000000	0.0108422472\\
0.0225000000	0.0102276478\\
0.0250000000	0.0097923507\\
0.0275000000	0.0094198681\\
0.0300000000	0.0090649909\\
0.0325000000	0.0087181253\\
0.0350000000	0.0083835556\\
0.0375000000	0.0080687933\\
0.0400000000	0.0077802519\\
0.0425000000	0.0075217299\\
0.0450000000	0.0072940367\\
0.0475000000	0.0070956813\\
0.0500000000	0.0069235344\\
0.0525000000	0.0067738391\\
0.0550000000	0.0066429201\\
0.0575000000	0.0065279646\\
0.0600000000	0.0064267520\\
0.0625000000	0.0063384706\\
0.0650000000	0.0062628249\\
0.0675000000	0.0061998319\\
0.0700000000	0.0061496190\\
0.0725000000	0.0061124484\\
0.0750000000	0.0060886213\\
0.0775000000	0.0060783506\\
0.0800000000	0.0060813978\\
0.0825000000	0.0060965005\\
0.0850000000	0.0061213233\\
0.0875000000	0.0061528197\\
0.0900000000	0.0061882633\\
0.0925000000	0.0062265720\\
0.0950000000	0.0062690451\\
0.0975000000	0.0063189453\\
0.1000000000	0.0063799446\\
0.1025000000	0.0064537353\\
0.1050000000	0.0065392071\\
0.1075000000	0.0066325950\\
0.1100000000	0.0067294414\\
0.1125000000	0.0068274306\\
0.1150000000	0.0069271489\\
0.1175000000	0.0070318899\\
0.1200000000	0.0071455129\\
0.1225000000	0.0072703595\\
0.1250000000	0.0074072090\\
0.1275000000	0.0075559327\\
0.1300000000	0.0077171802\\
0.1325000000	0.0078926765\\
0.1350000000	0.0080846289\\
0.1375000000	0.0082953472\\
0.1400000000	0.0085269831\\
0.1425000000	0.0087819795\\
0.1450000000	0.0090635568\\
0.1475000000	0.0093751383\\
0.1500000000	0.0097194178\\
0.1525000000	0.0100978884\\
0.1550000000	0.0105114447\\
0.1575000000	0.0109615417\\
0.1600000000	0.0114509126\\
0.1625000000	0.0119830294\\
0.1650000000	0.0125610136\\
0.1675000000	0.0131864545\\
0.1700000000	0.0138596858\\
0.1725000000	0.0145811024\\
0.1750000000	0.0153526300\\
0.1775000000	0.0161787065\\
0.1800000000	0.0170660612\\
0.1825000000	0.0180227837\\
0.1850000000	0.0190572551\\
0.1875000000	0.0201776829\\
0.1900000000	0.0213915637\\
0.1925000000	0.0227057509\\
0.1950000000	0.0241260841\\
0.1975000000	0.0256568165\\
0.2000000000	0.0272996264\\
0.2025000000	0.0290534625\\
0.2050000000	0.0309134554\\
0.2075000000	0.0328702940\\
0.2100000000	0.0349101857\\
0.2125000000	0.0370146563\\
0.2150000000	0.0391600155\\
0.2175000000	0.0413186939\\
0.2200000000	0.0434592369\\
0.2225000000	0.0455490196\\
0.2250000000	0.0475567991\\
0.2275000000	0.0494535984\\
0.2300000000	0.0512167118\\
0.2325000000	0.0528299218\\
0.2350000000	0.0542835866\\
0.2375000000	0.0555749646\\
0.2400000000	0.0567057929\\
0.2425000000	0.0576810206\\
0.2450000000	0.0585057116\\
0.2475000000	0.0591842134\\
0.2500000000	0.0597183611\\
0.2525000000	0.0601087788\\
0.2550000000	0.0603533439\\
0.2575000000	0.0604508860\\
0.2600000000	0.0604013862\\
0.2625000000	0.0602067863\\
0.2650000000	0.0598732073\\
0.2675000000	0.0594093559\\
0.2700000000	0.0588280674\\
0.2725000000	0.0581453167\\
0.2750000000	0.0573781076\\
0.2775000000	0.0565455861\\
0.2800000000	0.0556663072\\
0.2825000000	0.0547599850\\
0.2850000000	0.0538444265\\
0.2875000000	0.0529375092\\
0.2900000000	0.0520550232\\
0.2925000000	0.0512128850\\
0.2950000000	0.0504255320\\
0.2975000000	0.0497070549\\
0.3000000000	0.0490706348\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0087970040\\
0.0025000000	0.0136784669\\
0.0050000000	0.0134496765\\
0.0075000000	0.0109015945\\
0.0100000000	0.0078698227\\
0.0125000000	0.0053643063\\
0.0150000000	0.0037710222\\
0.0175000000	0.0029863937\\
0.0200000000	0.0026576254\\
0.0225000000	0.0024883533\\
0.0250000000	0.0023490655\\
0.0275000000	0.0022096309\\
0.0300000000	0.0020743540\\
0.0325000000	0.0019537347\\
0.0350000000	0.0018549653\\
0.0375000000	0.0017796364\\
0.0400000000	0.0017244739\\
0.0425000000	0.0016834515\\
0.0450000000	0.0016501091\\
0.0475000000	0.0016193891\\
0.0500000000	0.0015885592\\
0.0525000000	0.0015572617\\
0.0550000000	0.0015269423\\
0.0575000000	0.0014996320\\
0.0600000000	0.0014774976\\
0.0625000000	0.0014614079\\
0.0650000000	0.0014507401\\
0.0675000000	0.0014438411\\
0.0700000000	0.0014389055\\
0.0725000000	0.0014349349\\
0.0750000000	0.0014321201\\
0.0775000000	0.0014316204\\
0.0800000000	0.0014347949\\
0.0825000000	0.0014423112\\
0.0850000000	0.0014536890\\
0.0875000000	0.0014674801\\
0.0900000000	0.0014820105\\
0.0925000000	0.0014962844\\
0.0950000000	0.0015104654\\
0.0975000000	0.0015257347\\
0.1000000000	0.0015437453\\
0.1025000000	0.0015657743\\
0.1050000000	0.0015921597\\
0.1075000000	0.0016222457\\
0.1100000000	0.0016549161\\
0.1125000000	0.0016894982\\
0.1150000000	0.0017263248\\
0.1175000000	0.0017668205\\
0.1200000000	0.0018128010\\
0.1225000000	0.0018654027\\
0.1250000000	0.0019246707\\
0.1275000000	0.0019897840\\
0.1300000000	0.0020599010\\
0.1325000000	0.0021347004\\
0.1350000000	0.0022142567\\
0.1375000000	0.0022987612\\
0.1400000000	0.0023881390\\
0.1425000000	0.0024821790\\
0.1450000000	0.0025808461\\
0.1475000000	0.0026843733\\
0.1500000000	0.0027930745\\
0.1525000000	0.0029070989\\
0.1550000000	0.0030263553\\
0.1575000000	0.0031505844\\
0.1600000000	0.0032795635\\
0.1625000000	0.0034131714\\
0.1650000000	0.0035513683\\
0.1675000000	0.0036940855\\
0.1700000000	0.0038411885\\
0.1725000000	0.0039924544\\
0.1750000000	0.0041476394\\
0.1775000000	0.0043065479\\
0.1800000000	0.0044690112\\
0.1825000000	0.0046348374\\
0.1850000000	0.0048037376\\
0.1875000000	0.0049753671\\
0.1900000000	0.0051493361\\
0.1925000000	0.0053253581\\
0.1950000000	0.0055033242\\
0.1975000000	0.0056834450\\
0.2000000000	0.0058660392\\
0.2025000000	0.0060514822\\
0.2050000000	0.0062399770\\
0.2075000000	0.0064314847\\
0.2100000000	0.0066255623\\
0.2125000000	0.0068212841\\
0.2150000000	0.0070173437\\
0.2175000000	0.0072119959\\
0.2200000000	0.0074033689\\
0.2225000000	0.0075894761\\
0.2250000000	0.0077686632\\
0.2275000000	0.0079394716\\
0.2300000000	0.0081009389\\
0.2325000000	0.0082524151\\
0.2350000000	0.0083935715\\
0.2375000000	0.0085241968\\
0.2400000000	0.0086444208\\
0.2425000000	0.0087538198\\
0.2450000000	0.0088520422\\
0.2475000000	0.0089384572\\
0.2500000000	0.0090121499\\
0.2525000000	0.0090722358\\
0.2550000000	0.0091176952\\
0.2575000000	0.0091476694\\
0.2600000000	0.0091618079\\
0.2625000000	0.0091600207\\
0.2650000000	0.0091428575\\
0.2675000000	0.0091113944\\
0.2700000000	0.0090671316\\
0.2725000000	0.0090120259\\
0.2750000000	0.0089481724\\
0.2775000000	0.0088779420\\
0.2800000000	0.0088035174\\
0.2825000000	0.0087272803\\
0.2850000000	0.0086515318\\
0.2875000000	0.0085786399\\
0.2900000000	0.0085109770\\
0.2925000000	0.0084512048\\
0.2950000000	0.0084021763\\
0.2975000000	0.0083672533\\
0.3000000000	0.0083503981\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0000010000,
ymax=1.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0049480223\\
0.0025000000	0.0005630276\\
0.0050000000	0.0005936775\\
0.0075000000	0.0002397205\\
0.0100000000	0.0001941473\\
0.0125000000	0.0001708380\\
0.0150000000	0.0001485569\\
0.0175000000	0.0001362848\\
0.0200000000	0.0001320670\\
0.0225000000	0.0001328602\\
0.0250000000	0.0001369308\\
0.0275000000	0.0001434679\\
0.0300000000	0.0001521450\\
0.0325000000	0.0001628696\\
0.0350000000	0.0001756564\\
0.0375000000	0.0001905675\\
0.0400000000	0.0002076828\\
0.0425000000	0.0002270857\\
0.0450000000	0.0002488639\\
0.0475000000	0.0002731085\\
0.0500000000	0.0002999142\\
0.0525000000	0.0003293789\\
0.0550000000	0.0003616108\\
0.0575000000	0.0003967268\\
0.0600000000	0.0004348558\\
0.0625000000	0.0004761419\\
0.0650000000	0.0005207431\\
0.0675000000	0.0005688628\\
0.0700000000	0.0006207160\\
0.0725000000	0.0006765690\\
0.0750000000	0.0007367493\\
0.0775000000	0.0008016518\\
0.0800000000	0.0008717871\\
0.0825000000	0.0009477923\\
0.0850000000	0.0010304881\\
0.0875000000	0.0011209014\\
0.0900000000	0.0012203787\\
0.0925000000	0.0013306180\\
0.0950000000	0.0014538134\\
0.0975000000	0.0015927639\\
0.1000000000	0.0017510917\\
0.1025000000	0.0019334553\\
0.1050000000	0.0021458639\\
0.1075000000	0.0023962557\\
0.1100000000	0.0026951058\\
0.1125000000	0.0030565257\\
0.1150000000	0.0035001026\\
0.1175000000	0.0040536359\\
0.1200000000	0.0047582064\\
0.1225000000	0.0056774532\\
0.1250000000	0.0069155674\\
0.1275000000	0.0086564830\\
0.1300000000	0.0112588537\\
0.1325000000	0.0155293511\\
0.1350000000	0.0237395051\\
0.1375000000	0.0456859393\\
0.1400000000	0.2481351402\\
0.1425000000	0.0734082928\\
0.1450000000	0.0348056876\\
0.1475000000	0.0235248358\\
0.1500000000	0.0181730538\\
0.1525000000	0.0150618812\\
0.1550000000	0.0130362699\\
0.1575000000	0.0116188660\\
0.1600000000	0.0105765375\\
0.1625000000	0.0097820277\\
0.1650000000	0.0091599145\\
0.1675000000	0.0086626988\\
0.1700000000	0.0082588723\\
0.1725000000	0.0079265881\\
0.1750000000	0.0076503384\\
0.1775000000	0.0074183136\\
0.1800000000	0.0072215796\\
0.1825000000	0.0070530804\\
0.1850000000	0.0069068803\\
0.1875000000	0.0067779814\\
0.1900000000	0.0066620860\\
0.1925000000	0.0065554282\\
0.1950000000	0.0064545466\\
0.1975000000	0.0063564613\\
0.2000000000	0.0062584586\\
0.2025000000	0.0061582500\\
0.2050000000	0.0060538930\\
0.2075000000	0.0059438754\\
0.2100000000	0.0058272794\\
0.2125000000	0.0057034845\\
0.2150000000	0.0055725148\\
0.2175000000	0.0054348654\\
0.2200000000	0.0052914101\\
0.2225000000	0.0051434379\\
0.2250000000	0.0049924681\\
0.2275000000	0.0048402704\\
0.2300000000	0.0046886149\\
0.2325000000	0.0045393452\\
0.2350000000	0.0043942188\\
0.2375000000	0.0042548716\\
0.2400000000	0.0041227417\\
0.2425000000	0.0039990986\\
0.2450000000	0.0038850298\\
0.2475000000	0.0037814439\\
0.2500000000	0.0036890627\\
0.2525000000	0.0036085472\\
0.2550000000	0.0035403882\\
0.2575000000	0.0034849840\\
0.2600000000	0.0034427723\\
0.2625000000	0.0034140748\\
0.2650000000	0.0033993344\\
0.2675000000	0.0033988471\\
0.2700000000	0.0034131155\\
0.2725000000	0.0034426634\\
0.2750000000	0.0034881048\\
0.2775000000	0.0035501469\\
0.2800000000	0.0036296683\\
0.2825000000	0.0037277119\\
0.2850000000	0.0038454453\\
0.2875000000	0.0039843418\\
0.2900000000	0.0041460759\\
0.2925000000	0.0043326661\\
0.2950000000	0.0045464498\\
0.2975000000	0.0047901747\\
0.3000000000	0.0050670990\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.0039655578\\
0.0025000000	0.0006988744\\
0.0050000000	0.0006963206\\
0.0075000000	0.0002386403\\
0.0100000000	0.0001174025\\
0.0125000000	0.0000889497\\
0.0150000000	0.0000794714\\
0.0175000000	0.0000816859\\
0.0200000000	0.0000870239\\
0.0225000000	0.0000924548\\
0.0250000000	0.0000978686\\
0.0275000000	0.0001036027\\
0.0300000000	0.0001098772\\
0.0325000000	0.0001167820\\
0.0350000000	0.0001243450\\
0.0375000000	0.0001325787\\
0.0400000000	0.0001415038\\
0.0425000000	0.0001511587\\
0.0450000000	0.0001616030\\
0.0475000000	0.0001729176\\
0.0500000000	0.0001852024\\
0.0525000000	0.0001985727\\
0.0550000000	0.0002131581\\
0.0575000000	0.0002290932\\
0.0600000000	0.0002465164\\
0.0625000000	0.0002655565\\
0.0650000000	0.0002863527\\
0.0675000000	0.0003090003\\
0.0700000000	0.0003335866\\
0.0725000000	0.0003601806\\
0.0750000000	0.0003888321\\
0.0775000000	0.0004195677\\
0.0800000000	0.0004524054\\
0.0825000000	0.0004873498\\
0.0850000000	0.0005244025\\
0.0875000000	0.0005635695\\
0.0900000000	0.0006048796\\
0.0925000000	0.0006484005\\
0.0950000000	0.0006942917\\
0.0975000000	0.0007428459\\
0.1000000000	0.0007945708\\
0.1025000000	0.0008502786\\
0.1050000000	0.0009112245\\
0.1075000000	0.0009792756\\
0.1100000000	0.0010571330\\
0.1125000000	0.0011486339\\
0.1150000000	0.0012593087\\
0.1175000000	0.0013971057\\
0.1200000000	0.0015737980\\
0.1225000000	0.0018075268\\
0.1250000000	0.0021277037\\
0.1275000000	0.0025858234\\
0.1300000000	0.0032816171\\
0.1325000000	0.0044385032\\
0.1350000000	0.0066844296\\
0.1375000000	0.0127258338\\
0.1400000000	0.0686190006\\
0.1425000000	0.0202128109\\
0.1450000000	0.0095650169\\
0.1475000000	0.0064645001\\
0.1500000000	0.0050009579\\
0.1525000000	0.0041556224\\
0.1550000000	0.0036096503\\
0.1575000000	0.0032313399\\
0.1600000000	0.0029565358\\
0.1625000000	0.0027502718\\
0.1650000000	0.0025919200\\
0.1675000000	0.0024685359\\
0.1700000000	0.0023716027\\
0.1725000000	0.0022952724\\
0.1750000000	0.0022354237\\
0.1775000000	0.0021889507\\
0.1800000000	0.0021535236\\
0.1825000000	0.0021272904\\
0.1850000000	0.0021086810\\
0.1875000000	0.0020963233\\
0.1900000000	0.0020890017\\
0.1925000000	0.0020856169\\
0.1950000000	0.0020850944\\
0.1975000000	0.0020864761\\
0.2000000000	0.0020888283\\
0.2025000000	0.0020913302\\
0.2050000000	0.0020932213\\
0.2075000000	0.0020938534\\
0.2100000000	0.0020927504\\
0.2125000000	0.0020895224\\
0.2150000000	0.0020839907\\
0.2175000000	0.0020761536\\
0.2200000000	0.0020661499\\
0.2225000000	0.0020542947\\
0.2250000000	0.0020410618\\
0.2275000000	0.0020270244\\
0.2300000000	0.0020128253\\
0.2325000000	0.0019992035\\
0.2350000000	0.0019868923\\
0.2375000000	0.0019766612\\
0.2400000000	0.0019692212\\
0.2425000000	0.0019652525\\
0.2450000000	0.0019654307\\
0.2475000000	0.0019703487\\
0.2500000000	0.0019805717\\
0.2525000000	0.0019966487\\
0.2550000000	0.0020190855\\
0.2575000000	0.0020483570\\
0.2600000000	0.0020849862\\
0.2625000000	0.0021294337\\
0.2650000000	0.0021822401\\
0.2675000000	0.0022439272\\
0.2700000000	0.0023151786\\
0.2725000000	0.0023964966\\
0.2750000000	0.0024886413\\
0.2775000000	0.0025924046\\
0.2800000000	0.0027086659\\
0.2825000000	0.0028384457\\
0.2850000000	0.0029828331\\
0.2875000000	0.0031431556\\
0.2900000000	0.0033208892\\
0.2925000000	0.0035177446\\
0.2950000000	0.0037356634\\
0.2975000000	0.0039769158\\
0.3000000000	0.0042441255\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.0047792691\\
0.0025000000	0.0006272356\\
0.0050000000	0.0007050973\\
0.0075000000	0.0002669138\\
0.0100000000	0.0001269856\\
0.0125000000	0.0000916882\\
0.0150000000	0.0000858525\\
0.0175000000	0.0000884325\\
0.0200000000	0.0000909187\\
0.0225000000	0.0000924738\\
0.0250000000	0.0000939285\\
0.0275000000	0.0000958948\\
0.0300000000	0.0000986637\\
0.0325000000	0.0001023680\\
0.0350000000	0.0001070856\\
0.0375000000	0.0001128822\\
0.0400000000	0.0001198238\\
0.0425000000	0.0001279770\\
0.0450000000	0.0001374108\\
0.0475000000	0.0001481964\\
0.0500000000	0.0001604080\\
0.0525000000	0.0001741230\\
0.0550000000	0.0001894263\\
0.0575000000	0.0002064075\\
0.0600000000	0.0002251595\\
0.0625000000	0.0002458143\\
0.0650000000	0.0002684759\\
0.0675000000	0.0002932738\\
0.0700000000	0.0003203508\\
0.0725000000	0.0003498492\\
0.0750000000	0.0003819301\\
0.0775000000	0.0004167478\\
0.0800000000	0.0004544860\\
0.0825000000	0.0004953209\\
0.0850000000	0.0005394363\\
0.0875000000	0.0005870472\\
0.0900000000	0.0006384146\\
0.0925000000	0.0006938617\\
0.0950000000	0.0007538387\\
0.0975000000	0.0008189545\\
0.1000000000	0.0008900798\\
0.1025000000	0.0009683980\\
0.1050000000	0.0010555072\\
0.1075000000	0.0011536236\\
0.1100000000	0.0012657213\\
0.1125000000	0.0013958864\\
0.1150000000	0.0015498410\\
0.1175000000	0.0017357747\\
0.1200000000	0.0019658646\\
0.1225000000	0.0022591079\\
0.1250000000	0.0026467383\\
0.1275000000	0.0031840243\\
0.1300000000	0.0039789003\\
0.1325000000	0.0052741007\\
0.1350000000	0.0077530164\\
0.1375000000	0.0143614592\\
0.1400000000	0.0751654065\\
0.1425000000	0.0214543456\\
0.1450000000	0.0098256843\\
0.1475000000	0.0064211536\\
0.1500000000	0.0047997805\\
0.1525000000	0.0038512086\\
0.1550000000	0.0032277962\\
0.1575000000	0.0027858950\\
0.1600000000	0.0024554751\\
0.1625000000	0.0021984152\\
0.1650000000	0.0019922402\\
0.1675000000	0.0018229194\\
0.1700000000	0.0016812760\\
0.1725000000	0.0015610552\\
0.1750000000	0.0014579209\\
0.1775000000	0.0013687038\\
0.1800000000	0.0012910916\\
0.1825000000	0.0012233386\\
0.1850000000	0.0011640508\\
0.1875000000	0.0011121098\\
0.1900000000	0.0010665977\\
0.1925000000	0.0010267501\\
0.1950000000	0.0009919092\\
0.1975000000	0.0009615519\\
0.2000000000	0.0009352487\\
0.2025000000	0.0009126871\\
0.2050000000	0.0008936398\\
0.2075000000	0.0008779593\\
0.2100000000	0.0008655646\\
0.2125000000	0.0008563733\\
0.2150000000	0.0008503099\\
0.2175000000	0.0008472563\\
0.2200000000	0.0008470217\\
0.2225000000	0.0008493579\\
0.2250000000	0.0008539491\\
0.2275000000	0.0008604500\\
0.2300000000	0.0008684855\\
0.2325000000	0.0008777074\\
0.2350000000	0.0008877973\\
0.2375000000	0.0008984920\\
0.2400000000	0.0009095789\\
0.2425000000	0.0009209030\\
0.2450000000	0.0009323776\\
0.2475000000	0.0009439597\\
0.2500000000	0.0009556405\\
0.2525000000	0.0009674671\\
0.2550000000	0.0009794993\\
0.2575000000	0.0009918121\\
0.2600000000	0.0010045081\\
0.2625000000	0.0010176813\\
0.2650000000	0.0010314579\\
0.2675000000	0.0010459461\\
0.2700000000	0.0010612737\\
0.2725000000	0.0010776627\\
0.2750000000	0.0010950551\\
0.2775000000	0.0011136847\\
0.2800000000	0.0011336981\\
0.2825000000	0.0011552696\\
0.2850000000	0.0011785711\\
0.2875000000	0.0012038353\\
0.2900000000	0.0012313033\\
0.2925000000	0.0012612740\\
0.2950000000	0.0012941097\\
0.2975000000	0.0013302293\\
0.3000000000	0.0013701552\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.0048241101\\
0.0025000000	0.0006441642\\
0.0050000000	0.0007054999\\
0.0075000000	0.0002580603\\
0.0100000000	0.0001140240\\
0.0125000000	0.0000797786\\
0.0150000000	0.0000738493\\
0.0175000000	0.0000757354\\
0.0200000000	0.0000775681\\
0.0225000000	0.0000785615\\
0.0250000000	0.0000794508\\
0.0275000000	0.0000807577\\
0.0300000000	0.0000827233\\
0.0325000000	0.0000854621\\
0.0350000000	0.0000890528\\
0.0375000000	0.0000935705\\
0.0400000000	0.0000990983\\
0.0425000000	0.0001057203\\
0.0450000000	0.0001135257\\
0.0475000000	0.0001226053\\
0.0500000000	0.0001330522\\
0.0525000000	0.0001449611\\
0.0550000000	0.0001584335\\
0.0575000000	0.0001735759\\
0.0600000000	0.0001904714\\
0.0625000000	0.0002093192\\
0.0650000000	0.0002302201\\
0.0675000000	0.0002533282\\
0.0700000000	0.0002788229\\
0.0725000000	0.0003068842\\
0.0750000000	0.0003377379\\
0.0775000000	0.0003716184\\
0.0800000000	0.0004088362\\
0.0825000000	0.0004497053\\
0.0850000000	0.0004946088\\
0.0875000000	0.0005439876\\
0.0900000000	0.0005983731\\
0.0925000000	0.0006583948\\
0.0950000000	0.0007248356\\
0.0975000000	0.0007986561\\
0.1000000000	0.0008810814\\
0.1025000000	0.0009736742\\
0.1050000000	0.0010784654\\
0.1075000000	0.0011981537\\
0.1100000000	0.0013363361\\
0.1125000000	0.0014979051\\
0.1150000000	0.0016897573\\
0.1175000000	0.0019216104\\
0.1200000000	0.0022080295\\
0.1225000000	0.0025716391\\
0.1250000000	0.0030496008\\
0.1275000000	0.0037076397\\
0.1300000000	0.0046740706\\
0.1325000000	0.0062376604\\
0.1350000000	0.0092117205\\
0.1375000000	0.0171036781\\
0.1400000000	0.0895296553\\
0.1425000000	0.0255052451\\
0.1450000000	0.0116384102\\
0.1475000000	0.0075686569\\
0.1500000000	0.0056263107\\
0.1525000000	0.0044897931\\
0.1550000000	0.0037454239\\
0.1575000000	0.0032222409\\
0.1600000000	0.0028365433\\
0.1625000000	0.0025423478\\
0.1650000000	0.0023120114\\
0.1675000000	0.0021276946\\
0.1700000000	0.0019772054\\
0.1725000000	0.0018518292\\
0.1750000000	0.0017451602\\
0.1775000000	0.0016523378\\
0.1800000000	0.0015697287\\
0.1825000000	0.0014946444\\
0.1850000000	0.0014250753\\
0.1875000000	0.0013596058\\
0.1900000000	0.0012972818\\
0.1925000000	0.0012375087\\
0.1950000000	0.0011799186\\
0.1975000000	0.0011243455\\
0.2000000000	0.0010707241\\
0.2025000000	0.0010190530\\
0.2050000000	0.0009693279\\
0.2075000000	0.0009215591\\
0.2100000000	0.0008757298\\
0.2125000000	0.0008317786\\
0.2150000000	0.0007896348\\
0.2175000000	0.0007492146\\
0.2200000000	0.0007104211\\
0.2225000000	0.0006731757\\
0.2250000000	0.0006374175\\
0.2275000000	0.0006031224\\
0.2300000000	0.0005702913\\
0.2325000000	0.0005389692\\
0.2350000000	0.0005092264\\
0.2375000000	0.0004811504\\
0.2400000000	0.0004548329\\
0.2425000000	0.0004303563\\
0.2450000000	0.0004077819\\
0.2475000000	0.0003871343\\
0.2500000000	0.0003683919\\
0.2525000000	0.0003515008\\
0.2550000000	0.0003363568\\
0.2575000000	0.0003228271\\
0.2600000000	0.0003107744\\
0.2625000000	0.0003000490\\
0.2650000000	0.0002905289\\
0.2675000000	0.0002821249\\
0.2700000000	0.0002748067\\
0.2725000000	0.0002686146\\
0.2750000000	0.0002637006\\
0.2775000000	0.0002602370\\
0.2800000000	0.0002585831\\
0.2825000000	0.0002591773\\
0.2850000000	0.0002625473\\
0.2875000000	0.0002692883\\
0.2900000000	0.0002800175\\
0.2925000000	0.0002953275\\
0.2950000000	0.0003157559\\
0.2975000000	0.0003417643\\
0.3000000000	0.0003737580\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.0047963817\\
0.0025000000	0.0006359498\\
0.0050000000	0.0006839544\\
0.0075000000	0.0002329675\\
0.0100000000	0.0000996799\\
0.0125000000	0.0000710680\\
0.0150000000	0.0000626399\\
0.0175000000	0.0000637875\\
0.0200000000	0.0000671653\\
0.0225000000	0.0000704971\\
0.0250000000	0.0000737691\\
0.0275000000	0.0000772598\\
0.0300000000	0.0000811818\\
0.0325000000	0.0000856890\\
0.0350000000	0.0000909129\\
0.0375000000	0.0000969744\\
0.0400000000	0.0001039965\\
0.0425000000	0.0001120998\\
0.0450000000	0.0001214104\\
0.0475000000	0.0001320577\\
0.0500000000	0.0001441773\\
0.0525000000	0.0001579083\\
0.0550000000	0.0001733995\\
0.0575000000	0.0001908023\\
0.0600000000	0.0002102098\\
0.0625000000	0.0002319218\\
0.0650000000	0.0002560328\\
0.0675000000	0.0002827090\\
0.0700000000	0.0003121251\\
0.0725000000	0.0003444333\\
0.0750000000	0.0003798125\\
0.0775000000	0.0004184405\\
0.0800000000	0.0004604999\\
0.0825000000	0.0005062737\\
0.0850000000	0.0005560360\\
0.0875000000	0.0006101380\\
0.0900000000	0.0006690462\\
0.0925000000	0.0007333353\\
0.0950000000	0.0008037575\\
0.0975000000	0.0008812521\\
0.1000000000	0.0009670547\\
0.1025000000	0.0010627229\\
0.1050000000	0.0011702643\\
0.1075000000	0.0012923571\\
0.1100000000	0.0014325543\\
0.1125000000	0.0015956437\\
0.1150000000	0.0017883689\\
0.1175000000	0.0020203527\\
0.1200000000	0.0023059609\\
0.1225000000	0.0026676566\\
0.1250000000	0.0031423704\\
0.1275000000	0.0037955360\\
0.1300000000	0.0047550090\\
0.1325000000	0.0063086282\\
0.1350000000	0.0092672992\\
0.1375000000	0.0171278218\\
0.1400000000	0.0893190872\\
0.1425000000	0.0253743068\\
0.1450000000	0.0115586001\\
0.1475000000	0.0075119294\\
0.1500000000	0.0055864440\\
0.1525000000	0.0044638646\\
0.1550000000	0.0037312351\\
0.1575000000	0.0032175461\\
0.1600000000	0.0028389116\\
0.1625000000	0.0025491142\\
0.1650000000	0.0023204060\\
0.1675000000	0.0021349618\\
0.1700000000	0.0019807867\\
0.1725000000	0.0018494902\\
0.1750000000	0.0017351231\\
0.1775000000	0.0016333541\\
0.1800000000	0.0015411214\\
0.1825000000	0.0014562323\\
0.1850000000	0.0013771476\\
0.1875000000	0.0013027927\\
0.1900000000	0.0012324305\\
0.1925000000	0.0011655731\\
0.1950000000	0.0011018216\\
0.1975000000	0.0010409167\\
0.2000000000	0.0009826166\\
0.2025000000	0.0009267398\\
0.2050000000	0.0008730897\\
0.2075000000	0.0008215321\\
0.2100000000	0.0007719576\\
0.2125000000	0.0007242786\\
0.2150000000	0.0006784702\\
0.2175000000	0.0006345542\\
0.2200000000	0.0005925909\\
0.2225000000	0.0005526944\\
0.2250000000	0.0005150124\\
0.2275000000	0.0004797267\\
0.2300000000	0.0004470220\\
0.2325000000	0.0004170885\\
0.2350000000	0.0003900918\\
0.2375000000	0.0003661513\\
0.2400000000	0.0003453340\\
0.2425000000	0.0003276253\\
0.2450000000	0.0003129388\\
0.2475000000	0.0003011137\\
0.2500000000	0.0002919267\\
0.2525000000	0.0002851207\\
0.2550000000	0.0002804134\\
0.2575000000	0.0002775215\\
0.2600000000	0.0002761845\\
0.2625000000	0.0002761688\\
0.2650000000	0.0002772820\\
0.2675000000	0.0002793675\\
0.2700000000	0.0002823143\\
0.2725000000	0.0002860531\\
0.2750000000	0.0002906682\\
0.2775000000	0.0002959448\\
0.2800000000	0.0003020499\\
0.2825000000	0.0003090834\\
0.2850000000	0.0003171867\\
0.2875000000	0.0003265566\\
0.2900000000	0.0003374355\\
0.2925000000	0.0003501209\\
0.2950000000	0.0003649594\\
0.2975000000	0.0003823503\\
0.3000000000	0.0004027453\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0049749373\\
0.0025000000	0.0006206912\\
0.0050000000	0.0006285879\\
0.0075000000	0.0001931586\\
0.0100000000	0.0000849957\\
0.0125000000	0.0000690955\\
0.0150000000	0.0000578460\\
0.0175000000	0.0000527549\\
0.0200000000	0.0000506649\\
0.0225000000	0.0000493494\\
0.0250000000	0.0000482473\\
0.0275000000	0.0000472307\\
0.0300000000	0.0000462440\\
0.0325000000	0.0000452601\\
0.0350000000	0.0000442760\\
0.0375000000	0.0000433063\\
0.0400000000	0.0000423782\\
0.0425000000	0.0000415253\\
0.0450000000	0.0000407852\\
0.0475000000	0.0000401955\\
0.0500000000	0.0000397896\\
0.0525000000	0.0000395935\\
0.0550000000	0.0000396237\\
0.0575000000	0.0000398861\\
0.0600000000	0.0000403595\\
0.0625000000	0.0000410684\\
0.0650000000	0.0000419780\\
0.0675000000	0.0000430722\\
0.0700000000	0.0000443409\\
0.0725000000	0.0000457719\\
0.0750000000	0.0000473699\\
0.0775000000	0.0000491506\\
0.0800000000	0.0000511420\\
0.0825000000	0.0000534198\\
0.0850000000	0.0000560603\\
0.0875000000	0.0000591718\\
0.0900000000	0.0000628828\\
0.0925000000	0.0000673341\\
0.0950000000	0.0000726733\\
0.0975000000	0.0000790513\\
0.1000000000	0.0000866294\\
0.1025000000	0.0000955572\\
0.1050000000	0.0001061149\\
0.1075000000	0.0001185462\\
0.1100000000	0.0001332285\\
0.1125000000	0.0001506950\\
0.1150000000	0.0001717245\\
0.1175000000	0.0001974563\\
0.1200000000	0.0002295878\\
0.1225000000	0.0002707247\\
0.1250000000	0.0003250605\\
0.1275000000	0.0003999035\\
0.1300000000	0.0005094449\\
0.1325000000	0.0006856669\\
0.1350000000	0.0010189686\\
0.1375000000	0.0019000606\\
0.1400000000	0.0099752897\\
0.1425000000	0.0028491901\\
0.1450000000	0.0013044825\\
0.1475000000	0.0008526129\\
0.1500000000	0.0006385045\\
0.1525000000	0.0005146316\\
0.1550000000	0.0004346548\\
0.1575000000	0.0003792789\\
0.1600000000	0.0003389527\\
0.1625000000	0.0003083647\\
0.1650000000	0.0002843120\\
0.1675000000	0.0002647772\\
0.1700000000	0.0002484695\\
0.1725000000	0.0002345716\\
0.1750000000	0.0002225835\\
0.1775000000	0.0002121907\\
0.1800000000	0.0002031960\\
0.1825000000	0.0001954513\\
0.1850000000	0.0001888187\\
0.1875000000	0.0001831570\\
0.1900000000	0.0001783235\\
0.1925000000	0.0001741717\\
0.1950000000	0.0001705572\\
0.1975000000	0.0001673510\\
0.2000000000	0.0001644285\\
0.2025000000	0.0001616825\\
0.2050000000	0.0001590182\\
0.2075000000	0.0001563510\\
0.2100000000	0.0001536143\\
0.2125000000	0.0001507494\\
0.2150000000	0.0001477184\\
0.2175000000	0.0001444965\\
0.2200000000	0.0001410749\\
0.2225000000	0.0001374616\\
0.2250000000	0.0001336853\\
0.2275000000	0.0001297961\\
0.2300000000	0.0001258615\\
0.2325000000	0.0001219635\\
0.2350000000	0.0001181918\\
0.2375000000	0.0001146327\\
0.2400000000	0.0001113646\\
0.2425000000	0.0001084447\\
0.2450000000	0.0001059144\\
0.2475000000	0.0001037954\\
0.2500000000	0.0001020930\\
0.2525000000	0.0001008025\\
0.2550000000	0.0000999125\\
0.2575000000	0.0000994079\\
0.2600000000	0.0000992751\\
0.2625000000	0.0000995047\\
0.2650000000	0.0001000955\\
0.2675000000	0.0001010524\\
0.2700000000	0.0001023903\\
0.2725000000	0.0001041329\\
0.2750000000	0.0001062738\\
0.2775000000	0.0001089345\\
0.2800000000	0.0001121272\\
0.2825000000	0.0001159136\\
0.2850000000	0.0001203636\\
0.2875000000	0.0001255605\\
0.2900000000	0.0001315978\\
0.2925000000	0.0001385825\\
0.2950000000	0.0001466376\\
0.2975000000	0.0001559027\\
0.3000000000	0.0001665412\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0007801084\\
0.0025000000	0.0001595189\\
0.0050000000	0.0001101098\\
0.0075000000	0.0000378178\\
0.0100000000	0.0000225292\\
0.0125000000	0.0000152888\\
0.0150000000	0.0000111635\\
0.0175000000	0.0000087510\\
0.0200000000	0.0000073897\\
0.0225000000	0.0000066588\\
0.0250000000	0.0000062695\\
0.0275000000	0.0000060403\\
0.0300000000	0.0000058743\\
0.0325000000	0.0000057288\\
0.0350000000	0.0000055901\\
0.0375000000	0.0000054584\\
0.0400000000	0.0000053401\\
0.0425000000	0.0000052427\\
0.0450000000	0.0000051724\\
0.0475000000	0.0000051333\\
0.0500000000	0.0000051263\\
0.0525000000	0.0000051499\\
0.0550000000	0.0000052013\\
0.0575000000	0.0000052864\\
0.0600000000	0.0000053864\\
0.0625000000	0.0000055118\\
0.0650000000	0.0000056664\\
0.0675000000	0.0000058558\\
0.0700000000	0.0000060834\\
0.0725000000	0.0000063588\\
0.0750000000	0.0000066820\\
0.0775000000	0.0000070527\\
0.0800000000	0.0000074695\\
0.0825000000	0.0000079322\\
0.0850000000	0.0000084440\\
0.0875000000	0.0000090130\\
0.0900000000	0.0000096527\\
0.0925000000	0.0000103817\\
0.0950000000	0.0000112221\\
0.0975000000	0.0000121977\\
0.1000000000	0.0000133328\\
0.1025000000	0.0000146513\\
0.1050000000	0.0000161777\\
0.1075000000	0.0000179410\\
0.1100000000	0.0000199784\\
0.1125000000	0.0000223430\\
0.1150000000	0.0000251125\\
0.1175000000	0.0000284016\\
0.1200000000	0.0000323872\\
0.1225000000	0.0000373578\\
0.1250000000	0.0000438076\\
0.1275000000	0.0000526366\\
0.1300000000	0.0000656143\\
0.1325000000	0.0000867013\\
0.1350000000	0.0001269763\\
0.1375000000	0.0002340678\\
0.1400000000	0.0012169940\\
0.1425000000	0.0003443655\\
0.1450000000	0.0001560819\\
0.1475000000	0.0001008621\\
0.1500000000	0.0000745766\\
0.1525000000	0.0000592780\\
0.1550000000	0.0000493467\\
0.1575000000	0.0000424653\\
0.1600000000	0.0000375109\\
0.1625000000	0.0000338736\\
0.1650000000	0.0000311865\\
0.1675000000	0.0000292051\\
0.1700000000	0.0000277535\\
0.1725000000	0.0000267002\\
0.1750000000	0.0000259473\\
0.1775000000	0.0000254210\\
0.1800000000	0.0000250669\\
0.1825000000	0.0000248435\\
0.1850000000	0.0000247170\\
0.1875000000	0.0000246593\\
0.1900000000	0.0000246471\\
0.1925000000	0.0000246609\\
0.1950000000	0.0000246811\\
0.1975000000	0.0000247051\\
0.2000000000	0.0000247178\\
0.2025000000	0.0000247111\\
0.2050000000	0.0000246790\\
0.2075000000	0.0000246060\\
0.2100000000	0.0000244859\\
0.2125000000	0.0000243089\\
0.2150000000	0.0000240680\\
0.2175000000	0.0000237601\\
0.2200000000	0.0000233868\\
0.2225000000	0.0000229550\\
0.2250000000	0.0000224761\\
0.2275000000	0.0000219649\\
0.2300000000	0.0000214370\\
0.2325000000	0.0000209079\\
0.2350000000	0.0000203913\\
0.2375000000	0.0000198987\\
0.2400000000	0.0000194411\\
0.2425000000	0.0000190239\\
0.2450000000	0.0000186549\\
0.2475000000	0.0000183402\\
0.2500000000	0.0000180836\\
0.2525000000	0.0000178887\\
0.2550000000	0.0000177552\\
0.2575000000	0.0000176819\\
0.2600000000	0.0000176660\\
0.2625000000	0.0000177061\\
0.2650000000	0.0000177997\\
0.2675000000	0.0000179454\\
0.2700000000	0.0000181440\\
0.2725000000	0.0000183980\\
0.2750000000	0.0000187126\\
0.2775000000	0.0000191419\\
0.2800000000	0.0000196078\\
0.2825000000	0.0000201674\\
0.2850000000	0.0000208386\\
0.2875000000	0.0000216441\\
0.2900000000	0.0000226106\\
0.2925000000	0.0000237699\\
0.2950000000	0.0000251590\\
0.2975000000	0.0000268206\\
0.3000000000	0.0000288037\\
};
\addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> pictures/errors_aorta_portion_appr_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0100000000,
ymax=100.0000000000,
% xticklabels={0,0,,0.1,,0.2,,0.3},
ylabel={H1 absolute error, velocity},
xlabel={$t$ [s]},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.00,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.3071605506\\
0.0025000000	0.3250110053\\
0.0050000000	0.3513000293\\
0.0075000000	0.3755292838\\
0.0100000000	0.3955361881\\
0.0125000000	0.4170733352\\
0.0150000000	0.4447025714\\
0.0175000000	0.4805132342\\
0.0200000000	0.5253537111\\
0.0225000000	0.5798351556\\
0.0250000000	0.6447866989\\
0.0275000000	0.7212640984\\
0.0300000000	0.8105337762\\
0.0325000000	0.9139473879\\
0.0350000000	1.0328077747\\
0.0375000000	1.1682423905\\
0.0400000000	1.3210955139\\
0.0425000000	1.4918291685\\
0.0450000000	1.6804679105\\
0.0475000000	1.8865241823\\
0.0500000000	2.1089771317\\
0.0525000000	2.3463103414\\
0.0550000000	2.5965189388\\
0.0575000000	2.8571799571\\
0.0600000000	3.1255520006\\
0.0625000000	3.3986938927\\
0.0650000000	3.6736176025\\
0.0675000000	3.9474224932\\
0.0700000000	4.2174550235\\
0.0725000000	4.4814392996\\
0.0750000000	4.7376150130\\
0.0775000000	4.9847958891\\
0.0800000000	5.2224059867\\
0.0825000000	5.4504837635\\
0.0850000000	5.6696274903\\
0.0875000000	5.8808587302\\
0.0900000000	6.0855475759\\
0.0925000000	6.2852438820\\
0.0950000000	6.4815642783\\
0.0975000000	6.6760718204\\
0.1000000000	6.8702180585\\
0.1025000000	7.0652085607\\
0.1050000000	7.2620207231\\
0.1075000000	7.4613010744\\
0.1100000000	7.6633292093\\
0.1125000000	7.8680436087\\
0.1150000000	8.0750015023\\
0.1175000000	8.2834564986\\
0.1200000000	8.4924489051\\
0.1225000000	8.7008141338\\
0.1250000000	8.9073185939\\
0.1275000000	9.1106701372\\
0.1300000000	9.3095794828\\
0.1325000000	9.5028197632\\
0.1350000000	9.6892439852\\
0.1375000000	9.8678906738\\
0.1400000000	10.0379716575\\
0.1425000000	10.1988969682\\
0.1450000000	10.3503256698\\
0.1475000000	10.4920869806\\
0.1500000000	10.6242205173\\
0.1525000000	10.7468957684\\
0.1550000000	10.8604230924\\
0.1575000000	10.9651732265\\
0.1600000000	11.0615696875\\
0.1625000000	11.1500404488\\
0.1650000000	11.2310548839\\
0.1675000000	11.3051004378\\
0.1700000000	11.3727277942\\
0.1725000000	11.4345406775\\
0.1750000000	11.4912171677\\
0.1775000000	11.5435005791\\
0.1800000000	11.5921832308\\
0.1825000000	11.6380643877\\
0.1850000000	11.6819436464\\
0.1875000000	11.7245962767\\
0.1900000000	11.7667224709\\
0.1925000000	11.8089671220\\
0.1950000000	11.8519036683\\
0.1975000000	11.8960312476\\
0.2000000000	11.9417288053\\
0.2025000000	11.9892967373\\
0.2050000000	12.0388958102\\
0.2075000000	12.0905362727\\
0.2100000000	12.1441047921\\
0.2125000000	12.1993243174\\
0.2150000000	12.2557760359\\
0.2175000000	12.3129323100\\
0.2200000000	12.3701877215\\
0.2225000000	12.4268704503\\
0.2250000000	12.4822860600\\
0.2275000000	12.5357769733\\
0.2300000000	12.5867030478\\
0.2325000000	12.6344873029\\
0.2350000000	12.6786401320\\
0.2375000000	12.7187375719\\
0.2400000000	12.7544596896\\
0.2425000000	12.7855378527\\
0.2450000000	12.8118124009\\
0.2475000000	12.8331645833\\
0.2500000000	12.8495460076\\
0.2525000000	12.8609416871\\
0.2550000000	12.8674212187\\
0.2575000000	12.8690496270\\
0.2600000000	12.8659280836\\
0.2625000000	12.8581963686\\
0.2650000000	12.8460099360\\
0.2675000000	12.8295181469\\
0.2700000000	12.8089227530\\
0.2725000000	12.7844152973\\
0.2750000000	12.7561858360\\
0.2775000000	12.7244590943\\
0.2800000000	12.6894524475\\
0.2825000000	12.6513784650\\
0.2850000000	12.6104957841\\
0.2875000000	12.5670256427\\
0.2900000000	12.5212163871\\
0.2925000000	12.4733200482\\
0.2950000000	12.4235906068\\
0.2975000000	12.3722672115\\
0.3000000000	12.3196257878\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.2739762761\\
0.0025000000	0.2783477527\\
0.0050000000	0.2923751047\\
0.0075000000	0.3034918517\\
0.0100000000	0.3079526754\\
0.0125000000	0.3116692198\\
0.0150000000	0.3195537345\\
0.0175000000	0.3335307457\\
0.0200000000	0.3537512200\\
0.0225000000	0.3798245521\\
0.0250000000	0.4114512072\\
0.0275000000	0.4485502664\\
0.0300000000	0.4912463972\\
0.0325000000	0.5397419406\\
0.0350000000	0.5941877530\\
0.0375000000	0.6545535552\\
0.0400000000	0.7205403286\\
0.0425000000	0.7915211301\\
0.0450000000	0.8665246853\\
0.0475000000	0.9442758530\\
0.0500000000	1.0232740807\\
0.0525000000	1.1019390089\\
0.0550000000	1.1787919777\\
0.0575000000	1.2526920770\\
0.0600000000	1.3230924724\\
0.0625000000	1.3902793997\\
0.0650000000	1.4556162077\\
0.0675000000	1.5216014080\\
0.0700000000	1.5917420645\\
0.0725000000	1.6701721633\\
0.0750000000	1.7609946916\\
0.0775000000	1.8674845645\\
0.0800000000	1.9913427397\\
0.0825000000	2.1322892938\\
0.0850000000	2.2880170331\\
0.0875000000	2.4545230320\\
0.0900000000	2.6266754082\\
0.0925000000	2.7988178141\\
0.0950000000	2.9653180002\\
0.0975000000	3.1210714195\\
0.1000000000	3.2619048427\\
0.1025000000	3.3848627486\\
0.1050000000	3.4884590968\\
0.1075000000	3.5727684365\\
0.1100000000	3.6394710069\\
0.1125000000	3.6917207286\\
0.1150000000	3.7339019082\\
0.1175000000	3.7712275997\\
0.1200000000	3.8091993910\\
0.1225000000	3.8529402838\\
0.1250000000	3.9065313707\\
0.1275000000	3.9725245480\\
0.1300000000	4.0517041469\\
0.1325000000	4.1431673233\\
0.1350000000	4.2446694978\\
0.1375000000	4.3531679244\\
0.1400000000	4.4653487639\\
0.1425000000	4.5780192499\\
0.1450000000	4.6885381298\\
0.1475000000	4.7948972354\\
0.1500000000	4.8958747928\\
0.1525000000	4.9909829917\\
0.1550000000	5.0803614844\\
0.1575000000	5.1645910012\\
0.1600000000	5.2445153842\\
0.1625000000	5.3210528844\\
0.1650000000	5.3950465960\\
0.1675000000	5.4671363839\\
0.1700000000	5.5377548690\\
0.1725000000	5.6070569184\\
0.1750000000	5.6749738487\\
0.1775000000	5.7412187145\\
0.1800000000	5.8053158328\\
0.1825000000	5.8666268973\\
0.1850000000	5.9243931881\\
0.1875000000	5.9777729872\\
0.1900000000	6.0259128576\\
0.1925000000	6.0680288954\\
0.1950000000	6.1034517826\\
0.1975000000	6.1316783735\\
0.2000000000	6.1524516692\\
0.2025000000	6.1657046759\\
0.2050000000	6.1716148769\\
0.2075000000	6.1705258867\\
0.2100000000	6.1629204118\\
0.2125000000	6.1494042637\\
0.2150000000	6.1306367320\\
0.2175000000	6.1073304024\\
0.2200000000	6.0802188533\\
0.2225000000	6.0500500515\\
0.2250000000	6.0175822093\\
0.2275000000	5.9835529861\\
0.2300000000	5.9486975420\\
0.2325000000	5.9137271469\\
0.2350000000	5.8792851534\\
0.2375000000	5.8459925268\\
0.2400000000	5.8143229743\\
0.2425000000	5.7847294679\\
0.2450000000	5.7574979559\\
0.2475000000	5.7328395261\\
0.2500000000	5.7108256055\\
0.2525000000	5.6914316505\\
0.2550000000	5.6745615585\\
0.2575000000	5.6600052837\\
0.2600000000	5.6475182639\\
0.2625000000	5.6368306460\\
0.2650000000	5.6276161082\\
0.2675000000	5.6195829323\\
0.2700000000	5.6124295338\\
0.2725000000	5.6058885405\\
0.2750000000	5.5997314298\\
0.2775000000	5.5937668971\\
0.2800000000	5.5878277940\\
0.2825000000	5.5818244184\\
0.2850000000	5.5756813507\\
0.2875000000	5.5693837087\\
0.2900000000	5.5629362297\\
0.2925000000	5.5563993405\\
0.2950000000	5.5498303927\\
0.2975000000	5.5433492124\\
0.3000000000	5.5370475669\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.2555208453\\
0.0025000000	0.2540660882\\
0.0050000000	0.2631369363\\
0.0075000000	0.2682717668\\
0.0100000000	0.2645871214\\
0.0125000000	0.2581033741\\
0.0150000000	0.2542094148\\
0.0175000000	0.2551729901\\
0.0200000000	0.2611049566\\
0.0225000000	0.2712305635\\
0.0250000000	0.2846564028\\
0.0275000000	0.3006941577\\
0.0300000000	0.3189090733\\
0.0325000000	0.3390612637\\
0.0350000000	0.3610180117\\
0.0375000000	0.3846732072\\
0.0400000000	0.4098984390\\
0.0425000000	0.4365228613\\
0.0450000000	0.4643741496\\
0.0475000000	0.4933595398\\
0.0500000000	0.5235788977\\
0.0525000000	0.5554480560\\
0.0550000000	0.5897685252\\
0.0575000000	0.6277072909\\
0.0600000000	0.6705848292\\
0.0625000000	0.7196413813\\
0.0650000000	0.7755681943\\
0.0675000000	0.8381777126\\
0.0700000000	0.9062744260\\
0.0725000000	0.9777989218\\
0.0750000000	1.0502321386\\
0.0775000000	1.1211428657\\
0.0800000000	1.1888003856\\
0.0825000000	1.2526928906\\
0.0850000000	1.3138108233\\
0.0875000000	1.3745569967\\
0.0900000000	1.4381898658\\
0.0925000000	1.5078891606\\
0.0950000000	1.5857051382\\
0.0975000000	1.6718534715\\
0.1000000000	1.7646099581\\
0.1025000000	1.8609344415\\
0.1050000000	1.9573835910\\
0.1075000000	2.0511110456\\
0.1100000000	2.1405042876\\
0.1125000000	2.2253825946\\
0.1150000000	2.3067835708\\
0.1175000000	2.3863626992\\
0.1200000000	2.4656979780\\
0.1225000000	2.5456366298\\
0.1250000000	2.6259388205\\
0.1275000000	2.7053181629\\
0.1300000000	2.7818382381\\
0.1325000000	2.8535336058\\
0.1350000000	2.9189830639\\
0.1375000000	2.9778200240\\
0.1400000000	3.0307842555\\
0.1425000000	3.0795434486\\
0.1450000000	3.1262550852\\
0.1475000000	3.1729162970\\
0.1500000000	3.2209228153\\
0.1525000000	3.2707617814\\
0.1550000000	3.3219869176\\
0.1575000000	3.3735007411\\
0.1600000000	3.4239283172\\
0.1625000000	3.4720344386\\
0.1650000000	3.5169670935\\
0.1675000000	3.5583704927\\
0.1700000000	3.5963310480\\
0.1725000000	3.6312146626\\
0.1750000000	3.6634813188\\
0.1775000000	3.6935217365\\
0.1800000000	3.7215697961\\
0.1825000000	3.7476874630\\
0.1850000000	3.7718232688\\
0.1875000000	3.7938845979\\
0.1900000000	3.8138068106\\
0.1925000000	3.8316751008\\
0.1950000000	3.8476689530\\
0.1975000000	3.8620535597\\
0.2000000000	3.8751585665\\
0.2025000000	3.8872796835\\
0.2050000000	3.8985981306\\
0.2075000000	3.9091910375\\
0.2100000000	3.9189935229\\
0.2125000000	3.9278218975\\
0.2150000000	3.9354596479\\
0.2175000000	3.9416523914\\
0.2200000000	3.9462128662\\
0.2225000000	3.9490009478\\
0.2250000000	3.9500027453\\
0.2275000000	3.9492619021\\
0.2300000000	3.9468945369\\
0.2325000000	3.9430387163\\
0.2350000000	3.9378510112\\
0.2375000000	3.9314425892\\
0.2400000000	3.9238682112\\
0.2425000000	3.9151314919\\
0.2450000000	3.9051810735\\
0.2475000000	3.8939429632\\
0.2500000000	3.8813163798\\
0.2525000000	3.8672047805\\
0.2550000000	3.8515363711\\
0.2575000000	3.8342964866\\
0.2600000000	3.8155000737\\
0.2625000000	3.7952470627\\
0.2650000000	3.7736530444\\
0.2675000000	3.7509260082\\
0.2700000000	3.7272813496\\
0.2725000000	3.7029610925\\
0.2750000000	3.6782322628\\
0.2775000000	3.6533910863\\
0.2800000000	3.6287109271\\
0.2825000000	3.6044634381\\
0.2850000000	3.5809128196\\
0.2875000000	3.5583155478\\
0.2900000000	3.5369103124\\
0.2925000000	3.5169230095\\
0.2950000000	3.4985545772\\
0.2975000000	3.4820157536\\
0.3000000000	3.4674913010\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.2452059960\\
0.0025000000	0.2405704569\\
0.0050000000	0.2478540777\\
0.0075000000	0.2514094903\\
0.0100000000	0.2457211355\\
0.0125000000	0.2369423956\\
0.0150000000	0.2307274239\\
0.0175000000	0.2294636510\\
0.0200000000	0.2331902411\\
0.0225000000	0.2409322985\\
0.0250000000	0.2515803955\\
0.0275000000	0.2642753568\\
0.0300000000	0.2784738107\\
0.0325000000	0.2938916702\\
0.0350000000	0.3104186249\\
0.0375000000	0.3280365171\\
0.0400000000	0.3467554788\\
0.0425000000	0.3665742282\\
0.0450000000	0.3874638948\\
0.0475000000	0.4093798578\\
0.0500000000	0.4322842646\\
0.0525000000	0.4561770626\\
0.0550000000	0.4811041800\\
0.0575000000	0.5071432375\\
0.0600000000	0.5343432776\\
0.0625000000	0.5627310480\\
0.0650000000	0.5922202415\\
0.0675000000	0.6226368514\\
0.0700000000	0.6537969887\\
0.0725000000	0.6856483450\\
0.0750000000	0.7183794606\\
0.0775000000	0.7524560586\\
0.0800000000	0.7884649622\\
0.0825000000	0.8268761424\\
0.0850000000	0.8677403718\\
0.0875000000	0.9105225648\\
0.0900000000	0.9541922765\\
0.0925000000	0.9975858092\\
0.0950000000	1.0398797029\\
0.0975000000	1.0809349542\\
0.1000000000	1.1213121243\\
0.1025000000	1.1619090860\\
0.1050000000	1.2033768076\\
0.1075000000	1.2456784248\\
0.1100000000	1.2880695013\\
0.1125000000	1.3295731683\\
0.1150000000	1.3696475536\\
0.1175000000	1.4086531621\\
0.1200000000	1.4477661294\\
0.1225000000	1.4884437862\\
0.1250000000	1.5315962305\\
0.1275000000	1.5770950030\\
0.1300000000	1.6238686882\\
0.1325000000	1.6705036855\\
0.1350000000	1.7159416377\\
0.1375000000	1.7598568536\\
0.1400000000	1.8025599765\\
0.1425000000	1.8445188347\\
0.1450000000	1.8858801582\\
0.1475000000	1.9262826676\\
0.1500000000	1.9649968254\\
0.1525000000	2.0013053724\\
0.1550000000	2.0348613644\\
0.1575000000	2.0657724228\\
0.1600000000	2.0945181417\\
0.1625000000	2.1216081414\\
0.1650000000	2.1473523135\\
0.1675000000	2.1717834377\\
0.1700000000	2.1946858301\\
0.1725000000	2.2158401652\\
0.1750000000	2.2352068234\\
0.1775000000	2.2530330098\\
0.1800000000	2.2697739853\\
0.1825000000	2.2859575599\\
0.1850000000	2.3019882104\\
0.1875000000	2.3179920009\\
0.1900000000	2.3337840156\\
0.1925000000	2.3489413232\\
0.1950000000	2.3629616371\\
0.1975000000	2.3754018732\\
0.2000000000	2.3859888052\\
0.2025000000	2.3947168068\\
0.2050000000	2.4017773895\\
0.2075000000	2.4075211090\\
0.2100000000	2.4123210542\\
0.2125000000	2.4165088321\\
0.2150000000	2.4202945363\\
0.2175000000	2.4237487512\\
0.2200000000	2.4267610132\\
0.2225000000	2.4291371191\\
0.2250000000	2.4306078177\\
0.2275000000	2.4308890406\\
0.2300000000	2.4297121125\\
0.2325000000	2.4268707747\\
0.2350000000	2.4222186366\\
0.2375000000	2.4156651253\\
0.2400000000	2.4072021652\\
0.2425000000	2.3968606712\\
0.2450000000	2.3847230082\\
0.2475000000	2.3709223154\\
0.2500000000	2.3556117587\\
0.2525000000	2.3389696061\\
0.2550000000	2.3212200372\\
0.2575000000	2.3025684600\\
0.2600000000	2.2832402208\\
0.2625000000	2.2634538202\\
0.2650000000	2.2434204670\\
0.2675000000	2.2233360692\\
0.2700000000	2.2033940290\\
0.2725000000	2.1837493971\\
0.2750000000	2.1645620573\\
0.2775000000	2.1459865880\\
0.2800000000	2.1281715029\\
0.2825000000	2.1112542213\\
0.2850000000	2.0954070372\\
0.2875000000	2.0807870261\\
0.2900000000	2.0675941785\\
0.2925000000	2.0560218008\\
0.2950000000	2.0463191307\\
0.2975000000	2.0387162249\\
0.3000000000	2.0334811780\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.2428778893\\
0.0025000000	0.2372603873\\
0.0050000000	0.2439560538\\
0.0075000000	0.2471141650\\
0.0100000000	0.2410638005\\
0.0125000000	0.2319923875\\
0.0150000000	0.2255955353\\
0.0175000000	0.2242403074\\
0.0200000000	0.2278874380\\
0.0225000000	0.2354762105\\
0.0250000000	0.2458335911\\
0.0275000000	0.2580598134\\
0.0300000000	0.2715850063\\
0.0325000000	0.2860987193\\
0.0350000000	0.3014645100\\
0.0375000000	0.3176326033\\
0.0400000000	0.3345741436\\
0.0425000000	0.3522438035\\
0.0450000000	0.3705574572\\
0.0475000000	0.3894089506\\
0.0500000000	0.4086933911\\
0.0525000000	0.4283499501\\
0.0550000000	0.4483832053\\
0.0575000000	0.4688563850\\
0.0600000000	0.4898940178\\
0.0625000000	0.5116011156\\
0.0650000000	0.5340013887\\
0.0675000000	0.5570130191\\
0.0700000000	0.5804740303\\
0.0725000000	0.6042324067\\
0.0750000000	0.6282465688\\
0.0775000000	0.6526482532\\
0.0800000000	0.6777291625\\
0.0825000000	0.7037712262\\
0.0850000000	0.7308926451\\
0.0875000000	0.7589236219\\
0.0900000000	0.7874331979\\
0.0925000000	0.8159140810\\
0.0950000000	0.8440477190\\
0.0975000000	0.8718659446\\
0.1000000000	0.8997324005\\
0.1025000000	0.9281098305\\
0.1050000000	0.9573270778\\
0.1075000000	0.9873718250\\
0.1100000000	1.0179484900\\
0.1125000000	1.0486991850\\
0.1150000000	1.0794132029\\
0.1175000000	1.1100783974\\
0.1200000000	1.1407678691\\
0.1225000000	1.1714671243\\
0.1250000000	1.2019913345\\
0.1275000000	1.2320590476\\
0.1300000000	1.2614639002\\
0.1325000000	1.2902331982\\
0.1350000000	1.3186770840\\
0.1375000000	1.3473083712\\
0.1400000000	1.3766816781\\
0.1425000000	1.4072325239\\
0.1450000000	1.4391777002\\
0.1475000000	1.4725066035\\
0.1500000000	1.5070542171\\
0.1525000000	1.5425747705\\
0.1550000000	1.5788223493\\
0.1575000000	1.6155188905\\
0.1600000000	1.6523300440\\
0.1625000000	1.6888289845\\
0.1650000000	1.7245262658\\
0.1675000000	1.7589263720\\
0.1700000000	1.7916678552\\
0.1725000000	1.8225824864\\
0.1750000000	1.8517682964\\
0.1775000000	1.8794330108\\
0.1800000000	1.9058544192\\
0.1825000000	1.9311706858\\
0.1850000000	1.9553705649\\
0.1875000000	1.9782838735\\
0.1900000000	1.9996536518\\
0.1925000000	2.0192662381\\
0.1950000000	2.0369584434\\
0.1975000000	2.0526772278\\
0.2000000000	2.0664218994\\
0.2025000000	2.0782085650\\
0.2050000000	2.0880252523\\
0.2075000000	2.0957837634\\
0.2100000000	2.1014076538\\
0.2125000000	2.1048007323\\
0.2150000000	2.1059139316\\
0.2175000000	2.1047733144\\
0.2200000000	2.1014801185\\
0.2225000000	2.0962023852\\
0.2250000000	2.0891284049\\
0.2275000000	2.0804650508\\
0.2300000000	2.0703818718\\
0.2325000000	2.0590098122\\
0.2350000000	2.0464431808\\
0.2375000000	2.0327373401\\
0.2400000000	2.0179448981\\
0.2425000000	2.0021028873\\
0.2450000000	1.9852662555\\
0.2475000000	1.9675224926\\
0.2500000000	1.9489734142\\
0.2525000000	1.9297592847\\
0.2550000000	1.9100218399\\
0.2575000000	1.8899199057\\
0.2600000000	1.8695863696\\
0.2625000000	1.8491799312\\
0.2650000000	1.8288292494\\
0.2675000000	1.8086538039\\
0.2700000000	1.7887494314\\
0.2725000000	1.7692288813\\
0.2750000000	1.7501916683\\
0.2775000000	1.7317571512\\
0.2800000000	1.7140481608\\
0.2825000000	1.6971946560\\
0.2850000000	1.6813817616\\
0.2875000000	1.6668015024\\
0.2900000000	1.6536688157\\
0.2925000000	1.6422449446\\
0.2950000000	1.6328250295\\
0.2975000000	1.6257172509\\
0.3000000000	1.6212552772\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.2420884702\\
0.0025000000	0.2363695441\\
0.0050000000	0.2432915792\\
0.0075000000	0.2464318476\\
0.0100000000	0.2401396378\\
0.0125000000	0.2308115515\\
0.0150000000	0.2242665626\\
0.0175000000	0.2228555985\\
0.0200000000	0.2264381817\\
0.0225000000	0.2338535137\\
0.0250000000	0.2438652283\\
0.0275000000	0.2555514342\\
0.0300000000	0.2683423380\\
0.0325000000	0.2819441097\\
0.0350000000	0.2962415367\\
0.0375000000	0.3112074307\\
0.0400000000	0.3268392671\\
0.0425000000	0.3431125906\\
0.0450000000	0.3599613025\\
0.0475000000	0.3772821044\\
0.0500000000	0.3949616187\\
0.0525000000	0.4129059838\\
0.0550000000	0.4310666690\\
0.0575000000	0.4494380952\\
0.0600000000	0.4680582467\\
0.0625000000	0.4869562229\\
0.0650000000	0.5061123802\\
0.0675000000	0.5254519596\\
0.0700000000	0.5448731663\\
0.0725000000	0.5643176814\\
0.0750000000	0.5838356928\\
0.0775000000	0.6035985499\\
0.0800000000	0.6238262308\\
0.0825000000	0.6446636251\\
0.0850000000	0.6660618191\\
0.0875000000	0.6877652742\\
0.0900000000	0.7094595171\\
0.0925000000	0.7309504993\\
0.0950000000	0.7523000872\\
0.0975000000	0.7737871923\\
0.1000000000	0.7957044417\\
0.1025000000	0.8181465090\\
0.1050000000	0.8409588320\\
0.1075000000	0.8639018131\\
0.1100000000	0.8868845532\\
0.1125000000	0.9100655721\\
0.1150000000	0.9337162172\\
0.1175000000	0.9579726871\\
0.1200000000	0.9827067051\\
0.1225000000	1.0076475826\\
0.1250000000	1.0326238491\\
0.1275000000	1.0577107257\\
0.1300000000	1.0831359430\\
0.1325000000	1.1090599455\\
0.1350000000	1.1354405025\\
0.1375000000	1.1621040880\\
0.1400000000	1.1889208145\\
0.1425000000	1.2159049722\\
0.1450000000	1.2431396028\\
0.1475000000	1.2706335394\\
0.1500000000	1.2982516289\\
0.1525000000	1.3257321043\\
0.1550000000	1.3528620703\\
0.1575000000	1.3794946346\\
0.1600000000	1.4055567381\\
0.1625000000	1.4309353740\\
0.1650000000	1.4554804191\\
0.1675000000	1.4789851878\\
0.1700000000	1.5012591261\\
0.1725000000	1.5221659217\\
0.1750000000	1.5416018312\\
0.1775000000	1.5594743793\\
0.1800000000	1.5756739137\\
0.1825000000	1.5900701228\\
0.1850000000	1.6025866948\\
0.1875000000	1.6131761709\\
0.1900000000	1.6218673628\\
0.1925000000	1.6286886568\\
0.1950000000	1.6336740184\\
0.1975000000	1.6368100901\\
0.2000000000	1.6380831168\\
0.2025000000	1.6375072358\\
0.2050000000	1.6350981309\\
0.2075000000	1.6309436889\\
0.2100000000	1.6251544332\\
0.2125000000	1.6178772878\\
0.2150000000	1.6092477924\\
0.2175000000	1.5993892447\\
0.2200000000	1.5884481830\\
0.2225000000	1.5765590039\\
0.2250000000	1.5638689256\\
0.2275000000	1.5505210463\\
0.2300000000	1.5366451176\\
0.2325000000	1.5223497499\\
0.2350000000	1.5076934223\\
0.2375000000	1.4927374621\\
0.2400000000	1.4775060587\\
0.2425000000	1.4620296472\\
0.2450000000	1.4463342202\\
0.2475000000	1.4304801144\\
0.2500000000	1.4145341156\\
0.2525000000	1.3985843585\\
0.2550000000	1.3827001688\\
0.2575000000	1.3669703552\\
0.2600000000	1.3514558454\\
0.2625000000	1.3362255922\\
0.2650000000	1.3213251884\\
0.2675000000	1.3068262615\\
0.2700000000	1.2927938421\\
0.2725000000	1.2793224245\\
0.2750000000	1.2665223789\\
0.2775000000	1.2545462500\\
0.2800000000	1.2435735004\\
0.2825000000	1.2338131859\\
0.2850000000	1.2255014666\\
0.2875000000	1.2188985488\\
0.2900000000	1.2142838419\\
0.2925000000	1.2119490861\\
0.2950000000	1.2121997677\\
0.2975000000	1.2153366631\\
0.3000000000	1.2216608534\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0722639732\\
0.0025000000	0.0747876738\\
0.0050000000	0.0754168917\\
0.0075000000	0.0718826463\\
0.0100000000	0.0679849779\\
0.0125000000	0.0653700031\\
0.0150000000	0.0637415639\\
0.0175000000	0.0627891957\\
0.0200000000	0.0625160440\\
0.0225000000	0.0629986414\\
0.0250000000	0.0642090756\\
0.0275000000	0.0660257369\\
0.0300000000	0.0682800139\\
0.0325000000	0.0708261091\\
0.0350000000	0.0735724955\\
0.0375000000	0.0764802052\\
0.0400000000	0.0795428143\\
0.0425000000	0.0827637598\\
0.0450000000	0.0861400594\\
0.0475000000	0.0896574048\\
0.0500000000	0.0932951419\\
0.0525000000	0.0970349379\\
0.0550000000	0.1008669215\\
0.0575000000	0.1047830492\\
0.0600000000	0.1087941479\\
0.0625000000	0.1129029927\\
0.0650000000	0.1171057098\\
0.0675000000	0.1213953841\\
0.0700000000	0.1257751213\\
0.0725000000	0.1302594370\\
0.0750000000	0.1348684723\\
0.0775000000	0.1396228503\\
0.0800000000	0.1445399783\\
0.0825000000	0.1496355104\\
0.0850000000	0.1549356793\\
0.0875000000	0.1604777086\\
0.0900000000	0.1662953365\\
0.0925000000	0.1724102796\\
0.0950000000	0.1788286859\\
0.0975000000	0.1855514409\\
0.1000000000	0.1925895933\\
0.1025000000	0.1999633739\\
0.1050000000	0.2076835990\\
0.1075000000	0.2157385125\\
0.1100000000	0.2240962716\\
0.1125000000	0.2327233977\\
0.1150000000	0.2416012088\\
0.1175000000	0.2507360396\\
0.1200000000	0.2601484922\\
0.1225000000	0.2698453040\\
0.1250000000	0.2797896773\\
0.1275000000	0.2898844255\\
0.1300000000	0.2999984981\\
0.1325000000	0.3100229345\\
0.1350000000	0.3199072625\\
0.1375000000	0.3296418765\\
0.1400000000	0.3392079216\\
0.1425000000	0.3485525715\\
0.1450000000	0.3575992804\\
0.1475000000	0.3662866234\\
0.1500000000	0.3745920140\\
0.1525000000	0.3825228671\\
0.1550000000	0.3900994727\\
0.1575000000	0.3973466626\\
0.1600000000	0.4042877979\\
0.1625000000	0.4109390070\\
0.1650000000	0.4173018186\\
0.1675000000	0.4233661195\\
0.1700000000	0.4291233518\\
0.1725000000	0.4345753371\\
0.1750000000	0.4397427095\\
0.1775000000	0.4446542218\\
0.1800000000	0.4493445876\\
0.1825000000	0.4538474734\\
0.1850000000	0.4581925922\\
0.1875000000	0.4623902053\\
0.1900000000	0.4664252691\\
0.1925000000	0.4702555786\\
0.1950000000	0.4738245421\\
0.1975000000	0.4770816915\\
0.2000000000	0.4799910091\\
0.2025000000	0.4825399395\\
0.2050000000	0.4847338157\\
0.2075000000	0.4865836372\\
0.2100000000	0.4881065630\\
0.2125000000	0.4893142919\\
0.2150000000	0.4902174926\\
0.2175000000	0.4908276054\\
0.2200000000	0.4911513602\\
0.2225000000	0.4912015922\\
0.2250000000	0.4909888373\\
0.2275000000	0.4905300230\\
0.2300000000	0.4898438804\\
0.2325000000	0.4889480209\\
0.2350000000	0.4878603530\\
0.2375000000	0.4865886194\\
0.2400000000	0.4851434356\\
0.2425000000	0.4835284140\\
0.2450000000	0.4817462097\\
0.2475000000	0.4798001515\\
0.2500000000	0.4776953108\\
0.2525000000	0.4754385944\\
0.2550000000	0.4730391359\\
0.2575000000	0.4705082196\\
0.2600000000	0.4678580007\\
0.2625000000	0.4651047139\\
0.2650000000	0.4622667570\\
0.2675000000	0.4593676767\\
0.2700000000	0.4564338310\\
0.2725000000	0.4534941315\\
0.2750000000	0.4505763011\\
0.2775000000	0.4477204657\\
0.2800000000	0.4449665588\\
0.2825000000	0.4423572544\\
0.2850000000	0.4399424264\\
0.2875000000	0.4377840446\\
0.2900000000	0.4359631694\\
0.2925000000	0.4345814023\\
0.2950000000	0.4337727349\\
0.2975000000	0.4337041432\\
0.3000000000	0.4345792180\\
};
\node[draw,color=blue,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.03,0.8) {\textcolor{blue}{37(770)}};
\node[draw,color=red,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.09,2.6) {\textcolor{red}{30(620)}};
\node[draw,color=green!40!black,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.15,2.75) {\textcolor{green!40!black}{20(454)}};
\node[draw,color=red!40!blue,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.21,2.4) {\textcolor{red!40!blue}{9(301)}};
\node[draw,color=red!30!yellow,fill=black!2!white,inner sep=1pt,scale=0.7] at (axis cs: 0.27,2.0) {\textcolor{red!30!yellow}{5(201)}};
\node[scale=0.7] at (axis cs: 0.1,0.04) (C1label) {$\epsilon_u = 4\text{e--3}$, $\epsilon_p = 8\text{e--5}$};
\node[scale=0.7] at (axis cs: 0.23,0.09) (C2label) {$\epsilon_u = 1\text{e--3}$, $\epsilon_p = 1\text{e--5}$};
\node at (axis cs: 0.1000000000,0.7957044417) (C1) {};
\draw[->,bend left = 20] (C1label) edge (C1);
\node at (axis cs: 0.2100000000,0.4881065630) (C2) {};
\draw[->,bend right = 20] (C2label) edge (C2);
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0.5\figurewidth,0.35\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.001000000,
ymax=100.0000000000,
yminorticks=true,
ylabel={L2 absolute error, pressure},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.2308904337\\
0.0025000000	0.2180757125\\
0.0050000000	0.2269710142\\
0.0075000000	0.2419967622\\
0.0100000000	0.2502669299\\
0.0125000000	0.2606395198\\
0.0150000000	0.2793318277\\
0.0175000000	0.3084895838\\
0.0200000000	0.3487770661\\
0.0225000000	0.4007798188\\
0.0250000000	0.4655118966\\
0.0275000000	0.5436927006\\
0.0300000000	0.6366626558\\
0.0325000000	0.7456259699\\
0.0350000000	0.8717588640\\
0.0375000000	1.0161640877\\
0.0400000000	1.1798338110\\
0.0425000000	1.3636079635\\
0.0450000000	1.5681446314\\
0.0475000000	1.7938766162\\
0.0500000000	2.0409990280\\
0.0525000000	2.3094381869\\
0.0550000000	2.5988453974\\
0.0575000000	2.9085853836\\
0.0600000000	3.2377395590\\
0.0625000000	3.5851686542\\
0.0650000000	3.9494666528\\
0.0675000000	4.3289164244\\
0.0700000000	4.7219885434\\
0.0725000000	5.1267905658\\
0.0750000000	5.5414450553\\
0.0775000000	5.9640900126\\
0.0800000000	6.3929152387\\
0.0825000000	6.8261772295\\
0.0850000000	7.2622499606\\
0.0875000000	7.6996242278\\
0.0900000000	8.1369123194\\
0.0925000000	8.5728166062\\
0.0950000000	9.0061141289\\
0.0975000000	9.4371962150\\
0.1000000000	9.8618415749\\
0.1025000000	10.2801644755\\
0.1050000000	10.6907471957\\
0.1075000000	11.0920352700\\
0.1100000000	11.4823390485\\
0.1125000000	11.8597742793\\
0.1150000000	12.2223822740\\
0.1175000000	12.5681026180\\
0.1200000000	12.8948860695\\
0.1225000000	13.2007104498\\
0.1250000000	13.4836949006\\
0.1275000000	13.7421421776\\
0.1300000000	13.9746482894\\
0.1325000000	14.1801512046\\
0.1350000000	14.3580358444\\
0.1375000000	14.5082000177\\
0.1400000000	14.6311117097\\
0.1425000000	14.7278528008\\
0.1450000000	14.8001158245\\
0.1475000000	14.8501865636\\
0.1500000000	14.8808724138\\
0.1525000000	14.8954126741\\
0.1550000000	14.8974134056\\
0.1575000000	14.8907165256\\
0.1600000000	14.8800728349\\
0.1625000000	14.8685280973\\
0.1650000000	14.8605456685\\
0.1675000000	14.8602057353\\
0.1700000000	14.8714215417\\
0.1725000000	14.8979458666\\
0.1750000000	14.9431937263\\
0.1775000000	15.0102632628\\
0.1800000000	15.1018162489\\
0.1825000000	15.2200583775\\
0.1850000000	15.3667000223\\
0.1875000000	15.5429070021\\
0.1900000000	15.7493236323\\
0.1925000000	15.9860438049\\
0.1950000000	16.2526389053\\
0.1975000000	16.5481376176\\
0.2000000000	16.8710856649\\
0.2025000000	17.2195707199\\
0.2050000000	17.5912594651\\
0.2075000000	17.9834354612\\
0.2100000000	18.3931685220\\
0.2125000000	18.8171066072\\
0.2150000000	19.2519547341\\
0.2175000000	19.6942316555\\
0.2200000000	20.1404194045\\
0.2225000000	20.5870127356\\
0.2250000000	21.0307616915\\
0.2275000000	21.4684339645\\
0.2300000000	21.8970872074\\
0.2325000000	22.3140724908\\
0.2350000000	22.7167895641\\
0.2375000000	23.1033100965\\
0.2400000000	23.4716539186\\
0.2425000000	23.8206463656\\
0.2450000000	24.1485039488\\
0.2475000000	24.4547407828\\
0.2500000000	24.7384195378\\
0.2525000000	24.9996246380\\
0.2550000000	25.2381468745\\
0.2575000000	25.4541234524\\
0.2600000000	25.6477064918\\
0.2625000000	25.8193637057\\
0.2650000000	25.9697315716\\
0.2675000000	26.0993892313\\
0.2700000000	26.2090990160\\
0.2725000000	26.2995640593\\
0.2750000000	26.3716387699\\
0.2775000000	26.4259619519\\
0.2800000000	26.4632933888\\
0.2825000000	26.4844815206\\
0.2850000000	26.4901013486\\
0.2875000000	26.4809172586\\
0.2900000000	26.4574950273\\
0.2925000000	26.4205226552\\
0.2950000000	26.3705495124\\
0.2975000000	26.3083043180\\
0.3000000000	26.2342355648\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.1334110193\\
0.0025000000	0.1120161299\\
0.0050000000	0.0843393525\\
0.0075000000	0.0776275546\\
0.0100000000	0.0792199704\\
0.0125000000	0.0826829589\\
0.0150000000	0.0896150418\\
0.0175000000	0.1003158361\\
0.0200000000	0.1146580563\\
0.0225000000	0.1327351714\\
0.0250000000	0.1547949148\\
0.0275000000	0.1811439760\\
0.0300000000	0.2120109468\\
0.0325000000	0.2475233878\\
0.0350000000	0.2877037309\\
0.0375000000	0.3324926865\\
0.0400000000	0.3817864283\\
0.0425000000	0.4354708675\\
0.0450000000	0.4934579722\\
0.0475000000	0.5557200739\\
0.0500000000	0.6223062073\\
0.0525000000	0.6933655378\\
0.0550000000	0.7691379335\\
0.0575000000	0.8499529777\\
0.0600000000	0.9361955635\\
0.0625000000	1.0281033822\\
0.0650000000	1.1263732860\\
0.0675000000	1.2311623197\\
0.0700000000	1.3426361259\\
0.0725000000	1.4607696006\\
0.0750000000	1.5852898971\\
0.0775000000	1.7156715930\\
0.0800000000	1.8510921546\\
0.0825000000	1.9904220118\\
0.0850000000	2.1323072179\\
0.0875000000	2.2751983569\\
0.0900000000	2.4174289376\\
0.0925000000	2.5573683767\\
0.0950000000	2.6935517281\\
0.0975000000	2.8247981512\\
0.1000000000	2.9503969067\\
0.1025000000	3.0702147798\\
0.1050000000	3.1847496814\\
0.1075000000	3.2952511140\\
0.1100000000	3.4036323212\\
0.1125000000	3.5124715469\\
0.1150000000	3.6248096783\\
0.1175000000	3.7439769386\\
0.1200000000	3.8733541780\\
0.1225000000	4.0160048622\\
0.1250000000	4.1744170902\\
0.1275000000	4.3502469361\\
0.1300000000	4.5440857608\\
0.1325000000	4.7554282382\\
0.1350000000	4.9827153291\\
0.1375000000	5.2234477150\\
0.1400000000	5.4744619014\\
0.1425000000	5.7321019911\\
0.1450000000	5.9925057124\\
0.1475000000	6.2518151368\\
0.1500000000	6.5062873301\\
0.1525000000	6.7524644522\\
0.1550000000	6.9871690634\\
0.1575000000	7.2076432798\\
0.1600000000	7.4115106202\\
0.1625000000	7.5968375664\\
0.1650000000	7.7620922919\\
0.1675000000	7.9061798633\\
0.1700000000	8.0284355857\\
0.1725000000	8.1285505863\\
0.1750000000	8.2065973006\\
0.1775000000	8.2629017713\\
0.1800000000	8.2980851345\\
0.1825000000	8.3129516245\\
0.1850000000	8.3084808267\\
0.1875000000	8.2857650552\\
0.1900000000	8.2460307780\\
0.1925000000	8.1905250892\\
0.1950000000	8.1205813108\\
0.1975000000	8.0375466914\\
0.2000000000	7.9427463318\\
0.2025000000	7.8374968144\\
0.2050000000	7.7230783805\\
0.2075000000	7.6007343205\\
0.2100000000	7.4715916156\\
0.2125000000	7.3367798880\\
0.2150000000	7.1973053785\\
0.2175000000	7.0541415305\\
0.2200000000	6.9081642060\\
0.2225000000	6.7602176580\\
0.2250000000	6.6110815554\\
0.2275000000	6.4614820364\\
0.2300000000	6.3121058287\\
0.2325000000	6.1635852610\\
0.2350000000	6.0165254245\\
0.2375000000	5.8715050572\\
0.2400000000	5.7290345089\\
0.2425000000	5.5896361831\\
0.2450000000	5.4537603411\\
0.2475000000	5.3218569610\\
0.2500000000	5.1943131254\\
0.2525000000	5.0715016738\\
0.2550000000	4.9537394705\\
0.2575000000	4.8413017839\\
0.2600000000	4.7344153235\\
0.2625000000	4.6332645977\\
0.2650000000	4.5379069713\\
0.2675000000	4.4484664889\\
0.2700000000	4.3648932652\\
0.2725000000	4.2870819338\\
0.2750000000	4.2149037862\\
0.2775000000	4.1481629573\\
0.2800000000	4.0865957594\\
0.2825000000	4.0299254726\\
0.2850000000	3.9778339460\\
0.2875000000	3.9299764880\\
0.2900000000	3.8860202988\\
0.2925000000	3.8456140179\\
0.2950000000	3.8084255590\\
0.2975000000	3.7741604102\\
0.3000000000	3.7425234531\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.1006904021\\
0.0025000000	0.0945088606\\
0.0050000000	0.0874210416\\
0.0075000000	0.0824410878\\
0.0100000000	0.0900035675\\
0.0125000000	0.1030013765\\
0.0150000000	0.1161273333\\
0.0175000000	0.1277173223\\
0.0200000000	0.1384583576\\
0.0225000000	0.1496810049\\
0.0250000000	0.1625647499\\
0.0275000000	0.1780073913\\
0.0300000000	0.1966264530\\
0.0325000000	0.2189256380\\
0.0350000000	0.2453450683\\
0.0375000000	0.2762959872\\
0.0400000000	0.3121614395\\
0.0425000000	0.3532853023\\
0.0450000000	0.3999472620\\
0.0475000000	0.4523344838\\
0.0500000000	0.5105180959\\
0.0525000000	0.5744300477\\
0.0550000000	0.6438380016\\
0.0575000000	0.7183419521\\
0.0600000000	0.7971368045\\
0.0625000000	0.8799830981\\
0.0650000000	0.9657636621\\
0.0675000000	1.0534981764\\
0.0700000000	1.1422068263\\
0.0725000000	1.2307637622\\
0.0750000000	1.3182001823\\
0.0775000000	1.4038363452\\
0.0800000000	1.4870150866\\
0.0825000000	1.5673560772\\
0.0850000000	1.6447682195\\
0.0875000000	1.7193941703\\
0.0900000000	1.7915852227\\
0.0925000000	1.8618450631\\
0.0950000000	1.9306839942\\
0.0975000000	1.9985779725\\
0.1000000000	2.0658446637\\
0.1025000000	2.1325550927\\
0.1050000000	2.1985387175\\
0.1075000000	2.2633334100\\
0.1100000000	2.3261946678\\
0.1125000000	2.3861309375\\
0.1150000000	2.4419252616\\
0.1175000000	2.4921361043\\
0.1200000000	2.5352267796\\
0.1225000000	2.5695760889\\
0.1250000000	2.5936447195\\
0.1275000000	2.6061007318\\
0.1300000000	2.6060266764\\
0.1325000000	2.5930302822\\
0.1350000000	2.5673729625\\
0.1375000000	2.5299534306\\
0.1400000000	2.4823115906\\
0.1425000000	2.4264895123\\
0.1450000000	2.3648969812\\
0.1475000000	2.3001162152\\
0.1500000000	2.2347731479\\
0.1525000000	2.1713086446\\
0.1550000000	2.1118640487\\
0.1575000000	2.0580379680\\
0.1600000000	2.0108053512\\
0.1625000000	1.9702971696\\
0.1650000000	1.9357992585\\
0.1675000000	1.9057045107\\
0.1700000000	1.8775015872\\
0.1725000000	1.8489260039\\
0.1750000000	1.8167944542\\
0.1775000000	1.7783834786\\
0.1800000000	1.7314319074\\
0.1825000000	1.6744072716\\
0.1850000000	1.6066408724\\
0.1875000000	1.5284266957\\
0.1900000000	1.4410472964\\
0.1925000000	1.3467871722\\
0.1950000000	1.2488778282\\
0.1975000000	1.1514903771\\
0.2000000000	1.0596416265\\
0.2025000000	0.9789750395\\
0.2050000000	0.9152461283\\
0.2075000000	0.8733417795\\
0.2100000000	0.8559842259\\
0.2125000000	0.8627766720\\
0.2150000000	0.8903718183\\
0.2175000000	0.9337350113\\
0.2200000000	0.9876376238\\
0.2225000000	1.0476591353\\
0.2250000000	1.1105664264\\
0.2275000000	1.1742921344\\
0.2300000000	1.2376975245\\
0.2325000000	1.3005079801\\
0.2350000000	1.3628550102\\
0.2375000000	1.4252455909\\
0.2400000000	1.4883457511\\
0.2425000000	1.5528756959\\
0.2450000000	1.6194865966\\
0.2475000000	1.6887040435\\
0.2500000000	1.7608772829\\
0.2525000000	1.8361444202\\
0.2550000000	1.9144277600\\
0.2575000000	1.9954732768\\
0.2600000000	2.0788387369\\
0.2625000000	2.1639516759\\
0.2650000000	2.2501364848\\
0.2675000000	2.3366361863\\
0.2700000000	2.4226628342\\
0.2725000000	2.5075013152\\
0.2750000000	2.5902066232\\
0.2775000000	2.6700869281\\
0.2800000000	2.7464416221\\
0.2825000000	2.8186444167\\
0.2850000000	2.8861446653\\
0.2875000000	2.9484970761\\
0.2900000000	3.0053264867\\
0.2925000000	3.0563685104\\
0.2950000000	3.1014609606\\
0.2975000000	3.1405188003\\
0.3000000000	3.1735762798\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0960076007\\
0.0025000000	0.0888447573\\
0.0050000000	0.0732612824\\
0.0075000000	0.0634643844\\
0.0100000000	0.0659118449\\
0.0125000000	0.0756906561\\
0.0150000000	0.0881690053\\
0.0175000000	0.1008535660\\
0.0200000000	0.1136385933\\
0.0225000000	0.1272562770\\
0.0250000000	0.1424007460\\
0.0275000000	0.1597035850\\
0.0300000000	0.1794891463\\
0.0325000000	0.2020242370\\
0.0350000000	0.2275055959\\
0.0375000000	0.2560931096\\
0.0400000000	0.2879309942\\
0.0425000000	0.3231632509\\
0.0450000000	0.3619408945\\
0.0475000000	0.4044409424\\
0.0500000000	0.4508596491\\
0.0525000000	0.5014158760\\
0.0550000000	0.5563403659\\
0.0575000000	0.6158567868\\
0.0600000000	0.6800549560\\
0.0625000000	0.7492708823\\
0.0650000000	0.8234706961\\
0.0675000000	0.9025910494\\
0.0700000000	0.9864114618\\
0.0725000000	1.0745901594\\
0.0750000000	1.1665733598\\
0.0775000000	1.2616073558\\
0.0800000000	1.3588453546\\
0.0825000000	1.4573150408\\
0.0850000000	1.5560171991\\
0.0875000000	1.6539722350\\
0.0900000000	1.7503229752\\
0.0925000000	1.8444019526\\
0.0950000000	1.9357357635\\
0.0975000000	2.0240911309\\
0.1000000000	2.1094121463\\
0.1025000000	2.1917294422\\
0.1050000000	2.2710597785\\
0.1075000000	2.3472960122\\
0.1100000000	2.4200786783\\
0.1125000000	2.4887268737\\
0.1150000000	2.5521993109\\
0.1175000000	2.6091533071\\
0.1200000000	2.6578644668\\
0.1225000000	2.6971433213\\
0.1250000000	2.7252221572\\
0.1275000000	2.7408758441\\
0.1300000000	2.7433640802\\
0.1325000000	2.7325045545\\
0.1350000000	2.7087449808\\
0.1375000000	2.6730676030\\
0.1400000000	2.6269002385\\
0.1425000000	2.5719212728\\
0.1450000000	2.5099674777\\
0.1475000000	2.4428242139\\
0.1500000000	2.3721332358\\
0.1525000000	2.2993171756\\
0.1550000000	2.2255256556\\
0.1575000000	2.1516655745\\
0.1600000000	2.0783323329\\
0.1625000000	2.0059680555\\
0.1650000000	1.9348441672\\
0.1675000000	1.8651633539\\
0.1700000000	1.7971614357\\
0.1725000000	1.7311474793\\
0.1750000000	1.6675253236\\
0.1775000000	1.6068059013\\
0.1800000000	1.5495702915\\
0.1825000000	1.4964115267\\
0.1850000000	1.4478708048\\
0.1875000000	1.4043884600\\
0.1900000000	1.3662199613\\
0.1925000000	1.3334402155\\
0.1950000000	1.3058958405\\
0.1975000000	1.2832141670\\
0.2000000000	1.2648429842\\
0.2025000000	1.2500657216\\
0.2050000000	1.2380629299\\
0.2075000000	1.2279365901\\
0.2100000000	1.2188235433\\
0.2125000000	1.2098777779\\
0.2150000000	1.2003402356\\
0.2175000000	1.1895994759\\
0.2200000000	1.1771590554\\
0.2225000000	1.1626594392\\
0.2250000000	1.1458886117\\
0.2275000000	1.1267575948\\
0.2300000000	1.1052825176\\
0.2325000000	1.0815651824\\
0.2350000000	1.0557616571\\
0.2375000000	1.0280844479\\
0.2400000000	0.9987456500\\
0.2425000000	0.9679626602\\
0.2450000000	0.9359369420\\
0.2475000000	0.9028462136\\
0.2500000000	0.8688440271\\
0.2525000000	0.8340541171\\
0.2550000000	0.7985742768\\
0.2575000000	0.7624988448\\
0.2600000000	0.7259002442\\
0.2625000000	0.6888630682\\
0.2650000000	0.6514915529\\
0.2675000000	0.6139139564\\
0.2700000000	0.5763061921\\
0.2725000000	0.5387597650\\
0.2750000000	0.5018585179\\
0.2775000000	0.4658505877\\
0.2800000000	0.4312262069\\
0.2825000000	0.3985898011\\
0.2850000000	0.3686656277\\
0.2875000000	0.3422825407\\
0.2900000000	0.3203254254\\
0.2925000000	0.3036297673\\
0.2950000000	0.2928231795\\
0.2975000000	0.2881499834\\
0.3000000000	0.2893587701\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0956942708\\
0.0025000000	0.0791164631\\
0.0050000000	0.0627240429\\
0.0075000000	0.0573782638\\
0.0100000000	0.0555460653\\
0.0125000000	0.0569074212\\
0.0150000000	0.0622498943\\
0.0175000000	0.0696689664\\
0.0200000000	0.0780270552\\
0.0225000000	0.0871765970\\
0.0250000000	0.0973254962\\
0.0275000000	0.1087102629\\
0.0300000000	0.1215764157\\
0.0325000000	0.1361453652\\
0.0350000000	0.1526204272\\
0.0375000000	0.1711863566\\
0.0400000000	0.1920169888\\
0.0425000000	0.2152780686\\
0.0450000000	0.2411322339\\
0.0475000000	0.2697426026\\
0.0500000000	0.3012762360\\
0.0525000000	0.3358997506\\
0.0550000000	0.3737690736\\
0.0575000000	0.4148716463\\
0.0600000000	0.4595365218\\
0.0625000000	0.5077101736\\
0.0650000000	0.5593411832\\
0.0675000000	0.6142632285\\
0.0700000000	0.6721715858\\
0.0725000000	0.7326625922\\
0.0750000000	0.7951417630\\
0.0775000000	0.8589459305\\
0.0800000000	0.9233147938\\
0.0825000000	0.9877213059\\
0.0850000000	1.0516297111\\
0.0875000000	1.1147595199\\
0.0900000000	1.1770863688\\
0.0925000000	1.2388144748\\
0.0950000000	1.3003545036\\
0.0975000000	1.3621562649\\
0.1000000000	1.4245648385\\
0.1025000000	1.4873978282\\
0.1050000000	1.5505081145\\
0.1075000000	1.6128310436\\
0.1100000000	1.6727643803\\
0.1125000000	1.7282187508\\
0.1150000000	1.7768557788\\
0.1175000000	1.8164440778\\
0.1200000000	1.8452021477\\
0.1225000000	1.8621166349\\
0.1250000000	1.8672002655\\
0.1275000000	1.8614238390\\
0.1300000000	1.8466651903\\
0.1325000000	1.8252587910\\
0.1350000000	1.7996734311\\
0.1375000000	1.7720008074\\
0.1400000000	1.7436554284\\
0.1425000000	1.7151287662\\
0.1450000000	1.6860519443\\
0.1475000000	1.6552942274\\
0.1500000000	1.6213201221\\
0.1525000000	1.5825439138\\
0.1550000000	1.5377326083\\
0.1575000000	1.4862881694\\
0.1600000000	1.4283950063\\
0.1625000000	1.3650344312\\
0.1650000000	1.2978561996\\
0.1675000000	1.2289217999\\
0.1700000000	1.1604362603\\
0.1725000000	1.0944284705\\
0.1750000000	1.0325829177\\
0.1775000000	0.9760416931\\
0.1800000000	0.9253595739\\
0.1825000000	0.8805224605\\
0.1850000000	0.8410195669\\
0.1875000000	0.8059802191\\
0.1900000000	0.7743383377\\
0.1925000000	0.7450092358\\
0.1950000000	0.7170758918\\
0.1975000000	0.6898164641\\
0.2000000000	0.6629206803\\
0.2025000000	0.6364136798\\
0.2050000000	0.6106241360\\
0.2075000000	0.5861107540\\
0.2100000000	0.5634981191\\
0.2125000000	0.5433848204\\
0.2150000000	0.5262261043\\
0.2175000000	0.5122571353\\
0.2200000000	0.5014675764\\
0.2225000000	0.4936196216\\
0.2250000000	0.4883060011\\
0.2275000000	0.4850157355\\
0.2300000000	0.4831959903\\
0.2325000000	0.4823077919\\
0.2350000000	0.4818710140\\
0.2375000000	0.4814045125\\
0.2400000000	0.4805706569\\
0.2425000000	0.4790875028\\
0.2450000000	0.4767555886\\
0.2475000000	0.4734580547\\
0.2500000000	0.4691590970\\
0.2525000000	0.4639001909\\
0.2550000000	0.4577894139\\
0.2575000000	0.4509824253\\
0.2600000000	0.4436920497\\
0.2625000000	0.4361508884\\
0.2650000000	0.4286078473\\
0.2675000000	0.4213129498\\
0.2700000000	0.4145081500\\
0.2725000000	0.4083533253\\
0.2750000000	0.4031759520\\
0.2775000000	0.3990794924\\
0.2800000000	0.3962001857\\
0.2825000000	0.3946394903\\
0.2850000000	0.3944714631\\
0.2875000000	0.3957405013\\
0.2900000000	0.3984620517\\
0.2925000000	0.4026335616\\
0.2950000000	0.4082302892\\
0.2975000000	0.4152058279\\
0.3000000000	0.4235026107\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0969639931\\
0.0025000000	0.0738286969\\
0.0050000000	0.0586697820\\
0.0075000000	0.0545860813\\
0.0100000000	0.0521889163\\
0.0125000000	0.0515698290\\
0.0150000000	0.0540537214\\
0.0175000000	0.0583575948\\
0.0200000000	0.0635045078\\
0.0225000000	0.0691145597\\
0.0250000000	0.0749797875\\
0.0275000000	0.0808681393\\
0.0300000000	0.0866301826\\
0.0325000000	0.0921681406\\
0.0350000000	0.0974462471\\
0.0375000000	0.1024783015\\
0.0400000000	0.1073141103\\
0.0425000000	0.1120294893\\
0.0450000000	0.1167178917\\
0.0475000000	0.1214828508\\
0.0500000000	0.1264316866\\
0.0525000000	0.1316701750\\
0.0550000000	0.1372962549\\
0.0575000000	0.1432936699\\
0.0600000000	0.1499100529\\
0.0625000000	0.1571270481\\
0.0650000000	0.1649815386\\
0.0675000000	0.1734860471\\
0.0700000000	0.1826633999\\
0.0725000000	0.1924188296\\
0.0750000000	0.2027069488\\
0.0775000000	0.2134330357\\
0.0800000000	0.2244727214\\
0.0825000000	0.2356785858\\
0.0850000000	0.2468877714\\
0.0875000000	0.2578096904\\
0.0900000000	0.2686927347\\
0.0925000000	0.2790086457\\
0.0950000000	0.2888474983\\
0.0975000000	0.2982164196\\
0.1000000000	0.3071655150\\
0.1025000000	0.3157573257\\
0.1050000000	0.3240156243\\
0.1075000000	0.3318970888\\
0.1100000000	0.3392801377\\
0.1125000000	0.3459753159\\
0.1150000000	0.3517616094\\
0.1175000000	0.3564155045\\
0.1200000000	0.3597446237\\
0.1225000000	0.3616071657\\
0.1250000000	0.3619423748\\
0.1275000000	0.3607794011\\
0.1300000000	0.3582371527\\
0.1325000000	0.3544996017\\
0.1350000000	0.3497781438\\
0.1375000000	0.3442754483\\
0.1400000000	0.3381663387\\
0.1425000000	0.3316158326\\
0.1450000000	0.3248108500\\
0.1475000000	0.3179998369\\
0.1500000000	0.3115142078\\
0.1525000000	0.3057635393\\
0.1550000000	0.3011862971\\
0.1575000000	0.2981629146\\
0.1600000000	0.2969287774\\
0.1625000000	0.2975036167\\
0.1650000000	0.2996930989\\
0.1675000000	0.3031354199\\
0.1700000000	0.3073944962\\
0.1725000000	0.3120388507\\
0.1750000000	0.3166949535\\
0.1775000000	0.3210579682\\
0.1800000000	0.3248963805\\
0.1825000000	0.3280353607\\
0.1850000000	0.3303504825\\
0.1875000000	0.3317643619\\
0.1900000000	0.3322404006\\
0.1925000000	0.3317841454\\
0.1950000000	0.3304273547\\
0.1975000000	0.3282270782\\
0.2000000000	0.3252534910\\
0.2025000000	0.3215837430\\
0.2050000000	0.3173002631\\
0.2075000000	0.3124870227\\
0.2100000000	0.3072264135\\
0.2125000000	0.3016054109\\
0.2150000000	0.2957016790\\
0.2175000000	0.2895883733\\
0.2200000000	0.2833316723\\
0.2225000000	0.2769885853\\
0.2250000000	0.2706069656\\
0.2275000000	0.2642240005\\
0.2300000000	0.2578639479\\
0.2325000000	0.2515415114\\
0.2350000000	0.2452603697\\
0.2375000000	0.2390159349\\
0.2400000000	0.2328032061\\
0.2425000000	0.2266149931\\
0.2450000000	0.2204511633\\
0.2475000000	0.2143238143\\
0.2500000000	0.2082603890\\
0.2525000000	0.2023066621\\
0.2550000000	0.1965194691\\
0.2575000000	0.1909691492\\
0.2600000000	0.1857419421\\
0.2625000000	0.1809169785\\
0.2650000000	0.1765719805\\
0.2675000000	0.1727727759\\
0.2700000000	0.1695703102\\
0.2725000000	0.1669985835\\
0.2750000000	0.1651065112\\
0.2775000000	0.1638135809\\
0.2800000000	0.1631554489\\
0.2825000000	0.1631144053\\
0.2850000000	0.1636714501\\
0.2875000000	0.1648083251\\
0.2900000000	0.1665105987\\
0.2925000000	0.1687675971\\
0.2950000000	0.1715715843\\
0.2975000000	0.1749145252\\
0.3000000000	0.1787860966\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0147828659\\
0.0025000000	0.0108978686\\
0.0050000000	0.0099282873\\
0.0075000000	0.0089334721\\
0.0100000000	0.0083952592\\
0.0125000000	0.0080511506\\
0.0150000000	0.0077872865\\
0.0175000000	0.0077644231\\
0.0200000000	0.0079508540\\
0.0225000000	0.0082698942\\
0.0250000000	0.0086760393\\
0.0275000000	0.0091546312\\
0.0300000000	0.0096808471\\
0.0325000000	0.0102383826\\
0.0350000000	0.0108185127\\
0.0375000000	0.0114178878\\
0.0400000000	0.0120347615\\
0.0425000000	0.0126666171\\
0.0450000000	0.0133097000\\
0.0475000000	0.0139602508\\
0.0500000000	0.0146166149\\
0.0525000000	0.0152809713\\
0.0550000000	0.0159601915\\
0.0575000000	0.0164322502\\
0.0600000000	0.0171650785\\
0.0625000000	0.0179581335\\
0.0650000000	0.0188151801\\
0.0675000000	0.0197656616\\
0.0700000000	0.0207542108\\
0.0725000000	0.0217977636\\
0.0750000000	0.0229015225\\
0.0775000000	0.0240785565\\
0.0800000000	0.0253439968\\
0.0825000000	0.0267041759\\
0.0850000000	0.0281469508\\
0.0875000000	0.0296395874\\
0.0900000000	0.0311360680\\
0.0925000000	0.0325908904\\
0.0950000000	0.0339711978\\
0.0975000000	0.0352596578\\
0.1000000000	0.0364477909\\
0.1025000000	0.0375240882\\
0.1050000000	0.0384679115\\
0.1075000000	0.0392556374\\
0.1100000000	0.0398766574\\
0.1125000000	0.0403477201\\
0.1150000000	0.0407097135\\
0.1175000000	0.0410081360\\
0.1200000000	0.0412694571\\
0.1225000000	0.0414941607\\
0.1250000000	0.0416708823\\
0.1275000000	0.0417969703\\
0.1300000000	0.0418836836\\
0.1325000000	0.0419427165\\
0.1350000000	0.0419686794\\
0.1375000000	0.0419372253\\
0.1400000000	0.0418213725\\
0.1425000000	0.0416096771\\
0.1450000000	0.0413121679\\
0.1475000000	0.0409486758\\
0.1500000000	0.0405324285\\
0.1525000000	0.0400614147\\
0.1550000000	0.0395235085\\
0.1575000000	0.0389106506\\
0.1600000000	0.0382336862\\
0.1625000000	0.0375278003\\
0.1650000000	0.0368443879\\
0.1675000000	0.0362331305\\
0.1700000000	0.0357226696\\
0.1725000000	0.0353124644\\
0.1750000000	0.0349780774\\
0.1775000000	0.0346864333\\
0.1800000000	0.0344089742\\
0.1825000000	0.0341282045\\
0.1850000000	0.0338375178\\
0.1875000000	0.0335374084\\
0.1900000000	0.0332330612\\
0.1925000000	0.0329307869\\
0.1950000000	0.0326376844\\
0.1975000000	0.0323572932\\
0.2000000000	0.0320918014\\
0.2025000000	0.0318437394\\
0.2050000000	0.0316184645\\
0.2075000000	0.0314253496\\
0.2100000000	0.0312754413\\
0.2125000000	0.0311769817\\
0.2150000000	0.0311338727\\
0.2175000000	0.0311397289\\
0.2200000000	0.0311816397\\
0.2225000000	0.0312436120\\
0.2250000000	0.0313103884\\
0.2275000000	0.0313705307\\
0.2300000000	0.0314176613\\
0.2325000000	0.0314501261\\
0.2350000000	0.0314690690\\
0.2375000000	0.0314762555\\
0.2400000000	0.0314757705\\
0.2425000000	0.0314690812\\
0.2450000000	0.0314567665\\
0.2475000000	0.0314383542\\
0.2500000000	0.0314128567\\
0.2525000000	0.0313803544\\
0.2550000000	0.0313379938\\
0.2575000000	0.0312856489\\
0.2600000000	0.0312269449\\
0.2625000000	0.0311635729\\
0.2650000000	0.0310992023\\
0.2675000000	0.0310386823\\
0.2700000000	0.0309875772\\
0.2725000000	0.0309518788\\
0.2750000000	0.0309764670\\
0.2775000000	0.0309861535\\
0.2800000000	0.0310290295\\
0.2825000000	0.0311109447\\
0.2850000000	0.0312374687\\
0.2875000000	0.0314144433\\
0.2900000000	0.0316479762\\
0.2925000000	0.0319444876\\
0.2950000000	0.0323107994\\
0.2975000000	0.0327540738\\
0.3000000000	0.0332810986\\
};

\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.000500000,
ymax=1.0000000000,
yminorticks=true,
ylabel={greg},
ylabel={H1 relative error, velocity},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0199698691\\
0.0025000000	0.0212569986\\
0.0050000000	0.0227857973\\
0.0075000000	0.0238475201\\
0.0100000000	0.0243113653\\
0.0125000000	0.0245616103\\
0.0150000000	0.0248737343\\
0.0175000000	0.0253419211\\
0.0200000000	0.0259721228\\
0.0225000000	0.0267518273\\
0.0250000000	0.0276753869\\
0.0275000000	0.0287437522\\
0.0300000000	0.0299625078\\
0.0325000000	0.0313363776\\
0.0350000000	0.0328655911\\
0.0375000000	0.0345439661\\
0.0400000000	0.0363589593\\
0.0425000000	0.0382920894\\
0.0450000000	0.0403199725\\
0.0475000000	0.0424151524\\
0.0500000000	0.0445476983\\
0.0525000000	0.0466868898\\
0.0550000000	0.0488017934\\
0.0575000000	0.0508631225\\
0.0600000000	0.0528437066\\
0.0625000000	0.0547202943\\
0.0650000000	0.0564742734\\
0.0675000000	0.0580923623\\
0.0700000000	0.0595671435\\
0.0725000000	0.0608977260\\
0.0750000000	0.0620893359\\
0.0775000000	0.0631533618\\
0.0800000000	0.0641063674\\
0.0825000000	0.0649691604\\
0.0850000000	0.0657659979\\
0.0875000000	0.0665225412\\
0.0900000000	0.0672650999\\
0.0925000000	0.0680192490\\
0.0950000000	0.0688088253\\
0.0975000000	0.0696552418\\
0.1000000000	0.0705776402\\
0.1025000000	0.0715917996\\
0.1050000000	0.0727107321\\
0.1075000000	0.0739445520\\
0.1100000000	0.0752989939\\
0.1125000000	0.0767793787\\
0.1150000000	0.0783851355\\
0.1175000000	0.0801146719\\
0.1200000000	0.0819663244\\
0.1225000000	0.0839344614\\
0.1250000000	0.0860153406\\
0.1275000000	0.0882030567\\
0.1300000000	0.0904932101\\
0.1325000000	0.0928817015\\
0.1350000000	0.0953628202\\
0.1375000000	0.0979346037\\
0.1400000000	0.1005950907\\
0.1425000000	0.1033427598\\
0.1450000000	0.1061783131\\
0.1475000000	0.1091032331\\
0.1500000000	0.1121197465\\
0.1525000000	0.1152306648\\
0.1550000000	0.1184391839\\
0.1575000000	0.1217484109\\
0.1600000000	0.1251606115\\
0.1625000000	0.1286772768\\
0.1650000000	0.1322997124\\
0.1675000000	0.1360283730\\
0.1700000000	0.1398634143\\
0.1725000000	0.1438055570\\
0.1750000000	0.1478555771\\
0.1775000000	0.1520151782\\
0.1800000000	0.1562868075\\
0.1825000000	0.1606735105\\
0.1850000000	0.1651786142\\
0.1875000000	0.1698070039\\
0.1900000000	0.1745625814\\
0.1925000000	0.1794504040\\
0.1950000000	0.1844754760\\
0.1975000000	0.1896434669\\
0.2000000000	0.1949593617\\
0.2025000000	0.2004282418\\
0.2050000000	0.2060537399\\
0.2075000000	0.2118374246\\
0.2100000000	0.2177795215\\
0.2125000000	0.2238761404\\
0.2150000000	0.2301204143\\
0.2175000000	0.2365006302\\
0.2200000000	0.2430020159\\
0.2225000000	0.2496037161\\
0.2250000000	0.2562813581\\
0.2275000000	0.2630041451\\
0.2300000000	0.2697379930\\
0.2325000000	0.2764422140\\
0.2350000000	0.2830723370\\
0.2375000000	0.2895788525\\
0.2400000000	0.2959092883\\
0.2425000000	0.3020065490\\
0.2450000000	0.3078134737\\
0.2475000000	0.3132737353\\
0.2500000000	0.3183330651\\
0.2525000000	0.3229428761\\
0.2550000000	0.3270616056\\
0.2575000000	0.3306581438\\
0.2600000000	0.3337153491\\
0.2625000000	0.3362279236\\
0.2650000000	0.3382041949\\
0.2675000000	0.3396667314\\
0.2700000000	0.3406510613\\
0.2725000000	0.3412034423\\
0.2750000000	0.3413766150\\
0.2775000000	0.3412307111\\
0.2800000000	0.3408266261\\
0.2825000000	0.3402280077\\
0.2850000000	0.3394955898\\
0.2875000000	0.3386881995\\
0.2900000000	0.3378588089\\
0.2925000000	0.3370557236\\
0.2950000000	0.3363235626\\
0.2975000000	0.3356984535\\
0.3000000000	0.3352133183\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0178124123\\
0.0025000000	0.0182050382\\
0.0050000000	0.0189638466\\
0.0075000000	0.0192728726\\
0.0100000000	0.0189281037\\
0.0125000000	0.0183543211\\
0.0150000000	0.0178737322\\
0.0175000000	0.0175901708\\
0.0200000000	0.0174885414\\
0.0225000000	0.0175239475\\
0.0250000000	0.0176602144\\
0.0275000000	0.0178755850\\
0.0300000000	0.0181596060\\
0.0325000000	0.0185060513\\
0.0350000000	0.0189080023\\
0.0375000000	0.0193546100\\
0.0400000000	0.0198305847\\
0.0425000000	0.0203166680\\
0.0450000000	0.0207907877\\
0.0475000000	0.0212303688\\
0.0500000000	0.0216145089\\
0.0525000000	0.0219263855\\
0.0550000000	0.0221554951\\
0.0575000000	0.0223002511\\
0.0600000000	0.0223695240\\
0.0625000000	0.0223840394\\
0.0650000000	0.0223770889\\
0.0675000000	0.0223926931\\
0.0700000000	0.0224816927\\
0.0725000000	0.0226957636\\
0.0750000000	0.0230789101\\
0.0775000000	0.0236595301\\
0.0800000000	0.0244442408\\
0.0825000000	0.0254166513\\
0.0850000000	0.0265403192\\
0.0875000000	0.0277648413\\
0.0900000000	0.0290333091\\
0.0925000000	0.0302889577\\
0.0950000000	0.0314800625\\
0.0975000000	0.0325639074\\
0.1000000000	0.0335094963\\
0.1025000000	0.0342988340\\
0.1050000000	0.0349280764\\
0.1075000000	0.0354075997\\
0.1100000000	0.0357610247\\
0.1125000000	0.0360252228\\
0.1150000000	0.0362454926\\
0.1175000000	0.0364739842\\
0.1200000000	0.0367651400\\
0.1225000000	0.0371682997\\
0.1250000000	0.0377242178\\
0.1275000000	0.0384591696\\
0.1300000000	0.0393843476\\
0.1325000000	0.0404958149\\
0.1350000000	0.0417765983\\
0.1375000000	0.0432033339\\
0.1400000000	0.0447492959\\
0.1425000000	0.0463878736\\
0.1450000000	0.0480971407\\
0.1475000000	0.0498603178\\
0.1500000000	0.0516672484\\
0.1525000000	0.0535144567\\
0.1550000000	0.0554042750\\
0.1575000000	0.0573434395\\
0.1600000000	0.0593411940\\
0.1625000000	0.0614077230\\
0.1650000000	0.0635526333\\
0.1675000000	0.0657831986\\
0.1700000000	0.0681040923\\
0.1725000000	0.0705166885\\
0.1750000000	0.0730189432\\
0.1775000000	0.0756055219\\
0.1800000000	0.0782677654\\
0.1825000000	0.0809938412\\
0.1850000000	0.0837688561\\
0.1875000000	0.0865759210\\
0.1900000000	0.0893960835\\
0.1925000000	0.0922104555\\
0.1950000000	0.0950005336\\
0.1975000000	0.0977496377\\
0.2000000000	0.1004442547\\
0.2025000000	0.1030737144\\
0.2050000000	0.1056313093\\
0.2075000000	0.1081133444\\
0.2100000000	0.1105192916\\
0.2125000000	0.1128509134\\
0.2150000000	0.1151118183\\
0.2175000000	0.1173065402\\
0.2200000000	0.1194408259\\
0.2225000000	0.1215201350\\
0.2250000000	0.1235506168\\
0.2275000000	0.1255366334\\
0.2300000000	0.1274829262\\
0.2325000000	0.1293921776\\
0.2350000000	0.1312651019\\
0.2375000000	0.1331009307\\
0.2400000000	0.1348949477\\
0.2425000000	0.1366408049\\
0.2450000000	0.1383282388\\
0.2475000000	0.1399458443\\
0.2500000000	0.1414792879\\
0.2525000000	0.1429138978\\
0.2550000000	0.1442349001\\
0.2575000000	0.1454285200\\
0.2600000000	0.1464848487\\
0.2625000000	0.1473970228\\
0.2650000000	0.1481614435\\
0.2675000000	0.1487807527\\
0.2700000000	0.1492615823\\
0.2725000000	0.1496156392\\
0.2750000000	0.1498580677\\
0.2775000000	0.1500075596\\
0.2800000000	0.1500837410\\
0.2825000000	0.1501095716\\
0.2850000000	0.1501066462\\
0.2875000000	0.1500979304\\
0.2900000000	0.1501041872\\
0.2925000000	0.1501457666\\
0.2950000000	0.1502414872\\
0.2975000000	0.1504084680\\
0.3000000000	0.1506614016\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0166125429\\
0.0025000000	0.0166169218\\
0.0050000000	0.0170674193\\
0.0075000000	0.0170362649\\
0.0100000000	0.0162626691\\
0.0125000000	0.0151998077\\
0.0150000000	0.0142188012\\
0.0175000000	0.0134576393\\
0.0200000000	0.0129083508\\
0.0225000000	0.0125137517\\
0.0250000000	0.0122179569\\
0.0275000000	0.0119832366\\
0.0300000000	0.0117889172\\
0.0325000000	0.0116253429\\
0.0350000000	0.0114881691\\
0.0375000000	0.0113744702\\
0.0400000000	0.0112811530\\
0.0425000000	0.0112046156\\
0.0450000000	0.0111418688\\
0.0475000000	0.0110923148\\
0.0500000000	0.0110595010\\
0.0525000000	0.0110523070\\
0.0550000000	0.0110847494\\
0.0575000000	0.0111743584\\
0.0600000000	0.0113375775\\
0.0625000000	0.0115865063\\
0.0650000000	0.0119227571\\
0.0675000000	0.0123350676\\
0.0700000000	0.0128001789\\
0.0725000000	0.0132871890\\
0.0750000000	0.0137639331\\
0.0775000000	0.0142039800\\
0.0800000000	0.0145928284\\
0.0825000000	0.0149319600\\
0.0850000000	0.0152398160\\
0.0875000000	0.0155485837\\
0.0900000000	0.0158966771\\
0.0925000000	0.0163184580\\
0.0950000000	0.0168339776\\
0.0975000000	0.0174433950\\
0.1000000000	0.0181278099\\
0.1025000000	0.0188568596\\
0.1050000000	0.0195982357\\
0.1075000000	0.0203273512\\
0.1100000000	0.0210323496\\
0.1125000000	0.0217161345\\
0.1150000000	0.0223922612\\
0.1175000000	0.0230800590\\
0.1200000000	0.0237981061\\
0.1225000000	0.0245570858\\
0.1250000000	0.0253579143\\
0.1275000000	0.0261909747\\
0.1300000000	0.0270406921\\
0.1325000000	0.0278907801\\
0.1350000000	0.0287290172\\
0.1375000000	0.0295535929\\
0.1400000000	0.0303728709\\
0.1425000000	0.0312042096\\
0.1450000000	0.0320705359\\
0.1475000000	0.0329939532\\
0.1500000000	0.0339911101\\
0.1525000000	0.0350698530\\
0.1550000000	0.0362281852\\
0.1575000000	0.0374566225\\
0.1600000000	0.0387414241\\
0.1625000000	0.0400690866\\
0.1650000000	0.0414292103\\
0.1675000000	0.0428160149\\
0.1700000000	0.0442281877\\
0.1725000000	0.0456676715\\
0.1750000000	0.0471374039\\
0.1775000000	0.0486396099\\
0.1800000000	0.0501745229\\
0.1825000000	0.0517400558\\
0.1850000000	0.0533322672\\
0.1875000000	0.0549467258\\
0.1900000000	0.0565788786\\
0.1925000000	0.0582265695\\
0.1950000000	0.0598891605\\
0.1975000000	0.0615678634\\
0.2000000000	0.0632654160\\
0.2025000000	0.0649846817\\
0.2050000000	0.0667271100\\
0.2075000000	0.0684926576\\
0.2100000000	0.0702790818\\
0.2125000000	0.0720815009\\
0.2150000000	0.0738941053\\
0.2175000000	0.0757092828\\
0.2200000000	0.0775200590\\
0.2225000000	0.0793188692\\
0.2250000000	0.0810998933\\
0.2275000000	0.0828566313\\
0.2300000000	0.0845835011\\
0.2325000000	0.0862735722\\
0.2350000000	0.0879192624\\
0.2375000000	0.0895106631\\
0.2400000000	0.0910355341\\
0.2425000000	0.0924791248\\
0.2450000000	0.0938249261\\
0.2475000000	0.0950560596\\
0.2500000000	0.0961552524\\
0.2525000000	0.0971069044\\
0.2550000000	0.0978976011\\
0.2575000000	0.0985186471\\
0.2600000000	0.0989661166\\
0.2625000000	0.0992416046\\
0.2650000000	0.0993511056\\
0.2675000000	0.0993072976\\
0.2700000000	0.0991263959\\
0.2725000000	0.0988283814\\
0.2750000000	0.0984355743\\
0.2775000000	0.0979726705\\
0.2800000000	0.0974637249\\
0.2825000000	0.0969332644\\
0.2850000000	0.0964041486\\
0.2875000000	0.0958985460\\
0.2900000000	0.0954361197\\
0.2925000000	0.0950347642\\
0.2950000000	0.0947106498\\
0.2975000000	0.0944780195\\
0.3000000000	0.0943493971\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0159419289\\
0.0025000000	0.0157342545\\
0.0050000000	0.0160761523\\
0.0075000000	0.0159654470\\
0.0100000000	0.0151030840\\
0.0125000000	0.0139536295\\
0.0150000000	0.0129053732\\
0.0175000000	0.0121017473\\
0.0200000000	0.0115283198\\
0.0225000000	0.0111158821\\
0.0250000000	0.0107982761\\
0.0275000000	0.0105318778\\
0.0300000000	0.0102941715\\
0.0325000000	0.0100766198\\
0.0350000000	0.0098780159\\
0.0375000000	0.0096997699\\
0.0400000000	0.0095433435\\
0.0425000000	0.0094091826\\
0.0450000000	0.0092965379\\
0.0475000000	0.0092041805\\
0.0500000000	0.0091310943\\
0.0525000000	0.0090770125\\
0.0550000000	0.0090423938\\
0.0575000000	0.0090280938\\
0.0600000000	0.0090341416\\
0.0625000000	0.0090601889\\
0.0650000000	0.0091041615\\
0.0675000000	0.0091630540\\
0.0700000000	0.0092341990\\
0.0725000000	0.0093171908\\
0.0750000000	0.0094148012\\
0.0775000000	0.0095330141\\
0.0800000000	0.0096786088\\
0.0825000000	0.0098562717\\
0.0850000000	0.0100655310\\
0.0875000000	0.0102995630\\
0.0900000000	0.0105469291\\
0.0925000000	0.0107959275\\
0.0950000000	0.0110394494\\
0.0975000000	0.0112780071\\
0.1000000000	0.0115192215\\
0.1025000000	0.0117736315\\
0.1050000000	0.0120487688\\
0.1075000000	0.0123451838\\
0.1100000000	0.0126564232\\
0.1125000000	0.0129744835\\
0.1150000000	0.0132953547\\
0.1175000000	0.0136239969\\
0.1200000000	0.0139733626\\
0.1225000000	0.0143586250\\
0.1250000000	0.0147901717\\
0.1275000000	0.0152683170\\
0.1300000000	0.0157847184\\
0.1325000000	0.0163277036\\
0.1350000000	0.0168885244\\
0.1375000000	0.0174658282\\
0.1400000000	0.0180642754\\
0.1425000000	0.0186900277\\
0.1450000000	0.0193462100\\
0.1475000000	0.0200306829\\
0.1500000000	0.0207370457\\
0.1525000000	0.0214584521\\
0.1550000000	0.0221913380\\
0.1575000000	0.0229366654\\
0.1600000000	0.0236992741\\
0.1625000000	0.0244844635\\
0.1650000000	0.0252954060\\
0.1675000000	0.0261319366\\
0.1700000000	0.0269905566\\
0.1725000000	0.0278673309\\
0.1750000000	0.0287600339\\
0.1775000000	0.0296699612\\
0.1800000000	0.0306012873\\
0.1825000000	0.0315596145\\
0.1850000000	0.0325493115\\
0.1875000000	0.0335714141\\
0.1900000000	0.0346223312\\
0.1925000000	0.0356947788\\
0.1950000000	0.0367796166\\
0.1975000000	0.0378680450\\
0.2000000000	0.0389533929\\
0.2025000000	0.0400331137\\
0.2050000000	0.0411080236\\
0.2075000000	0.0421820058\\
0.2100000000	0.0432600125\\
0.2125000000	0.0443466094\\
0.2150000000	0.0454446279\\
0.2175000000	0.0465541508\\
0.2200000000	0.0476716952\\
0.2225000000	0.0487911783\\
0.2250000000	0.0499042779\\
0.2275000000	0.0510007394\\
0.2300000000	0.0520696855\\
0.2325000000	0.0530998618\\
0.2350000000	0.0540801760\\
0.2375000000	0.0549996044\\
0.2400000000	0.0558481893\\
0.2425000000	0.0566161258\\
0.2450000000	0.0572947722\\
0.2475000000	0.0578772044\\
0.2500000000	0.0583576347\\
0.2525000000	0.0587323689\\
0.2550000000	0.0590003187\\
0.2575000000	0.0591623340\\
0.2600000000	0.0592224908\\
0.2625000000	0.0591868685\\
0.2650000000	0.0590638040\\
0.2675000000	0.0588637303\\
0.2700000000	0.0585988790\\
0.2725000000	0.0582821188\\
0.2750000000	0.0579272580\\
0.2775000000	0.0575487354\\
0.2800000000	0.0571606629\\
0.2825000000	0.0567770397\\
0.2850000000	0.0564118541\\
0.2875000000	0.0560783459\\
0.2900000000	0.0557897000\\
0.2925000000	0.0555580963\\
0.2950000000	0.0553966532\\
0.2975000000	0.0553167719\\
0.3000000000	0.0553304122\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0157905683\\
0.0025000000	0.0155177629\\
0.0050000000	0.0158233211\\
0.0075000000	0.0156926777\\
0.0100000000	0.0148168240\\
0.0125000000	0.0136621216\\
0.0150000000	0.0126183291\\
0.0175000000	0.0118262719\\
0.0200000000	0.0112661630\\
0.0225000000	0.0108641548\\
0.0250000000	0.0105516130\\
0.0275000000	0.0102841765\\
0.0300000000	0.0100395173\\
0.0325000000	0.0098094241\\
0.0350000000	0.0095930817\\
0.0375000000	0.0093921347\\
0.0400000000	0.0092080910\\
0.0425000000	0.0090413510\\
0.0450000000	0.0088908966\\
0.0475000000	0.0087551700\\
0.0500000000	0.0086327868\\
0.0525000000	0.0085233085\\
0.0550000000	0.0084274003\\
0.0575000000	0.0083465165\\
0.0600000000	0.0082826380\\
0.0625000000	0.0082369770\\
0.0650000000	0.0082091670\\
0.0675000000	0.0081972989\\
0.0700000000	0.0081985889\\
0.0725000000	0.0082108397\\
0.0750000000	0.0082335547\\
0.0775000000	0.0082685294\\
0.0800000000	0.0083192986\\
0.0825000000	0.0083888748\\
0.0850000000	0.0084781380\\
0.0875000000	0.0085847204\\
0.0900000000	0.0087036987\\
0.0925000000	0.0088298663\\
0.0950000000	0.0089604808\\
0.0975000000	0.0090966716\\
0.1000000000	0.0092429366\\
0.1025000000	0.0094045423\\
0.1050000000	0.0095852044\\
0.1075000000	0.0097852595\\
0.1100000000	0.0100022451\\
0.1125000000	0.0102336077\\
0.1150000000	0.0104780105\\
0.1175000000	0.0107362870\\
0.1200000000	0.0110103164\\
0.1225000000	0.0113008347\\
0.1250000000	0.0116072747\\
0.1275000000	0.0119279232\\
0.1300000000	0.0122619843\\
0.1325000000	0.0126108942\\
0.1350000000	0.0129785942\\
0.1375000000	0.0133714606\\
0.1400000000	0.0137963548\\
0.1425000000	0.0142591197\\
0.1450000000	0.0147637345\\
0.1475000000	0.0153120377\\
0.1500000000	0.0159042761\\
0.1525000000	0.0165398381\\
0.1550000000	0.0172179692\\
0.1575000000	0.0179374145\\
0.1600000000	0.0186959577\\
0.1625000000	0.0194899665\\
0.1650000000	0.0203145948\\
0.1675000000	0.0211642430\\
0.1700000000	0.0220341846\\
0.1725000000	0.0229215582\\
0.1750000000	0.0238263942\\
0.1775000000	0.0247500610\\
0.1800000000	0.0256948926\\
0.1825000000	0.0266614759\\
0.1850000000	0.0276482587\\
0.1875000000	0.0286514307\\
0.1900000000	0.0296654148\\
0.1925000000	0.0306849988\\
0.1950000000	0.0317053605\\
0.1975000000	0.0327232518\\
0.2000000000	0.0337361785\\
0.2025000000	0.0347419618\\
0.2050000000	0.0357379463\\
0.2075000000	0.0367200780\\
0.2100000000	0.0376844206\\
0.2125000000	0.0386262921\\
0.2150000000	0.0395416647\\
0.2175000000	0.0404274305\\
0.2200000000	0.0412818234\\
0.2225000000	0.0421039156\\
0.2250000000	0.0428931577\\
0.2275000000	0.0436487450\\
0.2300000000	0.0443690972\\
0.2325000000	0.0450510747\\
0.2350000000	0.0456903459\\
0.2375000000	0.0462811457\\
0.2400000000	0.0468172430\\
0.2425000000	0.0472915720\\
0.2450000000	0.0476975219\\
0.2475000000	0.0480297059\\
0.2500000000	0.0482836266\\
0.2525000000	0.0484569504\\
0.2550000000	0.0485485630\\
0.2575000000	0.0485597170\\
0.2600000000	0.0484931724\\
0.2625000000	0.0483540546\\
0.2650000000	0.0481486257\\
0.2675000000	0.0478848480\\
0.2700000000	0.0475714784\\
0.2725000000	0.0472189749\\
0.2750000000	0.0468380216\\
0.2775000000	0.0464403807\\
0.2800000000	0.0460377037\\
0.2825000000	0.0456419163\\
0.2850000000	0.0452656028\\
0.2875000000	0.0449212101\\
0.2900000000	0.0446207908\\
0.2925000000	0.0443769627\\
0.2950000000	0.0442028032\\
0.2975000000	0.0441108131\\
0.3000000000	0.0441138693\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0157392447\\
0.0025000000	0.0154594982\\
0.0050000000	0.0157802224\\
0.0075000000	0.0156493480\\
0.0100000000	0.0147600210\\
0.0125000000	0.0135925817\\
0.0150000000	0.0125439951\\
0.0175000000	0.0117532434\\
0.0200000000	0.0111945155\\
0.0225000000	0.0107892886\\
0.0250000000	0.0104671274\\
0.0275000000	0.0101842128\\
0.0300000000	0.0099196476\\
0.0325000000	0.0096669756\\
0.0350000000	0.0094268783\\
0.0375000000	0.0092021476\\
0.0400000000	0.0089952130\\
0.0425000000	0.0088069722\\
0.0450000000	0.0086366599\\
0.0475000000	0.0084825194\\
0.0500000000	0.0083427320\\
0.0525000000	0.0082160044\\
0.0550000000	0.0081019346\\
0.0575000000	0.0080008348\\
0.0600000000	0.0079134606\\
0.0625000000	0.0078401847\\
0.0650000000	0.0077804312\\
0.0675000000	0.0077328296\\
0.0700000000	0.0076957639\\
0.0725000000	0.0076684434\\
0.0750000000	0.0076515230\\
0.0775000000	0.0076471090\\
0.0800000000	0.0076576263\\
0.0825000000	0.0076843187\\
0.0850000000	0.0077261196\\
0.0875000000	0.0077797981\\
0.0900000000	0.0078418359\\
0.0925000000	0.0079103858\\
0.0950000000	0.0079864803\\
0.0975000000	0.0080733604\\
0.1000000000	0.0081742590\\
0.1025000000	0.0082902833\\
0.1050000000	0.0084200713\\
0.1075000000	0.0085616211\\
0.1100000000	0.0087144259\\
0.1125000000	0.0088807679\\
0.1150000000	0.0090637100\\
0.1175000000	0.0092651742\\
0.1200000000	0.0094847620\\
0.1225000000	0.0097205107\\
0.1250000000	0.0099717430\\
0.1275000000	0.0102400063\\
0.1300000000	0.0105285581\\
0.1325000000	0.0108400851\\
0.1350000000	0.0111751555\\
0.1375000000	0.0115333871\\
0.1400000000	0.0119147176\\
0.1425000000	0.0123204476\\
0.1450000000	0.0127526872\\
0.1475000000	0.0132128363\\
0.1500000000	0.0137007363\\
0.1525000000	0.0142148017\\
0.1550000000	0.0147537419\\
0.1575000000	0.0153167922\\
0.1600000000	0.0159037411\\
0.1625000000	0.0165137398\\
0.1650000000	0.0171452854\\
0.1675000000	0.0177958568\\
0.1700000000	0.0184626970\\
0.1725000000	0.0191433941\\
0.1750000000	0.0198355340\\
0.1775000000	0.0205365586\\
0.1800000000	0.0212433707\\
0.1825000000	0.0219522886\\
0.1850000000	0.0226600177\\
0.1875000000	0.0233635859\\
0.1900000000	0.0240608508\\
0.1925000000	0.0247497376\\
0.1950000000	0.0254282182\\
0.1975000000	0.0260936050\\
0.2000000000	0.0267431663\\
0.2025000000	0.0273746412\\
0.2050000000	0.0279857962\\
0.2075000000	0.0285756482\\
0.2100000000	0.0291437995\\
0.2125000000	0.0296905069\\
0.2150000000	0.0302160196\\
0.2175000000	0.0307202667\\
0.2200000000	0.0312037391\\
0.2225000000	0.0316664592\\
0.2250000000	0.0321087380\\
0.2275000000	0.0325303699\\
0.2300000000	0.0329309088\\
0.2325000000	0.0333089682\\
0.2350000000	0.0336618357\\
0.2375000000	0.0339864864\\
0.2400000000	0.0342788152\\
0.2425000000	0.0345345290\\
0.2450000000	0.0347492725\\
0.2475000000	0.0349198240\\
0.2500000000	0.0350434934\\
0.2525000000	0.0351189568\\
0.2550000000	0.0351452035\\
0.2575000000	0.0351230194\\
0.2600000000	0.0350539469\\
0.2625000000	0.0349408536\\
0.2650000000	0.0347872782\\
0.2675000000	0.0345987589\\
0.2700000000	0.0343816262\\
0.2725000000	0.0341438544\\
0.2750000000	0.0338942320\\
0.2775000000	0.0336430575\\
0.2800000000	0.0334012017\\
0.2825000000	0.0331804003\\
0.2850000000	0.0329925445\\
0.2875000000	0.0328499811\\
0.2900000000	0.0327649072\\
0.2925000000	0.0327494504\\
0.2950000000	0.0328159030\\
0.2975000000	0.0329758993\\
0.3000000000	0.0332410250\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0046982013\\
0.0025000000	0.0048914081\\
0.0050000000	0.0048916421\\
0.0075000000	0.0045648181\\
0.0100000000	0.0041786509\\
0.0125000000	0.0038496648\\
0.0150000000	0.0035652835\\
0.0175000000	0.0033114569\\
0.0200000000	0.0030906308\\
0.0225000000	0.0029065654\\
0.0250000000	0.0027559672\\
0.0275000000	0.0026312517\\
0.0300000000	0.0025240656\\
0.0325000000	0.0024284042\\
0.0350000000	0.0023411942\\
0.0375000000	0.0022614567\\
0.0400000000	0.0021891634\\
0.0425000000	0.0021243701\\
0.0450000000	0.0020667844\\
0.0475000000	0.0020157878\\
0.0500000000	0.0019706633\\
0.0525000000	0.0019308015\\
0.0550000000	0.0018958023\\
0.0575000000	0.0018653334\\
0.0600000000	0.0018393826\\
0.0625000000	0.0018177821\\
0.0650000000	0.0018002581\\
0.0675000000	0.0017865188\\
0.0700000000	0.0017764421\\
0.0725000000	0.0017700794\\
0.0750000000	0.0017675336\\
0.0775000000	0.0017689094\\
0.0800000000	0.0017742652\\
0.0825000000	0.0017836386\\
0.0850000000	0.0017972079\\
0.0875000000	0.0018152766\\
0.0900000000	0.0018381045\\
0.0925000000	0.0018658334\\
0.0950000000	0.0018984602\\
0.0975000000	0.0019359634\\
0.1000000000	0.0019784698\\
0.1025000000	0.0020262300\\
0.1050000000	0.0020794249\\
0.1075000000	0.0021380571\\
0.1100000000	0.0022019443\\
0.1125000000	0.0022710039\\
0.1150000000	0.0023452557\\
0.1175000000	0.0024250306\\
0.1200000000	0.0025108677\\
0.1225000000	0.0026031265\\
0.1250000000	0.0027018461\\
0.1275000000	0.0028064557\\
0.1300000000	0.0029161174\\
0.1325000000	0.0030302014\\
0.1350000000	0.0031485696\\
0.1375000000	0.0032715549\\
0.1400000000	0.0033993572\\
0.1425000000	0.0035317922\\
0.1450000000	0.0036684148\\
0.1475000000	0.0038088757\\
0.1500000000	0.0039531523\\
0.1525000000	0.0041014973\\
0.1550000000	0.0042542600\\
0.1575000000	0.0044118158\\
0.1600000000	0.0045744781\\
0.1625000000	0.0047424503\\
0.1650000000	0.0049157369\\
0.1675000000	0.0050941435\\
0.1700000000	0.0052774197\\
0.1725000000	0.0054654009\\
0.1750000000	0.0056580962\\
0.1775000000	0.0058556060\\
0.1800000000	0.0060581022\\
0.1825000000	0.0062657556\\
0.1850000000	0.0064786837\\
0.1875000000	0.0066967846\\
0.1900000000	0.0069195478\\
0.1925000000	0.0071460571\\
0.1950000000	0.0073751028\\
0.1975000000	0.0076055135\\
0.2000000000	0.0078362809\\
0.2025000000	0.0080667477\\
0.2050000000	0.0082965429\\
0.2075000000	0.0085253972\\
0.2100000000	0.0087531865\\
0.2125000000	0.0089796609\\
0.2150000000	0.0092045622\\
0.2175000000	0.0094275705\\
0.2200000000	0.0096482586\\
0.2225000000	0.0098661802\\
0.2250000000	0.0100807885\\
0.2275000000	0.0102914586\\
0.2300000000	0.0104975469\\
0.2325000000	0.0106981684\\
0.2350000000	0.0108923172\\
0.2375000000	0.0110785975\\
0.2400000000	0.0112555492\\
0.2425000000	0.0114214004\\
0.2450000000	0.0115743167\\
0.2475000000	0.0117125269\\
0.2500000000	0.0118343646\\
0.2525000000	0.0119384343\\
0.2550000000	0.0120236166\\
0.2575000000	0.0120892668\\
0.2600000000	0.0121352611\\
0.2625000000	0.0121619851\\
0.2650000000	0.0121703593\\
0.2675000000	0.0121619468\\
0.2700000000	0.0121387779\\
0.2725000000	0.0121033113\\
0.2750000000	0.0120581665\\
0.2775000000	0.0120064807\\
0.2800000000	0.0119513786\\
0.2825000000	0.0118961209\\
0.2850000000	0.0118439843\\
0.2875000000	0.0117985189\\
0.2900000000	0.0117635534\\
0.2925000000	0.0117433168\\
0.2950000000	0.0117428203\\
0.2975000000	0.0117677551\\
0.3000000000	0.0118247700\\
};

\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.25\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0000010000,
ymax=1.0000000000,
yminorticks=true,
ylabel={greg},
ylabel={L2 relative error, pressure},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={at={(0.0,0.12)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0023777277\\
0.0025000000	0.0008901195\\
0.0050000000	0.0005161388\\
0.0075000000	0.0004499779\\
0.0100000000	0.0003889666\\
0.0125000000	0.0003449278\\
0.0150000000	0.0003198109\\
0.0175000000	0.0003098228\\
0.0200000000	0.0003110526\\
0.0225000000	0.0003208857\\
0.0250000000	0.0003379250\\
0.0275000000	0.0003610681\\
0.0300000000	0.0003900116\\
0.0325000000	0.0004245533\\
0.0350000000	0.0004646506\\
0.0375000000	0.0005103685\\
0.0400000000	0.0005618577\\
0.0425000000	0.0006193207\\
0.0450000000	0.0006830106\\
0.0475000000	0.0007532170\\
0.0500000000	0.0008302617\\
0.0525000000	0.0009144877\\
0.0550000000	0.0010062747\\
0.0575000000	0.0011060227\\
0.0600000000	0.0012141690\\
0.0625000000	0.0013312028\\
0.0650000000	0.0014576582\\
0.0675000000	0.0015940979\\
0.0700000000	0.0017413003\\
0.0725000000	0.0019000710\\
0.0750000000	0.0020713979\\
0.0775000000	0.0022564412\\
0.0800000000	0.0024566404\\
0.0825000000	0.0026737133\\
0.0850000000	0.0029097651\\
0.0875000000	0.0031673444\\
0.0900000000	0.0034495982\\
0.0925000000	0.0037603536\\
0.0950000000	0.0041043783\\
0.0975000000	0.0044882819\\
0.1000000000	0.0049180846\\
0.1025000000	0.0054037302\\
0.1050000000	0.0059570759\\
0.1075000000	0.0065936889\\
0.1100000000	0.0073341460\\
0.1125000000	0.0082062069\\
0.1150000000	0.0092488004\\
0.1175000000	0.0105175047\\
0.1200000000	0.0120951545\\
0.1225000000	0.0141109062\\
0.1250000000	0.0167772336\\
0.1275000000	0.0204705133\\
0.1300000000	0.0259261736\\
0.1325000000	0.0348000520\\
0.1350000000	0.0517568962\\
0.1375000000	0.0969151638\\
0.1400000000	0.5123853248\\
0.1425000000	0.1476637828\\
0.1450000000	0.0682722002\\
0.1475000000	0.0450550410\\
0.1500000000	0.0340355166\\
0.1525000000	0.0276334283\\
0.1550000000	0.0234757990\\
0.1575000000	0.0205821845\\
0.1600000000	0.0184751758\\
0.1625000000	0.0168926377\\
0.1650000000	0.0156810570\\
0.1675000000	0.0147438765\\
0.1700000000	0.0140176090\\
0.1725000000	0.0134587967\\
0.1750000000	0.0130370471\\
0.1775000000	0.0127298398\\
0.1800000000	0.0125205746\\
0.1825000000	0.0123965062\\
0.1850000000	0.0123471938\\
0.1875000000	0.0123639008\\
0.1900000000	0.0124390450\\
0.1925000000	0.0125656688\\
0.1950000000	0.0127368784\\
0.1975000000	0.0129460333\\
0.2000000000	0.0131862016\\
0.2025000000	0.0134504778\\
0.2050000000	0.0137316926\\
0.2075000000	0.0140227186\\
0.2100000000	0.0143168695\\
0.2125000000	0.0146074000\\
0.2150000000	0.0148886786\\
0.2175000000	0.0151559377\\
0.2200000000	0.0154052941\\
0.2225000000	0.0156342414\\
0.2250000000	0.0158415464\\
0.2275000000	0.0160273193\\
0.2300000000	0.0161925972\\
0.2325000000	0.0163397644\\
0.2350000000	0.0164718261\\
0.2375000000	0.0165927951\\
0.2400000000	0.0167067548\\
0.2425000000	0.0168184520\\
0.2450000000	0.0169322974\\
0.2475000000	0.0170533963\\
0.2500000000	0.0171861415\\
0.2525000000	0.0173358098\\
0.2550000000	0.0175069172\\
0.2575000000	0.0177038911\\
0.2600000000	0.0179314465\\
0.2625000000	0.0181939256\\
0.2650000000	0.0184961694\\
0.2675000000	0.0188426918\\
0.2700000000	0.0192385776\\
0.2725000000	0.0196889868\\
0.2750000000	0.0201994843\\
0.2775000000	0.0207759440\\
0.2800000000	0.0214249922\\
0.2825000000	0.0221540327\\
0.2850000000	0.0229707524\\
0.2875000000	0.0238844398\\
0.2900000000	0.0249051566\\
0.2925000000	0.0260444409\\
0.2950000000	0.0273153605\\
0.2975000000	0.0287327760\\
0.3000000000	0.0303136320\\
};
\addlegendentry{10}

\addplot [red,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0013738771\\
0.0025000000	0.0004572162\\
0.0050000000	0.0001917902\\
0.0075000000	0.0001443436\\
0.0100000000	0.0001231242\\
0.0125000000	0.0001094218\\
0.0150000000	0.0001026015\\
0.0175000000	0.0001007494\\
0.0200000000	0.0001022564\\
0.0225000000	0.0001062749\\
0.0250000000	0.0001123689\\
0.0275000000	0.0001202983\\
0.0300000000	0.0001298752\\
0.0325000000	0.0001409378\\
0.0350000000	0.0001533471\\
0.0375000000	0.0001669945\\
0.0400000000	0.0001818135\\
0.0425000000	0.0001977813\\
0.0450000000	0.0002149273\\
0.0475000000	0.0002333370\\
0.0500000000	0.0002531491\\
0.0525000000	0.0002745578\\
0.0550000000	0.0002978107\\
0.0575000000	0.0003232043\\
0.0600000000	0.0003510782\\
0.0625000000	0.0003817433\\
0.0650000000	0.0004157187\\
0.0675000000	0.0004533683\\
0.0700000000	0.0004951161\\
0.0725000000	0.0005413847\\
0.0750000000	0.0005925830\\
0.0775000000	0.0006491036\\
0.0800000000	0.0007113293\\
0.0825000000	0.0007796191\\
0.0850000000	0.0008543514\\
0.0875000000	0.0009359336\\
0.0900000000	0.0010248554\\
0.0925000000	0.0011217561\\
0.0950000000	0.0012275389\\
0.0975000000	0.0013434595\\
0.1000000000	0.0014713582\\
0.1025000000	0.0016138470\\
0.1050000000	0.0017745996\\
0.1075000000	0.0019588705\\
0.1100000000	0.0021740114\\
0.1125000000	0.0024304061\\
0.1150000000	0.0027429302\\
0.1175000000	0.0031331138\\
0.1200000000	0.0036331315\\
0.1225000000	0.0042929105\\
0.1250000000	0.0051940637\\
0.1275000000	0.0064801970\\
0.1300000000	0.0084303199\\
0.1325000000	0.0116704785\\
0.1350000000	0.0179613620\\
0.1375000000	0.0348927703\\
0.1400000000	0.1917170749\\
0.1425000000	0.0574709617\\
0.1450000000	0.0276431316\\
0.1475000000	0.0189678282\\
0.1500000000	0.0148811739\\
0.1525000000	0.0125269267\\
0.1550000000	0.0110105944\\
0.1575000000	0.0099625188\\
0.1600000000	0.0092021701\\
0.1625000000	0.0086310241\\
0.1650000000	0.0081906690\\
0.1675000000	0.0078442884\\
0.1700000000	0.0075674992\\
0.1725000000	0.0073433285\\
0.1750000000	0.0071597677\\
0.1775000000	0.0070075663\\
0.1800000000	0.0068797549\\
0.1825000000	0.0067707727\\
0.1850000000	0.0066758915\\
0.1875000000	0.0065910693\\
0.1900000000	0.0065128351\\
0.1925000000	0.0064380798\\
0.1950000000	0.0063639423\\
0.1975000000	0.0062879793\\
0.2000000000	0.0062079380\\
0.2025000000	0.0061219922\\
0.2050000000	0.0060286154\\
0.2075000000	0.0059267296\\
0.2100000000	0.0058157354\\
0.2125000000	0.0056954175\\
0.2150000000	0.0055661032\\
0.2175000000	0.0054286012\\
0.2200000000	0.0052840162\\
0.2225000000	0.0051338616\\
0.2250000000	0.0049798365\\
0.2275000000	0.0048238375\\
0.2300000000	0.0046677161\\
0.2325000000	0.0045133640\\
0.2350000000	0.0043625513\\
0.2375000000	0.0042169144\\
0.2400000000	0.0040778368\\
0.2425000000	0.0039465356\\
0.2450000000	0.0038240337\\
0.2475000000	0.0037111714\\
0.2500000000	0.0036085652\\
0.2525000000	0.0035167963\\
0.2550000000	0.0034362549\\
0.2575000000	0.0033672297\\
0.2600000000	0.0033100392\\
0.2625000000	0.0032648857\\
0.2650000000	0.0032319894\\
0.2675000000	0.0032116109\\
0.2700000000	0.0032040147\\
0.2725000000	0.0032094942\\
0.2750000000	0.0032284260\\
0.2775000000	0.0032612626\\
0.2800000000	0.0033085558\\
0.2825000000	0.0033709967\\
0.2850000000	0.0034493578\\
0.2875000000	0.0035446388\\
0.2900000000	0.0036580162\\
0.2925000000	0.0037908738\\
0.2950000000	0.0039448748\\
0.2975000000	0.0041219724\\
0.3000000000	0.0043244820\\
};
\addlegendentry{20}

\addplot [green!40!black,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0010369176\\
0.0025000000	0.0003857567\\
0.0050000000	0.0001987980\\
0.0075000000	0.0001532941\\
0.0100000000	0.0001398842\\
0.0125000000	0.0001363110\\
0.0150000000	0.0001329558\\
0.0175000000	0.0001282693\\
0.0200000000	0.0001234824\\
0.0225000000	0.0001198426\\
0.0250000000	0.0001180092\\
0.0275000000	0.0001182153\\
0.0300000000	0.0001204509\\
0.0325000000	0.0001246545\\
0.0350000000	0.0001307698\\
0.0375000000	0.0001387697\\
0.0400000000	0.0001486568\\
0.0425000000	0.0001604544\\
0.0450000000	0.0001741984\\
0.0475000000	0.0001899272\\
0.0500000000	0.0002076746\\
0.0525000000	0.0002274619\\
0.0550000000	0.0002492945\\
0.0575000000	0.0002731577\\
0.0600000000	0.0002989304\\
0.0625000000	0.0003267450\\
0.0650000000	0.0003564414\\
0.0675000000	0.0003879445\\
0.0700000000	0.0004212050\\
0.0725000000	0.0004561408\\
0.0750000000	0.0004927446\\
0.0775000000	0.0005311245\\
0.0800000000	0.0005714234\\
0.0825000000	0.0006139103\\
0.0850000000	0.0006590092\\
0.0875000000	0.0007072960\\
0.0900000000	0.0007595325\\
0.0925000000	0.0008166739\\
0.0950000000	0.0008798753\\
0.0975000000	0.0009505134\\
0.1000000000	0.0010302334\\
0.1025000000	0.0011209697\\
0.1050000000	0.0012250652\\
0.1075000000	0.0013454444\\
0.1100000000	0.0014858167\\
0.1125000000	0.0016510503\\
0.1150000000	0.0018478296\\
0.1175000000	0.0020855219\\
0.1200000000	0.0023779938\\
0.1225000000	0.0027467497\\
0.1250000000	0.0032271706\\
0.1275000000	0.0038820891\\
0.1300000000	0.0048347764\\
0.1325000000	0.0063636549\\
0.1350000000	0.0092546959\\
0.1375000000	0.0169001565\\
0.1400000000	0.0869311954\\
0.1425000000	0.0243283678\\
0.1450000000	0.0109091525\\
0.1475000000	0.0069784868\\
0.1500000000	0.0051113709\\
0.1525000000	0.0040281329\\
0.1550000000	0.0033279399\\
0.1575000000	0.0028446527\\
0.1600000000	0.0024966264\\
0.1625000000	0.0022385213\\
0.1650000000	0.0020426826\\
0.1675000000	0.0018907862\\
0.1700000000	0.0017697086\\
0.1725000000	0.0016703188\\
0.1750000000	0.0015850450\\
0.1775000000	0.0015082038\\
0.1800000000	0.0014354911\\
0.1825000000	0.0013637793\\
0.1850000000	0.0012909412\\
0.1875000000	0.0012158161\\
0.1900000000	0.0011381601\\
0.1925000000	0.0010586285\\
0.1950000000	0.0009787214\\
0.1975000000	0.0009008405\\
0.2000000000	0.0008282009\\
0.2025000000	0.0007646928\\
0.2050000000	0.0007144388\\
0.2075000000	0.0006809948\\
0.2100000000	0.0006662808\\
0.2125000000	0.0006697589\\
0.2150000000	0.0006885773\\
0.2175000000	0.0007185672\\
0.2200000000	0.0007554385\\
0.2225000000	0.0007956160\\
0.2250000000	0.0008365408\\
0.2275000000	0.0008766711\\
0.2300000000	0.0009152604\\
0.2325000000	0.0009523136\\
0.2350000000	0.0009881991\\
0.2375000000	0.0010236112\\
0.2400000000	0.0010593811\\
0.2425000000	0.0010964004\\
0.2450000000	0.0011355415\\
0.2475000000	0.0011776097\\
0.2500000000	0.0012233072\\
0.2525000000	0.0012732611\\
0.2550000000	0.0013279790\\
0.2575000000	0.0013878946\\
0.2600000000	0.0014534081\\
0.2625000000	0.0015248546\\
0.2650000000	0.0016025928\\
0.2675000000	0.0016869558\\
0.2700000000	0.0017783361\\
0.2725000000	0.0018772235\\
0.2750000000	0.0019839813\\
0.2775000000	0.0020992075\\
0.2800000000	0.0022235513\\
0.2825000000	0.0023577709\\
0.2850000000	0.0025027052\\
0.2875000000	0.0026593943\\
0.2900000000	0.0028289952\\
0.2925000000	0.0030128628\\
0.2950000000	0.0032125809\\
0.2975000000	0.0034299369\\
0.3000000000	0.0036670641\\
};
\addlegendentry{40}

\addplot [red!40!blue,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0009886937\\
0.0025000000	0.0003626376\\
0.0050000000	0.0001665983\\
0.0075000000	0.0001180081\\
0.0100000000	0.0001024406\\
0.0125000000	0.0001001683\\
0.0150000000	0.0001009459\\
0.0175000000	0.0001012894\\
0.0200000000	0.0001013472\\
0.0225000000	0.0001018882\\
0.0250000000	0.0001033717\\
0.0275000000	0.0001060597\\
0.0300000000	0.0001099528\\
0.0325000000	0.0001150309\\
0.0350000000	0.0001212613\\
0.0375000000	0.0001286228\\
0.0400000000	0.0001371178\\
0.0425000000	0.0001467736\\
0.0450000000	0.0001576446\\
0.0475000000	0.0001698176\\
0.0500000000	0.0001834060\\
0.0525000000	0.0001985499\\
0.0550000000	0.0002154154\\
0.0575000000	0.0002341866\\
0.0600000000	0.0002550241\\
0.0625000000	0.0002782105\\
0.0650000000	0.0003039243\\
0.0675000000	0.0003323738\\
0.0700000000	0.0003637532\\
0.0725000000	0.0003982604\\
0.0750000000	0.0004360663\\
0.0775000000	0.0004773139\\
0.0800000000	0.0005221709\\
0.0825000000	0.0005708089\\
0.0850000000	0.0006234493\\
0.0875000000	0.0006803838\\
0.0900000000	0.0007420396\\
0.0925000000	0.0008090227\\
0.0950000000	0.0008821776\\
0.0975000000	0.0009626473\\
0.1000000000	0.0010519605\\
0.1025000000	0.0011520744\\
0.1050000000	0.0012654752\\
0.1075000000	0.0013953561\\
0.1100000000	0.0015457835\\
0.1125000000	0.0017220402\\
0.1150000000	0.0019312751\\
0.1175000000	0.0021834467\\
0.1200000000	0.0024930256\\
0.1225000000	0.0028831127\\
0.1250000000	0.0033908872\\
0.1275000000	0.0040828522\\
0.1300000000	0.0050895688\\
0.1325000000	0.0067059441\\
0.1350000000	0.0097643044\\
0.1375000000	0.0178561630\\
0.1400000000	0.0919947273\\
0.1425000000	0.0257864897\\
0.1450000000	0.0115783555\\
0.1475000000	0.0074114587\\
0.1500000000	0.0054255408\\
0.1525000000	0.0042656097\\
0.1550000000	0.0035070513\\
0.1575000000	0.0029740663\\
0.1600000000	0.0025804682\\
0.1625000000	0.0022790482\\
0.1650000000	0.0020416748\\
0.1675000000	0.0018505624\\
0.1700000000	0.0016939810\\
0.1725000000	0.0015639178\\
0.1750000000	0.0014548166\\
0.1775000000	0.0013626931\\
0.1800000000	0.0012847137\\
0.1825000000	0.0012188044\\
0.1850000000	0.0011633689\\
0.1875000000	0.0011171475\\
0.1900000000	0.0010790604\\
0.1925000000	0.0010481373\\
0.1950000000	0.0010234053\\
0.1975000000	0.0010038914\\
0.2000000000	0.0009885834\\
0.2025000000	0.0009764460\\
0.2050000000	0.0009664288\\
0.2075000000	0.0009574928\\
0.2100000000	0.0009487075\\
0.2125000000	0.0009392076\\
0.2150000000	0.0009282943\\
0.2175000000	0.0009154709\\
0.2200000000	0.0009004024\\
0.2225000000	0.0008829498\\
0.2250000000	0.0008631474\\
0.2275000000	0.0008411840\\
0.2300000000	0.0008173413\\
0.2325000000	0.0007919899\\
0.2350000000	0.0007655273\\
0.2375000000	0.0007383702\\
0.2400000000	0.0007108915\\
0.2425000000	0.0006834253\\
0.2450000000	0.0006562544\\
0.2475000000	0.0006295955\\
0.2500000000	0.0006035986\\
0.2525000000	0.0005783688\\
0.2550000000	0.0005539461\\
0.2575000000	0.0005303344\\
0.2600000000	0.0005075090\\
0.2625000000	0.0004854157\\
0.2650000000	0.0004640055\\
0.2675000000	0.0004432208\\
0.2700000000	0.0004230329\\
0.2725000000	0.0004033388\\
0.2750000000	0.0003844010\\
0.2775000000	0.0003662491\\
0.2800000000	0.0003491258\\
0.2825000000	0.0003334168\\
0.2850000000	0.0003196865\\
0.2875000000	0.0003087214\\
0.2900000000	0.0003015310\\
0.2925000000	0.0002993078\\
0.2950000000	0.0003033145\\
0.2975000000	0.0003147048\\
0.3000000000	0.0003343538\\
};
\addlegendentry{80}

\addplot [red!30!yellow,line width = 1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0009854671\\
0.0025000000	0.0003229296\\
0.0050000000	0.0001426363\\
0.0075000000	0.0001066913\\
0.0100000000	0.0000863301\\
0.0125000000	0.0000753107\\
0.0150000000	0.0000712708\\
0.0175000000	0.0000699700\\
0.0200000000	0.0000695875\\
0.0225000000	0.0000697982\\
0.0250000000	0.0000706506\\
0.0275000000	0.0000721948\\
0.0300000000	0.0000744762\\
0.0325000000	0.0000775201\\
0.0350000000	0.0000813472\\
0.0375000000	0.0000859784\\
0.0400000000	0.0000914419\\
0.0425000000	0.0000977746\\
0.0450000000	0.0001050260\\
0.0475000000	0.0001132601\\
0.0500000000	0.0001225567\\
0.0525000000	0.0001330091\\
0.0550000000	0.0001447236\\
0.0575000000	0.0001577597\\
0.0600000000	0.0001723286\\
0.0625000000	0.0001885170\\
0.0650000000	0.0002064401\\
0.0675000000	0.0002261988\\
0.0700000000	0.0002478728\\
0.0725000000	0.0002715365\\
0.0750000000	0.0002972248\\
0.0775000000	0.0003249718\\
0.0800000000	0.0003548072\\
0.0825000000	0.0003868759\\
0.0850000000	0.0004213564\\
0.0875000000	0.0004585714\\
0.0900000000	0.0004990191\\
0.0925000000	0.0005433897\\
0.0950000000	0.0005926137\\
0.0975000000	0.0006478345\\
0.1000000000	0.0007104282\\
0.1025000000	0.0007818451\\
0.1050000000	0.0008639709\\
0.1075000000	0.0009587516\\
0.1100000000	0.0010684494\\
0.1125000000	0.0011958171\\
0.1150000000	0.0013445648\\
0.1175000000	0.0015200750\\
0.1200000000	0.0017307640\\
0.1225000000	0.0019905105\\
0.1250000000	0.0023232842\\
0.1275000000	0.0027728065\\
0.1300000000	0.0034259869\\
0.1325000000	0.0044794375\\
0.1350000000	0.0064873435\\
0.1375000000	0.0118370127\\
0.1400000000	0.0610632651\\
0.1425000000	0.0171961524\\
0.1450000000	0.0077776740\\
0.1475000000	0.0050221153\\
0.1500000000	0.0037082818\\
0.1525000000	0.0029358780\\
0.1550000000	0.0024232060\\
0.1575000000	0.0020543711\\
0.1600000000	0.0017735027\\
0.1625000000	0.0015508618\\
0.1650000000	0.0013695161\\
0.1675000000	0.0012193015\\
0.1700000000	0.0010938122\\
0.1725000000	0.0009887061\\
0.1750000000	0.0009008671\\
0.1775000000	0.0008277573\\
0.1800000000	0.0007671947\\
0.1825000000	0.0007171722\\
0.1850000000	0.0006757620\\
0.1875000000	0.0006411323\\
0.1900000000	0.0006115837\\
0.1925000000	0.0005856070\\
0.1950000000	0.0005619585\\
0.1975000000	0.0005396611\\
0.2000000000	0.0005181294\\
0.2025000000	0.0004971127\\
0.2050000000	0.0004766517\\
0.2075000000	0.0004570243\\
0.2100000000	0.0004386155\\
0.2125000000	0.0004218204\\
0.2150000000	0.0004069619\\
0.2175000000	0.0003942138\\
0.2200000000	0.0003835697\\
0.2225000000	0.0003748659\\
0.2250000000	0.0003678194\\
0.2275000000	0.0003620899\\
0.2300000000	0.0003573168\\
0.2325000000	0.0003531760\\
0.2350000000	0.0003494022\\
0.2375000000	0.0003457447\\
0.2400000000	0.0003420626\\
0.2425000000	0.0003382574\\
0.2450000000	0.0003342885\\
0.2475000000	0.0003301637\\
0.2500000000	0.0003259317\\
0.2525000000	0.0003216882\\
0.2550000000	0.0003175543\\
0.2575000000	0.0003136680\\
0.2600000000	0.0003102047\\
0.2625000000	0.0003073390\\
0.2650000000	0.0003052632\\
0.2675000000	0.0003041707\\
0.2700000000	0.0003042664\\
0.2725000000	0.0003057109\\
0.2750000000	0.0003088146\\
0.2775000000	0.0003137541\\
0.2800000000	0.0003207683\\
0.2825000000	0.0003301124\\
0.2850000000	0.0003420639\\
0.2875000000	0.0003569378\\
0.2900000000	0.0003750831\\
0.2925000000	0.0003969023\\
0.2950000000	0.0004228565\\
0.2975000000	0.0004534696\\
0.3000000000	0.0004893568\\
};
\addlegendentry{120}

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0009985428\\
0.0025000000	0.0003013465\\
0.0050000000	0.0001334168\\
0.0075000000	0.0001014994\\
0.0100000000	0.0000811124\\
0.0125000000	0.0000682470\\
0.0150000000	0.0000618869\\
0.0175000000	0.0000586098\\
0.0200000000	0.0000566357\\
0.0225000000	0.0000553368\\
0.0250000000	0.0000544294\\
0.0275000000	0.0000537048\\
0.0300000000	0.0000530686\\
0.0325000000	0.0000524798\\
0.0350000000	0.0000519392\\
0.0375000000	0.0000514697\\
0.0400000000	0.0000511049\\
0.0425000000	0.0000508813\\
0.0450000000	0.0000508369\\
0.0475000000	0.0000510085\\
0.0500000000	0.0000514314\\
0.0525000000	0.0000521386\\
0.0550000000	0.0000531612\\
0.0575000000	0.0000544891\\
0.0600000000	0.0000562170\\
0.0625000000	0.0000583426\\
0.0650000000	0.0000608909\\
0.0675000000	0.0000638852\\
0.0700000000	0.0000673597\\
0.0725000000	0.0000713135\\
0.0750000000	0.0000757721\\
0.0775000000	0.0000807498\\
0.0800000000	0.0000862594\\
0.0825000000	0.0000923118\\
0.0850000000	0.0000989205\\
0.0875000000	0.0001060535\\
0.0900000000	0.0001139108\\
0.0925000000	0.0001223835\\
0.0950000000	0.0001316372\\
0.0975000000	0.0001418302\\
0.1000000000	0.0001531830\\
0.1025000000	0.0001659767\\
0.1050000000	0.0001805473\\
0.1075000000	0.0001972971\\
0.1100000000	0.0002167093\\
0.1125000000	0.0002393928\\
0.1150000000	0.0002661816\\
0.1175000000	0.0002982631\\
0.1200000000	0.0003374335\\
0.1225000000	0.0003865402\\
0.1250000000	0.0004503507\\
0.1275000000	0.0005374227\\
0.1300000000	0.0006646120\\
0.1325000000	0.0008699910\\
0.1350000000	0.0012608571\\
0.1375000000	0.0022997692\\
0.1400000000	0.0118426728\\
0.1425000000	0.0033248328\\
0.1450000000	0.0014983363\\
0.1475000000	0.0009648024\\
0.1500000000	0.0007124950\\
0.1525000000	0.0005672414\\
0.1550000000	0.0004746186\\
0.1575000000	0.0004121255\\
0.1600000000	0.0003686683\\
0.1625000000	0.0003380039\\
0.1650000000	0.0003162404\\
0.1675000000	0.0003007624\\
0.1700000000	0.0002897461\\
0.1725000000	0.0002818957\\
0.1750000000	0.0002762975\\
0.1775000000	0.0002722815\\
0.1800000000	0.0002693642\\
0.1825000000	0.0002671798\\
0.1850000000	0.0002654377\\
0.1875000000	0.0002639083\\
0.1900000000	0.0002624083\\
0.1925000000	0.0002607956\\
0.1950000000	0.0002589495\\
0.1975000000	0.0002567805\\
0.2000000000	0.0002542135\\
0.2025000000	0.0002511941\\
0.2050000000	0.0002476838\\
0.2075000000	0.0002436641\\
0.2100000000	0.0002391388\\
0.2125000000	0.0002341312\\
0.2150000000	0.0002286836\\
0.2175000000	0.0002228563\\
0.2200000000	0.0002167188\\
0.2225000000	0.0002103514\\
0.2250000000	0.0002038363\\
0.2275000000	0.0001972572\\
0.2300000000	0.0001906869\\
0.2325000000	0.0001841945\\
0.2350000000	0.0001778370\\
0.2375000000	0.0001716612\\
0.2400000000	0.0001657057\\
0.2425000000	0.0001600004\\
0.2450000000	0.0001545746\\
0.2475000000	0.0001494577\\
0.2500000000	0.0001446815\\
0.2525000000	0.0001402881\\
0.2550000000	0.0001363194\\
0.2575000000	0.0001328232\\
0.2600000000	0.0001298604\\
0.2625000000	0.0001274853\\
0.2650000000	0.0001257581\\
0.2675000000	0.0001247349\\
0.2700000000	0.0001244717\\
0.2725000000	0.0001250223\\
0.2750000000	0.0001264641\\
0.2775000000	0.0001287893\\
0.2800000000	0.0001320926\\
0.2825000000	0.0001364437\\
0.2850000000	0.0001419268\\
0.2875000000	0.0001486487\\
0.2900000000	0.0001567409\\
0.2925000000	0.0001663653\\
0.2950000000	0.0001777187\\
0.2975000000	0.0001910340\\
0.3000000000	0.0002065871\\
};

\addplot [color=black, dashed, line width=0.6pt]
  table[row sep=crcr]{%
0.0000000000	0.0001522351\\
0.0025000000	0.0000444818\\
0.0050000000	0.0000225772\\
0.0075000000	0.0000166112\\
0.0100000000	0.0000130480\\
0.0125000000	0.0000106548\\
0.0150000000	0.0000089158\\
0.0175000000	0.0000077980\\
0.0200000000	0.0000070909\\
0.0225000000	0.0000066213\\
0.0250000000	0.0000062981\\
0.0275000000	0.0000060796\\
0.0300000000	0.0000059304\\
0.0325000000	0.0000058297\\
0.0350000000	0.0000057663\\
0.0375000000	0.0000057346\\
0.0400000000	0.0000057312\\
0.0425000000	0.0000057529\\
0.0450000000	0.0000057971\\
0.0475000000	0.0000058617\\
0.0500000000	0.0000059459\\
0.0525000000	0.0000060509\\
0.0550000000	0.0000061798\\
0.0575000000	0.0000062486\\
0.0600000000	0.0000064370\\
0.0625000000	0.0000066680\\
0.0650000000	0.0000069443\\
0.0675000000	0.0000072786\\
0.0700000000	0.0000076534\\
0.0725000000	0.0000080786\\
0.0750000000	0.0000085606\\
0.0775000000	0.0000091098\\
0.0800000000	0.0000097391\\
0.0825000000	0.0000104596\\
0.0850000000	0.0000112776\\
0.0875000000	0.0000121926\\
0.0900000000	0.0000132000\\
0.0925000000	0.0000142956\\
0.0950000000	0.0000154818\\
0.0975000000	0.0000167693\\
0.1000000000	0.0000181765\\
0.1025000000	0.0000197244\\
0.1050000000	0.0000214350\\
0.1075000000	0.0000233356\\
0.1100000000	0.0000254705\\
0.1125000000	0.0000279180\\
0.1150000000	0.0000308055\\
0.1175000000	0.0000343173\\
0.1200000000	0.0000387100\\
0.1225000000	0.0000443552\\
0.1250000000	0.0000518494\\
0.1275000000	0.0000622614\\
0.1300000000	0.0000777038\\
0.1325000000	0.0001029332\\
0.1350000000	0.0001512859\\
0.1375000000	0.0002801418\\
0.1400000000	0.0014645953\\
0.1425000000	0.0004171852\\
0.1450000000	0.0001905710\\
0.1475000000	0.0001242371\\
0.1500000000	0.0000927057\\
0.1525000000	0.0000743205\\
0.1550000000	0.0000622824\\
0.1575000000	0.0000537829\\
0.1600000000	0.0000474711\\
0.1625000000	0.0000426366\\
0.1650000000	0.0000388787\\
0.1675000000	0.0000359495\\
0.1700000000	0.0000336717\\
0.1725000000	0.0000319013\\
0.1750000000	0.0000305163\\
0.1775000000	0.0000294167\\
0.1800000000	0.0000285277\\
0.1825000000	0.0000277969\\
0.1850000000	0.0000271886\\
0.1875000000	0.0000266780\\
0.1900000000	0.0000262480\\
0.1925000000	0.0000258849\\
0.1950000000	0.0000255775\\
0.1975000000	0.0000253139\\
0.2000000000	0.0000250825\\
0.2025000000	0.0000248736\\
0.2050000000	0.0000246813\\
0.2075000000	0.0000245042\\
0.2100000000	0.0000243442\\
0.2125000000	0.0000242022\\
0.2150000000	0.0000240777\\
0.2175000000	0.0000239640\\
0.2200000000	0.0000238507\\
0.2225000000	0.0000237271\\
0.2250000000	0.0000235847\\
0.2275000000	0.0000234198\\
0.2300000000	0.0000232329\\
0.2325000000	0.0000230298\\
0.2350000000	0.0000228181\\
0.2375000000	0.0000226062\\
0.2400000000	0.0000224040\\
0.2425000000	0.0000222186\\
0.2450000000	0.0000220567\\
0.2475000000	0.0000219234\\
0.2500000000	0.0000218230\\
0.2525000000	0.0000217605\\
0.2550000000	0.0000217382\\
0.2575000000	0.0000217598\\
0.2600000000	0.0000218321\\
0.2625000000	0.0000219598\\
0.2650000000	0.0000221495\\
0.2675000000	0.0000224087\\
0.2700000000	0.0000227462\\
0.2725000000	0.0000231719\\
0.2750000000	0.0000237266\\
0.2775000000	0.0000243611\\
0.2800000000	0.0000251215\\
0.2825000000	0.0000260240\\
0.2850000000	0.0000270874\\
0.2875000000	0.0000283342\\
0.2900000000	0.0000297911\\
0.2925000000	0.0000314898\\
0.2950000000	0.0000334684\\
0.2975000000	0.0000357726\\
0.3000000000	0.0000384563\\
};

\end{axis}
\end{tikzpicture}%


==> pictures/errors_aorta_portion_morebif.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.387\figurewidth,
height=0.516\figureheight,
at={(0\figurewidth,0.242\figureheight)},
scale only axis,
xmode=log,
xmin=0.0000500000,
xmax=1.0000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={tol velocity},
ymode=log,
ymin=0.0010000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error on velocity},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0005000000	0.0039538060\\
0.0010000000	0.0072898132\\
0.0020000000	0.0134663643\\
0.0040000000	0.0294826948\\
0.0080000000	0.0451377811\\
0.0160000000	0.0976545741\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005000000	0.0045169412\\
0.0010000000	0.0062082706\\
0.0020000000	0.0139628585\\
0.0040000000	0.0278044544\\
0.0080000000	0.0392798412\\
0.0160000000	0.1001710699\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0005000000	0.0070860560\\
0.0010000000	0.0092498922\\
0.0020000000	0.0136472999\\
0.0040000000	0.0244601522\\
0.0080000000	0.0360127891\\
0.0160000000	0.0924143989\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0005000000	0.0088823724\\
0.0010000000	0.0087031637\\
0.0020000000	0.0139507596\\
0.0040000000	0.0211798275\\
0.0080000000	0.0334381219\\
0.0160000000	0.0915903056\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.387\figurewidth,
height=\figureheight,
at={(0.548\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001000000,
xmax=1.0000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={tol velocity},
ymode=log,
ymin=0.0000100000,
ymax=0.0010000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error on pressure},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0005000000	0.0000176157\\
0.0010000000	0.0000233247\\
0.0020000000	0.0000338799\\
0.0040000000	0.0000889907\\
0.0080000000	0.0001899401\\
0.0160000000	0.0007973689\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005000000	0.0000259856\\
0.0010000000	0.0000295612\\
0.0020000000	0.0000377796\\
0.0040000000	0.0000843681\\
0.0080000000	0.0001807089\\
0.0160000000	0.0007876148\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0005000000	0.0000488688\\
0.0010000000	0.0000515924\\
0.0020000000	0.0000541541\\
0.0040000000	0.0000944625\\
0.0080000000	0.0001789382\\
0.0160000000	0.0007717241\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0005000000	0.0000952605\\
0.0010000000	0.0000928815\\
0.0020000000	0.0000939531\\
0.0040000000	0.0001224450\\
0.0080000000	0.0001855353\\
0.0160000000	0.0007721430\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%


==> pictures/errors_aorta_portion_morebif_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0100000000,
ymax=100.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.3071605506\\
0.0025000000	0.3250110053\\
0.0050000000	0.3513000293\\
0.0075000000	0.3755292838\\
0.0100000000	0.3955361881\\
0.0125000000	0.4170733352\\
0.0150000000	0.4447025714\\
0.0175000000	0.4805132342\\
0.0200000000	0.5253537111\\
0.0225000000	0.5798351556\\
0.0250000000	0.6447866989\\
0.0275000000	0.7212640984\\
0.0300000000	0.8105337762\\
0.0325000000	0.9139473879\\
0.0350000000	1.0328077747\\
0.0375000000	1.1682423905\\
0.0400000000	1.3210955139\\
0.0425000000	1.4918291685\\
0.0450000000	1.6804679105\\
0.0475000000	1.8865241823\\
0.0500000000	2.1089771317\\
0.0525000000	2.3463103414\\
0.0550000000	2.5965189388\\
0.0575000000	2.8571799571\\
0.0600000000	3.1255520006\\
0.0625000000	3.3986938927\\
0.0650000000	3.6736176025\\
0.0675000000	3.9474224932\\
0.0700000000	4.2174550235\\
0.0725000000	4.4814392996\\
0.0750000000	4.7376150130\\
0.0775000000	4.9847958891\\
0.0800000000	5.2224059867\\
0.0825000000	5.4504837635\\
0.0850000000	5.6696274903\\
0.0875000000	5.8808587302\\
0.0900000000	6.0855475759\\
0.0925000000	6.2852438820\\
0.0950000000	6.4815642783\\
0.0975000000	6.6760718204\\
0.1000000000	6.8702180585\\
0.1025000000	7.0652085607\\
0.1050000000	7.2620207231\\
0.1075000000	7.4613010744\\
0.1100000000	7.6633292093\\
0.1125000000	7.8680436087\\
0.1150000000	8.0750015023\\
0.1175000000	8.2834564986\\
0.1200000000	8.4924489051\\
0.1225000000	8.7008141338\\
0.1250000000	8.9073185939\\
0.1275000000	9.1106701372\\
0.1300000000	9.3095794828\\
0.1325000000	9.5028197632\\
0.1350000000	9.6892439852\\
0.1375000000	9.8678906738\\
0.1400000000	10.0379716575\\
0.1425000000	10.1988969682\\
0.1450000000	10.3503256698\\
0.1475000000	10.4920869806\\
0.1500000000	10.6242205173\\
0.1525000000	10.7468957684\\
0.1550000000	10.8604230924\\
0.1575000000	10.9651732265\\
0.1600000000	11.0615696875\\
0.1625000000	11.1500404488\\
0.1650000000	11.2310548839\\
0.1675000000	11.3051004378\\
0.1700000000	11.3727277942\\
0.1725000000	11.4345406775\\
0.1750000000	11.4912171677\\
0.1775000000	11.5435005791\\
0.1800000000	11.5921832308\\
0.1825000000	11.6380643877\\
0.1850000000	11.6819436464\\
0.1875000000	11.7245962767\\
0.1900000000	11.7667224709\\
0.1925000000	11.8089671220\\
0.1950000000	11.8519036683\\
0.1975000000	11.8960312476\\
0.2000000000	11.9417288053\\
0.2025000000	11.9892967373\\
0.2050000000	12.0388958102\\
0.2075000000	12.0905362727\\
0.2100000000	12.1441047921\\
0.2125000000	12.1993243174\\
0.2150000000	12.2557760359\\
0.2175000000	12.3129323100\\
0.2200000000	12.3701877215\\
0.2225000000	12.4268704503\\
0.2250000000	12.4822860600\\
0.2275000000	12.5357769733\\
0.2300000000	12.5867030478\\
0.2325000000	12.6344873029\\
0.2350000000	12.6786401320\\
0.2375000000	12.7187375719\\
0.2400000000	12.7544596896\\
0.2425000000	12.7855378527\\
0.2450000000	12.8118124009\\
0.2475000000	12.8331645833\\
0.2500000000	12.8495460076\\
0.2525000000	12.8609416871\\
0.2550000000	12.8674212187\\
0.2575000000	12.8690496270\\
0.2600000000	12.8659280836\\
0.2625000000	12.8581963686\\
0.2650000000	12.8460099360\\
0.2675000000	12.8295181469\\
0.2700000000	12.8089227530\\
0.2725000000	12.7844152973\\
0.2750000000	12.7561858360\\
0.2775000000	12.7244590943\\
0.2800000000	12.6894524475\\
0.2825000000	12.6513784650\\
0.2850000000	12.6104957841\\
0.2875000000	12.5670256427\\
0.2900000000	12.5212163871\\
0.2925000000	12.4733200482\\
0.2950000000	12.4235906068\\
0.2975000000	12.3722672115\\
0.3000000000	12.3196257878\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.2739762761\\
0.0025000000	0.2783477527\\
0.0050000000	0.2923751047\\
0.0075000000	0.3034918517\\
0.0100000000	0.3079526754\\
0.0125000000	0.3116692198\\
0.0150000000	0.3195537345\\
0.0175000000	0.3335307457\\
0.0200000000	0.3537512200\\
0.0225000000	0.3798245521\\
0.0250000000	0.4114512072\\
0.0275000000	0.4485502664\\
0.0300000000	0.4912463972\\
0.0325000000	0.5397419406\\
0.0350000000	0.5941877530\\
0.0375000000	0.6545535552\\
0.0400000000	0.7205403286\\
0.0425000000	0.7915211301\\
0.0450000000	0.8665246853\\
0.0475000000	0.9442758530\\
0.0500000000	1.0232740807\\
0.0525000000	1.1019390089\\
0.0550000000	1.1787919777\\
0.0575000000	1.2526920770\\
0.0600000000	1.3230924724\\
0.0625000000	1.3902793997\\
0.0650000000	1.4556162077\\
0.0675000000	1.5216014080\\
0.0700000000	1.5917420645\\
0.0725000000	1.6701721633\\
0.0750000000	1.7609946916\\
0.0775000000	1.8674845645\\
0.0800000000	1.9913427397\\
0.0825000000	2.1322892938\\
0.0850000000	2.2880170331\\
0.0875000000	2.4545230320\\
0.0900000000	2.6266754082\\
0.0925000000	2.7988178141\\
0.0950000000	2.9653180002\\
0.0975000000	3.1210714195\\
0.1000000000	3.2619048427\\
0.1025000000	3.3848627486\\
0.1050000000	3.4884590968\\
0.1075000000	3.5727684365\\
0.1100000000	3.6394710069\\
0.1125000000	3.6917207286\\
0.1150000000	3.7339019082\\
0.1175000000	3.7712275997\\
0.1200000000	3.8091993910\\
0.1225000000	3.8529402838\\
0.1250000000	3.9065313707\\
0.1275000000	3.9725245480\\
0.1300000000	4.0517041469\\
0.1325000000	4.1431673233\\
0.1350000000	4.2446694978\\
0.1375000000	4.3531679244\\
0.1400000000	4.4653487639\\
0.1425000000	4.5780192499\\
0.1450000000	4.6885381298\\
0.1475000000	4.7948972354\\
0.1500000000	4.8958747928\\
0.1525000000	4.9909829917\\
0.1550000000	5.0803614844\\
0.1575000000	5.1645910012\\
0.1600000000	5.2445153842\\
0.1625000000	5.3210528844\\
0.1650000000	5.3950465960\\
0.1675000000	5.4671363839\\
0.1700000000	5.5377548690\\
0.1725000000	5.6070569184\\
0.1750000000	5.6749738487\\
0.1775000000	5.7412187145\\
0.1800000000	5.8053158328\\
0.1825000000	5.8666268973\\
0.1850000000	5.9243931881\\
0.1875000000	5.9777729872\\
0.1900000000	6.0259128576\\
0.1925000000	6.0680288954\\
0.1950000000	6.1034517826\\
0.1975000000	6.1316783735\\
0.2000000000	6.1524516692\\
0.2025000000	6.1657046759\\
0.2050000000	6.1716148769\\
0.2075000000	6.1705258867\\
0.2100000000	6.1629204118\\
0.2125000000	6.1494042637\\
0.2150000000	6.1306367320\\
0.2175000000	6.1073304024\\
0.2200000000	6.0802188533\\
0.2225000000	6.0500500515\\
0.2250000000	6.0175822093\\
0.2275000000	5.9835529861\\
0.2300000000	5.9486975420\\
0.2325000000	5.9137271469\\
0.2350000000	5.8792851534\\
0.2375000000	5.8459925268\\
0.2400000000	5.8143229743\\
0.2425000000	5.7847294679\\
0.2450000000	5.7574979559\\
0.2475000000	5.7328395261\\
0.2500000000	5.7108256055\\
0.2525000000	5.6914316505\\
0.2550000000	5.6745615585\\
0.2575000000	5.6600052837\\
0.2600000000	5.6475182639\\
0.2625000000	5.6368306460\\
0.2650000000	5.6276161082\\
0.2675000000	5.6195829323\\
0.2700000000	5.6124295338\\
0.2725000000	5.6058885405\\
0.2750000000	5.5997314298\\
0.2775000000	5.5937668971\\
0.2800000000	5.5878277940\\
0.2825000000	5.5818244184\\
0.2850000000	5.5756813507\\
0.2875000000	5.5693837087\\
0.2900000000	5.5629362297\\
0.2925000000	5.5563993405\\
0.2950000000	5.5498303927\\
0.2975000000	5.5433492124\\
0.3000000000	5.5370475669\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.2555208453\\
0.0025000000	0.2540660882\\
0.0050000000	0.2631369363\\
0.0075000000	0.2682717668\\
0.0100000000	0.2645871214\\
0.0125000000	0.2581033741\\
0.0150000000	0.2542094148\\
0.0175000000	0.2551729901\\
0.0200000000	0.2611049566\\
0.0225000000	0.2712305635\\
0.0250000000	0.2846564028\\
0.0275000000	0.3006941577\\
0.0300000000	0.3189090733\\
0.0325000000	0.3390612637\\
0.0350000000	0.3610180117\\
0.0375000000	0.3846732072\\
0.0400000000	0.4098984390\\
0.0425000000	0.4365228613\\
0.0450000000	0.4643741496\\
0.0475000000	0.4933595398\\
0.0500000000	0.5235788977\\
0.0525000000	0.5554480560\\
0.0550000000	0.5897685252\\
0.0575000000	0.6277072909\\
0.0600000000	0.6705848292\\
0.0625000000	0.7196413813\\
0.0650000000	0.7755681943\\
0.0675000000	0.8381777126\\
0.0700000000	0.9062744260\\
0.0725000000	0.9777989218\\
0.0750000000	1.0502321386\\
0.0775000000	1.1211428657\\
0.0800000000	1.1888003856\\
0.0825000000	1.2526928906\\
0.0850000000	1.3138108233\\
0.0875000000	1.3745569967\\
0.0900000000	1.4381898658\\
0.0925000000	1.5078891606\\
0.0950000000	1.5857051382\\
0.0975000000	1.6718534715\\
0.1000000000	1.7646099581\\
0.1025000000	1.8609344415\\
0.1050000000	1.9573835910\\
0.1075000000	2.0511110456\\
0.1100000000	2.1405042876\\
0.1125000000	2.2253825946\\
0.1150000000	2.3067835708\\
0.1175000000	2.3863626992\\
0.1200000000	2.4656979780\\
0.1225000000	2.5456366298\\
0.1250000000	2.6259388205\\
0.1275000000	2.7053181629\\
0.1300000000	2.7818382381\\
0.1325000000	2.8535336058\\
0.1350000000	2.9189830639\\
0.1375000000	2.9778200240\\
0.1400000000	3.0307842555\\
0.1425000000	3.0795434486\\
0.1450000000	3.1262550852\\
0.1475000000	3.1729162970\\
0.1500000000	3.2209228153\\
0.1525000000	3.2707617814\\
0.1550000000	3.3219869176\\
0.1575000000	3.3735007411\\
0.1600000000	3.4239283172\\
0.1625000000	3.4720344386\\
0.1650000000	3.5169670935\\
0.1675000000	3.5583704927\\
0.1700000000	3.5963310480\\
0.1725000000	3.6312146626\\
0.1750000000	3.6634813188\\
0.1775000000	3.6935217365\\
0.1800000000	3.7215697961\\
0.1825000000	3.7476874630\\
0.1850000000	3.7718232688\\
0.1875000000	3.7938845979\\
0.1900000000	3.8138068106\\
0.1925000000	3.8316751008\\
0.1950000000	3.8476689530\\
0.1975000000	3.8620535597\\
0.2000000000	3.8751585665\\
0.2025000000	3.8872796835\\
0.2050000000	3.8985981306\\
0.2075000000	3.9091910375\\
0.2100000000	3.9189935229\\
0.2125000000	3.9278218975\\
0.2150000000	3.9354596479\\
0.2175000000	3.9416523914\\
0.2200000000	3.9462128662\\
0.2225000000	3.9490009478\\
0.2250000000	3.9500027453\\
0.2275000000	3.9492619021\\
0.2300000000	3.9468945369\\
0.2325000000	3.9430387163\\
0.2350000000	3.9378510112\\
0.2375000000	3.9314425892\\
0.2400000000	3.9238682112\\
0.2425000000	3.9151314919\\
0.2450000000	3.9051810735\\
0.2475000000	3.8939429632\\
0.2500000000	3.8813163798\\
0.2525000000	3.8672047805\\
0.2550000000	3.8515363711\\
0.2575000000	3.8342964866\\
0.2600000000	3.8155000737\\
0.2625000000	3.7952470627\\
0.2650000000	3.7736530444\\
0.2675000000	3.7509260082\\
0.2700000000	3.7272813496\\
0.2725000000	3.7029610925\\
0.2750000000	3.6782322628\\
0.2775000000	3.6533910863\\
0.2800000000	3.6287109271\\
0.2825000000	3.6044634381\\
0.2850000000	3.5809128196\\
0.2875000000	3.5583155478\\
0.2900000000	3.5369103124\\
0.2925000000	3.5169230095\\
0.2950000000	3.4985545772\\
0.2975000000	3.4820157536\\
0.3000000000	3.4674913010\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.2452059960\\
0.0025000000	0.2405704569\\
0.0050000000	0.2478540777\\
0.0075000000	0.2514094903\\
0.0100000000	0.2457211355\\
0.0125000000	0.2369423956\\
0.0150000000	0.2307274239\\
0.0175000000	0.2294636510\\
0.0200000000	0.2331902411\\
0.0225000000	0.2409322985\\
0.0250000000	0.2515803955\\
0.0275000000	0.2642753568\\
0.0300000000	0.2784738107\\
0.0325000000	0.2938916702\\
0.0350000000	0.3104186249\\
0.0375000000	0.3280365171\\
0.0400000000	0.3467554788\\
0.0425000000	0.3665742282\\
0.0450000000	0.3874638948\\
0.0475000000	0.4093798578\\
0.0500000000	0.4322842646\\
0.0525000000	0.4561770626\\
0.0550000000	0.4811041800\\
0.0575000000	0.5071432375\\
0.0600000000	0.5343432776\\
0.0625000000	0.5627310480\\
0.0650000000	0.5922202415\\
0.0675000000	0.6226368514\\
0.0700000000	0.6537969887\\
0.0725000000	0.6856483450\\
0.0750000000	0.7183794606\\
0.0775000000	0.7524560586\\
0.0800000000	0.7884649622\\
0.0825000000	0.8268761424\\
0.0850000000	0.8677403718\\
0.0875000000	0.9105225648\\
0.0900000000	0.9541922765\\
0.0925000000	0.9975858092\\
0.0950000000	1.0398797029\\
0.0975000000	1.0809349542\\
0.1000000000	1.1213121243\\
0.1025000000	1.1619090860\\
0.1050000000	1.2033768076\\
0.1075000000	1.2456784248\\
0.1100000000	1.2880695013\\
0.1125000000	1.3295731683\\
0.1150000000	1.3696475536\\
0.1175000000	1.4086531621\\
0.1200000000	1.4477661294\\
0.1225000000	1.4884437862\\
0.1250000000	1.5315962305\\
0.1275000000	1.5770950030\\
0.1300000000	1.6238686882\\
0.1325000000	1.6705036855\\
0.1350000000	1.7159416377\\
0.1375000000	1.7598568536\\
0.1400000000	1.8025599765\\
0.1425000000	1.8445188347\\
0.1450000000	1.8858801582\\
0.1475000000	1.9262826676\\
0.1500000000	1.9649968254\\
0.1525000000	2.0013053724\\
0.1550000000	2.0348613644\\
0.1575000000	2.0657724228\\
0.1600000000	2.0945181417\\
0.1625000000	2.1216081414\\
0.1650000000	2.1473523135\\
0.1675000000	2.1717834377\\
0.1700000000	2.1946858301\\
0.1725000000	2.2158401652\\
0.1750000000	2.2352068234\\
0.1775000000	2.2530330098\\
0.1800000000	2.2697739853\\
0.1825000000	2.2859575599\\
0.1850000000	2.3019882104\\
0.1875000000	2.3179920009\\
0.1900000000	2.3337840156\\
0.1925000000	2.3489413232\\
0.1950000000	2.3629616371\\
0.1975000000	2.3754018732\\
0.2000000000	2.3859888052\\
0.2025000000	2.3947168068\\
0.2050000000	2.4017773895\\
0.2075000000	2.4075211090\\
0.2100000000	2.4123210542\\
0.2125000000	2.4165088321\\
0.2150000000	2.4202945363\\
0.2175000000	2.4237487512\\
0.2200000000	2.4267610132\\
0.2225000000	2.4291371191\\
0.2250000000	2.4306078177\\
0.2275000000	2.4308890406\\
0.2300000000	2.4297121125\\
0.2325000000	2.4268707747\\
0.2350000000	2.4222186366\\
0.2375000000	2.4156651253\\
0.2400000000	2.4072021652\\
0.2425000000	2.3968606712\\
0.2450000000	2.3847230082\\
0.2475000000	2.3709223154\\
0.2500000000	2.3556117587\\
0.2525000000	2.3389696061\\
0.2550000000	2.3212200372\\
0.2575000000	2.3025684600\\
0.2600000000	2.2832402208\\
0.2625000000	2.2634538202\\
0.2650000000	2.2434204670\\
0.2675000000	2.2233360692\\
0.2700000000	2.2033940290\\
0.2725000000	2.1837493971\\
0.2750000000	2.1645620573\\
0.2775000000	2.1459865880\\
0.2800000000	2.1281715029\\
0.2825000000	2.1112542213\\
0.2850000000	2.0954070372\\
0.2875000000	2.0807870261\\
0.2900000000	2.0675941785\\
0.2925000000	2.0560218008\\
0.2950000000	2.0463191307\\
0.2975000000	2.0387162249\\
0.3000000000	2.0334811780\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.2428778893\\
0.0025000000	0.2372603873\\
0.0050000000	0.2439560538\\
0.0075000000	0.2471141650\\
0.0100000000	0.2410638005\\
0.0125000000	0.2319923875\\
0.0150000000	0.2255955353\\
0.0175000000	0.2242403074\\
0.0200000000	0.2278874380\\
0.0225000000	0.2354762105\\
0.0250000000	0.2458335911\\
0.0275000000	0.2580598134\\
0.0300000000	0.2715850063\\
0.0325000000	0.2860987193\\
0.0350000000	0.3014645100\\
0.0375000000	0.3176326033\\
0.0400000000	0.3345741436\\
0.0425000000	0.3522438035\\
0.0450000000	0.3705574572\\
0.0475000000	0.3894089506\\
0.0500000000	0.4086933911\\
0.0525000000	0.4283499501\\
0.0550000000	0.4483832053\\
0.0575000000	0.4688563850\\
0.0600000000	0.4898940178\\
0.0625000000	0.5116011156\\
0.0650000000	0.5340013887\\
0.0675000000	0.5570130191\\
0.0700000000	0.5804740303\\
0.0725000000	0.6042324067\\
0.0750000000	0.6282465688\\
0.0775000000	0.6526482532\\
0.0800000000	0.6777291625\\
0.0825000000	0.7037712262\\
0.0850000000	0.7308926451\\
0.0875000000	0.7589236219\\
0.0900000000	0.7874331979\\
0.0925000000	0.8159140810\\
0.0950000000	0.8440477190\\
0.0975000000	0.8718659446\\
0.1000000000	0.8997324005\\
0.1025000000	0.9281098305\\
0.1050000000	0.9573270778\\
0.1075000000	0.9873718250\\
0.1100000000	1.0179484900\\
0.1125000000	1.0486991850\\
0.1150000000	1.0794132029\\
0.1175000000	1.1100783974\\
0.1200000000	1.1407678691\\
0.1225000000	1.1714671243\\
0.1250000000	1.2019913345\\
0.1275000000	1.2320590476\\
0.1300000000	1.2614639002\\
0.1325000000	1.2902331982\\
0.1350000000	1.3186770840\\
0.1375000000	1.3473083712\\
0.1400000000	1.3766816781\\
0.1425000000	1.4072325239\\
0.1450000000	1.4391777002\\
0.1475000000	1.4725066035\\
0.1500000000	1.5070542171\\
0.1525000000	1.5425747705\\
0.1550000000	1.5788223493\\
0.1575000000	1.6155188905\\
0.1600000000	1.6523300440\\
0.1625000000	1.6888289845\\
0.1650000000	1.7245262658\\
0.1675000000	1.7589263720\\
0.1700000000	1.7916678552\\
0.1725000000	1.8225824864\\
0.1750000000	1.8517682964\\
0.1775000000	1.8794330108\\
0.1800000000	1.9058544192\\
0.1825000000	1.9311706858\\
0.1850000000	1.9553705649\\
0.1875000000	1.9782838735\\
0.1900000000	1.9996536518\\
0.1925000000	2.0192662381\\
0.1950000000	2.0369584434\\
0.1975000000	2.0526772278\\
0.2000000000	2.0664218994\\
0.2025000000	2.0782085650\\
0.2050000000	2.0880252523\\
0.2075000000	2.0957837634\\
0.2100000000	2.1014076538\\
0.2125000000	2.1048007323\\
0.2150000000	2.1059139316\\
0.2175000000	2.1047733144\\
0.2200000000	2.1014801185\\
0.2225000000	2.0962023852\\
0.2250000000	2.0891284049\\
0.2275000000	2.0804650508\\
0.2300000000	2.0703818718\\
0.2325000000	2.0590098122\\
0.2350000000	2.0464431808\\
0.2375000000	2.0327373401\\
0.2400000000	2.0179448981\\
0.2425000000	2.0021028873\\
0.2450000000	1.9852662555\\
0.2475000000	1.9675224926\\
0.2500000000	1.9489734142\\
0.2525000000	1.9297592847\\
0.2550000000	1.9100218399\\
0.2575000000	1.8899199057\\
0.2600000000	1.8695863696\\
0.2625000000	1.8491799312\\
0.2650000000	1.8288292494\\
0.2675000000	1.8086538039\\
0.2700000000	1.7887494314\\
0.2725000000	1.7692288813\\
0.2750000000	1.7501916683\\
0.2775000000	1.7317571512\\
0.2800000000	1.7140481608\\
0.2825000000	1.6971946560\\
0.2850000000	1.6813817616\\
0.2875000000	1.6668015024\\
0.2900000000	1.6536688157\\
0.2925000000	1.6422449446\\
0.2950000000	1.6328250295\\
0.2975000000	1.6257172509\\
0.3000000000	1.6212552772\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.4898479907\\
0.0025000000	0.4700192148\\
0.0050000000	0.4172431555\\
0.0075000000	0.3834645240\\
0.0100000000	0.3691260641\\
0.0125000000	0.3635938694\\
0.0150000000	0.3608498127\\
0.0175000000	0.3595763599\\
0.0200000000	0.3603934438\\
0.0225000000	0.3641545726\\
0.0250000000	0.3713096359\\
0.0275000000	0.3818766647\\
0.0300000000	0.3955739704\\
0.0325000000	0.4119908118\\
0.0350000000	0.4307230155\\
0.0375000000	0.4514202355\\
0.0400000000	0.4737842953\\
0.0425000000	0.4975310925\\
0.0450000000	0.5223544320\\
0.0475000000	0.5479010048\\
0.0500000000	0.5737739635\\
0.0525000000	0.5995728286\\
0.0550000000	0.6249500625\\
0.0575000000	0.6496796036\\
0.0600000000	0.6736874948\\
0.0625000000	0.6970905591\\
0.0650000000	0.7201381320\\
0.0675000000	0.7431418459\\
0.0700000000	0.7663682449\\
0.0725000000	0.7899633478\\
0.0750000000	0.8139169741\\
0.0775000000	0.8380835054\\
0.0800000000	0.8622654613\\
0.0825000000	0.8862817537\\
0.0850000000	0.9100483828\\
0.0875000000	0.9336044923\\
0.0900000000	0.9570892810\\
0.0925000000	0.9806848545\\
0.0950000000	1.0045340169\\
0.0975000000	1.0286541738\\
0.1000000000	1.0528997727\\
0.1025000000	1.0769729637\\
0.1050000000	1.1005743989\\
0.1075000000	1.1235194163\\
0.1100000000	1.1458640648\\
0.1125000000	1.1678952798\\
0.1150000000	1.1899703406\\
0.1175000000	1.2122863292\\
0.1200000000	1.2347225519\\
0.1225000000	1.2568855949\\
0.1250000000	1.2783296009\\
0.1275000000	1.2988322696\\
0.1300000000	1.3185163045\\
0.1325000000	1.3377615567\\
0.1350000000	1.3569671744\\
0.1375000000	1.3763619857\\
0.1400000000	1.3960041814\\
0.1425000000	1.4158535783\\
0.1450000000	1.4359822883\\
0.1475000000	1.4566100257\\
0.1500000000	1.4779948571\\
0.1525000000	1.5002939823\\
0.1550000000	1.5234778482\\
0.1575000000	1.5473568245\\
0.1600000000	1.5717188207\\
0.1625000000	1.5964623648\\
0.1650000000	1.6216192392\\
0.1675000000	1.6472574201\\
0.1700000000	1.6733482489\\
0.1725000000	1.6997029027\\
0.1750000000	1.7259652412\\
0.1775000000	1.7516570959\\
0.1800000000	1.7763350408\\
0.1825000000	1.7996209110\\
0.1850000000	1.8212639804\\
0.1875000000	1.8411057443\\
0.1900000000	1.8590690440\\
0.1925000000	1.8751154691\\
0.1950000000	1.8892529842\\
0.1975000000	1.9014800628\\
0.2000000000	1.9118184394\\
0.2025000000	1.9202427391\\
0.2050000000	1.9267338198\\
0.2075000000	1.9311817542\\
0.2100000000	1.9334959752\\
0.2125000000	1.9335241701\\
0.2150000000	1.9311640597\\
0.2175000000	1.9263481992\\
0.2200000000	1.9190983232\\
0.2225000000	1.9095388813\\
0.2250000000	1.8978683420\\
0.2275000000	1.8843627228\\
0.2300000000	1.8693113845\\
0.2325000000	1.8529925420\\
0.2350000000	1.8356562017\\
0.2375000000	1.8174663063\\
0.2400000000	1.7985758501\\
0.2425000000	1.7790592586\\
0.2450000000	1.7589996795\\
0.2475000000	1.7384757769\\
0.2500000000	1.7176084985\\
0.2525000000	1.6965541885\\
0.2550000000	1.6755274470\\
0.2575000000	1.6547800997\\
0.2600000000	1.6345871382\\
0.2625000000	1.6152457631\\
0.2650000000	1.5970495924\\
0.2675000000	1.5802892516\\
0.2700000000	1.5652166766\\
0.2725000000	1.5520909590\\
0.2750000000	1.5411619105\\
0.2775000000	1.5326737063\\
0.2800000000	1.5268791614\\
0.2825000000	1.5240718162\\
0.2850000000	1.5245430862\\
0.2875000000	1.5286194287\\
0.2900000000	1.5366540818\\
0.2925000000	1.5489914845\\
0.2950000000	1.5659779019\\
0.2975000000	1.5879177228\\
0.3000000000	1.6150800101\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0722639732\\
0.0025000000	0.0747876738\\
0.0050000000	0.0754168917\\
0.0075000000	0.0718826463\\
0.0100000000	0.0679849779\\
0.0125000000	0.0653700031\\
0.0150000000	0.0637415639\\
0.0175000000	0.0627891957\\
0.0200000000	0.0625160440\\
0.0225000000	0.0629986414\\
0.0250000000	0.0642090756\\
0.0275000000	0.0660257369\\
0.0300000000	0.0682800139\\
0.0325000000	0.0708261091\\
0.0350000000	0.0735724955\\
0.0375000000	0.0764802052\\
0.0400000000	0.0795428143\\
0.0425000000	0.0827637598\\
0.0450000000	0.0861400594\\
0.0475000000	0.0896574048\\
0.0500000000	0.0932951419\\
0.0525000000	0.0970349379\\
0.0550000000	0.1008669215\\
0.0575000000	0.1047830492\\
0.0600000000	0.1087941479\\
0.0625000000	0.1129029927\\
0.0650000000	0.1171057098\\
0.0675000000	0.1213953841\\
0.0700000000	0.1257751213\\
0.0725000000	0.1302594370\\
0.0750000000	0.1348684723\\
0.0775000000	0.1396228503\\
0.0800000000	0.1445399783\\
0.0825000000	0.1496355104\\
0.0850000000	0.1549356793\\
0.0875000000	0.1604777086\\
0.0900000000	0.1662953365\\
0.0925000000	0.1724102796\\
0.0950000000	0.1788286859\\
0.0975000000	0.1855514409\\
0.1000000000	0.1925895933\\
0.1025000000	0.1999633739\\
0.1050000000	0.2076835990\\
0.1075000000	0.2157385125\\
0.1100000000	0.2240962716\\
0.1125000000	0.2327233977\\
0.1150000000	0.2416012088\\
0.1175000000	0.2507360396\\
0.1200000000	0.2601484922\\
0.1225000000	0.2698453040\\
0.1250000000	0.2797896773\\
0.1275000000	0.2898844255\\
0.1300000000	0.2999984981\\
0.1325000000	0.3100229345\\
0.1350000000	0.3199072625\\
0.1375000000	0.3296418765\\
0.1400000000	0.3392079216\\
0.1425000000	0.3485525715\\
0.1450000000	0.3575992804\\
0.1475000000	0.3662866234\\
0.1500000000	0.3745920140\\
0.1525000000	0.3825228671\\
0.1550000000	0.3900994727\\
0.1575000000	0.3973466626\\
0.1600000000	0.4042877979\\
0.1625000000	0.4109390070\\
0.1650000000	0.4173018186\\
0.1675000000	0.4233661195\\
0.1700000000	0.4291233518\\
0.1725000000	0.4345753371\\
0.1750000000	0.4397427095\\
0.1775000000	0.4446542218\\
0.1800000000	0.4493445876\\
0.1825000000	0.4538474734\\
0.1850000000	0.4581925922\\
0.1875000000	0.4623902053\\
0.1900000000	0.4664252691\\
0.1925000000	0.4702555786\\
0.1950000000	0.4738245421\\
0.1975000000	0.4770816915\\
0.2000000000	0.4799910091\\
0.2025000000	0.4825399395\\
0.2050000000	0.4847338157\\
0.2075000000	0.4865836372\\
0.2100000000	0.4881065630\\
0.2125000000	0.4893142919\\
0.2150000000	0.4902174926\\
0.2175000000	0.4908276054\\
0.2200000000	0.4911513602\\
0.2225000000	0.4912015922\\
0.2250000000	0.4909888373\\
0.2275000000	0.4905300230\\
0.2300000000	0.4898438804\\
0.2325000000	0.4889480209\\
0.2350000000	0.4878603530\\
0.2375000000	0.4865886194\\
0.2400000000	0.4851434356\\
0.2425000000	0.4835284140\\
0.2450000000	0.4817462097\\
0.2475000000	0.4798001515\\
0.2500000000	0.4776953108\\
0.2525000000	0.4754385944\\
0.2550000000	0.4730391359\\
0.2575000000	0.4705082196\\
0.2600000000	0.4678580007\\
0.2625000000	0.4651047139\\
0.2650000000	0.4622667570\\
0.2675000000	0.4593676767\\
0.2700000000	0.4564338310\\
0.2725000000	0.4534941315\\
0.2750000000	0.4505763011\\
0.2775000000	0.4477204657\\
0.2800000000	0.4449665588\\
0.2825000000	0.4423572544\\
0.2850000000	0.4399424264\\
0.2875000000	0.4377840446\\
0.2900000000	0.4359631694\\
0.2925000000	0.4345814023\\
0.2950000000	0.4337727349\\
0.2975000000	0.4337041432\\
0.3000000000	0.4345792180\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0010000000,
ymax=100.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.2308904337\\
0.0025000000	0.2180757125\\
0.0050000000	0.2269710142\\
0.0075000000	0.2419967622\\
0.0100000000	0.2502669299\\
0.0125000000	0.2606395198\\
0.0150000000	0.2793318277\\
0.0175000000	0.3084895838\\
0.0200000000	0.3487770661\\
0.0225000000	0.4007798188\\
0.0250000000	0.4655118966\\
0.0275000000	0.5436927006\\
0.0300000000	0.6366626558\\
0.0325000000	0.7456259699\\
0.0350000000	0.8717588640\\
0.0375000000	1.0161640877\\
0.0400000000	1.1798338110\\
0.0425000000	1.3636079635\\
0.0450000000	1.5681446314\\
0.0475000000	1.7938766162\\
0.0500000000	2.0409990280\\
0.0525000000	2.3094381869\\
0.0550000000	2.5988453974\\
0.0575000000	2.9085853836\\
0.0600000000	3.2377395590\\
0.0625000000	3.5851686542\\
0.0650000000	3.9494666528\\
0.0675000000	4.3289164244\\
0.0700000000	4.7219885434\\
0.0725000000	5.1267905658\\
0.0750000000	5.5414450553\\
0.0775000000	5.9640900126\\
0.0800000000	6.3929152387\\
0.0825000000	6.8261772295\\
0.0850000000	7.2622499606\\
0.0875000000	7.6996242278\\
0.0900000000	8.1369123194\\
0.0925000000	8.5728166062\\
0.0950000000	9.0061141289\\
0.0975000000	9.4371962150\\
0.1000000000	9.8618415749\\
0.1025000000	10.2801644755\\
0.1050000000	10.6907471957\\
0.1075000000	11.0920352700\\
0.1100000000	11.4823390485\\
0.1125000000	11.8597742793\\
0.1150000000	12.2223822740\\
0.1175000000	12.5681026180\\
0.1200000000	12.8948860695\\
0.1225000000	13.2007104498\\
0.1250000000	13.4836949006\\
0.1275000000	13.7421421776\\
0.1300000000	13.9746482894\\
0.1325000000	14.1801512046\\
0.1350000000	14.3580358444\\
0.1375000000	14.5082000177\\
0.1400000000	14.6311117097\\
0.1425000000	14.7278528008\\
0.1450000000	14.8001158245\\
0.1475000000	14.8501865636\\
0.1500000000	14.8808724138\\
0.1525000000	14.8954126741\\
0.1550000000	14.8974134056\\
0.1575000000	14.8907165256\\
0.1600000000	14.8800728349\\
0.1625000000	14.8685280973\\
0.1650000000	14.8605456685\\
0.1675000000	14.8602057353\\
0.1700000000	14.8714215417\\
0.1725000000	14.8979458666\\
0.1750000000	14.9431937263\\
0.1775000000	15.0102632628\\
0.1800000000	15.1018162489\\
0.1825000000	15.2200583775\\
0.1850000000	15.3667000223\\
0.1875000000	15.5429070021\\
0.1900000000	15.7493236323\\
0.1925000000	15.9860438049\\
0.1950000000	16.2526389053\\
0.1975000000	16.5481376176\\
0.2000000000	16.8710856649\\
0.2025000000	17.2195707199\\
0.2050000000	17.5912594651\\
0.2075000000	17.9834354612\\
0.2100000000	18.3931685220\\
0.2125000000	18.8171066072\\
0.2150000000	19.2519547341\\
0.2175000000	19.6942316555\\
0.2200000000	20.1404194045\\
0.2225000000	20.5870127356\\
0.2250000000	21.0307616915\\
0.2275000000	21.4684339645\\
0.2300000000	21.8970872074\\
0.2325000000	22.3140724908\\
0.2350000000	22.7167895641\\
0.2375000000	23.1033100965\\
0.2400000000	23.4716539186\\
0.2425000000	23.8206463656\\
0.2450000000	24.1485039488\\
0.2475000000	24.4547407828\\
0.2500000000	24.7384195378\\
0.2525000000	24.9996246380\\
0.2550000000	25.2381468745\\
0.2575000000	25.4541234524\\
0.2600000000	25.6477064918\\
0.2625000000	25.8193637057\\
0.2650000000	25.9697315716\\
0.2675000000	26.0993892313\\
0.2700000000	26.2090990160\\
0.2725000000	26.2995640593\\
0.2750000000	26.3716387699\\
0.2775000000	26.4259619519\\
0.2800000000	26.4632933888\\
0.2825000000	26.4844815206\\
0.2850000000	26.4901013486\\
0.2875000000	26.4809172586\\
0.2900000000	26.4574950273\\
0.2925000000	26.4205226552\\
0.2950000000	26.3705495124\\
0.2975000000	26.3083043180\\
0.3000000000	26.2342355648\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.1334110193\\
0.0025000000	0.1120161299\\
0.0050000000	0.0843393525\\
0.0075000000	0.0776275546\\
0.0100000000	0.0792199704\\
0.0125000000	0.0826829589\\
0.0150000000	0.0896150418\\
0.0175000000	0.1003158361\\
0.0200000000	0.1146580563\\
0.0225000000	0.1327351714\\
0.0250000000	0.1547949148\\
0.0275000000	0.1811439760\\
0.0300000000	0.2120109468\\
0.0325000000	0.2475233878\\
0.0350000000	0.2877037309\\
0.0375000000	0.3324926865\\
0.0400000000	0.3817864283\\
0.0425000000	0.4354708675\\
0.0450000000	0.4934579722\\
0.0475000000	0.5557200739\\
0.0500000000	0.6223062073\\
0.0525000000	0.6933655378\\
0.0550000000	0.7691379335\\
0.0575000000	0.8499529777\\
0.0600000000	0.9361955635\\
0.0625000000	1.0281033822\\
0.0650000000	1.1263732860\\
0.0675000000	1.2311623197\\
0.0700000000	1.3426361259\\
0.0725000000	1.4607696006\\
0.0750000000	1.5852898971\\
0.0775000000	1.7156715930\\
0.0800000000	1.8510921546\\
0.0825000000	1.9904220118\\
0.0850000000	2.1323072179\\
0.0875000000	2.2751983569\\
0.0900000000	2.4174289376\\
0.0925000000	2.5573683767\\
0.0950000000	2.6935517281\\
0.0975000000	2.8247981512\\
0.1000000000	2.9503969067\\
0.1025000000	3.0702147798\\
0.1050000000	3.1847496814\\
0.1075000000	3.2952511140\\
0.1100000000	3.4036323212\\
0.1125000000	3.5124715469\\
0.1150000000	3.6248096783\\
0.1175000000	3.7439769386\\
0.1200000000	3.8733541780\\
0.1225000000	4.0160048622\\
0.1250000000	4.1744170902\\
0.1275000000	4.3502469361\\
0.1300000000	4.5440857608\\
0.1325000000	4.7554282382\\
0.1350000000	4.9827153291\\
0.1375000000	5.2234477150\\
0.1400000000	5.4744619014\\
0.1425000000	5.7321019911\\
0.1450000000	5.9925057124\\
0.1475000000	6.2518151368\\
0.1500000000	6.5062873301\\
0.1525000000	6.7524644522\\
0.1550000000	6.9871690634\\
0.1575000000	7.2076432798\\
0.1600000000	7.4115106202\\
0.1625000000	7.5968375664\\
0.1650000000	7.7620922919\\
0.1675000000	7.9061798633\\
0.1700000000	8.0284355857\\
0.1725000000	8.1285505863\\
0.1750000000	8.2065973006\\
0.1775000000	8.2629017713\\
0.1800000000	8.2980851345\\
0.1825000000	8.3129516245\\
0.1850000000	8.3084808267\\
0.1875000000	8.2857650552\\
0.1900000000	8.2460307780\\
0.1925000000	8.1905250892\\
0.1950000000	8.1205813108\\
0.1975000000	8.0375466914\\
0.2000000000	7.9427463318\\
0.2025000000	7.8374968144\\
0.2050000000	7.7230783805\\
0.2075000000	7.6007343205\\
0.2100000000	7.4715916156\\
0.2125000000	7.3367798880\\
0.2150000000	7.1973053785\\
0.2175000000	7.0541415305\\
0.2200000000	6.9081642060\\
0.2225000000	6.7602176580\\
0.2250000000	6.6110815554\\
0.2275000000	6.4614820364\\
0.2300000000	6.3121058287\\
0.2325000000	6.1635852610\\
0.2350000000	6.0165254245\\
0.2375000000	5.8715050572\\
0.2400000000	5.7290345089\\
0.2425000000	5.5896361831\\
0.2450000000	5.4537603411\\
0.2475000000	5.3218569610\\
0.2500000000	5.1943131254\\
0.2525000000	5.0715016738\\
0.2550000000	4.9537394705\\
0.2575000000	4.8413017839\\
0.2600000000	4.7344153235\\
0.2625000000	4.6332645977\\
0.2650000000	4.5379069713\\
0.2675000000	4.4484664889\\
0.2700000000	4.3648932652\\
0.2725000000	4.2870819338\\
0.2750000000	4.2149037862\\
0.2775000000	4.1481629573\\
0.2800000000	4.0865957594\\
0.2825000000	4.0299254726\\
0.2850000000	3.9778339460\\
0.2875000000	3.9299764880\\
0.2900000000	3.8860202988\\
0.2925000000	3.8456140179\\
0.2950000000	3.8084255590\\
0.2975000000	3.7741604102\\
0.3000000000	3.7425234531\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.1006904021\\
0.0025000000	0.0945088606\\
0.0050000000	0.0874210416\\
0.0075000000	0.0824410878\\
0.0100000000	0.0900035675\\
0.0125000000	0.1030013765\\
0.0150000000	0.1161273333\\
0.0175000000	0.1277173223\\
0.0200000000	0.1384583576\\
0.0225000000	0.1496810049\\
0.0250000000	0.1625647499\\
0.0275000000	0.1780073913\\
0.0300000000	0.1966264530\\
0.0325000000	0.2189256380\\
0.0350000000	0.2453450683\\
0.0375000000	0.2762959872\\
0.0400000000	0.3121614395\\
0.0425000000	0.3532853023\\
0.0450000000	0.3999472620\\
0.0475000000	0.4523344838\\
0.0500000000	0.5105180959\\
0.0525000000	0.5744300477\\
0.0550000000	0.6438380016\\
0.0575000000	0.7183419521\\
0.0600000000	0.7971368045\\
0.0625000000	0.8799830981\\
0.0650000000	0.9657636621\\
0.0675000000	1.0534981764\\
0.0700000000	1.1422068263\\
0.0725000000	1.2307637622\\
0.0750000000	1.3182001823\\
0.0775000000	1.4038363452\\
0.0800000000	1.4870150866\\
0.0825000000	1.5673560772\\
0.0850000000	1.6447682195\\
0.0875000000	1.7193941703\\
0.0900000000	1.7915852227\\
0.0925000000	1.8618450631\\
0.0950000000	1.9306839942\\
0.0975000000	1.9985779725\\
0.1000000000	2.0658446637\\
0.1025000000	2.1325550927\\
0.1050000000	2.1985387175\\
0.1075000000	2.2633334100\\
0.1100000000	2.3261946678\\
0.1125000000	2.3861309375\\
0.1150000000	2.4419252616\\
0.1175000000	2.4921361043\\
0.1200000000	2.5352267796\\
0.1225000000	2.5695760889\\
0.1250000000	2.5936447195\\
0.1275000000	2.6061007318\\
0.1300000000	2.6060266764\\
0.1325000000	2.5930302822\\
0.1350000000	2.5673729625\\
0.1375000000	2.5299534306\\
0.1400000000	2.4823115906\\
0.1425000000	2.4264895123\\
0.1450000000	2.3648969812\\
0.1475000000	2.3001162152\\
0.1500000000	2.2347731479\\
0.1525000000	2.1713086446\\
0.1550000000	2.1118640487\\
0.1575000000	2.0580379680\\
0.1600000000	2.0108053512\\
0.1625000000	1.9702971696\\
0.1650000000	1.9357992585\\
0.1675000000	1.9057045107\\
0.1700000000	1.8775015872\\
0.1725000000	1.8489260039\\
0.1750000000	1.8167944542\\
0.1775000000	1.7783834786\\
0.1800000000	1.7314319074\\
0.1825000000	1.6744072716\\
0.1850000000	1.6066408724\\
0.1875000000	1.5284266957\\
0.1900000000	1.4410472964\\
0.1925000000	1.3467871722\\
0.1950000000	1.2488778282\\
0.1975000000	1.1514903771\\
0.2000000000	1.0596416265\\
0.2025000000	0.9789750395\\
0.2050000000	0.9152461283\\
0.2075000000	0.8733417795\\
0.2100000000	0.8559842259\\
0.2125000000	0.8627766720\\
0.2150000000	0.8903718183\\
0.2175000000	0.9337350113\\
0.2200000000	0.9876376238\\
0.2225000000	1.0476591353\\
0.2250000000	1.1105664264\\
0.2275000000	1.1742921344\\
0.2300000000	1.2376975245\\
0.2325000000	1.3005079801\\
0.2350000000	1.3628550102\\
0.2375000000	1.4252455909\\
0.2400000000	1.4883457511\\
0.2425000000	1.5528756959\\
0.2450000000	1.6194865966\\
0.2475000000	1.6887040435\\
0.2500000000	1.7608772829\\
0.2525000000	1.8361444202\\
0.2550000000	1.9144277600\\
0.2575000000	1.9954732768\\
0.2600000000	2.0788387369\\
0.2625000000	2.1639516759\\
0.2650000000	2.2501364848\\
0.2675000000	2.3366361863\\
0.2700000000	2.4226628342\\
0.2725000000	2.5075013152\\
0.2750000000	2.5902066232\\
0.2775000000	2.6700869281\\
0.2800000000	2.7464416221\\
0.2825000000	2.8186444167\\
0.2850000000	2.8861446653\\
0.2875000000	2.9484970761\\
0.2900000000	3.0053264867\\
0.2925000000	3.0563685104\\
0.2950000000	3.1014609606\\
0.2975000000	3.1405188003\\
0.3000000000	3.1735762798\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.0960076007\\
0.0025000000	0.0888447573\\
0.0050000000	0.0732612824\\
0.0075000000	0.0634643844\\
0.0100000000	0.0659118449\\
0.0125000000	0.0756906561\\
0.0150000000	0.0881690053\\
0.0175000000	0.1008535660\\
0.0200000000	0.1136385933\\
0.0225000000	0.1272562770\\
0.0250000000	0.1424007460\\
0.0275000000	0.1597035850\\
0.0300000000	0.1794891463\\
0.0325000000	0.2020242370\\
0.0350000000	0.2275055959\\
0.0375000000	0.2560931096\\
0.0400000000	0.2879309942\\
0.0425000000	0.3231632509\\
0.0450000000	0.3619408945\\
0.0475000000	0.4044409424\\
0.0500000000	0.4508596491\\
0.0525000000	0.5014158760\\
0.0550000000	0.5563403659\\
0.0575000000	0.6158567868\\
0.0600000000	0.6800549560\\
0.0625000000	0.7492708823\\
0.0650000000	0.8234706961\\
0.0675000000	0.9025910494\\
0.0700000000	0.9864114618\\
0.0725000000	1.0745901594\\
0.0750000000	1.1665733598\\
0.0775000000	1.2616073558\\
0.0800000000	1.3588453546\\
0.0825000000	1.4573150408\\
0.0850000000	1.5560171991\\
0.0875000000	1.6539722350\\
0.0900000000	1.7503229752\\
0.0925000000	1.8444019526\\
0.0950000000	1.9357357635\\
0.0975000000	2.0240911309\\
0.1000000000	2.1094121463\\
0.1025000000	2.1917294422\\
0.1050000000	2.2710597785\\
0.1075000000	2.3472960122\\
0.1100000000	2.4200786783\\
0.1125000000	2.4887268737\\
0.1150000000	2.5521993109\\
0.1175000000	2.6091533071\\
0.1200000000	2.6578644668\\
0.1225000000	2.6971433213\\
0.1250000000	2.7252221572\\
0.1275000000	2.7408758441\\
0.1300000000	2.7433640802\\
0.1325000000	2.7325045545\\
0.1350000000	2.7087449808\\
0.1375000000	2.6730676030\\
0.1400000000	2.6269002385\\
0.1425000000	2.5719212728\\
0.1450000000	2.5099674777\\
0.1475000000	2.4428242139\\
0.1500000000	2.3721332358\\
0.1525000000	2.2993171756\\
0.1550000000	2.2255256556\\
0.1575000000	2.1516655745\\
0.1600000000	2.0783323329\\
0.1625000000	2.0059680555\\
0.1650000000	1.9348441672\\
0.1675000000	1.8651633539\\
0.1700000000	1.7971614357\\
0.1725000000	1.7311474793\\
0.1750000000	1.6675253236\\
0.1775000000	1.6068059013\\
0.1800000000	1.5495702915\\
0.1825000000	1.4964115267\\
0.1850000000	1.4478708048\\
0.1875000000	1.4043884600\\
0.1900000000	1.3662199613\\
0.1925000000	1.3334402155\\
0.1950000000	1.3058958405\\
0.1975000000	1.2832141670\\
0.2000000000	1.2648429842\\
0.2025000000	1.2500657216\\
0.2050000000	1.2380629299\\
0.2075000000	1.2279365901\\
0.2100000000	1.2188235433\\
0.2125000000	1.2098777779\\
0.2150000000	1.2003402356\\
0.2175000000	1.1895994759\\
0.2200000000	1.1771590554\\
0.2225000000	1.1626594392\\
0.2250000000	1.1458886117\\
0.2275000000	1.1267575948\\
0.2300000000	1.1052825176\\
0.2325000000	1.0815651824\\
0.2350000000	1.0557616571\\
0.2375000000	1.0280844479\\
0.2400000000	0.9987456500\\
0.2425000000	0.9679626602\\
0.2450000000	0.9359369420\\
0.2475000000	0.9028462136\\
0.2500000000	0.8688440271\\
0.2525000000	0.8340541171\\
0.2550000000	0.7985742768\\
0.2575000000	0.7624988448\\
0.2600000000	0.7259002442\\
0.2625000000	0.6888630682\\
0.2650000000	0.6514915529\\
0.2675000000	0.6139139564\\
0.2700000000	0.5763061921\\
0.2725000000	0.5387597650\\
0.2750000000	0.5018585179\\
0.2775000000	0.4658505877\\
0.2800000000	0.4312262069\\
0.2825000000	0.3985898011\\
0.2850000000	0.3686656277\\
0.2875000000	0.3422825407\\
0.2900000000	0.3203254254\\
0.2925000000	0.3036297673\\
0.2950000000	0.2928231795\\
0.2975000000	0.2881499834\\
0.3000000000	0.2893587701\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.0956942708\\
0.0025000000	0.0791164631\\
0.0050000000	0.0627240429\\
0.0075000000	0.0573782638\\
0.0100000000	0.0555460653\\
0.0125000000	0.0569074212\\
0.0150000000	0.0622498943\\
0.0175000000	0.0696689664\\
0.0200000000	0.0780270552\\
0.0225000000	0.0871765970\\
0.0250000000	0.0973254962\\
0.0275000000	0.1087102629\\
0.0300000000	0.1215764157\\
0.0325000000	0.1361453652\\
0.0350000000	0.1526204272\\
0.0375000000	0.1711863566\\
0.0400000000	0.1920169888\\
0.0425000000	0.2152780686\\
0.0450000000	0.2411322339\\
0.0475000000	0.2697426026\\
0.0500000000	0.3012762360\\
0.0525000000	0.3358997506\\
0.0550000000	0.3737690736\\
0.0575000000	0.4148716463\\
0.0600000000	0.4595365218\\
0.0625000000	0.5077101736\\
0.0650000000	0.5593411832\\
0.0675000000	0.6142632285\\
0.0700000000	0.6721715858\\
0.0725000000	0.7326625922\\
0.0750000000	0.7951417630\\
0.0775000000	0.8589459305\\
0.0800000000	0.9233147938\\
0.0825000000	0.9877213059\\
0.0850000000	1.0516297111\\
0.0875000000	1.1147595199\\
0.0900000000	1.1770863688\\
0.0925000000	1.2388144748\\
0.0950000000	1.3003545036\\
0.0975000000	1.3621562649\\
0.1000000000	1.4245648385\\
0.1025000000	1.4873978282\\
0.1050000000	1.5505081145\\
0.1075000000	1.6128310436\\
0.1100000000	1.6727643803\\
0.1125000000	1.7282187508\\
0.1150000000	1.7768557788\\
0.1175000000	1.8164440778\\
0.1200000000	1.8452021477\\
0.1225000000	1.8621166349\\
0.1250000000	1.8672002655\\
0.1275000000	1.8614238390\\
0.1300000000	1.8466651903\\
0.1325000000	1.8252587910\\
0.1350000000	1.7996734311\\
0.1375000000	1.7720008074\\
0.1400000000	1.7436554284\\
0.1425000000	1.7151287662\\
0.1450000000	1.6860519443\\
0.1475000000	1.6552942274\\
0.1500000000	1.6213201221\\
0.1525000000	1.5825439138\\
0.1550000000	1.5377326083\\
0.1575000000	1.4862881694\\
0.1600000000	1.4283950063\\
0.1625000000	1.3650344312\\
0.1650000000	1.2978561996\\
0.1675000000	1.2289217999\\
0.1700000000	1.1604362603\\
0.1725000000	1.0944284705\\
0.1750000000	1.0325829177\\
0.1775000000	0.9760416931\\
0.1800000000	0.9253595739\\
0.1825000000	0.8805224605\\
0.1850000000	0.8410195669\\
0.1875000000	0.8059802191\\
0.1900000000	0.7743383377\\
0.1925000000	0.7450092358\\
0.1950000000	0.7170758918\\
0.1975000000	0.6898164641\\
0.2000000000	0.6629206803\\
0.2025000000	0.6364136798\\
0.2050000000	0.6106241360\\
0.2075000000	0.5861107540\\
0.2100000000	0.5634981191\\
0.2125000000	0.5433848204\\
0.2150000000	0.5262261043\\
0.2175000000	0.5122571353\\
0.2200000000	0.5014675764\\
0.2225000000	0.4936196216\\
0.2250000000	0.4883060011\\
0.2275000000	0.4850157355\\
0.2300000000	0.4831959903\\
0.2325000000	0.4823077919\\
0.2350000000	0.4818710140\\
0.2375000000	0.4814045125\\
0.2400000000	0.4805706569\\
0.2425000000	0.4790875028\\
0.2450000000	0.4767555886\\
0.2475000000	0.4734580547\\
0.2500000000	0.4691590970\\
0.2525000000	0.4639001909\\
0.2550000000	0.4577894139\\
0.2575000000	0.4509824253\\
0.2600000000	0.4436920497\\
0.2625000000	0.4361508884\\
0.2650000000	0.4286078473\\
0.2675000000	0.4213129498\\
0.2700000000	0.4145081500\\
0.2725000000	0.4083533253\\
0.2750000000	0.4031759520\\
0.2775000000	0.3990794924\\
0.2800000000	0.3962001857\\
0.2825000000	0.3946394903\\
0.2850000000	0.3944714631\\
0.2875000000	0.3957405013\\
0.2900000000	0.3984620517\\
0.2925000000	0.4026335616\\
0.2950000000	0.4082302892\\
0.2975000000	0.4152058279\\
0.3000000000	0.4235026107\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.1812184602\\
0.0025000000	0.1644189854\\
0.0050000000	0.1715421277\\
0.0075000000	0.1063417113\\
0.0100000000	0.0720133099\\
0.0125000000	0.0656182716\\
0.0150000000	0.0688672200\\
0.0175000000	0.0729807993\\
0.0200000000	0.0765018757\\
0.0225000000	0.0798065974\\
0.0250000000	0.0834544406\\
0.0275000000	0.0876519144\\
0.0300000000	0.0924720983\\
0.0325000000	0.0977832812\\
0.0350000000	0.1034022162\\
0.0375000000	0.1091621251\\
0.0400000000	0.1149372216\\
0.0425000000	0.1206415004\\
0.0450000000	0.1262187339\\
0.0475000000	0.1316351719\\
0.0500000000	0.1368780478\\
0.0525000000	0.1419616420\\
0.0550000000	0.1469318156\\
0.0575000000	0.1518757897\\
0.0600000000	0.1568699787\\
0.0625000000	0.1621526070\\
0.0650000000	0.1678287742\\
0.0675000000	0.1740184024\\
0.0700000000	0.1807964782\\
0.0725000000	0.1881198361\\
0.0750000000	0.1958993432\\
0.0775000000	0.2039766921\\
0.0800000000	0.2121209292\\
0.0825000000	0.2202332131\\
0.0850000000	0.2280840935\\
0.0875000000	0.2354842598\\
0.0900000000	0.2422307731\\
0.0925000000	0.2480965595\\
0.0950000000	0.2528593067\\
0.0975000000	0.2563526092\\
0.1000000000	0.2585374445\\
0.1025000000	0.2595716838\\
0.1050000000	0.2596875545\\
0.1075000000	0.2592940805\\
0.1100000000	0.2587439151\\
0.1125000000	0.2582752759\\
0.1150000000	0.2580137130\\
0.1175000000	0.2580487315\\
0.1200000000	0.2585299164\\
0.1225000000	0.2596718943\\
0.1250000000	0.2616606162\\
0.1275000000	0.2645057168\\
0.1300000000	0.2679728354\\
0.1325000000	0.2716550318\\
0.1350000000	0.2751438446\\
0.1375000000	0.2781862198\\
0.1400000000	0.2807229704\\
0.1425000000	0.2828072815\\
0.1450000000	0.2844785373\\
0.1475000000	0.2856938225\\
0.1500000000	0.2863609285\\
0.1525000000	0.2864404633\\
0.1550000000	0.2860280890\\
0.1575000000	0.2853420163\\
0.1600000000	0.2846142876\\
0.1625000000	0.2839621009\\
0.1650000000	0.2833009575\\
0.1675000000	0.2823617237\\
0.1700000000	0.2807922719\\
0.1725000000	0.2782761645\\
0.1750000000	0.2746193190\\
0.1775000000	0.2697795420\\
0.1800000000	0.2638441014\\
0.1825000000	0.2569873455\\
0.1850000000	0.2494254223\\
0.1875000000	0.2413883996\\
0.1900000000	0.2331019699\\
0.1925000000	0.2247822819\\
0.1950000000	0.2166229948\\
0.1975000000	0.2087911749\\
0.2000000000	0.2014087308\\
0.2025000000	0.1945490238\\
0.2050000000	0.1882355754\\
0.2075000000	0.1824567630\\
0.2100000000	0.1771792050\\
0.2125000000	0.1723712314\\
0.2150000000	0.1680148885\\
0.2175000000	0.1641132965\\
0.2200000000	0.1606894274\\
0.2225000000	0.1577765977\\
0.2250000000	0.1554052159\\
0.2275000000	0.1535911285\\
0.2300000000	0.1523281204\\
0.2325000000	0.1515857201\\
0.2350000000	0.1513104061\\
0.2375000000	0.1514360325\\
0.2400000000	0.1518849371\\
0.2425000000	0.1525774567\\
0.2450000000	0.1534348741\\
0.2475000000	0.1543828450\\
0.2500000000	0.1553518506\\
0.2525000000	0.1562773900\\
0.2550000000	0.1571015626\\
0.2575000000	0.1577660015\\
0.2600000000	0.1582258286\\
0.2625000000	0.1584382619\\
0.2650000000	0.1583712178\\
0.2675000000	0.1580065658\\
0.2700000000	0.1573450969\\
0.2725000000	0.1564982669\\
0.2750000000	0.1553519432\\
0.2775000000	0.1540953792\\
0.2800000000	0.1528834312\\
0.2825000000	0.1519291845\\
0.2850000000	0.1515073675\\
0.2875000000	0.1519478707\\
0.2900000000	0.1536182972\\
0.2925000000	0.1568924091\\
0.2950000000	0.1621063925\\
0.2975000000	0.1695171304\\
0.3000000000	0.1792695557\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0147828659\\
0.0025000000	0.0108978686\\
0.0050000000	0.0099282873\\
0.0075000000	0.0089334721\\
0.0100000000	0.0083952592\\
0.0125000000	0.0080511506\\
0.0150000000	0.0077872865\\
0.0175000000	0.0077644231\\
0.0200000000	0.0079508540\\
0.0225000000	0.0082698942\\
0.0250000000	0.0086760393\\
0.0275000000	0.0091546312\\
0.0300000000	0.0096808471\\
0.0325000000	0.0102383826\\
0.0350000000	0.0108185127\\
0.0375000000	0.0114178878\\
0.0400000000	0.0120347615\\
0.0425000000	0.0126666171\\
0.0450000000	0.0133097000\\
0.0475000000	0.0139602508\\
0.0500000000	0.0146166149\\
0.0525000000	0.0152809713\\
0.0550000000	0.0159601915\\
0.0575000000	0.0164322502\\
0.0600000000	0.0171650785\\
0.0625000000	0.0179581335\\
0.0650000000	0.0188151801\\
0.0675000000	0.0197656616\\
0.0700000000	0.0207542108\\
0.0725000000	0.0217977636\\
0.0750000000	0.0229015225\\
0.0775000000	0.0240785565\\
0.0800000000	0.0253439968\\
0.0825000000	0.0267041759\\
0.0850000000	0.0281469508\\
0.0875000000	0.0296395874\\
0.0900000000	0.0311360680\\
0.0925000000	0.0325908904\\
0.0950000000	0.0339711978\\
0.0975000000	0.0352596578\\
0.1000000000	0.0364477909\\
0.1025000000	0.0375240882\\
0.1050000000	0.0384679115\\
0.1075000000	0.0392556374\\
0.1100000000	0.0398766574\\
0.1125000000	0.0403477201\\
0.1150000000	0.0407097135\\
0.1175000000	0.0410081360\\
0.1200000000	0.0412694571\\
0.1225000000	0.0414941607\\
0.1250000000	0.0416708823\\
0.1275000000	0.0417969703\\
0.1300000000	0.0418836836\\
0.1325000000	0.0419427165\\
0.1350000000	0.0419686794\\
0.1375000000	0.0419372253\\
0.1400000000	0.0418213725\\
0.1425000000	0.0416096771\\
0.1450000000	0.0413121679\\
0.1475000000	0.0409486758\\
0.1500000000	0.0405324285\\
0.1525000000	0.0400614147\\
0.1550000000	0.0395235085\\
0.1575000000	0.0389106506\\
0.1600000000	0.0382336862\\
0.1625000000	0.0375278003\\
0.1650000000	0.0368443879\\
0.1675000000	0.0362331305\\
0.1700000000	0.0357226696\\
0.1725000000	0.0353124644\\
0.1750000000	0.0349780774\\
0.1775000000	0.0346864333\\
0.1800000000	0.0344089742\\
0.1825000000	0.0341282045\\
0.1850000000	0.0338375178\\
0.1875000000	0.0335374084\\
0.1900000000	0.0332330612\\
0.1925000000	0.0329307869\\
0.1950000000	0.0326376844\\
0.1975000000	0.0323572932\\
0.2000000000	0.0320918014\\
0.2025000000	0.0318437394\\
0.2050000000	0.0316184645\\
0.2075000000	0.0314253496\\
0.2100000000	0.0312754413\\
0.2125000000	0.0311769817\\
0.2150000000	0.0311338727\\
0.2175000000	0.0311397289\\
0.2200000000	0.0311816397\\
0.2225000000	0.0312436120\\
0.2250000000	0.0313103884\\
0.2275000000	0.0313705307\\
0.2300000000	0.0314176613\\
0.2325000000	0.0314501261\\
0.2350000000	0.0314690690\\
0.2375000000	0.0314762555\\
0.2400000000	0.0314757705\\
0.2425000000	0.0314690812\\
0.2450000000	0.0314567665\\
0.2475000000	0.0314383542\\
0.2500000000	0.0314128567\\
0.2525000000	0.0313803544\\
0.2550000000	0.0313379938\\
0.2575000000	0.0312856489\\
0.2600000000	0.0312269449\\
0.2625000000	0.0311635729\\
0.2650000000	0.0310992023\\
0.2675000000	0.0310386823\\
0.2700000000	0.0309875772\\
0.2725000000	0.0309518788\\
0.2750000000	0.0309764670\\
0.2775000000	0.0309861535\\
0.2800000000	0.0310290295\\
0.2825000000	0.0311109447\\
0.2850000000	0.0312374687\\
0.2875000000	0.0314144433\\
0.2900000000	0.0316479762\\
0.2925000000	0.0319444876\\
0.2950000000	0.0323107994\\
0.2975000000	0.0327540738\\
0.3000000000	0.0332810986\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0010000000,
ymax=1.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0199698691\\
0.0025000000	0.0212569986\\
0.0050000000	0.0227857973\\
0.0075000000	0.0238475201\\
0.0100000000	0.0243113653\\
0.0125000000	0.0245616103\\
0.0150000000	0.0248737343\\
0.0175000000	0.0253419211\\
0.0200000000	0.0259721228\\
0.0225000000	0.0267518273\\
0.0250000000	0.0276753869\\
0.0275000000	0.0287437522\\
0.0300000000	0.0299625078\\
0.0325000000	0.0313363776\\
0.0350000000	0.0328655911\\
0.0375000000	0.0345439661\\
0.0400000000	0.0363589593\\
0.0425000000	0.0382920894\\
0.0450000000	0.0403199725\\
0.0475000000	0.0424151524\\
0.0500000000	0.0445476983\\
0.0525000000	0.0466868898\\
0.0550000000	0.0488017934\\
0.0575000000	0.0508631225\\
0.0600000000	0.0528437066\\
0.0625000000	0.0547202943\\
0.0650000000	0.0564742734\\
0.0675000000	0.0580923623\\
0.0700000000	0.0595671435\\
0.0725000000	0.0608977260\\
0.0750000000	0.0620893359\\
0.0775000000	0.0631533618\\
0.0800000000	0.0641063674\\
0.0825000000	0.0649691604\\
0.0850000000	0.0657659979\\
0.0875000000	0.0665225412\\
0.0900000000	0.0672650999\\
0.0925000000	0.0680192490\\
0.0950000000	0.0688088253\\
0.0975000000	0.0696552418\\
0.1000000000	0.0705776402\\
0.1025000000	0.0715917996\\
0.1050000000	0.0727107321\\
0.1075000000	0.0739445520\\
0.1100000000	0.0752989939\\
0.1125000000	0.0767793787\\
0.1150000000	0.0783851355\\
0.1175000000	0.0801146719\\
0.1200000000	0.0819663244\\
0.1225000000	0.0839344614\\
0.1250000000	0.0860153406\\
0.1275000000	0.0882030567\\
0.1300000000	0.0904932101\\
0.1325000000	0.0928817015\\
0.1350000000	0.0953628202\\
0.1375000000	0.0979346037\\
0.1400000000	0.1005950907\\
0.1425000000	0.1033427598\\
0.1450000000	0.1061783131\\
0.1475000000	0.1091032331\\
0.1500000000	0.1121197465\\
0.1525000000	0.1152306648\\
0.1550000000	0.1184391839\\
0.1575000000	0.1217484109\\
0.1600000000	0.1251606115\\
0.1625000000	0.1286772768\\
0.1650000000	0.1322997124\\
0.1675000000	0.1360283730\\
0.1700000000	0.1398634143\\
0.1725000000	0.1438055570\\
0.1750000000	0.1478555771\\
0.1775000000	0.1520151782\\
0.1800000000	0.1562868075\\
0.1825000000	0.1606735105\\
0.1850000000	0.1651786142\\
0.1875000000	0.1698070039\\
0.1900000000	0.1745625814\\
0.1925000000	0.1794504040\\
0.1950000000	0.1844754760\\
0.1975000000	0.1896434669\\
0.2000000000	0.1949593617\\
0.2025000000	0.2004282418\\
0.2050000000	0.2060537399\\
0.2075000000	0.2118374246\\
0.2100000000	0.2177795215\\
0.2125000000	0.2238761404\\
0.2150000000	0.2301204143\\
0.2175000000	0.2365006302\\
0.2200000000	0.2430020159\\
0.2225000000	0.2496037161\\
0.2250000000	0.2562813581\\
0.2275000000	0.2630041451\\
0.2300000000	0.2697379930\\
0.2325000000	0.2764422140\\
0.2350000000	0.2830723370\\
0.2375000000	0.2895788525\\
0.2400000000	0.2959092883\\
0.2425000000	0.3020065490\\
0.2450000000	0.3078134737\\
0.2475000000	0.3132737353\\
0.2500000000	0.3183330651\\
0.2525000000	0.3229428761\\
0.2550000000	0.3270616056\\
0.2575000000	0.3306581438\\
0.2600000000	0.3337153491\\
0.2625000000	0.3362279236\\
0.2650000000	0.3382041949\\
0.2675000000	0.3396667314\\
0.2700000000	0.3406510613\\
0.2725000000	0.3412034423\\
0.2750000000	0.3413766150\\
0.2775000000	0.3412307111\\
0.2800000000	0.3408266261\\
0.2825000000	0.3402280077\\
0.2850000000	0.3394955898\\
0.2875000000	0.3386881995\\
0.2900000000	0.3378588089\\
0.2925000000	0.3370557236\\
0.2950000000	0.3363235626\\
0.2975000000	0.3356984535\\
0.3000000000	0.3352133183\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.0178124123\\
0.0025000000	0.0182050382\\
0.0050000000	0.0189638466\\
0.0075000000	0.0192728726\\
0.0100000000	0.0189281037\\
0.0125000000	0.0183543211\\
0.0150000000	0.0178737322\\
0.0175000000	0.0175901708\\
0.0200000000	0.0174885414\\
0.0225000000	0.0175239475\\
0.0250000000	0.0176602144\\
0.0275000000	0.0178755850\\
0.0300000000	0.0181596060\\
0.0325000000	0.0185060513\\
0.0350000000	0.0189080023\\
0.0375000000	0.0193546100\\
0.0400000000	0.0198305847\\
0.0425000000	0.0203166680\\
0.0450000000	0.0207907877\\
0.0475000000	0.0212303688\\
0.0500000000	0.0216145089\\
0.0525000000	0.0219263855\\
0.0550000000	0.0221554951\\
0.0575000000	0.0223002511\\
0.0600000000	0.0223695240\\
0.0625000000	0.0223840394\\
0.0650000000	0.0223770889\\
0.0675000000	0.0223926931\\
0.0700000000	0.0224816927\\
0.0725000000	0.0226957636\\
0.0750000000	0.0230789101\\
0.0775000000	0.0236595301\\
0.0800000000	0.0244442408\\
0.0825000000	0.0254166513\\
0.0850000000	0.0265403192\\
0.0875000000	0.0277648413\\
0.0900000000	0.0290333091\\
0.0925000000	0.0302889577\\
0.0950000000	0.0314800625\\
0.0975000000	0.0325639074\\
0.1000000000	0.0335094963\\
0.1025000000	0.0342988340\\
0.1050000000	0.0349280764\\
0.1075000000	0.0354075997\\
0.1100000000	0.0357610247\\
0.1125000000	0.0360252228\\
0.1150000000	0.0362454926\\
0.1175000000	0.0364739842\\
0.1200000000	0.0367651400\\
0.1225000000	0.0371682997\\
0.1250000000	0.0377242178\\
0.1275000000	0.0384591696\\
0.1300000000	0.0393843476\\
0.1325000000	0.0404958149\\
0.1350000000	0.0417765983\\
0.1375000000	0.0432033339\\
0.1400000000	0.0447492959\\
0.1425000000	0.0463878736\\
0.1450000000	0.0480971407\\
0.1475000000	0.0498603178\\
0.1500000000	0.0516672484\\
0.1525000000	0.0535144567\\
0.1550000000	0.0554042750\\
0.1575000000	0.0573434395\\
0.1600000000	0.0593411940\\
0.1625000000	0.0614077230\\
0.1650000000	0.0635526333\\
0.1675000000	0.0657831986\\
0.1700000000	0.0681040923\\
0.1725000000	0.0705166885\\
0.1750000000	0.0730189432\\
0.1775000000	0.0756055219\\
0.1800000000	0.0782677654\\
0.1825000000	0.0809938412\\
0.1850000000	0.0837688561\\
0.1875000000	0.0865759210\\
0.1900000000	0.0893960835\\
0.1925000000	0.0922104555\\
0.1950000000	0.0950005336\\
0.1975000000	0.0977496377\\
0.2000000000	0.1004442547\\
0.2025000000	0.1030737144\\
0.2050000000	0.1056313093\\
0.2075000000	0.1081133444\\
0.2100000000	0.1105192916\\
0.2125000000	0.1128509134\\
0.2150000000	0.1151118183\\
0.2175000000	0.1173065402\\
0.2200000000	0.1194408259\\
0.2225000000	0.1215201350\\
0.2250000000	0.1235506168\\
0.2275000000	0.1255366334\\
0.2300000000	0.1274829262\\
0.2325000000	0.1293921776\\
0.2350000000	0.1312651019\\
0.2375000000	0.1331009307\\
0.2400000000	0.1348949477\\
0.2425000000	0.1366408049\\
0.2450000000	0.1383282388\\
0.2475000000	0.1399458443\\
0.2500000000	0.1414792879\\
0.2525000000	0.1429138978\\
0.2550000000	0.1442349001\\
0.2575000000	0.1454285200\\
0.2600000000	0.1464848487\\
0.2625000000	0.1473970228\\
0.2650000000	0.1481614435\\
0.2675000000	0.1487807527\\
0.2700000000	0.1492615823\\
0.2725000000	0.1496156392\\
0.2750000000	0.1498580677\\
0.2775000000	0.1500075596\\
0.2800000000	0.1500837410\\
0.2825000000	0.1501095716\\
0.2850000000	0.1501066462\\
0.2875000000	0.1500979304\\
0.2900000000	0.1501041872\\
0.2925000000	0.1501457666\\
0.2950000000	0.1502414872\\
0.2975000000	0.1504084680\\
0.3000000000	0.1506614016\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.0166125429\\
0.0025000000	0.0166169218\\
0.0050000000	0.0170674193\\
0.0075000000	0.0170362649\\
0.0100000000	0.0162626691\\
0.0125000000	0.0151998077\\
0.0150000000	0.0142188012\\
0.0175000000	0.0134576393\\
0.0200000000	0.0129083508\\
0.0225000000	0.0125137517\\
0.0250000000	0.0122179569\\
0.0275000000	0.0119832366\\
0.0300000000	0.0117889172\\
0.0325000000	0.0116253429\\
0.0350000000	0.0114881691\\
0.0375000000	0.0113744702\\
0.0400000000	0.0112811530\\
0.0425000000	0.0112046156\\
0.0450000000	0.0111418688\\
0.0475000000	0.0110923148\\
0.0500000000	0.0110595010\\
0.0525000000	0.0110523070\\
0.0550000000	0.0110847494\\
0.0575000000	0.0111743584\\
0.0600000000	0.0113375775\\
0.0625000000	0.0115865063\\
0.0650000000	0.0119227571\\
0.0675000000	0.0123350676\\
0.0700000000	0.0128001789\\
0.0725000000	0.0132871890\\
0.0750000000	0.0137639331\\
0.0775000000	0.0142039800\\
0.0800000000	0.0145928284\\
0.0825000000	0.0149319600\\
0.0850000000	0.0152398160\\
0.0875000000	0.0155485837\\
0.0900000000	0.0158966771\\
0.0925000000	0.0163184580\\
0.0950000000	0.0168339776\\
0.0975000000	0.0174433950\\
0.1000000000	0.0181278099\\
0.1025000000	0.0188568596\\
0.1050000000	0.0195982357\\
0.1075000000	0.0203273512\\
0.1100000000	0.0210323496\\
0.1125000000	0.0217161345\\
0.1150000000	0.0223922612\\
0.1175000000	0.0230800590\\
0.1200000000	0.0237981061\\
0.1225000000	0.0245570858\\
0.1250000000	0.0253579143\\
0.1275000000	0.0261909747\\
0.1300000000	0.0270406921\\
0.1325000000	0.0278907801\\
0.1350000000	0.0287290172\\
0.1375000000	0.0295535929\\
0.1400000000	0.0303728709\\
0.1425000000	0.0312042096\\
0.1450000000	0.0320705359\\
0.1475000000	0.0329939532\\
0.1500000000	0.0339911101\\
0.1525000000	0.0350698530\\
0.1550000000	0.0362281852\\
0.1575000000	0.0374566225\\
0.1600000000	0.0387414241\\
0.1625000000	0.0400690866\\
0.1650000000	0.0414292103\\
0.1675000000	0.0428160149\\
0.1700000000	0.0442281877\\
0.1725000000	0.0456676715\\
0.1750000000	0.0471374039\\
0.1775000000	0.0486396099\\
0.1800000000	0.0501745229\\
0.1825000000	0.0517400558\\
0.1850000000	0.0533322672\\
0.1875000000	0.0549467258\\
0.1900000000	0.0565788786\\
0.1925000000	0.0582265695\\
0.1950000000	0.0598891605\\
0.1975000000	0.0615678634\\
0.2000000000	0.0632654160\\
0.2025000000	0.0649846817\\
0.2050000000	0.0667271100\\
0.2075000000	0.0684926576\\
0.2100000000	0.0702790818\\
0.2125000000	0.0720815009\\
0.2150000000	0.0738941053\\
0.2175000000	0.0757092828\\
0.2200000000	0.0775200590\\
0.2225000000	0.0793188692\\
0.2250000000	0.0810998933\\
0.2275000000	0.0828566313\\
0.2300000000	0.0845835011\\
0.2325000000	0.0862735722\\
0.2350000000	0.0879192624\\
0.2375000000	0.0895106631\\
0.2400000000	0.0910355341\\
0.2425000000	0.0924791248\\
0.2450000000	0.0938249261\\
0.2475000000	0.0950560596\\
0.2500000000	0.0961552524\\
0.2525000000	0.0971069044\\
0.2550000000	0.0978976011\\
0.2575000000	0.0985186471\\
0.2600000000	0.0989661166\\
0.2625000000	0.0992416046\\
0.2650000000	0.0993511056\\
0.2675000000	0.0993072976\\
0.2700000000	0.0991263959\\
0.2725000000	0.0988283814\\
0.2750000000	0.0984355743\\
0.2775000000	0.0979726705\\
0.2800000000	0.0974637249\\
0.2825000000	0.0969332644\\
0.2850000000	0.0964041486\\
0.2875000000	0.0958985460\\
0.2900000000	0.0954361197\\
0.2925000000	0.0950347642\\
0.2950000000	0.0947106498\\
0.2975000000	0.0944780195\\
0.3000000000	0.0943493971\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.0159419289\\
0.0025000000	0.0157342545\\
0.0050000000	0.0160761523\\
0.0075000000	0.0159654470\\
0.0100000000	0.0151030840\\
0.0125000000	0.0139536295\\
0.0150000000	0.0129053732\\
0.0175000000	0.0121017473\\
0.0200000000	0.0115283198\\
0.0225000000	0.0111158821\\
0.0250000000	0.0107982761\\
0.0275000000	0.0105318778\\
0.0300000000	0.0102941715\\
0.0325000000	0.0100766198\\
0.0350000000	0.0098780159\\
0.0375000000	0.0096997699\\
0.0400000000	0.0095433435\\
0.0425000000	0.0094091826\\
0.0450000000	0.0092965379\\
0.0475000000	0.0092041805\\
0.0500000000	0.0091310943\\
0.0525000000	0.0090770125\\
0.0550000000	0.0090423938\\
0.0575000000	0.0090280938\\
0.0600000000	0.0090341416\\
0.0625000000	0.0090601889\\
0.0650000000	0.0091041615\\
0.0675000000	0.0091630540\\
0.0700000000	0.0092341990\\
0.0725000000	0.0093171908\\
0.0750000000	0.0094148012\\
0.0775000000	0.0095330141\\
0.0800000000	0.0096786088\\
0.0825000000	0.0098562717\\
0.0850000000	0.0100655310\\
0.0875000000	0.0102995630\\
0.0900000000	0.0105469291\\
0.0925000000	0.0107959275\\
0.0950000000	0.0110394494\\
0.0975000000	0.0112780071\\
0.1000000000	0.0115192215\\
0.1025000000	0.0117736315\\
0.1050000000	0.0120487688\\
0.1075000000	0.0123451838\\
0.1100000000	0.0126564232\\
0.1125000000	0.0129744835\\
0.1150000000	0.0132953547\\
0.1175000000	0.0136239969\\
0.1200000000	0.0139733626\\
0.1225000000	0.0143586250\\
0.1250000000	0.0147901717\\
0.1275000000	0.0152683170\\
0.1300000000	0.0157847184\\
0.1325000000	0.0163277036\\
0.1350000000	0.0168885244\\
0.1375000000	0.0174658282\\
0.1400000000	0.0180642754\\
0.1425000000	0.0186900277\\
0.1450000000	0.0193462100\\
0.1475000000	0.0200306829\\
0.1500000000	0.0207370457\\
0.1525000000	0.0214584521\\
0.1550000000	0.0221913380\\
0.1575000000	0.0229366654\\
0.1600000000	0.0236992741\\
0.1625000000	0.0244844635\\
0.1650000000	0.0252954060\\
0.1675000000	0.0261319366\\
0.1700000000	0.0269905566\\
0.1725000000	0.0278673309\\
0.1750000000	0.0287600339\\
0.1775000000	0.0296699612\\
0.1800000000	0.0306012873\\
0.1825000000	0.0315596145\\
0.1850000000	0.0325493115\\
0.1875000000	0.0335714141\\
0.1900000000	0.0346223312\\
0.1925000000	0.0356947788\\
0.1950000000	0.0367796166\\
0.1975000000	0.0378680450\\
0.2000000000	0.0389533929\\
0.2025000000	0.0400331137\\
0.2050000000	0.0411080236\\
0.2075000000	0.0421820058\\
0.2100000000	0.0432600125\\
0.2125000000	0.0443466094\\
0.2150000000	0.0454446279\\
0.2175000000	0.0465541508\\
0.2200000000	0.0476716952\\
0.2225000000	0.0487911783\\
0.2250000000	0.0499042779\\
0.2275000000	0.0510007394\\
0.2300000000	0.0520696855\\
0.2325000000	0.0530998618\\
0.2350000000	0.0540801760\\
0.2375000000	0.0549996044\\
0.2400000000	0.0558481893\\
0.2425000000	0.0566161258\\
0.2450000000	0.0572947722\\
0.2475000000	0.0578772044\\
0.2500000000	0.0583576347\\
0.2525000000	0.0587323689\\
0.2550000000	0.0590003187\\
0.2575000000	0.0591623340\\
0.2600000000	0.0592224908\\
0.2625000000	0.0591868685\\
0.2650000000	0.0590638040\\
0.2675000000	0.0588637303\\
0.2700000000	0.0585988790\\
0.2725000000	0.0582821188\\
0.2750000000	0.0579272580\\
0.2775000000	0.0575487354\\
0.2800000000	0.0571606629\\
0.2825000000	0.0567770397\\
0.2850000000	0.0564118541\\
0.2875000000	0.0560783459\\
0.2900000000	0.0557897000\\
0.2925000000	0.0555580963\\
0.2950000000	0.0553966532\\
0.2975000000	0.0553167719\\
0.3000000000	0.0553304122\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.0157905683\\
0.0025000000	0.0155177629\\
0.0050000000	0.0158233211\\
0.0075000000	0.0156926777\\
0.0100000000	0.0148168240\\
0.0125000000	0.0136621216\\
0.0150000000	0.0126183291\\
0.0175000000	0.0118262719\\
0.0200000000	0.0112661630\\
0.0225000000	0.0108641548\\
0.0250000000	0.0105516130\\
0.0275000000	0.0102841765\\
0.0300000000	0.0100395173\\
0.0325000000	0.0098094241\\
0.0350000000	0.0095930817\\
0.0375000000	0.0093921347\\
0.0400000000	0.0092080910\\
0.0425000000	0.0090413510\\
0.0450000000	0.0088908966\\
0.0475000000	0.0087551700\\
0.0500000000	0.0086327868\\
0.0525000000	0.0085233085\\
0.0550000000	0.0084274003\\
0.0575000000	0.0083465165\\
0.0600000000	0.0082826380\\
0.0625000000	0.0082369770\\
0.0650000000	0.0082091670\\
0.0675000000	0.0081972989\\
0.0700000000	0.0081985889\\
0.0725000000	0.0082108397\\
0.0750000000	0.0082335547\\
0.0775000000	0.0082685294\\
0.0800000000	0.0083192986\\
0.0825000000	0.0083888748\\
0.0850000000	0.0084781380\\
0.0875000000	0.0085847204\\
0.0900000000	0.0087036987\\
0.0925000000	0.0088298663\\
0.0950000000	0.0089604808\\
0.0975000000	0.0090966716\\
0.1000000000	0.0092429366\\
0.1025000000	0.0094045423\\
0.1050000000	0.0095852044\\
0.1075000000	0.0097852595\\
0.1100000000	0.0100022451\\
0.1125000000	0.0102336077\\
0.1150000000	0.0104780105\\
0.1175000000	0.0107362870\\
0.1200000000	0.0110103164\\
0.1225000000	0.0113008347\\
0.1250000000	0.0116072747\\
0.1275000000	0.0119279232\\
0.1300000000	0.0122619843\\
0.1325000000	0.0126108942\\
0.1350000000	0.0129785942\\
0.1375000000	0.0133714606\\
0.1400000000	0.0137963548\\
0.1425000000	0.0142591197\\
0.1450000000	0.0147637345\\
0.1475000000	0.0153120377\\
0.1500000000	0.0159042761\\
0.1525000000	0.0165398381\\
0.1550000000	0.0172179692\\
0.1575000000	0.0179374145\\
0.1600000000	0.0186959577\\
0.1625000000	0.0194899665\\
0.1650000000	0.0203145948\\
0.1675000000	0.0211642430\\
0.1700000000	0.0220341846\\
0.1725000000	0.0229215582\\
0.1750000000	0.0238263942\\
0.1775000000	0.0247500610\\
0.1800000000	0.0256948926\\
0.1825000000	0.0266614759\\
0.1850000000	0.0276482587\\
0.1875000000	0.0286514307\\
0.1900000000	0.0296654148\\
0.1925000000	0.0306849988\\
0.1950000000	0.0317053605\\
0.1975000000	0.0327232518\\
0.2000000000	0.0337361785\\
0.2025000000	0.0347419618\\
0.2050000000	0.0357379463\\
0.2075000000	0.0367200780\\
0.2100000000	0.0376844206\\
0.2125000000	0.0386262921\\
0.2150000000	0.0395416647\\
0.2175000000	0.0404274305\\
0.2200000000	0.0412818234\\
0.2225000000	0.0421039156\\
0.2250000000	0.0428931577\\
0.2275000000	0.0436487450\\
0.2300000000	0.0443690972\\
0.2325000000	0.0450510747\\
0.2350000000	0.0456903459\\
0.2375000000	0.0462811457\\
0.2400000000	0.0468172430\\
0.2425000000	0.0472915720\\
0.2450000000	0.0476975219\\
0.2475000000	0.0480297059\\
0.2500000000	0.0482836266\\
0.2525000000	0.0484569504\\
0.2550000000	0.0485485630\\
0.2575000000	0.0485597170\\
0.2600000000	0.0484931724\\
0.2625000000	0.0483540546\\
0.2650000000	0.0481486257\\
0.2675000000	0.0478848480\\
0.2700000000	0.0475714784\\
0.2725000000	0.0472189749\\
0.2750000000	0.0468380216\\
0.2775000000	0.0464403807\\
0.2800000000	0.0460377037\\
0.2825000000	0.0456419163\\
0.2850000000	0.0452656028\\
0.2875000000	0.0449212101\\
0.2900000000	0.0446207908\\
0.2925000000	0.0443769627\\
0.2950000000	0.0442028032\\
0.2975000000	0.0441108131\\
0.3000000000	0.0441138693\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0318471895\\
0.0025000000	0.0307411060\\
0.0050000000	0.0270629580\\
0.0075000000	0.0243514377\\
0.0100000000	0.0226880848\\
0.0125000000	0.0214121838\\
0.0150000000	0.0201835630\\
0.0175000000	0.0189637976\\
0.0200000000	0.0178169157\\
0.0225000000	0.0168009824\\
0.0250000000	0.0159372671\\
0.0275000000	0.0152185146\\
0.0300000000	0.0146229417\\
0.0325000000	0.0141258674\\
0.0350000000	0.0137062935\\
0.0375000000	0.0133481249\\
0.0400000000	0.0130394084\\
0.0425000000	0.0127705675\\
0.0450000000	0.0125330072\\
0.0475000000	0.0123185829\\
0.0500000000	0.0121197660\\
0.0525000000	0.0119303018\\
0.0550000000	0.0117459894\\
0.0575000000	0.0115655065\\
0.0600000000	0.0113900343\\
0.0625000000	0.0112234293\\
0.0650000000	0.0110706345\\
0.0675000000	0.0109364694\\
0.0700000000	0.0108241503\\
0.0725000000	0.0107347145\\
0.0750000000	0.0106668786\\
0.0775000000	0.0106178451\\
0.0800000000	0.0105845288\\
0.0825000000	0.0105643800\\
0.0850000000	0.0105562914\\
0.0875000000	0.0105606589\\
0.0900000000	0.0105789504\\
0.0925000000	0.0106130245\\
0.0950000000	0.0106642167\\
0.0975000000	0.0107325321\\
0.1000000000	0.0108164225\\
0.1025000000	0.0109129733\\
0.1050000000	0.0110194632\\
0.1075000000	0.0111345379\\
0.1100000000	0.0112591289\\
0.1125000000	0.0113967688\\
0.1150000000	0.0115512036\\
0.1175000000	0.0117248061\\
0.1200000000	0.0119171361\\
0.1225000000	0.0121248442\\
0.1250000000	0.0123444508\\
0.1275000000	0.0125743743\\
0.1300000000	0.0128165588\\
0.1325000000	0.0130754421\\
0.1350000000	0.0133554503\\
0.1375000000	0.0136598053\\
0.1400000000	0.0139899944\\
0.1425000000	0.0143464746\\
0.1450000000	0.0147309546\\
0.1475000000	0.0151467352\\
0.1500000000	0.0155976063\\
0.1525000000	0.0160864939\\
0.1550000000	0.0166144055\\
0.1575000000	0.0171805981\\
0.1600000000	0.0177838493\\
0.1625000000	0.0184240076\\
0.1650000000	0.0191023694\\
0.1675000000	0.0198205888\\
0.1700000000	0.0205790733\\
0.1725000000	0.0213761733\\
0.1750000000	0.0222077072\\
0.1775000000	0.0230673931\\
0.1800000000	0.0239487012\\
0.1825000000	0.0248453179\\
0.1850000000	0.0257520383\\
0.1875000000	0.0266646836\\
0.1900000000	0.0275798033\\
0.1925000000	0.0284944674\\
0.1950000000	0.0294063176\\
0.1975000000	0.0303129055\\
0.2000000000	0.0312121393\\
0.2025000000	0.0321012053\\
0.2050000000	0.0329773358\\
0.2075000000	0.0338360979\\
0.2100000000	0.0346732703\\
0.2125000000	0.0354831069\\
0.2150000000	0.0362604761\\
0.2175000000	0.0370003304\\
0.2200000000	0.0376990852\\
0.2225000000	0.0383546286\\
0.2250000000	0.0389662818\\
0.2275000000	0.0395344627\\
0.2300000000	0.0400600776\\
0.2325000000	0.0405434228\\
0.2350000000	0.0409841659\\
0.2375000000	0.0413798779\\
0.2400000000	0.0417277809\\
0.2425000000	0.0420230696\\
0.2450000000	0.0422612964\\
0.2475000000	0.0424383866\\
0.2500000000	0.0425518207\\
0.2525000000	0.0426010865\\
0.2550000000	0.0425882302\\
0.2575000000	0.0425180205\\
0.2600000000	0.0423977823\\
0.2625000000	0.0422369292\\
0.2650000000	0.0420464311\\
0.2675000000	0.0418388032\\
0.2700000000	0.0416266639\\
0.2725000000	0.0414237778\\
0.2750000000	0.0412440398\\
0.2775000000	0.0411015773\\
0.2800000000	0.0410105223\\
0.2825000000	0.0409861992\\
0.2850000000	0.0410432439\\
0.2875000000	0.0411971278\\
0.2900000000	0.0414633931\\
0.2925000000	0.0418570552\\
0.2950000000	0.0423931602\\
0.2975000000	0.0430851933\\
0.3000000000	0.0439458421\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0046982013\\
0.0025000000	0.0048914081\\
0.0050000000	0.0048916421\\
0.0075000000	0.0045648181\\
0.0100000000	0.0041786509\\
0.0125000000	0.0038496648\\
0.0150000000	0.0035652835\\
0.0175000000	0.0033114569\\
0.0200000000	0.0030906308\\
0.0225000000	0.0029065654\\
0.0250000000	0.0027559672\\
0.0275000000	0.0026312517\\
0.0300000000	0.0025240656\\
0.0325000000	0.0024284042\\
0.0350000000	0.0023411942\\
0.0375000000	0.0022614567\\
0.0400000000	0.0021891634\\
0.0425000000	0.0021243701\\
0.0450000000	0.0020667844\\
0.0475000000	0.0020157878\\
0.0500000000	0.0019706633\\
0.0525000000	0.0019308015\\
0.0550000000	0.0018958023\\
0.0575000000	0.0018653334\\
0.0600000000	0.0018393826\\
0.0625000000	0.0018177821\\
0.0650000000	0.0018002581\\
0.0675000000	0.0017865188\\
0.0700000000	0.0017764421\\
0.0725000000	0.0017700794\\
0.0750000000	0.0017675336\\
0.0775000000	0.0017689094\\
0.0800000000	0.0017742652\\
0.0825000000	0.0017836386\\
0.0850000000	0.0017972079\\
0.0875000000	0.0018152766\\
0.0900000000	0.0018381045\\
0.0925000000	0.0018658334\\
0.0950000000	0.0018984602\\
0.0975000000	0.0019359634\\
0.1000000000	0.0019784698\\
0.1025000000	0.0020262300\\
0.1050000000	0.0020794249\\
0.1075000000	0.0021380571\\
0.1100000000	0.0022019443\\
0.1125000000	0.0022710039\\
0.1150000000	0.0023452557\\
0.1175000000	0.0024250306\\
0.1200000000	0.0025108677\\
0.1225000000	0.0026031265\\
0.1250000000	0.0027018461\\
0.1275000000	0.0028064557\\
0.1300000000	0.0029161174\\
0.1325000000	0.0030302014\\
0.1350000000	0.0031485696\\
0.1375000000	0.0032715549\\
0.1400000000	0.0033993572\\
0.1425000000	0.0035317922\\
0.1450000000	0.0036684148\\
0.1475000000	0.0038088757\\
0.1500000000	0.0039531523\\
0.1525000000	0.0041014973\\
0.1550000000	0.0042542600\\
0.1575000000	0.0044118158\\
0.1600000000	0.0045744781\\
0.1625000000	0.0047424503\\
0.1650000000	0.0049157369\\
0.1675000000	0.0050941435\\
0.1700000000	0.0052774197\\
0.1725000000	0.0054654009\\
0.1750000000	0.0056580962\\
0.1775000000	0.0058556060\\
0.1800000000	0.0060581022\\
0.1825000000	0.0062657556\\
0.1850000000	0.0064786837\\
0.1875000000	0.0066967846\\
0.1900000000	0.0069195478\\
0.1925000000	0.0071460571\\
0.1950000000	0.0073751028\\
0.1975000000	0.0076055135\\
0.2000000000	0.0078362809\\
0.2025000000	0.0080667477\\
0.2050000000	0.0082965429\\
0.2075000000	0.0085253972\\
0.2100000000	0.0087531865\\
0.2125000000	0.0089796609\\
0.2150000000	0.0092045622\\
0.2175000000	0.0094275705\\
0.2200000000	0.0096482586\\
0.2225000000	0.0098661802\\
0.2250000000	0.0100807885\\
0.2275000000	0.0102914586\\
0.2300000000	0.0104975469\\
0.2325000000	0.0106981684\\
0.2350000000	0.0108923172\\
0.2375000000	0.0110785975\\
0.2400000000	0.0112555492\\
0.2425000000	0.0114214004\\
0.2450000000	0.0115743167\\
0.2475000000	0.0117125269\\
0.2500000000	0.0118343646\\
0.2525000000	0.0119384343\\
0.2550000000	0.0120236166\\
0.2575000000	0.0120892668\\
0.2600000000	0.0121352611\\
0.2625000000	0.0121619851\\
0.2650000000	0.0121703593\\
0.2675000000	0.0121619468\\
0.2700000000	0.0121387779\\
0.2725000000	0.0121033113\\
0.2750000000	0.0120581665\\
0.2775000000	0.0120064807\\
0.2800000000	0.0119513786\\
0.2825000000	0.0118961209\\
0.2850000000	0.0118439843\\
0.2875000000	0.0117985189\\
0.2900000000	0.0117635534\\
0.2925000000	0.0117433168\\
0.2950000000	0.0117428203\\
0.2975000000	0.0117677551\\
0.3000000000	0.0118247700\\
};
\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.3000000000,
ymode=log,
ymin=0.0000010000,
ymax=1.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0000000000	0.0023777277\\
0.0025000000	0.0008901195\\
0.0050000000	0.0005161388\\
0.0075000000	0.0004499779\\
0.0100000000	0.0003889666\\
0.0125000000	0.0003449278\\
0.0150000000	0.0003198109\\
0.0175000000	0.0003098228\\
0.0200000000	0.0003110526\\
0.0225000000	0.0003208857\\
0.0250000000	0.0003379250\\
0.0275000000	0.0003610681\\
0.0300000000	0.0003900116\\
0.0325000000	0.0004245533\\
0.0350000000	0.0004646506\\
0.0375000000	0.0005103685\\
0.0400000000	0.0005618577\\
0.0425000000	0.0006193207\\
0.0450000000	0.0006830106\\
0.0475000000	0.0007532170\\
0.0500000000	0.0008302617\\
0.0525000000	0.0009144877\\
0.0550000000	0.0010062747\\
0.0575000000	0.0011060227\\
0.0600000000	0.0012141690\\
0.0625000000	0.0013312028\\
0.0650000000	0.0014576582\\
0.0675000000	0.0015940979\\
0.0700000000	0.0017413003\\
0.0725000000	0.0019000710\\
0.0750000000	0.0020713979\\
0.0775000000	0.0022564412\\
0.0800000000	0.0024566404\\
0.0825000000	0.0026737133\\
0.0850000000	0.0029097651\\
0.0875000000	0.0031673444\\
0.0900000000	0.0034495982\\
0.0925000000	0.0037603536\\
0.0950000000	0.0041043783\\
0.0975000000	0.0044882819\\
0.1000000000	0.0049180846\\
0.1025000000	0.0054037302\\
0.1050000000	0.0059570759\\
0.1075000000	0.0065936889\\
0.1100000000	0.0073341460\\
0.1125000000	0.0082062069\\
0.1150000000	0.0092488004\\
0.1175000000	0.0105175047\\
0.1200000000	0.0120951545\\
0.1225000000	0.0141109062\\
0.1250000000	0.0167772336\\
0.1275000000	0.0204705133\\
0.1300000000	0.0259261736\\
0.1325000000	0.0348000520\\
0.1350000000	0.0517568962\\
0.1375000000	0.0969151638\\
0.1400000000	0.5123853248\\
0.1425000000	0.1476637828\\
0.1450000000	0.0682722002\\
0.1475000000	0.0450550410\\
0.1500000000	0.0340355166\\
0.1525000000	0.0276334283\\
0.1550000000	0.0234757990\\
0.1575000000	0.0205821845\\
0.1600000000	0.0184751758\\
0.1625000000	0.0168926377\\
0.1650000000	0.0156810570\\
0.1675000000	0.0147438765\\
0.1700000000	0.0140176090\\
0.1725000000	0.0134587967\\
0.1750000000	0.0130370471\\
0.1775000000	0.0127298398\\
0.1800000000	0.0125205746\\
0.1825000000	0.0123965062\\
0.1850000000	0.0123471938\\
0.1875000000	0.0123639008\\
0.1900000000	0.0124390450\\
0.1925000000	0.0125656688\\
0.1950000000	0.0127368784\\
0.1975000000	0.0129460333\\
0.2000000000	0.0131862016\\
0.2025000000	0.0134504778\\
0.2050000000	0.0137316926\\
0.2075000000	0.0140227186\\
0.2100000000	0.0143168695\\
0.2125000000	0.0146074000\\
0.2150000000	0.0148886786\\
0.2175000000	0.0151559377\\
0.2200000000	0.0154052941\\
0.2225000000	0.0156342414\\
0.2250000000	0.0158415464\\
0.2275000000	0.0160273193\\
0.2300000000	0.0161925972\\
0.2325000000	0.0163397644\\
0.2350000000	0.0164718261\\
0.2375000000	0.0165927951\\
0.2400000000	0.0167067548\\
0.2425000000	0.0168184520\\
0.2450000000	0.0169322974\\
0.2475000000	0.0170533963\\
0.2500000000	0.0171861415\\
0.2525000000	0.0173358098\\
0.2550000000	0.0175069172\\
0.2575000000	0.0177038911\\
0.2600000000	0.0179314465\\
0.2625000000	0.0181939256\\
0.2650000000	0.0184961694\\
0.2675000000	0.0188426918\\
0.2700000000	0.0192385776\\
0.2725000000	0.0196889868\\
0.2750000000	0.0201994843\\
0.2775000000	0.0207759440\\
0.2800000000	0.0214249922\\
0.2825000000	0.0221540327\\
0.2850000000	0.0229707524\\
0.2875000000	0.0238844398\\
0.2900000000	0.0249051566\\
0.2925000000	0.0260444409\\
0.2950000000	0.0273153605\\
0.2975000000	0.0287327760\\
0.3000000000	0.0303136320\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0000000000	0.0013738771\\
0.0025000000	0.0004572162\\
0.0050000000	0.0001917902\\
0.0075000000	0.0001443436\\
0.0100000000	0.0001231242\\
0.0125000000	0.0001094218\\
0.0150000000	0.0001026015\\
0.0175000000	0.0001007494\\
0.0200000000	0.0001022564\\
0.0225000000	0.0001062749\\
0.0250000000	0.0001123689\\
0.0275000000	0.0001202983\\
0.0300000000	0.0001298752\\
0.0325000000	0.0001409378\\
0.0350000000	0.0001533471\\
0.0375000000	0.0001669945\\
0.0400000000	0.0001818135\\
0.0425000000	0.0001977813\\
0.0450000000	0.0002149273\\
0.0475000000	0.0002333370\\
0.0500000000	0.0002531491\\
0.0525000000	0.0002745578\\
0.0550000000	0.0002978107\\
0.0575000000	0.0003232043\\
0.0600000000	0.0003510782\\
0.0625000000	0.0003817433\\
0.0650000000	0.0004157187\\
0.0675000000	0.0004533683\\
0.0700000000	0.0004951161\\
0.0725000000	0.0005413847\\
0.0750000000	0.0005925830\\
0.0775000000	0.0006491036\\
0.0800000000	0.0007113293\\
0.0825000000	0.0007796191\\
0.0850000000	0.0008543514\\
0.0875000000	0.0009359336\\
0.0900000000	0.0010248554\\
0.0925000000	0.0011217561\\
0.0950000000	0.0012275389\\
0.0975000000	0.0013434595\\
0.1000000000	0.0014713582\\
0.1025000000	0.0016138470\\
0.1050000000	0.0017745996\\
0.1075000000	0.0019588705\\
0.1100000000	0.0021740114\\
0.1125000000	0.0024304061\\
0.1150000000	0.0027429302\\
0.1175000000	0.0031331138\\
0.1200000000	0.0036331315\\
0.1225000000	0.0042929105\\
0.1250000000	0.0051940637\\
0.1275000000	0.0064801970\\
0.1300000000	0.0084303199\\
0.1325000000	0.0116704785\\
0.1350000000	0.0179613620\\
0.1375000000	0.0348927703\\
0.1400000000	0.1917170749\\
0.1425000000	0.0574709617\\
0.1450000000	0.0276431316\\
0.1475000000	0.0189678282\\
0.1500000000	0.0148811739\\
0.1525000000	0.0125269267\\
0.1550000000	0.0110105944\\
0.1575000000	0.0099625188\\
0.1600000000	0.0092021701\\
0.1625000000	0.0086310241\\
0.1650000000	0.0081906690\\
0.1675000000	0.0078442884\\
0.1700000000	0.0075674992\\
0.1725000000	0.0073433285\\
0.1750000000	0.0071597677\\
0.1775000000	0.0070075663\\
0.1800000000	0.0068797549\\
0.1825000000	0.0067707727\\
0.1850000000	0.0066758915\\
0.1875000000	0.0065910693\\
0.1900000000	0.0065128351\\
0.1925000000	0.0064380798\\
0.1950000000	0.0063639423\\
0.1975000000	0.0062879793\\
0.2000000000	0.0062079380\\
0.2025000000	0.0061219922\\
0.2050000000	0.0060286154\\
0.2075000000	0.0059267296\\
0.2100000000	0.0058157354\\
0.2125000000	0.0056954175\\
0.2150000000	0.0055661032\\
0.2175000000	0.0054286012\\
0.2200000000	0.0052840162\\
0.2225000000	0.0051338616\\
0.2250000000	0.0049798365\\
0.2275000000	0.0048238375\\
0.2300000000	0.0046677161\\
0.2325000000	0.0045133640\\
0.2350000000	0.0043625513\\
0.2375000000	0.0042169144\\
0.2400000000	0.0040778368\\
0.2425000000	0.0039465356\\
0.2450000000	0.0038240337\\
0.2475000000	0.0037111714\\
0.2500000000	0.0036085652\\
0.2525000000	0.0035167963\\
0.2550000000	0.0034362549\\
0.2575000000	0.0033672297\\
0.2600000000	0.0033100392\\
0.2625000000	0.0032648857\\
0.2650000000	0.0032319894\\
0.2675000000	0.0032116109\\
0.2700000000	0.0032040147\\
0.2725000000	0.0032094942\\
0.2750000000	0.0032284260\\
0.2775000000	0.0032612626\\
0.2800000000	0.0033085558\\
0.2825000000	0.0033709967\\
0.2850000000	0.0034493578\\
0.2875000000	0.0035446388\\
0.2900000000	0.0036580162\\
0.2925000000	0.0037908738\\
0.2950000000	0.0039448748\\
0.2975000000	0.0041219724\\
0.3000000000	0.0043244820\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0000000000	0.0010369176\\
0.0025000000	0.0003857567\\
0.0050000000	0.0001987980\\
0.0075000000	0.0001532941\\
0.0100000000	0.0001398842\\
0.0125000000	0.0001363110\\
0.0150000000	0.0001329558\\
0.0175000000	0.0001282693\\
0.0200000000	0.0001234824\\
0.0225000000	0.0001198426\\
0.0250000000	0.0001180092\\
0.0275000000	0.0001182153\\
0.0300000000	0.0001204509\\
0.0325000000	0.0001246545\\
0.0350000000	0.0001307698\\
0.0375000000	0.0001387697\\
0.0400000000	0.0001486568\\
0.0425000000	0.0001604544\\
0.0450000000	0.0001741984\\
0.0475000000	0.0001899272\\
0.0500000000	0.0002076746\\
0.0525000000	0.0002274619\\
0.0550000000	0.0002492945\\
0.0575000000	0.0002731577\\
0.0600000000	0.0002989304\\
0.0625000000	0.0003267450\\
0.0650000000	0.0003564414\\
0.0675000000	0.0003879445\\
0.0700000000	0.0004212050\\
0.0725000000	0.0004561408\\
0.0750000000	0.0004927446\\
0.0775000000	0.0005311245\\
0.0800000000	0.0005714234\\
0.0825000000	0.0006139103\\
0.0850000000	0.0006590092\\
0.0875000000	0.0007072960\\
0.0900000000	0.0007595325\\
0.0925000000	0.0008166739\\
0.0950000000	0.0008798753\\
0.0975000000	0.0009505134\\
0.1000000000	0.0010302334\\
0.1025000000	0.0011209697\\
0.1050000000	0.0012250652\\
0.1075000000	0.0013454444\\
0.1100000000	0.0014858167\\
0.1125000000	0.0016510503\\
0.1150000000	0.0018478296\\
0.1175000000	0.0020855219\\
0.1200000000	0.0023779938\\
0.1225000000	0.0027467497\\
0.1250000000	0.0032271706\\
0.1275000000	0.0038820891\\
0.1300000000	0.0048347764\\
0.1325000000	0.0063636549\\
0.1350000000	0.0092546959\\
0.1375000000	0.0169001565\\
0.1400000000	0.0869311954\\
0.1425000000	0.0243283678\\
0.1450000000	0.0109091525\\
0.1475000000	0.0069784868\\
0.1500000000	0.0051113709\\
0.1525000000	0.0040281329\\
0.1550000000	0.0033279399\\
0.1575000000	0.0028446527\\
0.1600000000	0.0024966264\\
0.1625000000	0.0022385213\\
0.1650000000	0.0020426826\\
0.1675000000	0.0018907862\\
0.1700000000	0.0017697086\\
0.1725000000	0.0016703188\\
0.1750000000	0.0015850450\\
0.1775000000	0.0015082038\\
0.1800000000	0.0014354911\\
0.1825000000	0.0013637793\\
0.1850000000	0.0012909412\\
0.1875000000	0.0012158161\\
0.1900000000	0.0011381601\\
0.1925000000	0.0010586285\\
0.1950000000	0.0009787214\\
0.1975000000	0.0009008405\\
0.2000000000	0.0008282009\\
0.2025000000	0.0007646928\\
0.2050000000	0.0007144388\\
0.2075000000	0.0006809948\\
0.2100000000	0.0006662808\\
0.2125000000	0.0006697589\\
0.2150000000	0.0006885773\\
0.2175000000	0.0007185672\\
0.2200000000	0.0007554385\\
0.2225000000	0.0007956160\\
0.2250000000	0.0008365408\\
0.2275000000	0.0008766711\\
0.2300000000	0.0009152604\\
0.2325000000	0.0009523136\\
0.2350000000	0.0009881991\\
0.2375000000	0.0010236112\\
0.2400000000	0.0010593811\\
0.2425000000	0.0010964004\\
0.2450000000	0.0011355415\\
0.2475000000	0.0011776097\\
0.2500000000	0.0012233072\\
0.2525000000	0.0012732611\\
0.2550000000	0.0013279790\\
0.2575000000	0.0013878946\\
0.2600000000	0.0014534081\\
0.2625000000	0.0015248546\\
0.2650000000	0.0016025928\\
0.2675000000	0.0016869558\\
0.2700000000	0.0017783361\\
0.2725000000	0.0018772235\\
0.2750000000	0.0019839813\\
0.2775000000	0.0020992075\\
0.2800000000	0.0022235513\\
0.2825000000	0.0023577709\\
0.2850000000	0.0025027052\\
0.2875000000	0.0026593943\\
0.2900000000	0.0028289952\\
0.2925000000	0.0030128628\\
0.2950000000	0.0032125809\\
0.2975000000	0.0034299369\\
0.3000000000	0.0036670641\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0000000000	0.0009886937\\
0.0025000000	0.0003626376\\
0.0050000000	0.0001665983\\
0.0075000000	0.0001180081\\
0.0100000000	0.0001024406\\
0.0125000000	0.0001001683\\
0.0150000000	0.0001009459\\
0.0175000000	0.0001012894\\
0.0200000000	0.0001013472\\
0.0225000000	0.0001018882\\
0.0250000000	0.0001033717\\
0.0275000000	0.0001060597\\
0.0300000000	0.0001099528\\
0.0325000000	0.0001150309\\
0.0350000000	0.0001212613\\
0.0375000000	0.0001286228\\
0.0400000000	0.0001371178\\
0.0425000000	0.0001467736\\
0.0450000000	0.0001576446\\
0.0475000000	0.0001698176\\
0.0500000000	0.0001834060\\
0.0525000000	0.0001985499\\
0.0550000000	0.0002154154\\
0.0575000000	0.0002341866\\
0.0600000000	0.0002550241\\
0.0625000000	0.0002782105\\
0.0650000000	0.0003039243\\
0.0675000000	0.0003323738\\
0.0700000000	0.0003637532\\
0.0725000000	0.0003982604\\
0.0750000000	0.0004360663\\
0.0775000000	0.0004773139\\
0.0800000000	0.0005221709\\
0.0825000000	0.0005708089\\
0.0850000000	0.0006234493\\
0.0875000000	0.0006803838\\
0.0900000000	0.0007420396\\
0.0925000000	0.0008090227\\
0.0950000000	0.0008821776\\
0.0975000000	0.0009626473\\
0.1000000000	0.0010519605\\
0.1025000000	0.0011520744\\
0.1050000000	0.0012654752\\
0.1075000000	0.0013953561\\
0.1100000000	0.0015457835\\
0.1125000000	0.0017220402\\
0.1150000000	0.0019312751\\
0.1175000000	0.0021834467\\
0.1200000000	0.0024930256\\
0.1225000000	0.0028831127\\
0.1250000000	0.0033908872\\
0.1275000000	0.0040828522\\
0.1300000000	0.0050895688\\
0.1325000000	0.0067059441\\
0.1350000000	0.0097643044\\
0.1375000000	0.0178561630\\
0.1400000000	0.0919947273\\
0.1425000000	0.0257864897\\
0.1450000000	0.0115783555\\
0.1475000000	0.0074114587\\
0.1500000000	0.0054255408\\
0.1525000000	0.0042656097\\
0.1550000000	0.0035070513\\
0.1575000000	0.0029740663\\
0.1600000000	0.0025804682\\
0.1625000000	0.0022790482\\
0.1650000000	0.0020416748\\
0.1675000000	0.0018505624\\
0.1700000000	0.0016939810\\
0.1725000000	0.0015639178\\
0.1750000000	0.0014548166\\
0.1775000000	0.0013626931\\
0.1800000000	0.0012847137\\
0.1825000000	0.0012188044\\
0.1850000000	0.0011633689\\
0.1875000000	0.0011171475\\
0.1900000000	0.0010790604\\
0.1925000000	0.0010481373\\
0.1950000000	0.0010234053\\
0.1975000000	0.0010038914\\
0.2000000000	0.0009885834\\
0.2025000000	0.0009764460\\
0.2050000000	0.0009664288\\
0.2075000000	0.0009574928\\
0.2100000000	0.0009487075\\
0.2125000000	0.0009392076\\
0.2150000000	0.0009282943\\
0.2175000000	0.0009154709\\
0.2200000000	0.0009004024\\
0.2225000000	0.0008829498\\
0.2250000000	0.0008631474\\
0.2275000000	0.0008411840\\
0.2300000000	0.0008173413\\
0.2325000000	0.0007919899\\
0.2350000000	0.0007655273\\
0.2375000000	0.0007383702\\
0.2400000000	0.0007108915\\
0.2425000000	0.0006834253\\
0.2450000000	0.0006562544\\
0.2475000000	0.0006295955\\
0.2500000000	0.0006035986\\
0.2525000000	0.0005783688\\
0.2550000000	0.0005539461\\
0.2575000000	0.0005303344\\
0.2600000000	0.0005075090\\
0.2625000000	0.0004854157\\
0.2650000000	0.0004640055\\
0.2675000000	0.0004432208\\
0.2700000000	0.0004230329\\
0.2725000000	0.0004033388\\
0.2750000000	0.0003844010\\
0.2775000000	0.0003662491\\
0.2800000000	0.0003491258\\
0.2825000000	0.0003334168\\
0.2850000000	0.0003196865\\
0.2875000000	0.0003087214\\
0.2900000000	0.0003015310\\
0.2925000000	0.0002993078\\
0.2950000000	0.0003033145\\
0.2975000000	0.0003147048\\
0.3000000000	0.0003343538\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0000000000	0.0009854671\\
0.0025000000	0.0003229296\\
0.0050000000	0.0001426363\\
0.0075000000	0.0001066913\\
0.0100000000	0.0000863301\\
0.0125000000	0.0000753107\\
0.0150000000	0.0000712708\\
0.0175000000	0.0000699700\\
0.0200000000	0.0000695875\\
0.0225000000	0.0000697982\\
0.0250000000	0.0000706506\\
0.0275000000	0.0000721948\\
0.0300000000	0.0000744762\\
0.0325000000	0.0000775201\\
0.0350000000	0.0000813472\\
0.0375000000	0.0000859784\\
0.0400000000	0.0000914419\\
0.0425000000	0.0000977746\\
0.0450000000	0.0001050260\\
0.0475000000	0.0001132601\\
0.0500000000	0.0001225567\\
0.0525000000	0.0001330091\\
0.0550000000	0.0001447236\\
0.0575000000	0.0001577597\\
0.0600000000	0.0001723286\\
0.0625000000	0.0001885170\\
0.0650000000	0.0002064401\\
0.0675000000	0.0002261988\\
0.0700000000	0.0002478728\\
0.0725000000	0.0002715365\\
0.0750000000	0.0002972248\\
0.0775000000	0.0003249718\\
0.0800000000	0.0003548072\\
0.0825000000	0.0003868759\\
0.0850000000	0.0004213564\\
0.0875000000	0.0004585714\\
0.0900000000	0.0004990191\\
0.0925000000	0.0005433897\\
0.0950000000	0.0005926137\\
0.0975000000	0.0006478345\\
0.1000000000	0.0007104282\\
0.1025000000	0.0007818451\\
0.1050000000	0.0008639709\\
0.1075000000	0.0009587516\\
0.1100000000	0.0010684494\\
0.1125000000	0.0011958171\\
0.1150000000	0.0013445648\\
0.1175000000	0.0015200750\\
0.1200000000	0.0017307640\\
0.1225000000	0.0019905105\\
0.1250000000	0.0023232842\\
0.1275000000	0.0027728065\\
0.1300000000	0.0034259869\\
0.1325000000	0.0044794375\\
0.1350000000	0.0064873435\\
0.1375000000	0.0118370127\\
0.1400000000	0.0610632651\\
0.1425000000	0.0171961524\\
0.1450000000	0.0077776740\\
0.1475000000	0.0050221153\\
0.1500000000	0.0037082818\\
0.1525000000	0.0029358780\\
0.1550000000	0.0024232060\\
0.1575000000	0.0020543711\\
0.1600000000	0.0017735027\\
0.1625000000	0.0015508618\\
0.1650000000	0.0013695161\\
0.1675000000	0.0012193015\\
0.1700000000	0.0010938122\\
0.1725000000	0.0009887061\\
0.1750000000	0.0009008671\\
0.1775000000	0.0008277573\\
0.1800000000	0.0007671947\\
0.1825000000	0.0007171722\\
0.1850000000	0.0006757620\\
0.1875000000	0.0006411323\\
0.1900000000	0.0006115837\\
0.1925000000	0.0005856070\\
0.1950000000	0.0005619585\\
0.1975000000	0.0005396611\\
0.2000000000	0.0005181294\\
0.2025000000	0.0004971127\\
0.2050000000	0.0004766517\\
0.2075000000	0.0004570243\\
0.2100000000	0.0004386155\\
0.2125000000	0.0004218204\\
0.2150000000	0.0004069619\\
0.2175000000	0.0003942138\\
0.2200000000	0.0003835697\\
0.2225000000	0.0003748659\\
0.2250000000	0.0003678194\\
0.2275000000	0.0003620899\\
0.2300000000	0.0003573168\\
0.2325000000	0.0003531760\\
0.2350000000	0.0003494022\\
0.2375000000	0.0003457447\\
0.2400000000	0.0003420626\\
0.2425000000	0.0003382574\\
0.2450000000	0.0003342885\\
0.2475000000	0.0003301637\\
0.2500000000	0.0003259317\\
0.2525000000	0.0003216882\\
0.2550000000	0.0003175543\\
0.2575000000	0.0003136680\\
0.2600000000	0.0003102047\\
0.2625000000	0.0003073390\\
0.2650000000	0.0003052632\\
0.2675000000	0.0003041707\\
0.2700000000	0.0003042664\\
0.2725000000	0.0003057109\\
0.2750000000	0.0003088146\\
0.2775000000	0.0003137541\\
0.2800000000	0.0003207683\\
0.2825000000	0.0003301124\\
0.2850000000	0.0003420639\\
0.2875000000	0.0003569378\\
0.2900000000	0.0003750831\\
0.2925000000	0.0003969023\\
0.2950000000	0.0004228565\\
0.2975000000	0.0004534696\\
0.3000000000	0.0004893568\\
};
\addlegendentry{data5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0018662018\\
0.0025000000	0.0006711089\\
0.0050000000	0.0003900919\\
0.0075000000	0.0001977358\\
0.0100000000	0.0001119236\\
0.0125000000	0.0000868386\\
0.0150000000	0.0000788470\\
0.0175000000	0.0000732962\\
0.0200000000	0.0000682273\\
0.0225000000	0.0000638974\\
0.0250000000	0.0000605813\\
0.0275000000	0.0000582099\\
0.0300000000	0.0000566472\\
0.0325000000	0.0000556770\\
0.0350000000	0.0000551138\\
0.0375000000	0.0000548267\\
0.0400000000	0.0000547351\\
0.0425000000	0.0000547927\\
0.0450000000	0.0000549750\\
0.0475000000	0.0000552713\\
0.0500000000	0.0000556809\\
0.0525000000	0.0000562137\\
0.0550000000	0.0000568921\\
0.0575000000	0.0000577525\\
0.0600000000	0.0000588271\\
0.0625000000	0.0000602086\\
0.0650000000	0.0000619418\\
0.0675000000	0.0000640813\\
0.0700000000	0.0000666713\\
0.0725000000	0.0000697202\\
0.0750000000	0.0000732274\\
0.0775000000	0.0000771721\\
0.0800000000	0.0000815129\\
0.0825000000	0.0000862621\\
0.0850000000	0.0000913864\\
0.0875000000	0.0000968696\\
0.0900000000	0.0001026924\\
0.0925000000	0.0001088243\\
0.0950000000	0.0001152362\\
0.0975000000	0.0001219200\\
0.1000000000	0.0001289322\\
0.1025000000	0.0001364429\\
0.1050000000	0.0001447026\\
0.1075000000	0.0001541380\\
0.1100000000	0.0001652682\\
0.1125000000	0.0001787100\\
0.1150000000	0.0001952416\\
0.1175000000	0.0002159458\\
0.1200000000	0.0002424961\\
0.1225000000	0.0002775764\\
0.1250000000	0.0003255741\\
0.1275000000	0.0003940119\\
0.1300000000	0.0004971510\\
0.1325000000	0.0006666790\\
0.1350000000	0.0009918203\\
0.1375000000	0.0018582914\\
0.1400000000	0.0098309912\\
0.1425000000	0.0028354706\\
0.1450000000	0.0013122854\\
0.1475000000	0.0008667869\\
0.1500000000	0.0006549644\\
0.1525000000	0.0005313939\\
0.1550000000	0.0004507318\\
0.1575000000	0.0003944043\\
0.1600000000	0.0003533786\\
0.1625000000	0.0003226189\\
0.1650000000	0.0002989432\\
0.1675000000	0.0002801513\\
0.1700000000	0.0002646712\\
0.1725000000	0.0002513945\\
0.1750000000	0.0002395890\\
0.1775000000	0.0002287935\\
0.1800000000	0.0002187472\\
0.1825000000	0.0002093123\\
0.1850000000	0.0002004141\\
0.1875000000	0.0001920170\\
0.1900000000	0.0001841073\\
0.1925000000	0.0001766878\\
0.1950000000	0.0001697632\\
0.1975000000	0.0001633427\\
0.2000000000	0.0001574182\\
0.2025000000	0.0001519653\\
0.2050000000	0.0001469362\\
0.2075000000	0.0001422720\\
0.2100000000	0.0001379127\\
0.2125000000	0.0001338089\\
0.2150000000	0.0001299359\\
0.2175000000	0.0001262954\\
0.2200000000	0.0001229104\\
0.2225000000	0.0001198191\\
0.2250000000	0.0001170599\\
0.2275000000	0.0001146639\\
0.2300000000	0.0001126446\\
0.2325000000	0.0001110006\\
0.2350000000	0.0001097144\\
0.2375000000	0.0001087613\\
0.2400000000	0.0001081093\\
0.2425000000	0.0001077266\\
0.2450000000	0.0001075845\\
0.2475000000	0.0001076581\\
0.2500000000	0.0001079252\\
0.2525000000	0.0001083694\\
0.2550000000	0.0001089765\\
0.2575000000	0.0001097297\\
0.2600000000	0.0001106227\\
0.2625000000	0.0001116454\\
0.2650000000	0.0001127952\\
0.2675000000	0.0001140743\\
0.2700000000	0.0001154979\\
0.2725000000	0.0001171613\\
0.2750000000	0.0001189926\\
0.2775000000	0.0001211489\\
0.2800000000	0.0001237762\\
0.2825000000	0.0001270874\\
0.2850000000	0.0001313788\\
0.2875000000	0.0001370492\\
0.2900000000	0.0001446051\\
0.2925000000	0.0001546591\\
0.2950000000	0.0001679144\\
0.2975000000	0.0001851392\\
0.3000000000	0.0002071458\\
};
\addlegendentry{data6}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0000000000	0.0001522351\\
0.0025000000	0.0000444818\\
0.0050000000	0.0000225772\\
0.0075000000	0.0000166112\\
0.0100000000	0.0000130480\\
0.0125000000	0.0000106548\\
0.0150000000	0.0000089158\\
0.0175000000	0.0000077980\\
0.0200000000	0.0000070909\\
0.0225000000	0.0000066213\\
0.0250000000	0.0000062981\\
0.0275000000	0.0000060796\\
0.0300000000	0.0000059304\\
0.0325000000	0.0000058297\\
0.0350000000	0.0000057663\\
0.0375000000	0.0000057346\\
0.0400000000	0.0000057312\\
0.0425000000	0.0000057529\\
0.0450000000	0.0000057971\\
0.0475000000	0.0000058617\\
0.0500000000	0.0000059459\\
0.0525000000	0.0000060509\\
0.0550000000	0.0000061798\\
0.0575000000	0.0000062486\\
0.0600000000	0.0000064370\\
0.0625000000	0.0000066680\\
0.0650000000	0.0000069443\\
0.0675000000	0.0000072786\\
0.0700000000	0.0000076534\\
0.0725000000	0.0000080786\\
0.0750000000	0.0000085606\\
0.0775000000	0.0000091098\\
0.0800000000	0.0000097391\\
0.0825000000	0.0000104596\\
0.0850000000	0.0000112776\\
0.0875000000	0.0000121926\\
0.0900000000	0.0000132000\\
0.0925000000	0.0000142956\\
0.0950000000	0.0000154818\\
0.0975000000	0.0000167693\\
0.1000000000	0.0000181765\\
0.1025000000	0.0000197244\\
0.1050000000	0.0000214350\\
0.1075000000	0.0000233356\\
0.1100000000	0.0000254705\\
0.1125000000	0.0000279180\\
0.1150000000	0.0000308055\\
0.1175000000	0.0000343173\\
0.1200000000	0.0000387100\\
0.1225000000	0.0000443552\\
0.1250000000	0.0000518494\\
0.1275000000	0.0000622614\\
0.1300000000	0.0000777038\\
0.1325000000	0.0001029332\\
0.1350000000	0.0001512859\\
0.1375000000	0.0002801418\\
0.1400000000	0.0014645953\\
0.1425000000	0.0004171852\\
0.1450000000	0.0001905710\\
0.1475000000	0.0001242371\\
0.1500000000	0.0000927057\\
0.1525000000	0.0000743205\\
0.1550000000	0.0000622824\\
0.1575000000	0.0000537829\\
0.1600000000	0.0000474711\\
0.1625000000	0.0000426366\\
0.1650000000	0.0000388787\\
0.1675000000	0.0000359495\\
0.1700000000	0.0000336717\\
0.1725000000	0.0000319013\\
0.1750000000	0.0000305163\\
0.1775000000	0.0000294167\\
0.1800000000	0.0000285277\\
0.1825000000	0.0000277969\\
0.1850000000	0.0000271886\\
0.1875000000	0.0000266780\\
0.1900000000	0.0000262480\\
0.1925000000	0.0000258849\\
0.1950000000	0.0000255775\\
0.1975000000	0.0000253139\\
0.2000000000	0.0000250825\\
0.2025000000	0.0000248736\\
0.2050000000	0.0000246813\\
0.2075000000	0.0000245042\\
0.2100000000	0.0000243442\\
0.2125000000	0.0000242022\\
0.2150000000	0.0000240777\\
0.2175000000	0.0000239640\\
0.2200000000	0.0000238507\\
0.2225000000	0.0000237271\\
0.2250000000	0.0000235847\\
0.2275000000	0.0000234198\\
0.2300000000	0.0000232329\\
0.2325000000	0.0000230298\\
0.2350000000	0.0000228181\\
0.2375000000	0.0000226062\\
0.2400000000	0.0000224040\\
0.2425000000	0.0000222186\\
0.2450000000	0.0000220567\\
0.2475000000	0.0000219234\\
0.2500000000	0.0000218230\\
0.2525000000	0.0000217605\\
0.2550000000	0.0000217382\\
0.2575000000	0.0000217598\\
0.2600000000	0.0000218321\\
0.2625000000	0.0000219598\\
0.2650000000	0.0000221495\\
0.2675000000	0.0000224087\\
0.2700000000	0.0000227462\\
0.2725000000	0.0000231719\\
0.2750000000	0.0000237266\\
0.2775000000	0.0000243611\\
0.2800000000	0.0000251215\\
0.2825000000	0.0000260240\\
0.2850000000	0.0000270874\\
0.2875000000	0.0000283342\\
0.2900000000	0.0000297911\\
0.2925000000	0.0000314898\\
0.2950000000	0.0000334684\\
0.2975000000	0.0000357726\\
0.3000000000	0.0000384563\\
};
\addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> pictures/errors_aorta_portion_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mypurple}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor1}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor2}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor3}{rgb}{0.6000,0.6000,1.0000}%
\definecolor{mycolor4}{rgb}{0.6000,0.6000,1.0000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figurewidth,
height=0.26\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0010000000,
xmax=0.0160000000,
xminorticks=true,
xlabel={$\varepsilon_u$},
ymode=log,
ymin=0.0050000000,
ymax=0.100000000,
yminorticks=true,
ylabel={$e_u$},
axis background/.style={fill=white},
legend style={at={(0.6,0.4)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0201038521\\
% 0.0020000000	0.0179506912\\
% 0.0040000000	0.0184035988\\
% 0.0080000000	0.0243207441\\
% 0.0160000000	0.0496052212\\
0.0010000000	0.0236500456\\
0.0020000000	0.0178164067\\
0.0040000000	0.0171780433\\
0.0080000000	0.0204136241\\
0.0160000000	0.0428165448\\
};
\addlegendentry{$\varepsilon_p = 8\text{e--5}$}

\addplot [red,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0111681457\\
% 0.0020000000	0.0111228819\\
% 0.0040000000	0.0144993740\\
% 0.0080000000	0.0238167912\\
% 0.0160000000	0.0561714999\\
0.0010000000	0.0087612763\\
0.0020000000	0.0100813013\\
0.0040000000	0.0155223429\\
0.0080000000	0.0207008300\\
0.0160000000	0.0483949302\\
};
\addlegendentry{$\varepsilon_p = 4\text{e--5}$}

\addplot [green!40!black,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0081638703\\
% 0.0020000000	0.0096287012\\
% 0.0040000000	0.0140722255\\
% 0.0080000000	0.0265505109\\
% 0.0160000000	0.0579669792\\
0.0010000000	0.0057210568\\
0.0020000000	0.0075000127\\
0.0040000000	0.0149313283\\
0.0080000000	0.0224118258\\
0.0160000000	0.0555658617\\
};
\addlegendentry{$\varepsilon_p = 2\text{e--5}$}

\addplot [red!40!blue,every mark/.append style={fill=mypurple,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0064190654\\
% 0.0020000000	0.0085818276\\
% 0.0040000000	0.0140705622\\
% 0.0080000000	0.0264782893\\
% 0.0160000000	0.0652169960\\
0.0010000000	0.0052578618\\
0.0020000000	0.0073696374\\
0.0040000000	0.0165787214\\
0.0080000000	0.0232132798\\
0.0160000000	0.0634944774\\
};
\addlegendentry{$\varepsilon_p = 1\text{e--5}$}

\end{axis}

\begin{axis}[%
width=0.35\figurewidth,
height=0.26\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0010000000,
xmax=0.0160000000,
xminorticks=true,
xlabel={$\varepsilon_u$},
ymode=log,
ymin=0.000010000,
ymax=0.001000000,
yminorticks=true,
ylabel={$e_p$},
axis background/.style={fill=white},
legend style={at={(0.6,0.4)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0002072268\\
% 0.0020000000	0.0001810170\\
% 0.0040000000	0.0001557553\\
% 0.0080000000	0.0002084778\\
% 0.0160000000	0.0006244531\\
0.0010000000	0.0001893204\\
0.0020000000	0.0001742055\\
0.0040000000	0.0001612131\\
0.0080000000	0.0001604880\\
0.0160000000	0.0004536575\\
};
\addlegendentry{$\varepsilon_p = 8\text{e--5}$}

\addplot [red,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]
{%
% 0.0010000000	0.0000680937\\
% 0.0020000000	0.0000762749\\
% 0.0040000000	0.0000817147\\
% 0.0080000000	0.0002118782\\
% 0.0160000000	0.0008208612\\
0.0010000000	0.0000655609\\
0.0020000000	0.0000629213\\
0.0040000000	0.0000752500\\
0.0080000000	0.0001306152\\
0.0160000000	0.0004862861\\
};
\addlegendentry{$\varepsilon_p = 4\text{e--5}$}

\addplot [green!40!black,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0000442845\\
% 0.0020000000	0.0000472872\\
% 0.0040000000	0.0000771083\\
% 0.0080000000	0.0002487661\\
% 0.0160000000	0.0010664771\\
0.0010000000	0.0000332539\\
0.0020000000	0.0000344877\\
0.0040000000	0.0000601708\\
0.0080000000	0.0001262626\\
0.0160000000	0.0005508727\\
};
\addlegendentry{$\varepsilon_p = 2\text{e--5}$}

\addplot [red!40!blue,every mark/.append style={fill=mypurple,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
% 0.0010000000	0.0000241342\\
% 0.0020000000	0.0000371457\\
% 0.0040000000	0.0000874900\\
% 0.0080000000	0.0003116287\\
% 0.0160000000	0.0014244037\\
0.0010000000	0.0000197777\\
0.0020000000	0.0000238446\\
0.0040000000	0.0000513404\\
0.0080000000	0.0001275263\\
0.0160000000	0.0005901213\\
};
\addlegendentry{$\varepsilon_p = 1\text{e--5}$}

\end{axis}

\end{tikzpicture}%


==> pictures/iliac1_wss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=6.0000000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iliac 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0050000000	0.9399281494\\
0.0100000000	3.2886393530\\
0.0150000000	1.7477374899\\
0.0200000000	0.3373250358\\
0.0250000000	1.9186674257\\
0.0300000000	2.7393549147\\
0.0350000000	2.1046742182\\
0.0400000000	2.0122106834\\
0.0450000000	3.1215767879\\
0.0500000000	3.6769469365\\
0.0550000000	3.5948880033\\
0.0600000000	3.7562574844\\
0.0650000000	4.4382496712\\
0.0700000000	4.7494061525\\
0.0750000000	4.7851351617\\
0.0800000000	4.9592650032\\
0.0850000000	5.3108620114\\
0.0900000000	5.4257052553\\
0.0950000000	5.4376803628\\
0.1000000000	5.4598637586\\
0.1050000000	5.4922554428\\
0.1100000000	5.4518149159\\
0.1150000000	5.3216592395\\
0.1200000000	5.1856141660\\
0.1250000000	5.0287598893\\
0.1300000000	4.8220420503\\
0.1350000000	4.5762578771\\
0.1400000000	4.3230138008\\
0.1450000000	4.0475863287\\
0.1500000000	3.7370187872\\
0.1550000000	3.4500088341\\
0.1600000000	3.1158837040\\
0.1650000000	2.7992304521\\
0.1700000000	2.5037790298\\
0.1750000000	2.2479828815\\
0.1800000000	1.9888494081\\
0.1850000000	1.7326998960\\
0.1900000000	1.5252556980\\
0.1950000000	1.3545613381\\
0.2000000000	1.1843773926\\
0.2050000000	1.0343548165\\
0.2100000000	0.9017844873\\
0.2150000000	0.7940085200\\
0.2200000000	0.7061190836\\
0.2250000000	0.6455368185\\
0.2300000000	0.6173266063\\
0.2350000000	0.6322464124\\
0.2400000000	0.6758672137\\
0.2450000000	0.7494257838\\
0.2500000000	0.8486228626\\
0.2550000000	0.9502149630\\
0.2600000000	1.0576375665\\
0.2650000000	1.1607020161\\
0.2700000000	1.2440958794\\
0.2750000000	1.3262137066\\
0.2800000000	1.3890339426\\
0.2850000000	1.4228390820\\
0.2900000000	1.4400164903\\
0.2950000000	1.4380337266\\
0.3000000000	1.4251163156\\
0.3050000000	1.3901529280\\
0.3100000000	1.3419383969\\
0.3150000000	1.2978464438\\
0.3200000000	1.2306484226\\
0.3250000000	1.1565205442\\
0.3300000000	1.0987848211\\
0.3350000000	1.0239894776\\
0.3400000000	0.9508824280\\
0.3450000000	0.8856671705\\
0.3500000000	0.8210604841\\
0.3550000000	0.7603015371\\
0.3600000000	0.7042933705\\
0.3650000000	0.6538801311\\
0.3700000000	0.6063134337\\
0.3750000000	0.5641060877\\
0.3800000000	0.5249808595\\
0.3850000000	0.4896444767\\
0.3900000000	0.4578417323\\
0.3950000000	0.4245666385\\
0.4000000000	0.3926264748\\
0.4050000000	0.3622764483\\
0.4100000000	0.3293154557\\
0.4150000000	0.2991813738\\
0.4200000000	0.2717367832\\
0.4250000000	0.2419364338\\
0.4300000000	0.2201652957\\
0.4350000000	0.2037338778\\
0.4400000000	0.1882113901\\
0.4450000000	0.1807220401\\
0.4500000000	0.1786097097\\
0.4550000000	0.1793694419\\
0.4600000000	0.1811892656\\
0.4650000000	0.1835195037\\
0.4700000000	0.1843695400\\
0.4750000000	0.1858085161\\
0.4800000000	0.1888297768\\
0.4850000000	0.1923496731\\
0.4900000000	0.1960796246\\
0.4950000000	0.2013781189\\
0.5000000000	0.2120968217\\
0.5050000000	0.2279196686\\
0.5100000000	0.2420738530\\
0.5150000000	0.2590745794\\
0.5200000000	0.2931152948\\
0.5250000000	0.3131392450\\
0.5300000000	0.3267241210\\
0.5350000000	0.3418795029\\
0.5400000000	0.3608826243\\
0.5450000000	0.3792182807\\
0.5500000000	0.3791790180\\
0.5550000000	0.3823789238\\
0.5600000000	0.3833212274\\
0.5650000000	0.3836745912\\
0.5700000000	0.3854414103\\
0.5750000000	0.3916449086\\
0.5800000000	0.3994385441\\
0.5850000000	0.4097253578\\
0.5900000000	0.4247629518\\
0.5950000000	0.4370521604\\
0.6000000000	0.4496947329\\
0.6050000000	0.4752350851\\
0.6100000000	0.4901156285\\
0.6150000000	0.4930210644\\
0.6200000000	0.4949056715\\
0.6250000000	0.4874065058\\
0.6300000000	0.4780031017\\
0.6350000000	0.4641433872\\
0.6400000000	0.4329295824\\
0.6450000000	0.3971613106\\
0.6500000000	0.3728184691\\
0.6550000000	0.3419187656\\
0.6600000000	0.3122950981\\
0.6650000000	0.2938809164\\
0.6700000000	0.2837707847\\
0.6750000000	0.2733465518\\
0.6800000000	0.2636879405\\
0.6850000000	0.2638057284\\
0.6900000000	0.2659455427\\
0.6950000000	0.2640413043\\
0.7000000000	0.2539704352\\
0.7050000000	0.2417793832\\
0.7100000000	0.2195959874\\
0.7150000000	0.1955083531\\
0.7200000000	0.1730403031\\
0.7250000000	0.1437287736\\
0.7300000000	0.1255992462\\
0.7350000000	0.1202457842\\
0.7400000000	0.1263334577\\
0.7450000000	0.1383301596\\
0.7500000000	0.2019670586\\
0.7550000000	0.3385814405\\
0.7600000000	0.4995779265\\
0.7650000000	0.6854276684\\
0.7700000000	0.9423231709\\
0.7750000000	1.2757415733\\
0.7800000000	1.5424527376\\
0.7850000000	1.8711007283\\
0.7900000000	2.3559551621\\
0.7950000000	2.6533697167\\
0.8000000000	2.9684524627\\
0.8050000000	3.4221323544\\
0.8100000000	3.7953238187\\
0.8150000000	4.0948978190\\
0.8200000000	4.3775888808\\
0.8250000000	4.6620467618\\
0.8300000000	4.8842733466\\
0.8350000000	5.0501580322\\
0.8400000000	5.1930740690\\
0.8450000000	5.2935864465\\
0.8500000000	5.3302970219\\
0.8550000000	5.3407016235\\
0.8600000000	5.2957458921\\
0.8650000000	5.2044602368\\
0.8700000000	5.0662557176\\
0.8750000000	4.9050825497\\
0.8800000000	4.7215296727\\
0.8850000000	4.4749602466\\
0.8900000000	4.2197530379\\
0.8950000000	3.9480555174\\
0.9000000000	3.6569229863\\
0.9050000000	3.3500853963\\
0.9100000000	3.0385362885\\
0.9150000000	2.7509373957\\
0.9200000000	2.4558785999\\
0.9250000000	2.1743654175\\
0.9300000000	1.9288560828\\
0.9350000000	1.7189776007\\
0.9400000000	1.5028367263\\
0.9450000000	1.3270578535\\
0.9500000000	1.1744439428\\
0.9550000000	1.0290150965\\
0.9600000000	0.9095388602\\
0.9650000000	0.8166041736\\
0.9700000000	0.7404150062\\
0.9750000000	0.6932605666\\
0.9800000000	0.6784781798\\
0.9850000000	0.7012701466\\
0.9900000000	0.7472270755\\
0.9950000000	0.8163293351\\
1.0000000000	0.9133865997\\
1.0050000000	1.0018060818\\
1.0100000000	1.0940340407\\
1.0150000000	1.1983156324\\
1.0200000000	1.2867743772\\
1.0250000000	1.3524607864\\
1.0300000000	1.4059168810\\
1.0350000000	1.4503229353\\
1.0400000000	1.4675396062\\
1.0450000000	1.4633385029\\
1.0500000000	1.4425489311\\
1.0550000000	1.4080763266\\
1.0600000000	1.3606470484\\
1.0650000000	1.3121773101\\
1.0700000000	1.2473546791\\
1.0750000000	1.1700661576\\
1.0800000000	1.1045171676\\
1.0850000000	1.0348848623\\
1.0900000000	0.9584993816\\
1.0950000000	0.8937160133\\
1.1000000000	0.8282259173\\
1.1050000000	0.7679184907\\
1.1100000000	0.7114195410\\
1.1150000000	0.6625768076\\
1.1200000000	0.6156579438\\
1.1250000000	0.5748640531\\
1.1300000000	0.5369952296\\
1.1350000000	0.5057814248\\
1.1400000000	0.4726044877\\
1.1450000000	0.4441194370\\
1.1500000000	0.4142405622\\
1.1550000000	0.3880523764\\
1.1600000000	0.3613145134\\
1.1650000000	0.3336932409\\
1.1700000000	0.3108816427\\
1.1750000000	0.2867940085\\
1.1800000000	0.2675945739\\
1.1850000000	0.2524784546\\
1.1900000000	0.2399536701\\
1.1950000000	0.2320422466\\
1.2000000000	0.2279981939\\
1.2050000000	0.2269773651\\
1.2100000000	0.2264276880\\
1.2150000000	0.2261528495\\
1.2200000000	0.2272914663\\
1.2250000000	0.2276448301\\
1.2300000000	0.2270755217\\
1.2350000000	0.2283122951\\
1.2400000000	0.2322385598\\
1.2450000000	0.2377942245\\
1.2500000000	0.2458626985\\
1.2550000000	0.2542060111\\
1.2600000000	0.2687331907\\
1.2650000000	0.2983961209\\
1.2700000000	0.3156913171\\
1.2750000000	0.3281179450\\
1.2800000000	0.3480437386\\
1.2850000000	0.3729558884\\
1.2900000000	0.3933724651\\
1.2950000000	0.3973968865\\
1.3000000000	0.4028151318\\
1.3050000000	0.4052101533\\
1.3100000000	0.4091167867\\
1.3150000000	0.4127878443\\
1.3200000000	0.4068199219\\
1.3250000000	0.4086848976\\
1.3300000000	0.4207188991\\
1.3350000000	0.4325369560\\
1.3400000000	0.4457488368\\
1.3450000000	0.4576846817\\
1.3500000000	0.4727026443\\
1.3550000000	0.4967510159\\
1.3600000000	0.5114352461\\
1.3650000000	0.5150081470\\
1.3700000000	0.5159308192\\
1.3750000000	0.5094721137\\
1.3800000000	0.5019140541\\
1.3850000000	0.4819686291\\
1.3900000000	0.4547988771\\
1.3950000000	0.4263727203\\
1.4000000000	0.3940006675\\
1.4050000000	0.3626101808\\
1.4100000000	0.3347140698\\
1.4150000000	0.3184397024\\
1.4200000000	0.3075443177\\
1.4250000000	0.2959814680\\
1.4300000000	0.2847523509\\
1.4350000000	0.2847523509\\
1.4400000000	0.2878148374\\
1.4450000000	0.2872455290\\
1.4500000000	0.2766053515\\
1.4550000000	0.2629812128\\
1.4600000000	0.2431339445\\
1.4650000000	0.2172794912\\
1.4700000000	0.1980604252\\
1.4750000000	0.1715915114\\
1.4800000000	0.1546653841\\
1.4850000000	0.1476334439\\
1.4900000000	0.1500853963\\
1.4950000000	0.1692220106\\
1.5000000000	0.2363611378\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.0599749608\\
0.0050000000	0.9930645257\\
0.0100000000	1.0180242841\\
0.0150000000	1.1100335844\\
0.0200000000	1.2593151964\\
0.0250000000	1.4582778562\\
0.0300000000	1.7003636653\\
0.0350000000	1.9782993184\\
0.0400000000	2.2841358479\\
0.0450000000	2.6092486238\\
0.0500000000	2.9446950577\\
0.0550000000	3.2819300093\\
0.0600000000	3.6124083385\\
0.0650000000	3.9285785259\\
0.0700000000	4.2234852249\\
0.0750000000	4.4915641581\\
0.0800000000	4.7282446692\\
0.0850000000	4.9297509986\\
0.0900000000	5.0933010075\\
0.0950000000	5.2171061783\\
0.1000000000	5.2997754417\\
0.1050000000	5.3407126249\\
0.1100000000	5.3399177282\\
0.1150000000	5.2975894756\\
0.1200000000	5.2147214880\\
0.1250000000	5.0929035592\\
0.1300000000	4.9345203792\\
0.1350000000	4.7427515351\\
0.1400000000	4.5213727867\\
0.1450000000	4.2751535144\\
0.1500000000	4.0092605473\\
0.1550000000	3.7298543352\\
0.1600000000	3.4424991554\\
0.1650000000	3.1533554580\\
0.1700000000	2.8679875201\\
0.1750000000	2.5913634467\\
0.1800000000	2.3272589972\\
0.1850000000	2.0784563105\\
0.1900000000	1.8471214801\\
0.1950000000	1.6335128475\\
0.2000000000	1.4373919437\\
0.2050000000	1.2578446374\\
0.2100000000	1.0939567974\\
0.2150000000	0.9451123785\\
0.2200000000	0.8114107430\\
0.2250000000	0.6966872677\\
0.2300000000	0.6171181018\\
0.2350000000	0.5812483854\\
0.2400000000	0.5810297888\\
0.2450000000	0.6154885634\\
0.2500000000	0.6824188708\\
0.2550000000	0.7762166889\\
0.2600000000	0.8822360446\\
0.2650000000	0.9882951452\\
0.2700000000	1.0876771129\\
0.2750000000	1.1758907812\\
0.2800000000	1.2499155422\\
0.2850000000	1.3077641541\\
0.2900000000	1.3484429960\\
0.2950000000	1.3718129608\\
0.3000000000	1.3784106039\\
0.3050000000	1.3694083981\\
0.3100000000	1.3464160092\\
0.3150000000	1.3113809344\\
0.3200000000	1.2663897776\\
0.3250000000	1.2136285050\\
0.3300000000	1.1552234654\\
0.3350000000	1.0931817730\\
0.3400000000	1.0293913078\\
0.3450000000	0.9654219908\\
0.3500000000	0.9026648914\\
0.3550000000	0.8422129926\\
0.3600000000	0.7848810636\\
0.3650000000	0.7311261700\\
0.3700000000	0.6811867809\\
0.3750000000	0.6349635341\\
0.3800000000	0.5921185986\\
0.3850000000	0.5521551638\\
0.3900000000	0.5143975676\\
0.3950000000	0.4781502752\\
0.4000000000	0.4427773693\\
0.4050000000	0.4078019117\\
0.4100000000	0.3731046680\\
0.4150000000	0.3388446176\\
0.4200000000	0.3055781880\\
0.4250000000	0.2741201486\\
0.4300000000	0.2454839928\\
0.4350000000	0.2207627034\\
0.4400000000	0.2006319429\\
0.4450000000	0.1853818485\\
0.4500000000	0.1746249081\\
0.4550000000	0.1676953956\\
0.4600000000	0.1635897538\\
0.4650000000	0.1613819280\\
0.4700000000	0.1604737585\\
0.4750000000	0.1603962560\\
0.4800000000	0.1610182628\\
0.4850000000	0.1625881839\\
0.4900000000	0.1655968681\\
0.4950000000	0.1708431867\\
0.5000000000	0.1792671052\\
0.5050000000	0.1912303015\\
0.5100000000	0.2064545617\\
0.5150000000	0.2245782079\\
0.5200000000	0.2449275650\\
0.5250000000	0.2662307983\\
0.5300000000	0.2871564556\\
0.5350000000	0.3064327021\\
0.5400000000	0.3230062996\\
0.5450000000	0.3362612031\\
0.5500000000	0.3460185608\\
0.5550000000	0.3526162040\\
0.5600000000	0.3568490292\\
0.5650000000	0.3597901473\\
0.5700000000	0.3626915204\\
0.5750000000	0.3667653663\\
0.5800000000	0.3730053059\\
0.5850000000	0.3819876394\\
0.5900000000	0.3938117287\\
0.5950000000	0.4080006359\\
0.6000000000	0.4235209952\\
0.6050000000	0.4390016097\\
0.6100000000	0.4527731961\\
0.6150000000	0.4631068540\\
0.6200000000	0.4685518968\\
0.6250000000	0.4680153415\\
0.6300000000	0.4610003776\\
0.6350000000	0.4476659844\\
0.6400000000	0.4289262932\\
0.6450000000	0.4061723734\\
0.6500000000	0.3812921047\\
0.6550000000	0.3563124739\\
0.6600000000	0.3331611057\\
0.6650000000	0.3133880487\\
0.6700000000	0.2979670515\\
0.6750000000	0.2871167107\\
0.6800000000	0.2803004710\\
0.6850000000	0.2762663699\\
0.6900000000	0.2732457622\\
0.6950000000	0.2692315336\\
0.7000000000	0.2622165696\\
0.7050000000	0.2506706941\\
0.7100000000	0.2338586276\\
0.7150000000	0.2122175632\\
0.7200000000	0.1875717891\\
0.7250000000	0.1630333260\\
0.7300000000	0.1425567854\\
0.7350000000	0.1298781821\\
0.7400000000	0.1279922895\\
0.7450000000	0.1418473401\\
0.7500000000	0.1896285845\\
0.7550000000	0.2774587150\\
0.7600000000	0.4012638859\\
0.7650000000	0.5660658572\\
0.7700000000	0.7717851394\\
0.7750000000	1.0165934699\\
0.7800000000	1.2968541961\\
0.7850000000	1.6072216371\\
0.7900000000	1.9409987878\\
0.7950000000	2.2904950220\\
0.8000000000	2.6476023926\\
0.8050000000	3.0039148666\\
0.8100000000	3.3516822003\\
0.8150000000	3.6833528745\\
0.8200000000	3.9925677153\\
0.8250000000	4.2735637209\\
0.8300000000	4.5219689593\\
0.8350000000	4.7344051191\\
0.8400000000	4.9082887860\\
0.8450000000	5.0416327180\\
0.8500000000	5.1332445699\\
0.8550000000	5.1827268933\\
0.8600000000	5.1898809642\\
0.8650000000	5.1551042308\\
0.8700000000	5.0797877626\\
0.8750000000	4.9651239045\\
0.8800000000	4.8134973470\\
0.8850000000	4.6284851255\\
0.8900000000	4.4136642754\\
0.8950000000	4.1738041772\\
0.9000000000	3.9142703841\\
0.9050000000	3.6410246219\\
0.9100000000	3.3598298921\\
0.9150000000	3.0768466445\\
0.9200000000	2.7976391566\\
0.9250000000	2.5271755331\\
0.9300000000	2.2692315336\\
0.9350000000	2.0271854693\\
0.9400000000	1.8023091751\\
0.9450000000	1.5955763995\\
0.9500000000	1.4066095666\\
0.9550000000	1.2346336520\\
0.9600000000	1.0788338864\\
0.9650000000	0.9389916735\\
0.9700000000	0.8163391030\\
0.9750000000	0.7206534051\\
0.9800000000	0.6629637726\\
0.9850000000	0.6408457702\\
0.9900000000	0.6500069553\\
0.9950000000	0.6878440413\\
1.0000000000	0.7523101687\\
1.0050000000	0.8382981260\\
1.0100000000	0.9358717037\\
1.0150000000	1.0355120129\\
1.0200000000	1.1298265138\\
1.0250000000	1.2138669740\\
1.0300000000	1.2843544445\\
1.0350000000	1.3391625763\\
1.0400000000	1.3771983864\\
1.0450000000	1.3982234057\\
1.0500000000	1.4027543173\\
1.0550000000	1.3919238489\\
1.0600000000	1.3673217941\\
1.0650000000	1.3308161603\\
1.0700000000	1.2845531687\\
1.0750000000	1.2306591681\\
1.0800000000	1.1712803800\\
1.0850000000	1.1084239184\\
1.0900000000	1.0438981737\\
1.0950000000	0.9793724290\\
1.1000000000	0.9161781364\\
1.1050000000	0.8554281513\\
1.1100000000	0.7979173705\\
1.1150000000	0.7441227321\\
1.1200000000	0.6942827050\\
1.1250000000	0.6483177997\\
1.1300000000	0.6059895471\\
1.1350000000	0.5667812643\\
1.1400000000	0.5301961408\\
1.1450000000	0.4956578764\\
1.1500000000	0.4626497884\\
1.1550000000	0.4307148109\\
1.1600000000	0.3996144751\\
1.1650000000	0.3694680153\\
1.1700000000	0.3407324974\\
1.1750000000	0.3139246040\\
1.1800000000	0.2895808907\\
1.1850000000	0.2683770195\\
1.1900000000	0.2506905666\\
1.1950000000	0.2365215318\\
1.2000000000	0.2258102979\\
1.2050000000	0.2182587786\\
1.2100000000	0.2132906739\\
1.2150000000	0.2100315971\\
1.2200000000	0.2078058862\\
1.2250000000	0.2061962203\\
1.2300000000	0.2051032372\\
1.2350000000	0.2046262992\\
1.2400000000	0.2051827269\\
1.2450000000	0.2074481827\\
1.2500000000	0.2123765426\\
1.2550000000	0.2207030862\\
1.2600000000	0.2331233481\\
1.2650000000	0.2493789869\\
1.2700000000	0.2682379126\\
1.2750000000	0.2883686731\\
1.2800000000	0.3083404543\\
1.2850000000	0.3268218040\\
1.2900000000	0.3427793565\\
1.2950000000	0.3555970668\\
1.3000000000	0.3650364659\\
1.3050000000	0.3714353848\\
1.3100000000	0.3755291032\\
1.3150000000	0.3783708591\\
1.3200000000	0.3811728702\\
1.3250000000	0.3851274816\\
1.3300000000	0.3912084418\\
1.3350000000	0.4000119235\\
1.3400000000	0.4116372886\\
1.3450000000	0.4256274716\\
1.3500000000	0.4409888516\\
1.3550000000	0.4563104867\\
1.3600000000	0.4699429662\\
1.3650000000	0.4801971344\\
1.3700000000	0.4855626875\\
1.3750000000	0.4849863874\\
1.3800000000	0.4779515510\\
1.3850000000	0.4646767751\\
1.3900000000	0.4459768288\\
1.3950000000	0.4233222710\\
1.4000000000	0.3985612369\\
1.4050000000	0.3737207130\\
1.4100000000	0.3507084517\\
1.4150000000	0.3310943741\\
1.4200000000	0.3157926114\\
1.4250000000	0.3049820155\\
1.4300000000	0.2981260309\\
1.4350000000	0.2940124401\\
1.4400000000	0.2908924703\\
1.4450000000	0.2867987520\\
1.4500000000	0.2797440432\\
1.4550000000	0.2682180402\\
1.4600000000	0.2515450806\\
1.4650000000	0.2301822301\\
1.4700000000	0.2059378788\\
1.4750000000	0.1819578307\\
1.4800000000	0.1623179190\\
1.4850000000	0.1505454979\\
1.4900000000	0.1485244729\\
1.4950000000	0.1608096024\\
1.5000000000	0.1980882733\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.0610878162\\
0.0050000000	0.9924484808\\
0.0100000000	1.0175076012\\
0.0150000000	1.1098547326\\
0.0200000000	1.2589773653\\
0.0250000000	1.4578804078\\
0.0300000000	1.6999065996\\
0.0350000000	1.9777826355\\
0.0400000000	2.2835396753\\
0.0450000000	2.6086524513\\
0.0500000000	2.9440988852\\
0.0550000000	3.2813338368\\
0.0600000000	3.6118121659\\
0.0650000000	3.9279823533\\
0.0700000000	4.2228890523\\
0.0750000000	4.4911667097\\
0.0800000000	4.7278472208\\
0.0850000000	4.9295522744\\
0.0900000000	5.0931022833\\
0.0950000000	5.2169074541\\
0.1000000000	5.2995767175\\
0.1050000000	5.3403151766\\
0.1100000000	5.3393215556\\
0.1150000000	5.2967945788\\
0.1200000000	5.2137278671\\
0.1250000000	5.0919099382\\
0.1300000000	4.9335267582\\
0.1350000000	4.7419566384\\
0.1400000000	4.5207766141\\
0.1450000000	4.2749547902\\
0.1500000000	4.0094592715\\
0.1550000000	3.7302517835\\
0.1600000000	3.4432940522\\
0.1650000000	3.1545478031\\
0.1700000000	2.8693785895\\
0.1750000000	2.5925557918\\
0.1800000000	2.3284513424\\
0.1850000000	2.0796486556\\
0.1900000000	1.8480753562\\
0.1950000000	1.6342481270\\
0.2000000000	1.4379483715\\
0.2050000000	1.2583613203\\
0.2100000000	1.0946324596\\
0.2150000000	0.9458277856\\
0.2200000000	0.8117883190\\
0.2250000000	0.6971642058\\
0.2300000000	0.6153295841\\
0.2350000000	0.5743327835\\
0.2400000000	0.5713717931\\
0.2450000000	0.6042606466\\
0.2500000000	0.6716877646\\
0.2550000000	0.7660221379\\
0.2600000000	0.8724190696\\
0.2650000000	0.9789551082\\
0.2700000000	1.0787543968\\
0.2750000000	1.1673655134\\
0.2800000000	1.2417082331\\
0.2850000000	1.2998350589\\
0.2900000000	1.3407523698\\
0.2950000000	1.3643210588\\
0.3000000000	1.3710776813\\
0.3050000000	1.3622145824\\
0.3100000000	1.3393215556\\
0.3150000000	1.3043659705\\
0.3200000000	1.2594145585\\
0.3250000000	1.2066731583\\
0.3300000000	1.1482879911\\
0.3350000000	1.0862462988\\
0.3400000000	1.0224160887\\
0.3450000000	0.9584070269\\
0.3500000000	0.8956101826\\
0.3550000000	0.8350986666\\
0.3600000000	0.7777071203\\
0.3650000000	0.7238926094\\
0.3700000000	0.6738737306\\
0.3750000000	0.6275709942\\
0.3800000000	0.5846664414\\
0.3850000000	0.5446235170\\
0.3900000000	0.5067864311\\
0.3950000000	0.4704596491\\
0.4000000000	0.4350072534\\
0.4050000000	0.3999920510\\
0.4100000000	0.3652550625\\
0.4150000000	0.3309353948\\
0.4200000000	0.2975099859\\
0.4250000000	0.2658532223\\
0.4300000000	0.2371375768\\
0.4350000000	0.2123765426\\
0.4400000000	0.1923292462\\
0.4450000000	0.1774607023\\
0.4500000000	0.1677212297\\
0.4550000000	0.1623596510\\
0.4600000000	0.1601736849\\
0.4650000000	0.1600385525\\
0.4700000000	0.1609347986\\
0.4750000000	0.1623159317\\
0.4800000000	0.1640666918\\
0.4850000000	0.1664593311\\
0.4900000000	0.1700323920\\
0.4950000000	0.1754973073\\
0.5000000000	0.1836211522\\
0.5050000000	0.1949762525\\
0.5100000000	0.2097533833\\
0.5150000000	0.2276584329\\
0.5200000000	0.2479084279\\
0.5250000000	0.2692514060\\
0.5300000000	0.2902962978\\
0.5350000000	0.3096719064\\
0.5400000000	0.3263051211\\
0.5450000000	0.3395401522\\
0.5500000000	0.3492378927\\
0.5550000000	0.3557560462\\
0.5600000000	0.3598497645\\
0.5650000000	0.3626716480\\
0.5700000000	0.3654339143\\
0.5750000000	0.3693487808\\
0.5800000000	0.3754297411\\
0.5850000000	0.3842332227\\
0.5900000000	0.3958585879\\
0.5950000000	0.4098487709\\
0.6000000000	0.4252101508\\
0.6050000000	0.4405119135\\
0.6100000000	0.4541046482\\
0.6150000000	0.4642991991\\
0.6200000000	0.4695653902\\
0.6250000000	0.4688698555\\
0.6300000000	0.4616959122\\
0.6350000000	0.4482025397\\
0.6400000000	0.4293038692\\
0.6450000000	0.4063909700\\
0.6500000000	0.3813715944\\
0.6550000000	0.3562528567\\
0.6600000000	0.3329822539\\
0.6650000000	0.3130700900\\
0.6700000000	0.2975099859\\
0.6750000000	0.2865006657\\
0.6800000000	0.2795254466\\
0.6850000000	0.2753323662\\
0.6900000000	0.2721925240\\
0.6950000000	0.2680391884\\
0.7000000000	0.2608851175\\
0.7050000000	0.2492001351\\
0.7100000000	0.2322290892\\
0.7150000000	0.2104489179\\
0.7200000000	0.1856461517\\
0.7250000000	0.1610818545\\
0.7300000000	0.1407960891\\
0.7350000000	0.1283082610\\
0.7400000000	0.1262693508\\
0.7450000000	0.1395083564\\
0.7500000000	0.1868961269\\
0.7550000000	0.2746765764\\
0.7600000000	0.3983426402\\
0.7650000000	0.5631247392\\
0.7700000000	0.7688241490\\
0.7750000000	1.0135927346\\
0.7800000000	1.2937739711\\
0.7850000000	1.6040221776\\
0.7900000000	1.9376800938\\
0.7950000000	2.2871167107\\
0.8000000000	2.6440253572\\
0.8050000000	3.0005365553\\
0.8100000000	3.3481051648\\
0.8150000000	3.6797758391\\
0.8200000000	3.9889906798\\
0.8250000000	4.2701854097\\
0.8300000000	4.5189880964\\
0.8350000000	4.7314242563\\
0.8400000000	4.9053079231\\
0.8450000000	5.0386518551\\
0.8500000000	5.1302637070\\
0.8550000000	5.1793485821\\
0.8600000000	5.1863039288\\
0.8650000000	5.1511297470\\
0.8700000000	5.0754158304\\
0.8750000000	4.9603545240\\
0.8800000000	4.8087279665\\
0.8850000000	4.6235170207\\
0.8900000000	4.4084974464\\
0.8950000000	4.1686373482\\
0.9000000000	3.9091035552\\
0.9050000000	3.6356590688\\
0.9100000000	3.3542656148\\
0.9150000000	3.0708849188\\
0.9200000000	2.7910812583\\
0.9250000000	2.5198227380\\
0.9300000000	2.2610838417\\
0.9350000000	2.0176467081\\
0.9400000000	1.7913395998\\
0.9450000000	1.5830170307\\
0.9500000000	1.3925796387\\
0.9550000000	1.2195107410\\
0.9600000000	1.0631942926\\
0.9650000000	0.9231334830\\
0.9700000000	0.8001033366\\
0.9750000000	0.7021720554\\
0.9800000000	0.6395143181\\
0.9850000000	0.6130442559\\
0.9900000000	0.6183501918\\
0.9950000000	0.6547962083\\
1.0000000000	0.7215079192\\
1.0050000000	0.8112915085\\
1.0100000000	0.9128594424\\
1.0150000000	1.0154011248\\
1.0200000000	1.1119810815\\
1.0250000000	1.1978498043\\
1.0300000000	1.2698277061\\
1.0350000000	1.3258480555\\
1.0400000000	1.3648973590\\
1.0450000000	1.3867967648\\
1.0500000000	1.3920629558\\
1.0550000000	1.3818485324\\
1.0600000000	1.3577631605\\
1.0650000000	1.3216947199\\
1.0700000000	1.2757695594\\
1.0750000000	1.2221537728\\
1.0800000000	1.1629339640\\
1.0850000000	1.1001768645\\
1.0900000000	1.0356908646\\
1.0950000000	0.9711055027\\
1.1000000000	0.9077919755\\
1.1050000000	0.8468432662\\
1.1100000000	0.7890542716\\
1.1150000000	0.7349218020\\
1.1200000000	0.6846644542\\
1.1250000000	0.6382226108\\
1.1300000000	0.5952783132\\
1.1350000000	0.5553148785\\
1.1400000000	0.5177361340\\
1.1450000000	0.4818862900\\
1.1500000000	0.4472685360\\
1.1550000000	0.4135052960\\
1.1600000000	0.3805568252\\
1.1650000000	0.3485026132\\
1.1700000000	0.3178394706\\
1.1750000000	0.2892430596\\
1.1800000000	0.2634685320\\
1.1850000000	0.2411716778\\
1.1900000000	0.2226903281\\
1.1950000000	0.2084219312\\
1.2000000000	0.1984141810\\
1.2050000000	0.1921543690\\
1.2100000000	0.1887045170\\
1.2150000000	0.1870869021\\
1.2200000000	0.1865344488\\
1.2250000000	0.1865662447\\
1.2300000000	0.1870451700\\
1.2350000000	0.1881699489\\
1.2400000000	0.1903817492\\
1.2450000000	0.1942767433\\
1.2500000000	0.2005325808\\
1.2550000000	0.2098130005\\
1.2600000000	0.2225710936\\
1.2650000000	0.2387273703\\
1.2700000000	0.2575068063\\
1.2750000000	0.2777170565\\
1.2800000000	0.2978676894\\
1.2850000000	0.3166073806\\
1.2900000000	0.3327835297\\
1.2950000000	0.3457403470\\
1.3000000000	0.3552592357\\
1.3050000000	0.3616382822\\
1.3100000000	0.3656723833\\
1.3150000000	0.3684545220\\
1.3200000000	0.3711770434\\
1.3250000000	0.3750521651\\
1.3300000000	0.3810735081\\
1.3350000000	0.3897975000\\
1.3400000000	0.4013433755\\
1.3450000000	0.4152341965\\
1.3500000000	0.4305160867\\
1.3550000000	0.4457582321\\
1.3600000000	0.4592913495\\
1.3650000000	0.4694660281\\
1.3700000000	0.4747322192\\
1.3750000000	0.4740366845\\
1.3800000000	0.4668826136\\
1.3850000000	0.4534687307\\
1.3900000000	0.4346296775\\
1.3950000000	0.4118161404\\
1.4000000000	0.3869159993\\
1.4050000000	0.3619164961\\
1.4100000000	0.3387850003\\
1.4150000000	0.3190516882\\
1.4200000000	0.3036306910\\
1.4250000000	0.2927207329\\
1.4300000000	0.2857852586\\
1.4350000000	0.2815921782\\
1.4400000000	0.2784324636\\
1.4450000000	0.2742791280\\
1.4500000000	0.2671846744\\
1.4550000000	0.2556387989\\
1.4600000000	0.2389658393\\
1.4650000000	0.2176427336\\
1.4700000000	0.1935911449\\
1.4750000000	0.1700721369\\
1.4800000000	0.1510283977\\
1.4850000000	0.1393970708\\
1.4900000000	0.1373363009\\
1.4950000000	0.1492716758\\
1.5000000000	0.1855905089\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.0828878599\\
0.0050000000	1.0209455297\\
0.0100000000	1.0381152998\\
0.0150000000	1.1236263190\\
0.0200000000	1.2693110232\\
0.0250000000	1.4679159794\\
0.0300000000	1.7121678822\\
0.0350000000	1.9943959778\\
0.0400000000	2.3059955088\\
0.0450000000	2.6384610799\\
0.0500000000	2.9824526540\\
0.0550000000	3.3292263667\\
0.0600000000	3.6704358022\\
0.0650000000	3.9979332684\\
0.0700000000	4.3053595914\\
0.0750000000	4.5863555971\\
0.0800000000	4.8363506290\\
0.0850000000	5.0517676517\\
0.0900000000	5.2294270782\\
0.0950000000	5.3673416665\\
0.1000000000	5.4641203474\\
0.1050000000	5.5187694998\\
0.1100000000	5.5312891238\\
0.1150000000	5.5018779436\\
0.1200000000	5.4311321317\\
0.1250000000	5.3210389301\\
0.1300000000	5.1737843048\\
0.1350000000	4.9925478428\\
0.1400000000	4.7813040281\\
0.1450000000	4.5448222412\\
0.1500000000	4.2884680352\\
0.1550000000	4.0184018601\\
0.1600000000	3.7407841657\\
0.1650000000	3.4617754019\\
0.1700000000	3.1871385704\\
0.1750000000	2.9220405000\\
0.1800000000	2.6704556746\\
0.1850000000	2.4357624054\\
0.1900000000	2.2195504859\\
0.1950000000	2.0226148129\\
0.2000000000	1.8444983208\\
0.2050000000	1.6839291747\\
0.2100000000	1.5393374535\\
0.2150000000	1.4090141293\\
0.2200000000	1.2918860913\\
0.2250000000	1.1877546154\\
0.2300000000	1.0985274537\\
0.2350000000	1.0287752628\\
0.2400000000	0.9801077085\\
0.2450000000	0.9530414737\\
0.2500000000	0.9484509449\\
0.2550000000	0.9670515292\\
0.2600000000	1.0069156018\\
0.2650000000	1.0622404165\\
0.2700000000	1.1263090956\\
0.2750000000	1.1913117784\\
0.2800000000	1.2505912045\\
0.2850000000	1.2992587588\\
0.2900000000	1.3342739612\\
0.2950000000	1.3542854872\\
0.3000000000	1.3590151229\\
0.3050000000	1.3491584031\\
0.3100000000	1.3258878003\\
0.3150000000	1.2909520876\\
0.3200000000	1.2462192723\\
0.3250000000	1.1937958308\\
0.3300000000	1.1357087498\\
0.3350000000	1.0739452714\\
0.3400000000	1.0103336579\\
0.3450000000	0.9464835754\\
0.3500000000	0.8837264760\\
0.3550000000	0.8231155979\\
0.3600000000	0.7654657101\\
0.3650000000	0.7112537509\\
0.3700000000	0.6606585720\\
0.3750000000	0.6136205560\\
0.3800000000	0.5698614892\\
0.3850000000	0.5288845611\\
0.3900000000	0.4901532164\\
0.3950000000	0.4530712824\\
0.4000000000	0.4170823314\\
0.4050000000	0.3819280221\\
0.4100000000	0.3475884819\\
0.4150000000	0.3145009042\\
0.4200000000	0.2834999304\\
0.4250000000	0.2557779058\\
0.4300000000	0.2326265376\\
0.4350000000	0.2151388088\\
0.4400000000	0.2039705093\\
0.4450000000	0.1988831700\\
0.4500000000	0.1986625862\\
0.4550000000	0.2016454363\\
0.4600000000	0.2061763478\\
0.4650000000	0.2110053457\\
0.4700000000	0.2154965124\\
0.4750000000	0.2195306135\\
0.4800000000	0.2234454800\\
0.4850000000	0.2278770295\\
0.4900000000	0.2336400310\\
0.4950000000	0.2415691262\\
0.5000000000	0.2524194670\\
0.5050000000	0.2667276088\\
0.5100000000	0.2844935514\\
0.5150000000	0.3052204845\\
0.5200000000	0.3279147871\\
0.5250000000	0.3513244967\\
0.5300000000	0.3741380338\\
0.5350000000	0.3950040738\\
0.5400000000	0.4129488683\\
0.5450000000	0.4272967548\\
0.5500000000	0.4379483715\\
0.5550000000	0.4452216768\\
0.5600000000	0.4499513126\\
0.5650000000	0.4531905169\\
0.5700000000	0.4562707418\\
0.5750000000	0.4604042050\\
0.5800000000	0.4666043998\\
0.5850000000	0.4755072435\\
0.5900000000	0.4872518432\\
0.5950000000	0.5014010055\\
0.6000000000	0.5170207269\\
0.6050000000	0.5327199380\\
0.6100000000	0.5468094831\\
0.6150000000	0.5576200791\\
0.6200000000	0.5636016772\\
0.6250000000	0.5636414221\\
0.6300000000	0.5571828859\\
0.6350000000	0.5443651756\\
0.6400000000	0.5259831879\\
0.6450000000	0.5035074820\\
0.6500000000	0.4787265754\\
0.6550000000	0.4536674549\\
0.6600000000	0.4302577453\\
0.6650000000	0.4100673675\\
0.6700000000	0.3940303253\\
0.6750000000	0.3824645774\\
0.6800000000	0.3749130582\\
0.6850000000	0.3702032948\\
0.6900000000	0.3666461318\\
0.6950000000	0.3622741996\\
0.7000000000	0.3551002564\\
0.7050000000	0.3435345085\\
0.7100000000	0.3267621868\\
0.7150000000	0.3050217603\\
0.7200000000	0.2798632778\\
0.7250000000	0.2540490054\\
0.7300000000	0.2312752131\\
0.7350000000	0.2155958745\\
0.7400000000	0.2112438147\\
0.7450000000	0.2235448421\\
0.7500000000	0.2682379126\\
0.7550000000	0.3512648795\\
0.7600000000	0.4704596491\\
0.7650000000	0.6321019058\\
0.7700000000	0.8361121599\\
0.7750000000	1.0806422766\\
0.7800000000	1.3619761134\\
0.7850000000	1.6747878619\\
0.7900000000	2.0122811550\\
0.7950000000	2.3670038354\\
0.8000000000	2.7306691044\\
0.8050000000	3.0947318217\\
0.8100000000	3.4514417440\\
0.8150000000	3.7930486278\\
0.8200000000	4.1129945748\\
0.8250000000	4.4059140319\\
0.8300000000	4.6668388943\\
0.8350000000	4.8921921265\\
0.8400000000	5.0791915900\\
0.8450000000	5.2258500427\\
0.8500000000	5.3307764154\\
0.8550000000	5.3931758113\\
0.8600000000	5.4128495062\\
0.8650000000	5.3899962242\\
0.8700000000	5.3258083106\\
0.8750000000	5.2218755589\\
0.8800000000	5.0803839351\\
0.8850000000	4.9047117506\\
0.8900000000	4.6986347648\\
0.8950000000	4.4673198068\\
0.9000000000	4.2159337056\\
0.9050000000	3.9506369110\\
0.9100000000	3.6775898730\\
0.9150000000	3.4031517657\\
0.9200000000	3.1330855905\\
0.9250000000	2.8721607281\\
0.9300000000	2.6249478349\\
0.9350000000	2.3942290495\\
0.9400000000	2.1823890622\\
0.9450000000	1.9896265972\\
0.9500000000	1.8154845889\\
0.9550000000	1.6588899267\\
0.9600000000	1.5181931997\\
0.9650000000	1.3917251247\\
0.9700000000	1.2784523360\\
0.9750000000	1.1784940681\\
0.9800000000	1.0944734803\\
0.9850000000	1.0300868425\\
0.9900000000	0.9859899446\\
0.9950000000	0.9631565350\\
1.0000000000	0.9628187039\\
1.0050000000	0.9852944099\\
1.0100000000	1.0280797281\\
1.0150000000	1.0851334433\\
1.0200000000	1.1498777846\\
1.0250000000	1.2148804674\\
1.0300000000	1.2738021899\\
1.0350000000	1.3218934441\\
1.0400000000	1.3562528567\\
1.0450000000	1.3755489756\\
1.0500000000	1.3795830766\\
1.0550000000	1.3690109497\\
1.0600000000	1.3450845571\\
1.0650000000	1.3094731822\\
1.0700000000	1.2641044494\\
1.0750000000	1.2110649629\\
1.0800000000	1.1523817094\\
1.0850000000	1.0900419308\\
1.0900000000	1.0258738896\\
1.0950000000	0.9614673794\\
1.1000000000	0.8981737247\\
1.1050000000	0.8370461636\\
1.1100000000	0.7788597206\\
1.1150000000	0.7241310785\\
1.1200000000	0.6730589615\\
1.1250000000	0.6255440075\\
1.1300000000	0.5812881302\\
1.1350000000	0.5398541364\\
1.1400000000	0.5006259812\\
1.1450000000	0.4630472367\\
1.1500000000	0.4265416029\\
1.1550000000	0.3907712486\\
1.1600000000	0.3557560462\\
1.1650000000	0.3218338268\\
1.1700000000	0.2898591045\\
1.1750000000	0.2609844796\\
1.1800000000	0.2365016593\\
1.1850000000	0.2175632440\\
1.1900000000	0.2048448958\\
1.1950000000	0.1982830230\\
1.2000000000	0.1967687447\\
1.2050000000	0.1987122672\\
1.2100000000	0.2024403331\\
1.2150000000	0.2066731583\\
1.2200000000	0.2106873870\\
1.2250000000	0.2143240397\\
1.2300000000	0.2179010751\\
1.2350000000	0.2220146658\\
1.2400000000	0.2274398363\\
1.2450000000	0.2350509728\\
1.2500000000	0.2455833549\\
1.2550000000	0.2595934103\\
1.2600000000	0.2771407563\\
1.2650000000	0.2977087101\\
1.2700000000	0.3203433954\\
1.2750000000	0.3437332326\\
1.2800000000	0.3665268973\\
1.2850000000	0.3874525546\\
1.2900000000	0.4054370939\\
1.2950000000	0.4198445977\\
1.3000000000	0.4305558316\\
1.3050000000	0.4379086266\\
1.3100000000	0.4426978796\\
1.3150000000	0.4460165736\\
1.3200000000	0.4491564158\\
1.3250000000	0.4533494962\\
1.3300000000	0.4596291807\\
1.3350000000	0.4685916417\\
1.3400000000	0.4803958586\\
1.3450000000	0.4946245106\\
1.3500000000	0.5103038493\\
1.3550000000	0.5260626776\\
1.3600000000	0.5402317124\\
1.3650000000	0.5511019256\\
1.3700000000	0.5571232686\\
1.3750000000	0.5572226307\\
1.3800000000	0.5508237118\\
1.3850000000	0.5380457463\\
1.3900000000	0.5197233759\\
1.3950000000	0.4972874148\\
1.4000000000	0.4725462531\\
1.4050000000	0.4475467499\\
1.4100000000	0.4241767850\\
1.4150000000	0.4040261521\\
1.4200000000	0.3880487272\\
1.4250000000	0.3765425965\\
1.4300000000	0.3690109497\\
1.4350000000	0.3643608036\\
1.4400000000	0.3608632579\\
1.4450000000	0.3565310705\\
1.4500000000	0.3493968721\\
1.4550000000	0.3378708690\\
1.4600000000	0.3211382922\\
1.4650000000	0.2994574830\\
1.4700000000	0.2743784901\\
1.4750000000	0.2486437074\\
1.4800000000	0.2259692772\\
1.4850000000	0.2103893007\\
1.4900000000	0.2060769858\\
1.4950000000	0.2183581407\\
1.5000000000	0.2549432642\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.0829077324\\
0.0050000000	1.0209455297\\
0.0100000000	1.0381152998\\
0.0150000000	1.1236461915\\
0.0200000000	1.2693110232\\
0.0250000000	1.4679159794\\
0.0300000000	1.7121678822\\
0.0350000000	1.9943959778\\
0.0400000000	2.3059955088\\
0.0450000000	2.6384610799\\
0.0500000000	2.9824526540\\
0.0550000000	3.3294250909\\
0.0600000000	3.6704358022\\
0.0650000000	3.9981319926\\
0.0700000000	4.3053595914\\
0.0750000000	4.5863555971\\
0.0800000000	4.8365493532\\
0.0850000000	5.0519663759\\
0.0900000000	5.2296258023\\
0.0950000000	5.3675403907\\
0.1000000000	5.4643190716\\
0.1050000000	5.5189682240\\
0.1100000000	5.5314878480\\
0.1150000000	5.5020766678\\
0.1200000000	5.4313308559\\
0.1250000000	5.3212376543\\
0.1300000000	5.1739830290\\
0.1350000000	4.9927465670\\
0.1400000000	4.7815027523\\
0.1450000000	4.5450209654\\
0.1500000000	4.2886667594\\
0.1550000000	4.0186005842\\
0.1600000000	3.7409828898\\
0.1650000000	3.4619741261\\
0.1700000000	3.1873372946\\
0.1750000000	2.9222392242\\
0.1800000000	2.6706543988\\
0.1850000000	2.4357624054\\
0.1900000000	2.2195504859\\
0.1950000000	2.0226148129\\
0.2000000000	1.8445181932\\
0.2050000000	1.6839291747\\
0.2100000000	1.5392977087\\
0.2150000000	1.4089346396\\
0.2200000000	1.2917867292\\
0.2250000000	1.1875956360\\
0.2300000000	1.0983088571\\
0.2350000000	1.0284970489\\
0.2400000000	0.9797897498\\
0.2450000000	0.9526638978\\
0.2500000000	0.9480336241\\
0.2550000000	0.9666342084\\
0.2600000000	1.0064982810\\
0.2650000000	1.0618230957\\
0.2700000000	1.1258917748\\
0.2750000000	1.1908944576\\
0.2800000000	1.2501937561\\
0.2850000000	1.2988811828\\
0.2900000000	1.3339361300\\
0.2950000000	1.3539476560\\
0.3000000000	1.3587170366\\
0.3050000000	1.3488603168\\
0.3100000000	1.3256095865\\
0.3150000000	1.2906738737\\
0.3200000000	1.2459609308\\
0.3250000000	1.1935374893\\
0.3300000000	1.1354702808\\
0.3350000000	1.0737266747\\
0.3400000000	1.0101150613\\
0.3450000000	0.9462649788\\
0.3500000000	0.8835277518\\
0.3550000000	0.8229168737\\
0.3600000000	0.7652669860\\
0.3650000000	0.7110550267\\
0.3700000000	0.6604598478\\
0.3750000000	0.6134417043\\
0.3800000000	0.5696826375\\
0.3850000000	0.5287255818\\
0.3900000000	0.4899942370\\
0.3950000000	0.4529123030\\
0.4000000000	0.4169233521\\
0.4050000000	0.3817690427\\
0.4100000000	0.3474493750\\
0.4150000000	0.3143419248\\
0.4200000000	0.2833608235\\
0.4250000000	0.2556586713\\
0.4300000000	0.2324874307\\
0.4350000000	0.2150195743\\
0.4400000000	0.2038711472\\
0.4450000000	0.1987838080\\
0.4500000000	0.1985691858\\
0.4550000000	0.2015659466\\
0.4600000000	0.2060968582\\
0.4650000000	0.2109258560\\
0.4700000000	0.2154368951\\
0.4750000000	0.2194709962\\
0.4800000000	0.2233858628\\
0.4850000000	0.2278174122\\
0.4900000000	0.2335804137\\
0.4950000000	0.2415095090\\
0.5000000000	0.2523797222\\
0.5050000000	0.2666679915\\
0.5100000000	0.2844538066\\
0.5150000000	0.3051608672\\
0.5200000000	0.3278551698\\
0.5250000000	0.3512847519\\
0.5300000000	0.3740784166\\
0.5350000000	0.3949643290\\
0.5400000000	0.4128892510\\
0.5450000000	0.4272371376\\
0.5500000000	0.4378887542\\
0.5550000000	0.4451620596\\
0.5600000000	0.4498718229\\
0.5650000000	0.4531308996\\
0.5700000000	0.4561912522\\
0.5750000000	0.4603247153\\
0.5800000000	0.4665249101\\
0.5850000000	0.4754277538\\
0.5900000000	0.4871524811\\
0.5950000000	0.5013215159\\
0.6000000000	0.5169412373\\
0.6050000000	0.5326205759\\
0.6100000000	0.5467101210\\
0.6150000000	0.5575207170\\
0.6200000000	0.5635023151\\
0.6250000000	0.5635221876\\
0.6300000000	0.5570636514\\
0.6350000000	0.5442459411\\
0.6400000000	0.5258639534\\
0.6450000000	0.5033882475\\
0.6500000000	0.4785874685\\
0.6550000000	0.4535482204\\
0.6600000000	0.4301385108\\
0.6650000000	0.4099282606\\
0.6700000000	0.3938912184\\
0.6750000000	0.3823254705\\
0.6800000000	0.3747739512\\
0.6850000000	0.3700443155\\
0.6900000000	0.3665070249\\
0.6950000000	0.3621350927\\
0.7000000000	0.3549412770\\
0.7050000000	0.3433755291\\
0.7100000000	0.3266032074\\
0.7150000000	0.3048627809\\
0.7200000000	0.2797042984\\
0.7250000000	0.2538900260\\
0.7300000000	0.2311162338\\
0.7350000000	0.2154567676\\
0.7400000000	0.2111047078\\
0.7450000000	0.2234057352\\
0.7500000000	0.2680789332\\
0.7550000000	0.3511059001\\
0.7600000000	0.4703006697\\
0.7650000000	0.6319429264\\
0.7700000000	0.8359531806\\
0.7750000000	1.0804832972\\
0.7800000000	1.3618171340\\
0.7850000000	1.6746090102\\
0.7900000000	2.0122811550\\
0.7950000000	2.3668051112\\
0.8000000000	2.7304703802\\
0.8050000000	3.0945330975\\
0.8100000000	3.4512430198\\
0.8150000000	3.7928499036\\
0.8200000000	4.1127958506\\
0.8250000000	4.4057153077\\
0.8300000000	4.6666401701\\
0.8350000000	4.8919934024\\
0.8400000000	5.0789928658\\
0.8450000000	5.2254525943\\
0.8500000000	5.3303789670\\
0.8550000000	5.3927783629\\
0.8600000000	5.4124520578\\
0.8650000000	5.3897975000\\
0.8700000000	5.3256095865\\
0.8750000000	5.2214781105\\
0.8800000000	5.0799864868\\
0.8850000000	4.9043143022\\
0.8900000000	4.6982373164\\
0.8950000000	4.4669223585\\
0.9000000000	4.2155362572\\
0.9050000000	3.9502394626\\
0.9100000000	3.6771924246\\
0.9150000000	3.4025555931\\
0.9200000000	3.1322906937\\
0.9250000000	2.8715645556\\
0.9300000000	2.6243516623\\
0.9350000000	2.3936328769\\
0.9400000000	2.1815941655\\
0.9450000000	1.9888317005\\
0.9500000000	1.8146698198\\
0.9550000000	1.6580751575\\
0.9600000000	1.5173585581\\
0.9650000000	1.3908904831\\
0.9700000000	1.2776176944\\
0.9750000000	1.1776792989\\
0.9800000000	1.0936785835\\
0.9850000000	1.0293118181\\
0.9900000000	0.9852944099\\
0.9950000000	0.9625404901\\
1.0000000000	0.9623020210\\
1.0050000000	0.9849168339\\
1.0100000000	1.0278213867\\
1.0150000000	1.0849943364\\
1.0200000000	1.1498380398\\
1.0250000000	1.2149400847\\
1.0300000000	1.2739412969\\
1.0350000000	1.3220722959\\
1.0400000000	1.3564714533\\
1.0450000000	1.3757874446\\
1.0500000000	1.3798414181\\
1.0550000000	1.3692891636\\
1.0600000000	1.3453627710\\
1.0650000000	1.3097513960\\
1.0700000000	1.2644025357\\
1.0750000000	1.2113431768\\
1.0800000000	1.1526599233\\
1.0850000000	1.0903201447\\
1.0900000000	1.0261322311\\
1.0950000000	0.9617257209\\
1.1000000000	0.8984121937\\
1.1050000000	0.8372846327\\
1.1100000000	0.7790981896\\
1.1150000000	0.7243496751\\
1.1200000000	0.6732576857\\
1.1250000000	0.6257228592\\
1.1300000000	0.5814669820\\
1.1350000000	0.5400131158\\
1.1400000000	0.5007849606\\
1.1450000000	0.4631863437\\
1.1500000000	0.4266608374\\
1.1550000000	0.3908904831\\
1.1600000000	0.3558355359\\
1.1650000000	0.3218735717\\
1.1700000000	0.2898392321\\
1.1750000000	0.2609248624\\
1.1800000000	0.2363824248\\
1.1850000000	0.2173645198\\
1.1900000000	0.2045865543\\
1.1950000000	0.1979670515\\
1.2000000000	0.1964070666\\
1.2050000000	0.1983148189\\
1.2100000000	0.2020230123\\
1.2150000000	0.2062359651\\
1.2200000000	0.2102303213\\
1.2250000000	0.2138868464\\
1.2300000000	0.2174440095\\
1.2350000000	0.2215377278\\
1.2400000000	0.2269827706\\
1.2450000000	0.2345740347\\
1.2500000000	0.2451064168\\
1.2550000000	0.2591164722\\
1.2600000000	0.2766638183\\
1.2650000000	0.2972317720\\
1.2700000000	0.3198664573\\
1.2750000000	0.3432562946\\
1.2800000000	0.3660698317\\
1.2850000000	0.3869756165\\
1.2900000000	0.4049601558\\
1.2950000000	0.4193676596\\
1.3000000000	0.4300788935\\
1.3050000000	0.4374316886\\
1.3100000000	0.4422209416\\
1.3150000000	0.4455396355\\
1.3200000000	0.4486794778\\
1.3250000000	0.4528725582\\
1.3300000000	0.4591522426\\
1.3350000000	0.4681147036\\
1.3400000000	0.4799189205\\
1.3450000000	0.4941475726\\
1.3500000000	0.5098269112\\
1.3550000000	0.5255857396\\
1.3600000000	0.5397349019\\
1.3650000000	0.5506051152\\
1.3700000000	0.5566463306\\
1.3750000000	0.5567258202\\
1.3800000000	0.5503269013\\
1.3850000000	0.5375489358\\
1.3900000000	0.5192265654\\
1.3950000000	0.4967906043\\
1.4000000000	0.4720494426\\
1.4050000000	0.4470499394\\
1.4100000000	0.4236799746\\
1.4150000000	0.4035293416\\
1.4200000000	0.3875519167\\
1.4250000000	0.3760259136\\
1.4300000000	0.3685141392\\
1.4350000000	0.3638639932\\
1.4400000000	0.3603465750\\
1.4450000000	0.3560342601\\
1.4500000000	0.3489000616\\
1.4550000000	0.3373740585\\
1.4600000000	0.3206414817\\
1.4650000000	0.2989805449\\
1.4700000000	0.2738816796\\
1.4750000000	0.2481468969\\
1.4800000000	0.2254923392\\
1.4850000000	0.2099123626\\
1.4900000000	0.2056199201\\
1.4950000000	0.2178812027\\
1.5000000000	0.2544663262\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> pictures/iliac2_wss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=7.0000000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iliac 2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0050000000	1.0804913120\\
0.0100000000	3.6960363545\\
0.0150000000	1.6945654918\\
0.0200000000	0.1775243406\\
0.0250000000	2.2769831948\\
0.0300000000	3.0029746551\\
0.0350000000	2.4844406880\\
0.0400000000	2.3499774980\\
0.0450000000	3.6556425145\\
0.0500000000	4.1841651757\\
0.0550000000	4.0322492124\\
0.0600000000	4.2540860345\\
0.0650000000	5.0299111994\\
0.0700000000	5.4017979649\\
0.0750000000	5.4393378923\\
0.0800000000	5.5942175340\\
0.0850000000	6.0486482333\\
0.0900000000	6.1635730986\\
0.0950000000	6.1669758405\\
0.1000000000	6.1976005181\\
0.1050000000	6.2336037233\\
0.1100000000	6.1895876096\\
0.1150000000	6.0476603405\\
0.1200000000	5.8950857820\\
0.1250000000	5.7022271495\\
0.1300000000	5.4643645105\\
0.1350000000	5.2125616061\\
0.1400000000	4.8852397835\\
0.1450000000	4.5887621703\\
0.1500000000	4.2260957378\\
0.1550000000	3.8915293679\\
0.1600000000	3.4887983930\\
0.1650000000	3.1254733653\\
0.1700000000	2.7628069328\\
0.1750000000	2.4714883154\\
0.1800000000	2.1666684961\\
0.1850000000	1.8643732918\\
0.1900000000	1.6194856371\\
0.1950000000	1.4243219213\\
0.2000000000	1.2373906458\\
0.2050000000	1.0734992262\\
0.2100000000	0.9463025367\\
0.2150000000	0.8386771017\\
0.2200000000	0.7458481060\\
0.2250000000	0.6783201431\\
0.2300000000	0.6287059702\\
0.2350000000	0.6199905601\\
0.2400000000	0.6715036826\\
0.2450000000	0.7832672909\\
0.2500000000	0.9238334632\\
0.2550000000	1.0651679967\\
0.2600000000	1.1898620243\\
0.2650000000	1.3220201311\\
0.2700000000	1.4222363698\\
0.2750000000	1.5267334775\\
0.2800000000	1.6034598202\\
0.2850000000	1.6434145967\\
0.2900000000	1.6638310484\\
0.2950000000	1.6639408142\\
0.3000000000	1.6502200806\\
0.3050000000	1.6092774113\\
0.3100000000	1.5541749448\\
0.3150000000	1.5062072599\\
0.3200000000	1.4273953657\\
0.3250000000	1.3519862134\\
0.3300000000	1.2871145846\\
0.3350000000	1.2061073730\\
0.3400000000	1.1220267170\\
0.3450000000	1.0507996444\\
0.3500000000	0.9766967059\\
0.3550000000	0.9100907764\\
0.3600000000	0.8448130138\\
0.3650000000	0.7866590562\\
0.3700000000	0.7314797537\\
0.3750000000	0.6841816406\\
0.3800000000	0.6409777944\\
0.3850000000	0.6012645028\\
0.3900000000	0.5650746957\\
0.3950000000	0.5277762533\\
0.4000000000	0.4919157437\\
0.4050000000	0.4576578159\\
0.4100000000	0.4191519489\\
0.4150000000	0.3845427703\\
0.4200000000	0.3519093773\\
0.4250000000	0.3188369208\\
0.4300000000	0.2978716398\\
0.4350000000	0.2841289529\\
0.4400000000	0.2741073291\\
0.4450000000	0.2714180653\\
0.4500000000	0.2726803728\\
0.4550000000	0.2748208072\\
0.4600000000	0.2769722183\\
0.4650000000	0.2790358166\\
0.4700000000	0.2792004654\\
0.4750000000	0.2800895689\\
0.4800000000	0.2821641439\\
0.4850000000	0.2845570398\\
0.4900000000	0.2870048187\\
0.4950000000	0.2906270924\\
0.5000000000	0.2986070711\\
0.5050000000	0.3105605743\\
0.5100000000	0.3218884120\\
0.5150000000	0.3354884032\\
0.5200000000	0.3665740975\\
0.5250000000	0.3854318738\\
0.5300000000	0.3991635841\\
0.5350000000	0.4149259629\\
0.5400000000	0.4359241737\\
0.5450000000	0.4564833211\\
0.5500000000	0.4571419163\\
0.5550000000	0.4608959090\\
0.5600000000	0.4632668518\\
0.5650000000	0.4635083367\\
0.5700000000	0.4662085771\\
0.5750000000	0.4736836328\\
0.5800000000	0.4828490829\\
0.5850000000	0.4948684456\\
0.5900000000	0.5125517272\\
0.5950000000	0.5270188688\\
0.6000000000	0.5416945655\\
0.6050000000	0.5720009220\\
0.6100000000	0.5900244778\\
0.6150000000	0.5933284305\\
0.6200000000	0.5975544164\\
0.6250000000	0.5885316620\\
0.6300000000	0.5804528940\\
0.6350000000	0.5666114178\\
0.6400000000	0.5334621253\\
0.6450000000	0.4952526261\\
0.6500000000	0.4677123695\\
0.6550000000	0.4346728428\\
0.6600000000	0.4027199982\\
0.6650000000	0.3838183155\\
0.6700000000	0.3736759492\\
0.6750000000	0.3635994424\\
0.6800000000	0.3535668419\\
0.6850000000	0.3545108284\\
0.6900000000	0.3574525537\\
0.6950000000	0.3559707145\\
0.7000000000	0.3454002612\\
0.7050000000	0.3334248049\\
0.7100000000	0.3108020592\\
0.7150000000	0.2880805242\\
0.7200000000	0.2678945809\\
0.7250000000	0.2406506921\\
0.7300000000	0.2211013907\\
0.7350000000	0.2145703215\\
0.7400000000	0.2210465078\\
0.7450000000	0.2345147800\\
0.7500000000	0.2967630045\\
0.7550000000	0.4379109360\\
0.7600000000	0.6261703786\\
0.7650000000	0.8374696772\\
0.7700000000	1.1300396255\\
0.7750000000	1.5049998354\\
0.7800000000	1.8204669440\\
0.7850000000	2.1901583921\\
0.7900000000	2.7662096748\\
0.7950000000	3.0985807273\\
0.8000000000	3.4799073576\\
0.8050000000	3.9571693578\\
0.8100000000	4.3850367167\\
0.8150000000	4.7258597412\\
0.8200000000	5.0572429009\\
0.8250000000	5.4027858578\\
0.8300000000	5.6684192617\\
0.8350000000	5.8582044499\\
0.8400000000	6.0255974007\\
0.8450000000	6.1473277499\\
0.8500000000	6.1926610540\\
0.8550000000	6.2011130259\\
0.8600000000	6.1495230673\\
0.8650000000	6.0384400075\\
0.8700000000	5.8846580244\\
0.8750000000	5.6866403960\\
0.8800000000	5.4919157437\\
0.8850000000	5.1780951231\\
0.8900000000	4.9203648617\\
0.8950000000	4.5961164835\\
0.9000000000	4.2470610188\\
0.9050000000	3.8887852211\\
0.9100000000	3.5137152454\\
0.9150000000	3.1882594426\\
0.9200000000	2.8334961527\\
0.9250000000	2.4976125923\\
0.9300000000	2.2038791258\\
0.9350000000	1.9589914712\\
0.9400000000	1.7081764596\\
0.9450000000	1.5053291330\\
0.9500000000	1.3425463486\\
0.9550000000	1.1833858380\\
0.9600000000	1.0579673556\\
0.9650000000	0.9589585414\\
0.9700000000	0.8727703808\\
0.9750000000	0.8016091676\\
0.9800000000	0.7493935436\\
0.9850000000	0.7163101105\\
0.9900000000	0.7218313338\\
0.9950000000	0.7844088559\\
1.0000000000	0.9146680131\\
1.0050000000	1.0247741567\\
1.0100000000	1.1407966807\\
1.0150000000	1.2754794024\\
1.0200000000	1.3775616610\\
1.0250000000	1.4512145593\\
1.0300000000	1.5224526086\\
1.0350000000	1.5730546744\\
1.0400000000	1.5927027650\\
1.0450000000	1.5938004237\\
1.0500000000	1.5740425672\\
1.0550000000	1.5346366201\\
1.0600000000	1.4823880663\\
1.0650000000	1.4328836592\\
1.0700000000	1.3607674830\\
1.0750000000	1.2722961922\\
1.0800000000	1.2016069723\\
1.0850000000	1.1225755464\\
1.0900000000	1.0401743082\\
1.0950000000	0.9696058308\\
1.1000000000	0.8983128986\\
1.1050000000	0.8308178655\\
1.1100000000	0.7692172596\\
1.1150000000	0.7162552276\\
1.1200000000	0.6658617170\\
1.1250000000	0.6203857173\\
1.1300000000	0.5785758976\\
1.1350000000	0.5439667190\\
1.1400000000	0.5079196075\\
1.1450000000	0.4769656323\\
1.1500000000	0.4461543528\\
1.1550000000	0.4198873802\\
1.1600000000	0.3963206481\\
1.1650000000	0.3755748987\\
1.1700000000	0.3618651417\\
1.1750000000	0.3522167217\\
1.1800000000	0.3488688627\\
1.1850000000	0.3489237457\\
1.1900000000	0.3518654710\\
1.1950000000	0.3566841926\\
1.2000000000	0.3639616698\\
1.2050000000	0.3679900772\\
1.2100000000	0.3704268795\\
1.2150000000	0.3722489929\\
1.2200000000	0.3757834539\\
1.2250000000	0.3771225975\\
1.2300000000	0.3769250189\\
1.2350000000	0.3785934601\\
1.2400000000	0.3835658540\\
1.2450000000	0.3900091106\\
1.2500000000	0.3981756913\\
1.2550000000	0.4064300846\\
1.2600000000	0.4196678485\\
1.2650000000	0.4498754157\\
1.2700000000	0.4664281088\\
1.2750000000	0.4794573175\\
1.2800000000	0.4998957224\\
1.2850000000	0.5266785946\\
1.2900000000	0.5503989989\\
1.2950000000	0.5541090853\\
1.3000000000	0.5621329704\\
1.3050000000	0.5651186020\\
1.3100000000	0.5699592769\\
1.3150000000	0.5750524132\\
1.3200000000	0.5683786483\\
1.3250000000	0.5700800193\\
1.3300000000	0.5858643513\\
1.3350000000	0.5994094596\\
1.3400000000	0.6152816043\\
1.3450000000	0.6294523781\\
1.3500000000	0.6467514791\\
1.3550000000	0.6757735750\\
1.3600000000	0.6941483815\\
1.3650000000	0.6971230366\\
1.3700000000	0.7003611297\\
1.3750000000	0.6935007629\\
1.3800000000	0.6851036739\\
1.3850000000	0.6631834297\\
1.3900000000	0.6331405113\\
1.3950000000	0.6006388374\\
1.4000000000	0.5645917258\\
1.4050000000	0.5294776242\\
1.4100000000	0.4977882177\\
1.4150000000	0.4796439195\\
1.4200000000	0.4679428778\\
1.4250000000	0.4551441775\\
1.4300000000	0.4424113366\\
1.4350000000	0.4426418449\\
1.4400000000	0.4464946270\\
1.4450000000	0.4458799381\\
1.4500000000	0.4340471774\\
1.4550000000	0.4191409723\\
1.4600000000	0.3975170960\\
1.4650000000	0.3665740975\\
1.4700000000	0.3444782279\\
1.4750000000	0.3145340988\\
1.4800000000	0.2898148250\\
1.4850000000	0.2774003051\\
1.4900000000	0.2832618026\\
1.4950000000	0.3071468558\\
1.5000000000	0.3865844154\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.2533623477\\
0.0050000000	1.1733712133\\
0.0100000000	1.2026878633\\
0.0150000000	1.3116934143\\
0.0200000000	1.4881977816\\
0.0250000000	1.7236376825\\
0.0300000000	2.0101550458\\
0.0350000000	2.3391865889\\
0.0400000000	2.7010608396\\
0.0450000000	3.0859048367\\
0.0500000000	3.4831404076\\
0.0550000000	3.8823908685\\
0.0600000000	4.2737832583\\
0.0650000000	4.6482505717\\
0.0700000000	4.9978339932\\
0.0750000000	5.3155821521\\
0.0800000000	5.5961555898\\
0.0850000000	5.8352222927\\
0.0900000000	6.0293569478\\
0.0950000000	6.1764439206\\
0.1000000000	6.2748712989\\
0.1050000000	6.3237323823\\
0.1100000000	6.3228256818\\
0.1150000000	6.2723526864\\
0.1200000000	6.1733208410\\
0.1250000000	6.0275435468\\
0.1300000000	5.8375394163\\
0.1350000000	5.6069352515\\
0.1400000000	5.3404660441\\
0.1450000000	5.0436727416\\
0.1500000000	4.7231037366\\
0.1550000000	4.3853074218\\
0.1600000000	4.0373359124\\
0.1650000000	3.6862413234\\
0.1700000000	3.3383705584\\
0.1750000000	2.9994660541\\
0.1800000000	2.6741620576\\
0.1850000000	2.3658838819\\
0.1900000000	2.0765456725\\
0.1950000000	1.8064496630\\
0.2000000000	1.5549913863\\
0.2050000000	1.3205589305\\
0.2100000000	1.1010366609\\
0.2150000000	0.8944902832\\
0.2200000000	0.7002246602\\
0.2250000000	0.5206677346\\
0.2300000000	0.3657126162\\
0.2350000000	0.2636685103\\
0.2400000000	0.2782059419\\
0.2450000000	0.4102013883\\
0.2500000000	0.5758757216\\
0.2550000000	0.7447134323\\
0.2600000000	0.9076676640\\
0.2650000000	1.0595299262\\
0.2700000000	1.1965424487\\
0.2750000000	1.3155217054\\
0.2800000000	1.4143520617\\
0.2850000000	1.4915223502\\
0.2900000000	1.5466295927\\
0.2950000000	1.5796737893\\
0.3000000000	1.5919646185\\
0.3050000000	1.5848117589\\
0.3100000000	1.5604315894\\
0.3150000000	1.5212419782\\
0.3200000000	1.4698622823\\
0.3250000000	1.4088111141\\
0.3300000000	1.3408085754\\
0.3350000000	1.2682725340\\
0.3400000000	1.1934193691\\
0.3450000000	1.1180624817\\
0.3500000000	1.0440152729\\
0.3550000000	0.9725874210\\
0.3600000000	0.9046554034\\
0.3650000000	0.8408740593\\
0.3700000000	0.7814751010\\
0.3750000000	0.7263880074\\
0.3800000000	0.6752198749\\
0.3850000000	0.6273057898\\
0.3900000000	0.5818297216\\
0.3950000000	0.5378748955\\
0.4000000000	0.4945648341\\
0.4050000000	0.4511338794\\
0.4100000000	0.4070581598\\
0.4150000000	0.3621462609\\
0.4200000000	0.3165593738\\
0.4250000000	0.2708918911\\
0.4300000000	0.2261512578\\
0.4350000000	0.1838083437\\
0.4400000000	0.1459989321\\
0.4450000000	0.1167024310\\
0.4500000000	0.1001410423\\
0.4550000000	0.0949406111\\
0.4600000000	0.0964568159\\
0.4650000000	0.1014597878\\
0.4700000000	0.1080484783\\
0.4750000000	0.1150099233\\
0.4800000000	0.1221930063\\
0.4850000000	0.1301719709\\
0.4900000000	0.1398736664\\
0.4950000000	0.1523156124\\
0.5000000000	0.1683339882\\
0.5050000000	0.1883922185\\
0.5100000000	0.2123391866\\
0.5150000000	0.2394596065\\
0.5200000000	0.2685143208\\
0.5250000000	0.2980022365\\
0.5300000000	0.3263315905\\
0.5350000000	0.3520415873\\
0.5400000000	0.3740240376\\
0.5450000000	0.3916241021\\
0.5500000000	0.4047914085\\
0.5550000000	0.4140095304\\
0.5600000000	0.4202859129\\
0.5650000000	0.4249906811\\
0.5700000000	0.4296450771\\
0.5750000000	0.4357098961\\
0.5800000000	0.4443739233\\
0.5850000000	0.4563222212\\
0.5900000000	0.4716454599\\
0.5950000000	0.4897693958\\
0.6000000000	0.5094951693\\
0.6050000000	0.5291201983\\
0.6100000000	0.5466698905\\
0.6150000000	0.5601192815\\
0.6200000000	0.5677053425\\
0.6250000000	0.5681586927\\
0.6300000000	0.5608748653\\
0.6350000000	0.5460654235\\
0.6400000000	0.5247680358\\
0.6450000000	0.4986752098\\
0.6500000000	0.4700133990\\
0.6550000000	0.4411702481\\
0.6600000000	0.4144729551\\
0.6650000000	0.3917651444\\
0.6700000000	0.3742456755\\
0.6750000000	0.3622067076\\
0.6800000000	0.3550236246\\
0.6850000000	0.3512054080\\
0.6900000000	0.3486162743\\
0.6950000000	0.3447779087\\
0.7000000000	0.3372522945\\
0.7050000000	0.3241051370\\
0.7100000000	0.3043390657\\
0.7150000000	0.2782764631\\
0.7200000000	0.2477609534\\
0.7250000000	0.2162782966\\
0.7300000000	0.1887548987\\
0.7350000000	0.1710742386\\
0.7400000000	0.1696537411\\
0.7450000000	0.1917268615\\
0.7500000000	0.2568984798\\
0.7550000000	0.3660047753\\
0.7600000000	0.5148547768\\
0.7650000000	0.7116591612\\
0.7700000000	0.9566194175\\
0.7750000000	1.2477206556\\
0.7800000000	1.5807819788\\
0.7850000000	1.9496076002\\
0.7900000000	2.3463394485\\
0.7950000000	2.7619105187\\
0.8000000000	3.1866493386\\
0.8050000000	3.6109851805\\
0.8100000000	4.0253473167\\
0.8150000000	4.4209709755\\
0.8200000000	4.7901995749\\
0.8250000000	5.1263839776\\
0.8300000000	5.4242854696\\
0.8350000000	5.6797735264\\
0.8400000000	5.8896243238\\
0.8450000000	6.0518229718\\
0.8500000000	6.1648583029\\
0.8550000000	6.2280251055\\
0.8600000000	6.2409204018\\
0.8650000000	6.2037456806\\
0.8700000000	6.1176091315\\
0.8750000000	5.9840219220\\
0.8800000000	5.8057041537\\
0.8850000000	5.5863833731\\
0.8900000000	5.3308953164\\
0.8950000000	5.0447809311\\
0.9000000000	4.7344878653\\
0.9050000000	4.4064637672\\
0.9100000000	4.0678614965\\
0.9150000000	3.7253301901\\
0.9200000000	3.3855189853\\
0.9250000000	3.0539688297\\
0.9300000000	2.7354147147\\
0.9350000000	2.4332819536\\
0.9400000000	2.1496861809\\
0.9450000000	1.8850303745\\
0.9500000000	1.6389115564\\
0.9550000000	1.4098185592\\
0.9600000000	1.1956357482\\
0.9650000000	0.9946907648\\
0.9700000000	0.8062783974\\
0.9750000000	0.6320710047\\
0.9800000000	0.4786673517\\
0.9850000000	0.3623175265\\
0.9900000000	0.3114012553\\
0.9950000000	0.3716061696\\
1.0000000000	0.5098175517\\
1.0050000000	0.6664752521\\
1.0100000000	0.8222564754\\
1.0150000000	0.9692628525\\
1.0200000000	1.1026485730\\
1.0250000000	1.2188069836\\
1.0300000000	1.3153202164\\
1.0350000000	1.3907778483\\
1.0400000000	1.4442731788\\
1.0450000000	1.4762091859\\
1.0500000000	1.4873918256\\
1.0550000000	1.4795337544\\
1.0600000000	1.4545491180\\
1.0650000000	1.4149565287\\
1.0700000000	1.3632745993\\
1.0750000000	1.3021226867\\
1.0800000000	1.2340194034\\
1.0850000000	1.1614833620\\
1.0900000000	1.0867309417\\
1.0950000000	1.0115755433\\
1.1000000000	0.9377801956\\
1.1050000000	0.8666243540\\
1.1100000000	0.7990650910\\
1.1150000000	0.7356967993\\
1.1200000000	0.6767713402\\
1.1250000000	0.6222081180\\
1.1300000000	0.5716041547\\
1.1350000000	0.5243348344\\
1.1400000000	0.4795841267\\
1.1450000000	0.4364755543\\
1.1500000000	0.3941830125\\
1.1550000000	0.3520415873\\
1.1600000000	0.3096684498\\
1.1650000000	0.2671441956\\
1.1700000000	0.2252143339\\
1.1750000000	0.1860045738\\
1.1800000000	0.1544816192\\
1.1850000000	0.1358438863\\
1.1900000000	0.1302122687\\
1.1950000000	0.1343931655\\
1.2000000000	0.1457873687\\
1.2050000000	0.1604759170\\
1.2100000000	0.1753357311\\
1.2150000000	0.1888052710\\
1.2200000000	0.2004110376\\
1.2250000000	0.2104351155\\
1.2300000000	0.2196431630\\
1.2350000000	0.2291131462\\
1.2400000000	0.2400338502\\
1.2450000000	0.2534933156\\
1.2500000000	0.2703176474\\
1.2550000000	0.2908997491\\
1.2600000000	0.3151086529\\
1.2650000000	0.3422391473\\
1.2700000000	0.3711528193\\
1.2750000000	0.4003787993\\
1.2800000000	0.4283756964\\
1.2850000000	0.4537230131\\
1.2900000000	0.4753125598\\
1.2950000000	0.4925197207\\
1.3000000000	0.5052639002\\
1.3050000000	0.5140689697\\
1.3100000000	0.5199322997\\
1.3150000000	0.5242038666\\
1.3200000000	0.5284351357\\
1.3250000000	0.5340667533\\
1.3300000000	0.5422975791\\
1.3350000000	0.5538026012\\
1.3400000000	0.5686926386\\
1.3450000000	0.5863632242\\
1.3500000000	0.6056356474\\
1.3550000000	0.6248174006\\
1.3600000000	0.6419036681\\
1.3650000000	0.6548997088\\
1.3700000000	0.6620223451\\
1.3750000000	0.6620021962\\
1.3800000000	0.6542347951\\
1.3850000000	0.6389518542\\
1.3900000000	0.6171507440\\
1.3950000000	0.5905441211\\
1.4000000000	0.5613382900\\
1.4050000000	0.5319410443\\
1.4100000000	0.5046695077\\
1.4150000000	0.4813673044\\
1.4200000000	0.4632433685\\
1.4250000000	0.4505898591\\
1.4300000000	0.4427922346\\
1.4350000000	0.4383594765\\
1.4400000000	0.4351558014\\
1.4450000000	0.4306827455\\
1.4500000000	0.4224922175\\
1.4550000000	0.4086700718\\
1.4600000000	0.3881786402\\
1.4650000000	0.3613302304\\
1.4700000000	0.3299382436\\
1.4750000000	0.2974380673\\
1.4800000000	0.2687762565\\
1.4850000000	0.2499874069\\
1.4900000000	0.2478516235\\
1.4950000000	0.2697534782\\
1.5000000000	0.3234301488\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.2542690483\\
0.0050000000	1.1727667463\\
0.0100000000	1.2019826518\\
0.0150000000	1.3108874583\\
0.0200000000	1.4869888476\\
0.0250000000	1.7221265149\\
0.0300000000	2.0082409003\\
0.0350000000	2.3368694653\\
0.0400000000	2.6985422271\\
0.0450000000	3.0831847352\\
0.0500000000	3.4802188171\\
0.0550000000	3.8793685335\\
0.0600000000	4.2705594342\\
0.0650000000	4.6448252587\\
0.0700000000	4.9940057021\\
0.0750000000	5.3112501385\\
0.0800000000	5.5910176202\\
0.0850000000	5.8287746446\\
0.0900000000	6.0213981322\\
0.0950000000	6.1665709594\\
0.1000000000	6.2627819587\\
0.1050000000	6.3095274075\\
0.1100000000	6.3067065615\\
0.1150000000	6.2547223985\\
0.1200000000	6.1548845972\\
0.1250000000	6.0088050695\\
0.1300000000	5.8193046614\\
0.1350000000	5.5899094307\\
0.1400000000	5.3251528798\\
0.1450000000	5.0307774453\\
0.1500000000	4.7128277974\\
0.1550000000	4.3781545622\\
0.1600000000	4.0336083658\\
0.1650000000	3.6858383454\\
0.1700000000	3.3411914045\\
0.1750000000	3.0051077462\\
0.1800000000	2.6821208733\\
0.1850000000	2.3754546096\\
0.1900000000	2.0868216117\\
0.1950000000	1.8170278357\\
0.2000000000	1.5651665810\\
0.2050000000	1.3298274247\\
0.2100000000	1.1087939876\\
0.2150000000	0.9002327198\\
0.2200000000	0.7036096755\\
0.2250000000	0.5220177109\\
0.2300000000	0.3640301831\\
0.2350000000	0.2502997149\\
0.2400000000	0.2508135119\\
0.2450000000	0.3879771511\\
0.2500000000	0.5590816131\\
0.2550000000	0.7315360514\\
0.2600000000	0.8971297891\\
0.2650000000	1.0510673880\\
0.2700000000	1.1897925671\\
0.2750000000	1.3102829913\\
0.2800000000	1.4104230262\\
0.2850000000	1.4887015041\\
0.2900000000	1.5448161917\\
0.2950000000	1.5788678333\\
0.3000000000	1.5919646185\\
0.3050000000	1.5856177149\\
0.3100000000	1.5619427570\\
0.3150000000	1.5233576128\\
0.3200000000	1.4723808948\\
0.3250000000	1.4117327047\\
0.3300000000	1.3440323994\\
0.3350000000	1.2716978471\\
0.3400000000	1.1968446822\\
0.3450000000	1.1215885393\\
0.3500000000	1.0474405859\\
0.3550000000	0.9758817663\\
0.3600000000	0.9077482596\\
0.3650000000	0.8437049798\\
0.3700000000	0.7840138624\\
0.3750000000	0.7285842375\\
0.3800000000	0.6770332759\\
0.3850000000	0.6287061384\\
0.3900000000	0.5827968689\\
0.3950000000	0.5383685435\\
0.4000000000	0.4945547597\\
0.4050000000	0.4505697102\\
0.4100000000	0.4059096725\\
0.4150000000	0.3603429343\\
0.4200000000	0.3140810590\\
0.4250000000	0.2677788860\\
0.4300000000	0.2227863914\\
0.4350000000	0.1815415924\\
0.4400000000	0.1477317375\\
0.4450000000	0.1237545461\\
0.4500000000	0.1097510603\\
0.4550000000	0.1042201872\\
0.4600000000	0.1056306102\\
0.4650000000	0.1107484309\\
0.4700000000	0.1172968235\\
0.4750000000	0.1243187153\\
0.4800000000	0.1317435851\\
0.4850000000	0.1399542620\\
0.4900000000	0.1498473721\\
0.4950000000	0.1624001370\\
0.5000000000	0.1784487362\\
0.5050000000	0.1984767431\\
0.5100000000	0.2224237112\\
0.5150000000	0.2496448756\\
0.5200000000	0.2789615257\\
0.5250000000	0.3087818982\\
0.5300000000	0.3374840068\\
0.5350000000	0.3635768328\\
0.5400000000	0.3859320378\\
0.5450000000	0.4038947824\\
0.5500000000	0.4173945457\\
0.5550000000	0.4269149011\\
0.5600000000	0.4334532193\\
0.5650000000	0.4383896999\\
0.5700000000	0.4432254360\\
0.5750000000	0.4494413717\\
0.5800000000	0.4582061434\\
0.5850000000	0.4702350369\\
0.5900000000	0.4856187224\\
0.5950000000	0.5037930305\\
0.6000000000	0.5235389529\\
0.6050000000	0.5431841307\\
0.6100000000	0.5607438974\\
0.6150000000	0.5742033629\\
0.6200000000	0.5817793494\\
0.6250000000	0.5821823274\\
0.6300000000	0.5748279788\\
0.6350000000	0.5599278669\\
0.6400000000	0.5384793625\\
0.6450000000	0.5121951220\\
0.6500000000	0.4832915244\\
0.6550000000	0.4541662889\\
0.6600000000	0.4271264646\\
0.6650000000	0.4040660481\\
0.6700000000	0.3861536757\\
0.6750000000	0.3737016552\\
0.6800000000	0.3660954453\\
0.6850000000	0.3618641763\\
0.6900000000	0.3588720646\\
0.6950000000	0.3546105721\\
0.7000000000	0.3466618309\\
0.7050000000	0.3330814721\\
0.7100000000	0.3128721250\\
0.7150000000	0.2863460977\\
0.7200000000	0.2553772378\\
0.7250000000	0.2234714540\\
0.7300000000	0.1956458226\\
0.7350000000	0.1776125568\\
0.7400000000	0.1754767734\\
0.7450000000	0.1964316297\\
0.7500000000	0.2606864730\\
0.7550000000	0.3692487482\\
0.7600000000	0.5174842083\\
0.7650000000	0.7136539023\\
0.7700000000	0.9579996172\\
0.7750000000	1.2485266117\\
0.7800000000	1.5810842123\\
0.7850000000	1.9495068557\\
0.7900000000	2.3459364705\\
0.7950000000	2.7613060517\\
0.8000000000	3.1861456161\\
0.8050000000	3.6105822025\\
0.8100000000	4.0252465722\\
0.8150000000	4.4211724645\\
0.8200000000	4.7907032974\\
0.8250000000	5.1270891891\\
0.8300000000	5.4248899366\\
0.8350000000	5.6798742709\\
0.8400000000	5.8888183677\\
0.8450000000	6.0496065927\\
0.8500000000	6.1607277783\\
0.8550000000	6.2217789464\\
0.8600000000	6.2325586081\\
0.8650000000	6.1937719749\\
0.8700000000	6.1064264918\\
0.8750000000	5.9725370488\\
0.8800000000	5.7946222585\\
0.8850000000	5.5766111564\\
0.8900000000	5.3228357562\\
0.8950000000	5.0390384945\\
0.9000000000	4.7313647858\\
0.9050000000	4.4065645117\\
0.9100000000	4.0712868095\\
0.9150000000	3.7323823052\\
0.9200000000	3.3958956690\\
0.9250000000	3.0673678484\\
0.9300000000	2.7511308570\\
0.9350000000	2.4505092635\\
0.9400000000	2.1674172132\\
0.9450000000	1.9024591733\\
0.9500000000	1.6548291877\\
0.9550000000	1.4229153444\\
0.9600000000	1.2048034978\\
0.9650000000	0.9987205448\\
0.9700000000	0.8043038051\\
0.9750000000	0.6231752652\\
0.9800000000	0.4611176595\\
0.9850000000	0.3328396853\\
0.9900000000	0.2790622702\\
0.9950000000	0.3329605787\\
1.0000000000	0.4695298254\\
1.0050000000	0.6296732856\\
1.0100000000	0.7915092534\\
1.0150000000	0.9444091839\\
1.0200000000	1.0832048841\\
1.0250000000	1.2042997753\\
1.0300000000	1.3053465107\\
1.0350000000	1.3849346672\\
1.0400000000	1.4424597778\\
1.0450000000	1.4780225869\\
1.0500000000	1.4927312842\\
1.0550000000	1.4880970371\\
1.0600000000	1.4662354802\\
1.0650000000	1.4294637370\\
1.0700000000	1.3804011646\\
1.0750000000	1.3215663755\\
1.0800000000	1.2556794713\\
1.0850000000	1.1851583200\\
1.0900000000	1.1121185561\\
1.0950000000	1.0385750698\\
1.1000000000	0.9662203685\\
1.1050000000	0.8962734609\\
1.1100000000	0.8297619407\\
1.1150000000	0.7673003496\\
1.1200000000	0.7091405487\\
1.1250000000	0.6552120168\\
1.1300000000	0.6051218505\\
1.1350000000	0.5582454338\\
1.1400000000	0.5137566617\\
1.1450000000	0.4707992061\\
1.1500000000	0.4285268131\\
1.1550000000	0.3862342713\\
1.1600000000	0.3435085280\\
1.1650000000	0.3003898812\\
1.1700000000	0.2576439891\\
1.1750000000	0.2173260394\\
1.1800000000	0.1828210475\\
1.1850000000	0.1572420185\\
1.1900000000	0.1426441402\\
1.1950000000	0.1384330200\\
1.2000000000	0.1403673145\\
1.2050000000	0.1459384854\\
1.2100000000	0.1532726851\\
1.2150000000	0.1611307563\\
1.2200000000	0.1688477851\\
1.2250000000	0.1763129527\\
1.2300000000	0.1838788648\\
1.2350000000	0.1920996162\\
1.2400000000	0.2018315350\\
1.2450000000	0.2141122898\\
1.2500000000	0.2297982088\\
1.2550000000	0.2493930144\\
1.2600000000	0.2728765578\\
1.2650000000	0.2996342975\\
1.2700000000	0.3285378950\\
1.2750000000	0.3579855129\\
1.2800000000	0.3863350158\\
1.2850000000	0.4120853104\\
1.2900000000	0.4341080586\\
1.2950000000	0.4517584953\\
1.3000000000	0.4649358761\\
1.3050000000	0.4741539980\\
1.3100000000	0.4803900827\\
1.3150000000	0.4850344042\\
1.3200000000	0.4895880557\\
1.3250000000	0.4955319813\\
1.3300000000	0.5040348173\\
1.3350000000	0.5158118496\\
1.3400000000	0.5309436737\\
1.3450000000	0.5488761951\\
1.3500000000	0.5684004795\\
1.3550000000	0.5878240195\\
1.3600000000	0.6051722227\\
1.3650000000	0.6184201247\\
1.3700000000	0.6258046967\\
1.3750000000	0.6260263346\\
1.3800000000	0.6184906459\\
1.3850000000	0.6034091939\\
1.3900000000	0.5817793494\\
1.3950000000	0.5553137688\\
1.4000000000	0.5262187566\\
1.4050000000	0.4969021066\\
1.4100000000	0.4696708677\\
1.4150000000	0.4464089622\\
1.4200000000	0.4282850263\\
1.4250000000	0.4156214425\\
1.4300000000	0.4077835202\\
1.4350000000	0.4033104643\\
1.4400000000	0.4000564169\\
1.4450000000	0.3955531377\\
1.4500000000	0.3873525352\\
1.4550000000	0.3735404640\\
1.4600000000	0.3531296280\\
1.4650000000	0.3264121861\\
1.4700000000	0.2952922094\\
1.4750000000	0.2634367979\\
1.4800000000	0.2355910176\\
1.4850000000	0.2173663372\\
1.4900000000	0.2149283203\\
1.4950000000	0.2353391564\\
1.5000000000	0.2872326493\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.2729067811\\
0.0050000000	1.2047027533\\
0.0100000000	1.2277732443\\
0.0150000000	1.3305326362\\
0.0200000000	1.5039139239\\
0.0250000000	1.7397568028\\
0.0300000000	2.0295987346\\
0.0350000000	2.3644734589\\
0.0400000000	2.7346087587\\
0.0450000000	3.1295272061\\
0.0500000000	3.5387513726\\
0.0550000000	3.9517030858\\
0.0600000000	4.3582071508\\
0.0650000000	4.7491965626\\
0.0700000000	5.1163095274\\
0.0750000000	5.4527961636\\
0.0800000000	5.7527125457\\
0.0850000000	6.0116259155\\
0.0900000000	6.2259094710\\
0.0950000000	6.3931453441\\
0.1000000000	6.5114193893\\
0.1050000000	6.5798249061\\
0.1100000000	6.5980596609\\
0.1150000000	6.5663251428\\
0.1200000000	6.4857295413\\
0.1250000000	6.3579855129\\
0.1300000000	6.1859139037\\
0.1350000000	5.9730407713\\
0.1400000000	5.7240003627\\
0.1450000000	5.4442328810\\
0.1500000000	5.1399844853\\
0.1550000000	4.8178035684\\
0.1600000000	4.4849437342\\
0.1650000000	4.1480541199\\
0.1700000000	3.8136831182\\
0.1750000000	3.4873716767\\
0.1800000000	3.1736532979\\
0.1850000000	2.8758525503\\
0.1900000000	2.5955813461\\
0.1950000000	2.3333434078\\
0.2000000000	2.0886350127\\
0.2050000000	1.8595420155\\
0.2100000000	1.6439487815\\
0.2150000000	1.4396389317\\
0.2200000000	1.2448998096\\
0.2250000000	1.0597314152\\
0.2300000000	0.8873374236\\
0.2350000000	0.7356766504\\
0.2400000000	0.6254117932\\
0.2450000000	0.5889019857\\
0.2500000000	0.6121235934\\
0.2550000000	0.6669185279\\
0.2600000000	0.7434440515\\
0.2650000000	0.8402292945\\
0.2700000000	0.9458498302\\
0.2750000000	1.0516718550\\
0.2800000000	1.1488902993\\
0.2850000000	1.2308963238\\
0.2900000000	1.2944661045\\
0.2950000000	1.3381892183\\
0.3000000000	1.3623678988\\
0.3050000000	1.3677073574\\
0.3100000000	1.3561217397\\
0.3150000000	1.3294244467\\
0.3200000000	1.2901340909\\
0.3250000000	1.2407692850\\
0.3300000000	1.1836471525\\
0.3350000000	1.1213870503\\
0.3400000000	1.0560038686\\
0.3450000000	0.9896333908\\
0.3500000000	0.9238573055\\
0.3550000000	0.8599550680\\
0.3600000000	0.7989038998\\
0.3650000000	0.7413888637\\
0.3700000000	0.6877827143\\
0.3750000000	0.6380250048\\
0.3800000000	0.5918034273\\
0.3850000000	0.5486142594\\
0.3900000000	0.5078429595\\
0.3950000000	0.4691268474\\
0.4000000000	0.4319622007\\
0.4050000000	0.3960165624\\
0.4100000000	0.3611388158\\
0.4150000000	0.3272584399\\
0.4200000000	0.2947280402\\
0.4250000000	0.2642931262\\
0.4300000000	0.2366992071\\
0.4350000000	0.2134574506\\
0.4400000000	0.1944872609\\
0.4450000000	0.1807457108\\
0.4500000000	0.1731797987\\
0.4550000000	0.1725551828\\
0.4600000000	0.1798289358\\
0.4650000000	0.1926335620\\
0.4700000000	0.2066974945\\
0.4750000000	0.2199151731\\
0.4800000000	0.2322966724\\
0.4850000000	0.2448393629\\
0.4900000000	0.2587421041\\
0.4950000000	0.2751231602\\
0.5000000000	0.2947985614\\
0.5050000000	0.3181108391\\
0.5100000000	0.3448988021\\
0.5150000000	0.3744773879\\
0.5200000000	0.4057384068\\
0.5250000000	0.4372613615\\
0.5300000000	0.4675149354\\
0.5350000000	0.4950685566\\
0.5400000000	0.5188241102\\
0.5450000000	0.5380965334\\
0.5500000000	0.5527850818\\
0.5550000000	0.5633431056\\
0.5600000000	0.5707478264\\
0.5650000000	0.5763492207\\
0.5700000000	0.5816886793\\
0.5750000000	0.5882370720\\
0.5800000000	0.5972234815\\
0.5850000000	0.6094034918\\
0.5900000000	0.6249382940\\
0.5950000000	0.6433040167\\
0.6000000000	0.6633723215\\
0.6050000000	0.6834708496\\
0.6100000000	0.7016451577\\
0.6150000000	0.7158501325\\
0.6200000000	0.7242824473\\
0.6250000000	0.7256022003\\
0.6300000000	0.7191344032\\
0.6350000000	0.7049999496\\
0.6400000000	0.6841458377\\
0.6450000000	0.6582041285\\
0.6500000000	0.6293509032\\
0.6550000000	0.5999637320\\
0.6600000000	0.5723698129\\
0.6650000000	0.5484832915\\
0.6700000000	0.5295634741\\
0.6750000000	0.5159931897\\
0.6800000000	0.5072787903\\
0.6850000000	0.5019997784\\
0.6900000000	0.4981110406\\
0.6950000000	0.4931342622\\
0.7000000000	0.4846213518\\
0.7050000000	0.4705977171\\
0.7100000000	0.4499350198\\
0.7150000000	0.4227944510\\
0.7200000000	0.3908483695\\
0.7250000000	0.3573608970\\
0.7300000000	0.3270569509\\
0.7350000000	0.3058603077\\
0.7400000000	0.3005208491\\
0.7450000000	0.3184029982\\
0.7500000000	0.3776004675\\
0.7550000000	0.4809441775\\
0.7600000000	0.6244849437\\
0.7650000000	0.8164032198\\
0.7700000000	1.0574142916\\
0.7750000000	1.3457450560\\
0.7800000000	1.6775974451\\
0.7850000000	2.0468260445\\
0.7900000000	2.4456735274\\
0.7950000000	2.8652743777\\
0.8000000000	3.2958563786\\
0.8050000000	3.7277480581\\
0.8100000000	4.1513786885\\
0.8150000000	4.5576812645\\
0.8200000000	4.9389992041\\
0.8250000000	5.2883811366\\
0.8300000000	5.6002861144\\
0.8350000000	5.8702813794\\
0.8400000000	6.0949416186\\
0.8450000000	6.2717482193\\
0.8500000000	6.3990892697\\
0.8550000000	6.4759573246\\
0.8600000000	6.5020501506\\
0.8650000000	6.4776699812\\
0.8700000000	6.4040257503\\
0.8750000000	6.2827293700\\
0.8800000000	6.1168031755\\
0.8850000000	5.9095717351\\
0.8900000000	5.6658707851\\
0.8950000000	5.3910397840\\
0.9000000000	5.0914256354\\
0.9050000000	4.7735767320\\
0.9100000000	4.4447466780\\
0.9150000000	4.1116853548\\
0.9200000000	3.7807396661\\
0.9250000000	3.4577527931\\
0.9300000000	3.1470567494\\
0.9350000000	2.8518753589\\
0.9400000000	2.5742235118\\
0.9450000000	2.3145041859\\
0.9500000000	2.0720121699\\
0.9550000000	1.8451355517\\
0.9600000000	1.6316579523\\
0.9650000000	1.4294637370\\
0.9700000000	1.2371424829\\
0.9750000000	1.0547949346\\
0.9800000000	0.8862292340\\
0.9850000000	0.7394444948\\
0.9900000000	0.6369369642\\
0.9950000000	0.6073583784\\
1.0000000000	0.6319803347\\
1.0050000000	0.6861002811\\
1.0100000000	0.7611045627\\
1.0150000000	0.8559152134\\
1.0200000000	0.9594906358\\
1.0250000000	1.0634589617\\
1.0300000000	1.1594684720\\
1.0350000000	1.2404670515\\
1.0400000000	1.3032308762\\
1.0450000000	1.3464502675\\
1.0500000000	1.3701252254\\
1.0550000000	1.3751624505\\
1.0600000000	1.3630731103\\
1.0650000000	1.3361743283\\
1.0700000000	1.2965817391\\
1.0750000000	1.2469146996\\
1.0800000000	1.1895910781\\
1.0850000000	1.1270287424\\
1.0900000000	1.0614440717\\
1.0950000000	0.9948922538\\
1.1000000000	0.9288945306\\
1.1050000000	0.8647706551\\
1.1100000000	0.8034877747\\
1.1150000000	0.7457813240\\
1.1200000000	0.6919736855\\
1.1250000000	0.6420044126\\
1.1300000000	0.5955914206\\
1.1350000000	0.5522108381\\
1.1400000000	0.5112581981\\
1.1450000000	0.4723909693\\
1.1500000000	0.4350449824\\
1.1550000000	0.3988877807\\
1.1600000000	0.3637984707\\
1.1650000000	0.3296662335\\
1.1700000000	0.2968436748\\
1.1750000000	0.2661367506\\
1.1800000000	0.2382305236\\
1.1850000000	0.2147671291\\
1.1900000000	0.1956558971\\
1.1950000000	0.1818035281\\
1.2000000000	0.1742779138\\
1.2050000000	0.1737842657\\
1.2100000000	0.1811990611\\
1.2150000000	0.1941245807\\
1.2200000000	0.2083094065\\
1.2250000000	0.2216278297\\
1.2300000000	0.2341302223\\
1.2350000000	0.2467837318\\
1.2400000000	0.2608073664\\
1.2450000000	0.2773093158\\
1.2500000000	0.2970955360\\
1.2550000000	0.3205085582\\
1.2600000000	0.3474073402\\
1.2650000000	0.3771068194\\
1.2700000000	0.4084786573\\
1.2750000000	0.4401023564\\
1.2800000000	0.4704566748\\
1.2850000000	0.4981211150\\
1.2900000000	0.5219673386\\
1.2950000000	0.5413405063\\
1.3000000000	0.5561197248\\
1.3050000000	0.5667784931\\
1.3100000000	0.5742738840\\
1.3150000000	0.5799558739\\
1.3200000000	0.5853759281\\
1.3250000000	0.5919948419\\
1.3300000000	0.6010517726\\
1.3350000000	0.6133023040\\
1.3400000000	0.6288975529\\
1.3450000000	0.6473337968\\
1.3500000000	0.6674524738\\
1.3550000000	0.6876114486\\
1.3600000000	0.7058260545\\
1.3650000000	0.7200814016\\
1.3700000000	0.7285640886\\
1.3750000000	0.7299241394\\
1.3800000000	0.7234865657\\
1.3850000000	0.7094024844\\
1.3900000000	0.6885785958\\
1.3950000000	0.6626771844\\
1.4000000000	0.6338541824\\
1.4050000000	0.6044972346\\
1.4100000000	0.5769234644\\
1.4150000000	0.5530671664\\
1.4200000000	0.5341574234\\
1.4250000000	0.5206072879\\
1.4300000000	0.5119029629\\
1.4350000000	0.5066440999\\
1.4400000000	0.5027553621\\
1.4450000000	0.4977886582\\
1.4500000000	0.4892858222\\
1.4550000000	0.4752621876\\
1.4600000000	0.4546095647\\
1.4650000000	0.4274790703\\
1.4700000000	0.3955329888\\
1.4750000000	0.3620455164\\
1.4800000000	0.3317314958\\
1.4850000000	0.3105348526\\
1.4900000000	0.3051853195\\
1.4950000000	0.3230674686\\
1.5000000000	0.3719184775\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	1.2729067811\\
0.0050000000	1.2047027533\\
0.0100000000	1.2277732443\\
0.0150000000	1.3305326362\\
0.0200000000	1.5039139239\\
0.0250000000	1.7397568028\\
0.0300000000	2.0296994792\\
0.0350000000	2.3645742034\\
0.0400000000	2.7346087587\\
0.0450000000	3.1296279506\\
0.0500000000	3.5388521171\\
0.0550000000	3.9517030858\\
0.0600000000	4.3583078953\\
0.0650000000	4.7492973071\\
0.0700000000	5.1165110164\\
0.0750000000	5.4529976527\\
0.0800000000	5.7530147792\\
0.0850000000	6.0119281490\\
0.0900000000	6.2262117045\\
0.0950000000	6.3934475776\\
0.1000000000	6.5118223673\\
0.1050000000	6.5803286286\\
0.1100000000	6.5986641279\\
0.1150000000	6.5669296098\\
0.1200000000	6.4864347528\\
0.1250000000	6.3586907245\\
0.1300000000	6.1867198598\\
0.1350000000	5.9738467273\\
0.1400000000	5.7249070632\\
0.1450000000	5.4451395815\\
0.1500000000	5.1407904414\\
0.1550000000	4.8187102689\\
0.1600000000	4.4858504347\\
0.1650000000	4.1489608205\\
0.1700000000	3.8145898188\\
0.1750000000	3.4883791217\\
0.1800000000	3.1746607429\\
0.1850000000	2.8767592509\\
0.1900000000	2.5964880467\\
0.1950000000	2.3342501083\\
0.2000000000	2.0894409688\\
0.2050000000	1.8603479715\\
0.2100000000	1.6447547375\\
0.2150000000	1.4403441432\\
0.2200000000	1.2456050211\\
0.2250000000	1.0603358822\\
0.2300000000	0.8877907738\\
0.2350000000	0.7358781395\\
0.2400000000	0.6250692618\\
0.2450000000	0.5879046151\\
0.2500000000	0.6108542126\\
0.2550000000	0.6655786260\\
0.2600000000	0.7421242986\\
0.2650000000	0.8389699882\\
0.2700000000	0.9446711196\\
0.2750000000	1.0505636655\\
0.2800000000	1.1478828543\\
0.2850000000	1.2298888788\\
0.2900000000	1.2934586595\\
0.2950000000	1.3373832623\\
0.3000000000	1.3614611983\\
0.3050000000	1.3669014014\\
0.3100000000	1.3553157836\\
0.3150000000	1.3287192351\\
0.3200000000	1.2894288794\\
0.3250000000	1.2400640735\\
0.3300000000	1.1830426854\\
0.3350000000	1.1206818388\\
0.3400000000	1.0553994016\\
0.3450000000	0.9890188493\\
0.3500000000	0.9232629129\\
0.3550000000	0.8593808243\\
0.3600000000	0.7983397306\\
0.3650000000	0.7408448434\\
0.3700000000	0.6872588428\\
0.3750000000	0.6375112078\\
0.3800000000	0.5913097793\\
0.3850000000	0.5481407602\\
0.3900000000	0.5073896092\\
0.3950000000	0.4686936460\\
0.4000000000	0.4315592227\\
0.4050000000	0.3956337333\\
0.4100000000	0.3607962845\\
0.4150000000	0.3269360575\\
0.4200000000	0.2944459556\\
0.4250000000	0.2640513394\\
0.4300000000	0.2364977181\\
0.4350000000	0.2132962594\\
0.4400000000	0.1943764419\\
0.4450000000	0.1806751897\\
0.4500000000	0.1731797987\\
0.4550000000	0.1726357784\\
0.4600000000	0.1800304248\\
0.4650000000	0.1928854233\\
0.4700000000	0.2069896535\\
0.4750000000	0.2202174066\\
0.4800000000	0.2325989059\\
0.4850000000	0.2451415964\\
0.4900000000	0.2590443377\\
0.4950000000	0.2754253937\\
0.5000000000	0.2950907204\\
0.5050000000	0.3184029982\\
0.5100000000	0.3451909612\\
0.5150000000	0.3747695470\\
0.5200000000	0.4060305659\\
0.5250000000	0.4375434461\\
0.5300000000	0.4677970200\\
0.5350000000	0.4953506412\\
0.5400000000	0.5190961203\\
0.5450000000	0.5383685435\\
0.5500000000	0.5530570919\\
0.5550000000	0.5636151157\\
0.5600000000	0.5710198366\\
0.5650000000	0.5766212309\\
0.5700000000	0.5819506150\\
0.5750000000	0.5884990077\\
0.5800000000	0.5974854172\\
0.5850000000	0.6096654275\\
0.5900000000	0.6252002297\\
0.5950000000	0.6435659524\\
0.6000000000	0.6636342572\\
0.6050000000	0.6837327853\\
0.6100000000	0.7019070934\\
0.6150000000	0.7161120682\\
0.6200000000	0.7245443830\\
0.6250000000	0.7258641360\\
0.6300000000	0.7193862645\\
0.6350000000	0.7052618853\\
0.6400000000	0.6844077734\\
0.6450000000	0.6584660642\\
0.6500000000	0.6296128389\\
0.6550000000	0.6002256677\\
0.6600000000	0.5726317486\\
0.6650000000	0.5487452272\\
0.6700000000	0.5298153353\\
0.6750000000	0.5162551254\\
0.6800000000	0.5075306515\\
0.6850000000	0.5022617141\\
0.6900000000	0.4983629018\\
0.6950000000	0.4933861235\\
0.7000000000	0.4848832875\\
0.7050000000	0.4708495784\\
0.7100000000	0.4501868811\\
0.7150000000	0.4230463122\\
0.7200000000	0.3911002307\\
0.7250000000	0.3576026838\\
0.7300000000	0.3272987377\\
0.7350000000	0.3061020945\\
0.7400000000	0.3007626359\\
0.7450000000	0.3186447850\\
0.7500000000	0.3778422543\\
0.7550000000	0.4811960387\\
0.7600000000	0.6247267305\\
0.7650000000	0.8166450066\\
0.7700000000	1.0576157806\\
0.7750000000	1.3460472895\\
0.7800000000	1.6778996786\\
0.7850000000	2.0471282780\\
0.7900000000	2.4459757609\\
0.7950000000	2.8655766112\\
0.8000000000	3.2962593566\\
0.8050000000	3.7281510362\\
0.8100000000	4.1517816665\\
0.8150000000	4.5581849871\\
0.8200000000	4.9395029266\\
0.8250000000	5.2889856036\\
0.8300000000	5.6008905814\\
0.8350000000	5.8709865909\\
0.8400000000	6.0956468301\\
0.8450000000	6.2725541754\\
0.8500000000	6.3999959702\\
0.8550000000	6.4769647696\\
0.8600000000	6.5030575956\\
0.8650000000	6.4788789152\\
0.8700000000	6.4052346843\\
0.8750000000	6.2840390486\\
0.8800000000	6.1181128540\\
0.8850000000	5.9110829027\\
0.8900000000	5.6673819526\\
0.8950000000	5.3926516960\\
0.9000000000	5.0930375475\\
0.9050000000	4.7752893886\\
0.9100000000	4.4464593345\\
0.9150000000	4.1133980113\\
0.9200000000	3.7825530672\\
0.9250000000	3.4594654497\\
0.9300000000	3.1487694059\\
0.9350000000	2.8536887599\\
0.9400000000	2.5760369128\\
0.9450000000	2.3163175870\\
0.9500000000	2.0738255710\\
0.9550000000	1.8468482083\\
0.9600000000	1.6333706088\\
0.9650000000	1.4311763935\\
0.9700000000	1.2386536505\\
0.9750000000	1.0562053576\\
0.9800000000	0.8874280936\\
0.9850000000	0.7402504508\\
0.9900000000	0.6369067408\\
0.9950000000	0.6063811567\\
1.0000000000	0.6305799861\\
1.0050000000	0.6845085179\\
1.0100000000	0.7594120551\\
1.0150000000	0.8541421102\\
1.0200000000	0.9577074581\\
1.0250000000	1.0617463052\\
1.0300000000	1.1576550710\\
1.0350000000	1.2387543950\\
1.0400000000	1.3016189641\\
1.0450000000	1.3448383554\\
1.0500000000	1.3685133134\\
1.0550000000	1.3736512830\\
1.0600000000	1.3616626873\\
1.0650000000	1.3347639053\\
1.0700000000	1.2951713160\\
1.0750000000	1.2455042766\\
1.0800000000	1.1882813995\\
1.0850000000	1.1257190639\\
1.0900000000	1.0602351377\\
1.0950000000	0.9936732453\\
1.1000000000	0.9277158199\\
1.1050000000	0.8636221678\\
1.1100000000	0.8023896596\\
1.1150000000	0.7447134323\\
1.1200000000	0.6909460916\\
1.1250000000	0.6410271909\\
1.1300000000	0.5946544967\\
1.1350000000	0.5513142120\\
1.1400000000	0.5104119443\\
1.1450000000	0.4716051621\\
1.1500000000	0.4343196220\\
1.1550000000	0.3982329414\\
1.1600000000	0.3632040781\\
1.1650000000	0.3291322876\\
1.1700000000	0.2963802500\\
1.1750000000	0.2657539215\\
1.1800000000	0.2379383645\\
1.1850000000	0.2145656401\\
1.1900000000	0.1955450781\\
1.1950000000	0.1818136025\\
1.2000000000	0.1744391050\\
1.2050000000	0.1741167226\\
1.2100000000	0.1817531558\\
1.2150000000	0.1948197177\\
1.2200000000	0.2090649903\\
1.2250000000	0.2224035623\\
1.2300000000	0.2349160295\\
1.2350000000	0.2475695389\\
1.2400000000	0.2615931736\\
1.2450000000	0.2780850485\\
1.2500000000	0.2978712687\\
1.2550000000	0.3212842909\\
1.2600000000	0.3481830729\\
1.2650000000	0.3778724776\\
1.2700000000	0.4092342410\\
1.2750000000	0.4408478657\\
1.2800000000	0.4712021841\\
1.2850000000	0.4988565499\\
1.2900000000	0.5227027735\\
1.2950000000	0.5420759412\\
1.3000000000	0.5568450852\\
1.3050000000	0.5674937790\\
1.3100000000	0.5749891700\\
1.3150000000	0.5806711599\\
1.3200000000	0.5860811396\\
1.3250000000	0.5927000534\\
1.3300000000	0.6017569841\\
1.3350000000	0.6140075155\\
1.3400000000	0.6295926900\\
1.3450000000	0.6480188594\\
1.3500000000	0.6681375364\\
1.3550000000	0.6882864368\\
1.3600000000	0.7065111172\\
1.3650000000	0.7207664642\\
1.3700000000	0.7292390768\\
1.3750000000	0.7305991276\\
1.3800000000	0.7241615539\\
1.3850000000	0.7100673981\\
1.3900000000	0.6892535840\\
1.3950000000	0.6633420981\\
1.4000000000	0.6345190961\\
1.4050000000	0.6051621483\\
1.4100000000	0.5775883781\\
1.4150000000	0.5537220056\\
1.4200000000	0.5348122626\\
1.4250000000	0.5212621271\\
1.4300000000	0.5125477277\\
1.4350000000	0.5072888647\\
1.4400000000	0.5034001269\\
1.4450000000	0.4984233485\\
1.4500000000	0.4899205126\\
1.4550000000	0.4758968779\\
1.4600000000	0.4552341806\\
1.4650000000	0.4280936118\\
1.4700000000	0.3961475302\\
1.4750000000	0.3626499834\\
1.4800000000	0.3323359628\\
1.4850000000	0.3111292451\\
1.4900000000	0.3057797121\\
1.4950000000	0.3236517867\\
1.5000000000	0.3725027957\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> pictures/inflow_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.75,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Q [cc/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5414\\
0.00125	1.55885967340518\\
0.0025	1.57952556017022\\
0.00375	1.60355031208519\\
0.005	1.63108148015654\\
0.00625	1.66226083102158\\
0.0075	1.69722368714036\\
0.00875	1.73609829443696\\
0.01	1.7790052208685\\
0.01125	1.82605678918245\\
0.0125	1.87735654688518\\
0.01375	1.93299877618626\\
0.015	1.99306804640849\\
0.01625	2.05763881106334\\
0.0175	2.1267750514883\\
0.01875	2.20052996862922\\
0.02	2.27894572422888\\
0.02125	2.36205323235562\\
0.0225	2.44987200187535\\
0.02375	2.54241003013896\\
0.025	2.63966374782769\\
0.02625	2.74161801457392\\
0.0275	2.84824616465611\\
0.02875	2.95951010175752\\
0.03	3.07536044147957\\
0.03125	3.19573670001628\\
0.0325	3.32056752712647\\
0.03375	3.44977098128848\\
0.035	3.5832548446888\\
0.03625	3.72091697548356\\
0.0375	3.86264569458135\\
0.03875	4.00832020402804\\
0.04	4.1578110339316\\
0.04125	4.31098051474606\\
0.0425	4.46768327164149\\
0.04375	4.62776673761992\\
0.045	4.79107168199663\\
0.04625	4.95743275085159\\
0.0475	5.12667901606741\\
0.04875	5.29863452960645\\
0.05	5.47311887974183\\
0.05125	5.64994774604159\\
0.0525	5.82893345001411\\
0.05375	6.00988549845228\\
0.055	6.19261111666406\\
0.05625	6.37691576894564\\
0.0575	6.56260366383942\\
0.05875	6.74947824191978\\
0.06	6.93734264406414\\
0.06125	7.12600015839231\\
0.0625	7.31525464429233\\
0.06375	7.50491093219304\\
0.065	7.69477519799068\\
0.06625	7.88465531128711\\
0.0675	8.07436115684752\\
0.06875	8.26370492893492\\
0.07	8.45250139842426\\
0.07125	8.64056815283854\\
0.0725	8.82772580968187\\
0.07375	9.01379820366669\\
0.075	9.1986125486436\\
0.07625	9.38199957524046\\
0.0775	9.56379364540063\\
0.07875	9.74383284517775\\
0.08	9.9219590572945\\
0.08125	10.0980180151044\\
0.0825	10.2718593397077\\
0.08375	10.4433365620663\\
0.085	10.6123071320302\\
0.08625	10.778632416245\\
0.0875	10.9421776869328\\
0.08875	11.1028121035511\\
0.09	11.2604086893214\\
0.09125	11.4148443045836\\
0.0925	11.5659996188824\\
0.09375	11.7137590836151\\
0.095	11.8580109069847\\
0.09625	11.9986470328878\\
0.0975	12.1355631252481\\
0.09875	12.2686585591639\\
0.1	12.3978364200858\\
0.10125	12.5230035120799\\
0.1025	12.6440703760527\\
0.10375	12.760951318637\\
0.105	12.8735644522469\\
0.10625	12.9818317466152\\
0.1075	13.0856790919357\\
0.10875	13.1850363735308\\
0.11	13.2798375577745\\
0.11125	13.3700207888053\\
0.1125	13.455528495378\\
0.11375	13.536307507023\\
0.115	13.6123091785098\\
0.11625	13.6834895214487\\
0.1175	13.7498093417171\\
0.11875	13.8112343812569\\
0.12	13.8677354626713\\
0.12125	13.9192886349384\\
0.1225	13.9658753184723\\
0.12375	14.0074824476901\\
0.125	14.0441026091869\\
0.12625	14.0757341735895\\
0.1275	14.1023814191413\\
0.12875	14.1240546450764\\
0.13	14.1407702728634\\
0.13125	14.1525509334439\\
0.1325	14.1594255386513\\
0.13375	14.1614293350773\\
0.135	14.1586039387521\\
0.13625	14.1509973491203\\
0.1375	14.138663940927\\
0.13875	14.1216644327759\\
0.14	14.1000658312824\\
0.14125	14.0739413499182\\
0.1425	14.0433703018315\\
0.14375	14.0084379661161\\
0.145	13.9692354272113\\
0.14625	13.9258593873177\\
0.1475	13.8784119519295\\
0.14875	13.8270003887988\\
0.15	13.7717368608624\\
0.15125	13.7127381338765\\
0.1525	13.6501252597183\\
0.15375	13.5840232365166\\
0.155	13.5145606469765\\
0.15625	13.4418692764545\\
0.1575	13.3660837125211\\
0.15875	13.2873409279182\\
0.16	13.205779848976\\
0.16125	13.121540911697\\
0.1625	13.0347656078393\\
0.16375	12.945596023443\\
0.165	12.854174372335\\
0.16625	12.7606425272209\\
0.1675	12.6651415510251\\
0.16875	12.5678112311765\\
0.17	12.4687896195491\\
0.17125	12.3682125807604\\
0.1725	12.2662133515043\\
0.17375	12.1629221135461\\
0.175	12.0584655829412\\
0.17625	11.9529666179509\\
0.1775	11.8465438480236\\
0.17875	11.739311326085\\
0.18	11.6313782062405\\
0.18125	11.5228484488349\\
0.1825	11.4138205546432\\
0.18375	11.3043873297795\\
0.185	11.1946356827144\\
0.18625	11.0846464545825\\
0.1875	10.9744942837422\\
0.18875	10.8642475053301\\
0.19	10.7539680863152\\
0.19125	10.6437115963299\\
0.1925	10.5335272143158\\
0.19375	10.4234577707849\\
0.195	10.3135398252648\\
0.19625	10.2038037782631\\
0.1975	10.0942740168585\\
0.19875	9.98496909281135\\
0.2	9.87590193186844\\
0.20125	9.7670800727424\\
0.2025	9.65850593405158\\
0.20375	9.55017710733232\\
0.205	9.44208667407176\\
0.20625	9.3342235445626\\
0.2075	9.22657281625011\\
0.20875	9.11911614912806\\
0.21	9.01183215564472\\
0.21125	8.90469680250275\\
0.2125	8.79768382167894\\
0.21375	8.69076512795095\\
0.215	8.58391124019912\\
0.21625	8.47709170375153\\
0.2175	8.37027551106024\\
0.21875	8.2634315180351\\
0.22	8.15652885341891\\
0.22125	8.04953731866265\\
0.2225	7.94242777585183\\
0.22375	7.83517252134397\\
0.225	7.72774564290105\\
0.22625	7.62012335823928\\
0.2275	7.51228433306998\\
0.22875	7.40420997686865\\
0.23	7.29588471478305\\
0.23125	7.18729623427364\\
0.2325	7.07843570527041\\
0.23375	6.96929797282587\\
0.235	6.85988172144501\\
0.23625	6.75018961047656\\
0.2375	6.64022838015454\\
0.23875	6.53000892808393\\
0.24	6.419546356167\\
0.24125	6.30885998816618\\
0.2425	6.19797335829426\\
0.24375	6.08691417141114\\
0.245	5.97571423558733\\
0.24625	5.86440936796685\\
0.2475	5.75303927502442\\
0.24875	5.64164740846326\\
0.25	5.53028079813933\\
0.25125	5.4189898635246\\
0.2525	5.3078282053349\\
0.25375	5.19685237904733\\
0.255	5.08612165211636\\
0.25625	4.97569774676735\\
0.2575	4.8656445703008\\
0.25875	4.75602793487921\\
0.26	4.64691526879273\\
0.26125	4.53837532120788\\
0.2625	4.43047786239805\\
0.26375	4.32329338143315\\
0.265	4.21689278327184\\
0.26625	4.11134708715125\\
0.2675	4.00672712810871\\
0.26875	3.90310326339754\\
0.27	3.8005450854754\\
0.27125	3.69912114314988\\
0.2725	3.59889867236398\\
0.27375	3.49994333799298\\
0.275	3.40231898790713\\
0.27625	3.30608742043125\\
0.2775	3.21130816620468\\
0.27875	3.11803828531371\\
0.28	3.02633218043554\\
0.28125	2.936241426598\\
0.2825	2.84781461802521\\
0.28375	2.76109723240617\\
0.285	2.67613151279202\\
0.28625	2.59295636720063\\
0.2875	2.51160728588333\\
0.28875	2.43211627609074\\
0.29	2.35451181406222\\
0.29125	2.2788188138582\\
0.2925	2.20505861255647\\
0.29375	2.13324897124357\\
0.295	2.063404091151\\
0.29625	1.99553464421316\\
0.2975	1.92964781726083\\
0.29875	1.86574736900975\\
0.3	1.80383369895986\\
0.30125	1.74390392728551\\
0.3025	1.68595198477188\\
0.30375	1.629968711837\\
0.305	1.57594196567131\\
0.30625	1.52385673452937\\
0.3075	1.47369525821781\\
0.30875	1.42543715384217\\
0.31	1.37905954590066\\
0.31125	1.33453719984491\\
0.3125	1.29184265826624\\
0.31375	1.25094637890968\\
0.315	1.21181687376613\\
0.31625	1.17442084854579\\
0.3175	1.13872334189095\\
0.31875	1.10468786374452\\
0.32	1.07227653234998\\
0.32125	1.04145020941867\\
0.3225	1.01216863306089\\
0.32375	0.984390548136953\\
0.325	0.958073833742704\\
0.32625	0.933175627600501\\
0.3275	0.90965244718032\\
0.32875	0.887460307426387\\
0.33	0.866554835011389\\
0.33125	0.846891379083304\\
0.3325	0.828425118507849\\
0.33375	0.811111165643047\\
0.335	0.794904666710604\\
0.33625	0.779760898851646\\
0.3375	0.765635363972139\\
0.33875	0.752483879495308\\
0.34	0.740262666145254\\
0.34125	0.728928432887556\\
0.3425	0.718438459149012\\
0.34375	0.708750674430457\\
0.345	0.699823735413628\\
0.34625	0.691617100646173\\
0.3475	0.684091102867957\\
0.34875	0.677207019018105\\
0.35	0.670927137935182\\
0.35125	0.665214825734194\\
0.3525	0.660034588813318\\
0.35375	0.655352134411685\\
0.355	0.651134428607475\\
0.35625	0.647349751613529\\
0.3575	0.643967750196684\\
0.35875	0.640959487017057\\
0.36	0.638297486655826\\
0.36125	0.635955778074726\\
0.3625	0.633909933228097\\
0.36375	0.632137101529813\\
0.365	0.630616039862525\\
0.36625	0.629327137806546\\
0.3675	0.628252437759975\\
0.36875	0.627375649621314\\
0.37	0.62668215971063\\
0.37125	0.62615903361539\\
0.3725	0.625795012663178\\
0.37375	0.625580503744595\\
0.375	0.62550756223676\\
0.37625	0.625569867810024\\
0.3775	0.625762692938166\\
0.37875	0.62608286397492\\
0.38	0.626528714706703\\
0.38125	0.627100032343294\\
0.3825	0.627797995963162\\
0.38375	0.628625107489169\\
0.385	0.629585115331547\\
0.38625	0.630682930898957\\
0.3875	0.631924538243493\\
0.38875	0.633316897171537\\
0.39	0.634867840218733\\
0.39125	0.636585963952835\\
0.3925	0.638480515132814\\
0.39375	0.640561272314653\\
0.395	0.642838423554184\\
0.39625	0.645322440913144\\
0.3975	0.648023952526722\\
0.39875	0.650953613037817\\
0.4	0.654121973244807\\
0.40125	0.657539349844978\\
0.4025	0.66121569618461\\
0.40375	0.665160474948168\\
0.405	0.669382533733147\\
0.40625	0.673889984463049\\
0.4075	0.678690087588804\\
0.40875	0.683789142018134\\
0.41	0.689192381693084\\
0.41125	0.694903879707884\\
0.4125	0.700926460822654\\
0.41375	0.707261623183225\\
0.415	0.713909470003929\\
0.41625	0.720868651908391\\
0.4175	0.728136320554444\\
0.41875	0.735708094092462\\
0.42	0.743578034923523\\
0.42125	0.751738640134408\\
0.4225	0.760180844891819\\
0.42375	0.768894038978984\\
0.425	0.777866096554542\\
0.42625	0.78708341910746\\
0.4275	0.796530991473543\\
0.42875	0.80619245066952\\
0.43	0.81605016719121\\
0.43125	0.826085338313185\\
0.4325	0.836278092820538\\
0.43375	0.846607606498767\\
0.435	0.857052227607433\\
0.43625	0.867589611467236\\
0.4375	0.878196863200225\\
0.43875	0.888850687579012\\
0.44	0.899527544864908\\
0.44125	0.910203811447\\
0.4425	0.92085594403518\\
0.44375	0.931460646111082\\
0.445	0.941995035301846\\
0.44625	0.952436810313526\\
0.4475	0.962764416043986\\
0.44875	0.972957205489817\\
0.45	0.982995597068137\\
0.45125	0.992861225992444\\
0.4525	1.0025370883719\\
0.45375	1.01200767674556\\
0.455	1.02125910581677\\
0.45625	1.03027922721776\\
0.4575	1.03905773221107\\
0.45875	1.04758624132013\\
0.46	1.05585837997836\\
0.46125	1.06386983939077\\
0.4625	1.07161842191668\\
0.46375	1.07910407040234\\
0.465	1.08632888102077\\
0.46625	1.09329709930871\\
0.4675	1.10001509922811\\
0.46875	1.10649134522065\\
0.47	1.11273633736595\\
0.47125	1.11876253989805\\
0.4725	1.12458429347788\\
0.47375	1.13021771176057\\
0.475	1.13568056293526\\
0.47625	1.14099213704921\\
0.4775	1.14617310005712\\
0.47875	1.15124533565867\\
0.48	1.15623177610224\\
0.48125	1.1611562232383\\
0.4825	1.16604316120222\\
0.48375	1.1709175621912\\
0.485	1.17580468687387\\
0.48625	1.18072988103219\\
0.4875	1.18571837008321\\
0.48875	1.19079505316299\\
0.49	1.19598429847537\\
0.49125	1.20130974161389\\
0.4925	1.20679408855706\\
0.49375	1.21245892501348\\
0.495	1.21832453375547\\
0.49625	1.22440972152763\\
0.4975	1.23073165704986\\
0.49875	1.23730572155436\\
0.5	1.24414537320259\\
0.50125	1.25126202662224\\
0.5025	1.25866494868676\\
0.50375	1.26636117153149\\
0.505	1.2743554236624\\
0.50625	1.28265007986668\\
0.5075	1.29124513048012\\
0.50875	1.30013817040566\\
0.51	1.30932440811245\\
0.51125	1.31879669467555\\
0.5125	1.32854557274607\\
0.51375	1.33855934516955\\
0.515	1.34882416280035\\
0.51625	1.35932413089143\\
0.5175	1.37004143327458\\
0.51875	1.38095647338753\\
0.52	1.39204803105184\\
0.52125	1.40329343376165\\
0.5225	1.41466874110878\\
0.52375	1.42614894084568\\
0.525	1.43770815497593\\
0.52625	1.44931985416286\\
0.5275	1.46095707866168\\
0.52875	1.47259266391054\\
0.53	1.48419946886072\\
0.53125	1.49575060508794\\
0.5325	1.50721966470444\\
0.53375	1.51858094508662\\
0.535	1.52980966844497\\
0.53625	1.54088219429244\\
0.5375	1.55177622291333\\
0.53875	1.56247098799847\\
0.54	1.57294743669147\\
0.54125	1.58318839538654\\
0.5425	1.59317871972884\\
0.54375	1.60290542739314\\
0.545	1.61235781235502\\
0.54625	1.62152753951916\\
0.5475	1.63040871873116\\
0.54875	1.6389979573704\\
0.55	1.64729439090169\\
0.55125	1.65529969094965\\
0.5525	1.66301805065198\\
0.55375	1.67045614724362\\
0.555	1.67762308202111\\
0.55625	1.68453029803496\\
0.5575	1.69119147605428\\
0.55875	1.69762240954165\\
0.56	1.70384085956507\\
0.56125	1.70986639075611\\
0.5625	1.71572018959779\\
0.56375	1.7214248664903\\
0.565	1.72700424319622\\
0.56625	1.73248312740753\\
0.5675	1.73788707630407\\
0.56875	1.74324215108459\\
0.57	1.74857466454746\\
0.57125	1.75391092387629\\
0.5725	1.7592769708465\\
0.57375	1.76469832171042\\
0.575	1.77019970904143\\
0.57625	1.77580482782027\\
0.5775	1.78153608803066\\
0.57875	1.78741437599446\\
0.58	1.79345882662105\\
0.58125	1.79968660866996\\
0.5825	1.80611272503225\\
0.58375	1.81274982992367\\
0.585	1.81960806475313\\
0.58625	1.82669491428456\\
0.5875	1.8340150845488\\
0.58875	1.8415704037874\\
0.59	1.8493597475225\\
0.59125	1.85737898864849\\
0.5925	1.86562097323265\\
0.59375	1.87407552249656\\
0.595	1.88272946122786\\
0.59625	1.89156667264617\\
0.5975	1.9005681795188\\
0.59875	1.9097122510933\\
0.6	1.91897453518752\\
0.60125	1.92832821455422\\
0.6025	1.93774418642035\\
0.60375	1.94719126389047\\
0.605	1.95663639770379\\
0.60625	1.96604491664419\\
0.6075	1.97538078472625\\
0.60875	1.98460687311823\\
0.61	1.99368524461649\\
0.61125	2.00257744835733\\
0.6125	2.01124482234195\\
0.61375	2.01964880125977\\
0.615	2.02775122702586\\
0.61625	2.03551465939953\\
0.6175	2.04290268402535\\
0.61875	2.04988021523373\\
0.62	2.05641379095726\\
0.62125	2.06247185716083\\
0.6225	2.06802503924739\\
0.62375	2.07304639798828\\
0.625	2.07751166763462\\
0.62625	2.08139947399612\\
0.6275	2.08469153042236\\
0.62875	2.08737280979038\\
0.63	2.08943169078809\\
0.63125	2.09086007698579\\
0.6325	2.09165348740494\\
0.63375	2.09181111752407\\
0.635	2.09133586990297\\
0.63625	2.09023435385746\\
0.6375	2.08851685387558\\
0.63875	2.08619726672917\\
0.64	2.08329300750213\\
0.64125	2.07982488502376\\
0.6425	2.07581694746221\\
0.64375	2.07129629909569\\
0.645	2.06629288953609\\
0.64625	2.06083927692875\\
0.6475	2.0549703668911\\
0.64875	2.04872312917949\\
0.65	2.04213629428647\\
0.65125	2.03525003236702\\
0.6525	2.02810561707139\\
0.65375	2.02074507702123\\
0.655	2.01321083780432\\
0.65625	2.00554535747928\\
0.6575	1.99779075867443\\
0.65875	1.98998846043324\\
0.66	1.98217881300214\\
0.66125	1.97440073877378\\
0.6625	1.96669138259024\\
0.66375	1.95908577457569\\
0.665	1.95161650860685\\
0.66625	1.94431343944237\\
0.6675	1.93720340141974\\
0.66875	1.93030995149058\\
0.67	1.9236531392042\\
0.67125	1.91724930606464\\
0.6725	1.91111091648101\\
0.67375	1.90524642230488\\
0.675	1.89966016270416\\
0.67625	1.89435230086238\\
0.6775	1.88931879871588\\
0.67875	1.88455143065398\\
0.68	1.88003783680788\\
0.68125	1.87576161624745\\
0.6825	1.87170246009232\\
0.68375	1.86783632422765\\
0.685	1.86413564099804\\
0.68625	1.86056956893758\\
0.6875	1.85710427928297\\
0.68875	1.8537032777116\\
0.69	1.85032775945118\\
0.69125	1.84693699562253\\
0.6925	1.84348874840709\\
0.69375	1.83993971237534\\
0.695	1.83624597907572\\
0.69625	1.83236352176651\\
0.6975	1.82824869697815\\
0.69875	1.8238587594213\\
0.7	1.81915238660925\\
0.70125	1.81409020944241\\
0.7025	1.8086353449088\\
0.70375	1.80275392698952\\
0.705	1.7964156318208\\
0.70625	1.78959419315746\\
0.7075	1.78226790420431\\
0.70875	1.77442010193327\\
0.71	1.76603963008521\\
0.71125	1.75712127716417\\
0.7125	1.74766618586971\\
0.71375	1.73768223057711\\
0.715	1.727184359666\\
0.71625	1.71619489971318\\
0.7175	1.70474381880359\\
0.71875	1.69286894647329\\
0.72	1.68061614807774\\
0.72125	1.66803945167532\\
0.7225	1.65520112582874\\
0.72375	1.64217170705183\\
0.725	1.62902997596557\\
0.72625	1.61586288157144\\
0.7275	1.60276541339995\\
0.72875	1.5898404216452\\
0.73	1.57719838574976\\
0.73125	1.56495713225542\\
0.7325	1.55324150308172\\
0.73375	1.54218297573335\\
0.735	1.53191923726657\\
0.73625	1.52259371416195\\
0.7375	1.51435506055264\\
0.73875	1.50735660754312\\
0.74	1.5017557766193\\
0.74125	1.4977134603967\\
0.7425	1.49539337417568\\
0.74375	1.49496138197141\\
0.745	1.49658480085853\\
0.74625	1.50043168761612\\
0.7475	1.50667011177601\\
0.74875	1.51546741926644\\
0.75	1.52698949090193\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> pictures/outflow1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=7.0000000000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	-0.0000000000\\
0.0050000000	0.2421300000\\
0.0100000000	1.2471000000\\
0.0150000000	1.2063000000\\
0.0200000000	0.8642400000\\
0.0250000000	1.0692000000\\
0.0300000000	1.5482000000\\
0.0350000000	1.7134000000\\
0.0400000000	1.7409000000\\
0.0450000000	2.0977000000\\
0.0500000000	2.6101000000\\
0.0550000000	2.8280000000\\
0.0600000000	3.1132000000\\
0.0650000000	3.4976000000\\
0.0700000000	3.8947000000\\
0.0750000000	4.2072000000\\
0.0800000000	4.4791000000\\
0.0850000000	4.8342000000\\
0.0900000000	5.1550000000\\
0.0950000000	5.4232000000\\
0.1000000000	5.6655000000\\
0.1050000000	5.8844000000\\
0.1100000000	6.0814000000\\
0.1150000000	6.2382000000\\
0.1200000000	6.3458000000\\
0.1250000000	6.4312000000\\
0.1300000000	6.4833000000\\
0.1350000000	6.4829000000\\
0.1400000000	6.4615000000\\
0.1450000000	6.4080000000\\
0.1500000000	6.3129000000\\
0.1550000000	6.2043000000\\
0.1600000000	6.0545000000\\
0.1650000000	5.8974000000\\
0.1700000000	5.7134000000\\
0.1750000000	5.5339000000\\
0.1800000000	5.3356000000\\
0.1850000000	5.1262000000\\
0.1900000000	4.9225000000\\
0.1950000000	4.7247000000\\
0.2000000000	4.5226000000\\
0.2050000000	4.3287000000\\
0.2100000000	4.1257000000\\
0.2150000000	3.9365000000\\
0.2200000000	3.7395000000\\
0.2250000000	3.5394000000\\
0.2300000000	3.3477000000\\
0.2350000000	3.1473000000\\
0.2400000000	2.9492000000\\
0.2450000000	2.7462000000\\
0.2500000000	2.5339000000\\
0.2550000000	2.3364000000\\
0.2600000000	2.1341000000\\
0.2650000000	1.9316000000\\
0.2700000000	1.7488000000\\
0.2750000000	1.5558000000\\
0.2800000000	1.3872000000\\
0.2850000000	1.2244000000\\
0.2900000000	1.0733000000\\
0.2950000000	0.9439200000\\
0.3000000000	0.8247200000\\
0.3050000000	0.7151800000\\
0.3100000000	0.6320800000\\
0.3150000000	0.5513200000\\
0.3200000000	0.4881000000\\
0.3250000000	0.4374800000\\
0.3300000000	0.3946700000\\
0.3350000000	0.3618700000\\
0.3400000000	0.3384300000\\
0.3450000000	0.3208800000\\
0.3500000000	0.3074000000\\
0.3550000000	0.2988100000\\
0.3600000000	0.2928300000\\
0.3650000000	0.2902100000\\
0.3700000000	0.2884000000\\
0.3750000000	0.2879700000\\
0.3800000000	0.2893500000\\
0.3850000000	0.2903000000\\
0.3900000000	0.2927900000\\
0.3950000000	0.2967300000\\
0.4000000000	0.3016900000\\
0.4050000000	0.3074900000\\
0.4100000000	0.3183000000\\
0.4150000000	0.3282500000\\
0.4200000000	0.3416000000\\
0.4250000000	0.3586900000\\
0.4300000000	0.3766100000\\
0.4350000000	0.3936200000\\
0.4400000000	0.4144800000\\
0.4450000000	0.4349700000\\
0.4500000000	0.4547600000\\
0.4550000000	0.4730500000\\
0.4600000000	0.4883200000\\
0.4650000000	0.5036200000\\
0.4700000000	0.5153100000\\
0.4750000000	0.5248000000\\
0.4800000000	0.5342500000\\
0.4850000000	0.5436800000\\
0.4900000000	0.5527200000\\
0.4950000000	0.5623500000\\
0.5000000000	0.5732300000\\
0.5050000000	0.5888500000\\
0.5100000000	0.6043700000\\
0.5150000000	0.6204200000\\
0.5200000000	0.6424500000\\
0.5250000000	0.6655400000\\
0.5300000000	0.6853200000\\
0.5350000000	0.7043700000\\
0.5400000000	0.7240600000\\
0.5450000000	0.7455600000\\
0.5500000000	0.7614600000\\
0.5550000000	0.7747900000\\
0.5600000000	0.7875700000\\
0.5650000000	0.7972200000\\
0.5700000000	0.8061700000\\
0.5750000000	0.8160200000\\
0.5800000000	0.8264400000\\
0.5850000000	0.8382100000\\
0.5900000000	0.8525500000\\
0.5950000000	0.8679700000\\
0.6000000000	0.8827400000\\
0.6050000000	0.9017400000\\
0.6100000000	0.9208200000\\
0.6150000000	0.9353100000\\
0.6200000000	0.9493700000\\
0.6250000000	0.9586500000\\
0.6300000000	0.9639400000\\
0.6350000000	0.9674300000\\
0.6400000000	0.9636700000\\
0.6450000000	0.9546500000\\
0.6500000000	0.9448400000\\
0.6550000000	0.9317300000\\
0.6600000000	0.9156000000\\
0.6650000000	0.9003300000\\
0.6700000000	0.8886900000\\
0.6750000000	0.8782000000\\
0.6800000000	0.8676800000\\
0.6850000000	0.8600100000\\
0.6900000000	0.8549200000\\
0.6950000000	0.8494300000\\
0.7000000000	0.8420200000\\
0.7050000000	0.8322200000\\
0.7100000000	0.8189100000\\
0.7150000000	0.8009600000\\
0.7200000000	0.7810900000\\
0.7250000000	0.7562800000\\
0.7300000000	0.7299000000\\
0.7350000000	0.7063200000\\
0.7400000000	0.6937900000\\
0.7450000000	0.6881100000\\
0.7500000000	0.7003700000\\
0.7550000000	0.7404000000\\
0.7600000000	0.8116600000\\
0.7650000000	0.8956500000\\
0.7700000000	1.0211000000\\
0.7750000000	1.1991000000\\
0.7800000000	1.3875000000\\
0.7850000000	1.6074000000\\
0.7900000000	1.8845000000\\
0.7950000000	2.1835000000\\
0.8000000000	2.4629000000\\
0.8050000000	2.8049000000\\
0.8100000000	3.1658000000\\
0.8150000000	3.5002000000\\
0.8200000000	3.8410000000\\
0.8250000000	4.1861000000\\
0.8300000000	4.5419000000\\
0.8350000000	4.8453000000\\
0.8400000000	5.1532000000\\
0.8450000000	5.4233000000\\
0.8500000000	5.6750000000\\
0.8550000000	5.9041000000\\
0.8600000000	6.0850000000\\
0.8650000000	6.2395000000\\
0.8700000000	6.3595000000\\
0.8750000000	6.4379000000\\
0.8800000000	6.4891000000\\
0.8850000000	6.4920000000\\
0.8900000000	6.4661000000\\
0.8950000000	6.4129000000\\
0.9000000000	6.3239000000\\
0.9050000000	6.2100000000\\
0.9100000000	6.0670000000\\
0.9150000000	5.9033000000\\
0.9200000000	5.7354000000\\
0.9250000000	5.5383000000\\
0.9300000000	5.3360000000\\
0.9350000000	5.1418000000\\
0.9400000000	4.9377000000\\
0.9450000000	4.7294000000\\
0.9500000000	4.5373000000\\
0.9550000000	4.3397000000\\
0.9600000000	4.1350000000\\
0.9650000000	3.9494000000\\
0.9700000000	3.7543000000\\
0.9750000000	3.5538000000\\
0.9800000000	3.3646000000\\
0.9850000000	3.1617000000\\
0.9900000000	2.9542000000\\
0.9950000000	2.7591000000\\
1.0000000000	2.5510000000\\
1.0050000000	2.3429000000\\
1.0100000000	2.1518000000\\
1.0150000000	1.9510000000\\
1.0200000000	1.7538000000\\
1.0250000000	1.5764000000\\
1.0300000000	1.4035000000\\
1.0350000000	1.2345000000\\
1.0400000000	1.0905000000\\
1.0450000000	0.9561700000\\
1.0500000000	0.8328500000\\
1.0550000000	0.7332800000\\
1.0600000000	0.6435200000\\
1.0650000000	0.5649200000\\
1.0700000000	0.4998900000\\
1.0750000000	0.4514400000\\
1.0800000000	0.4087600000\\
1.0850000000	0.3764000000\\
1.0900000000	0.3524500000\\
1.0950000000	0.3337900000\\
1.1000000000	0.3206600000\\
1.1050000000	0.3126700000\\
1.1100000000	0.3074700000\\
1.1150000000	0.3044400000\\
1.1200000000	0.3029200000\\
1.1250000000	0.3030400000\\
1.1300000000	0.3034300000\\
1.1350000000	0.3046900000\\
1.1400000000	0.3075300000\\
1.1450000000	0.3109000000\\
1.1500000000	0.3166300000\\
1.1550000000	0.3232600000\\
1.1600000000	0.3318200000\\
1.1650000000	0.3435500000\\
1.1700000000	0.3560800000\\
1.1750000000	0.3723400000\\
1.1800000000	0.3906200000\\
1.1850000000	0.4092100000\\
1.1900000000	0.4280000000\\
1.1950000000	0.4471800000\\
1.2000000000	0.4686000000\\
1.2050000000	0.4868100000\\
1.2100000000	0.5028500000\\
1.2150000000	0.5157200000\\
1.2200000000	0.5284100000\\
1.2250000000	0.5398700000\\
1.2300000000	0.5483500000\\
1.2350000000	0.5561600000\\
1.2400000000	0.5656200000\\
1.2450000000	0.5756700000\\
1.2500000000	0.5885100000\\
1.2550000000	0.6011900000\\
1.2600000000	0.6155500000\\
1.2650000000	0.6366400000\\
1.2700000000	0.6577700000\\
1.2750000000	0.6762400000\\
1.2800000000	0.6958100000\\
1.2850000000	0.7174500000\\
1.2900000000	0.7406700000\\
1.2950000000	0.7586900000\\
1.3000000000	0.7742800000\\
1.3050000000	0.7878200000\\
1.3100000000	0.7993800000\\
1.3150000000	0.8114900000\\
1.3200000000	0.8202700000\\
1.3250000000	0.8285600000\\
1.3300000000	0.8393100000\\
1.3350000000	0.8508900000\\
1.3400000000	0.8656200000\\
1.3450000000	0.8799500000\\
1.3500000000	0.8950800000\\
1.3550000000	0.9144500000\\
1.3600000000	0.9332600000\\
1.3650000000	0.9479200000\\
1.3700000000	0.9618900000\\
1.3750000000	0.9710300000\\
1.3800000000	0.9777000000\\
1.3850000000	0.9788600000\\
1.3900000000	0.9750100000\\
1.3950000000	0.9678900000\\
1.4000000000	0.9573800000\\
1.4050000000	0.9434000000\\
1.4100000000	0.9274300000\\
1.4150000000	0.9127600000\\
1.4200000000	0.9013000000\\
1.4250000000	0.8904600000\\
1.4300000000	0.8795400000\\
1.4350000000	0.8714200000\\
1.4400000000	0.8665000000\\
1.4450000000	0.8615700000\\
1.4500000000	0.8537900000\\
1.4550000000	0.8444700000\\
1.4600000000	0.8304000000\\
1.4650000000	0.8126600000\\
1.4700000000	0.7921900000\\
1.4750000000	0.7691400000\\
1.4800000000	0.7435100000\\
1.4850000000	0.7195400000\\
1.4900000000	0.7031300000\\
1.4950000000	0.7001900000\\
1.5000000000	0.7155900000\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.7025200000\\
0.0050000000	0.7461100000\\
0.0100000000	0.8137900000\\
0.0150000000	0.9114000000\\
0.0200000000	1.0417000000\\
0.0250000000	1.2063000000\\
0.0300000000	1.4053000000\\
0.0350000000	1.6377000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1917000000\\
0.0500000000	2.5053000000\\
0.0550000000	2.8367000000\\
0.0600000000	3.1802000000\\
0.0650000000	3.5301000000\\
0.0700000000	3.8807000000\\
0.0750000000	4.2263000000\\
0.0800000000	4.5618000000\\
0.0850000000	4.8824000000\\
0.0900000000	5.1838000000\\
0.0950000000	5.4622000000\\
0.1000000000	5.7141000000\\
0.1050000000	5.9366000000\\
0.1100000000	6.1271000000\\
0.1150000000	6.2838000000\\
0.1200000000	6.4049000000\\
0.1250000000	6.4897000000\\
0.1300000000	6.5376000000\\
0.1350000000	6.5492000000\\
0.1400000000	6.5254000000\\
0.1450000000	6.4680000000\\
0.1500000000	6.3796000000\\
0.1550000000	6.2634000000\\
0.1600000000	6.1231000000\\
0.1650000000	5.9627000000\\
0.1700000000	5.7863000000\\
0.1750000000	5.5981000000\\
0.1800000000	5.4019000000\\
0.1850000000	5.2008000000\\
0.1900000000	4.9975000000\\
0.1950000000	4.7941000000\\
0.2000000000	4.5918000000\\
0.2050000000	4.3910000000\\
0.2100000000	4.1918000000\\
0.2150000000	3.9935000000\\
0.2200000000	3.7955000000\\
0.2250000000	3.5969000000\\
0.2300000000	3.3968000000\\
0.2350000000	3.1949000000\\
0.2400000000	2.9909000000\\
0.2450000000	2.7853000000\\
0.2500000000	2.5789000000\\
0.2550000000	2.3731000000\\
0.2600000000	2.1694000000\\
0.2650000000	1.9698000000\\
0.2700000000	1.7764000000\\
0.2750000000	1.5913000000\\
0.2800000000	1.4163000000\\
0.2850000000	1.2531000000\\
0.2900000000	1.1030000000\\
0.2950000000	0.9670000000\\
0.3000000000	0.8455300000\\
0.3050000000	0.7387200000\\
0.3100000000	0.6462600000\\
0.3150000000	0.5675700000\\
0.3200000000	0.5017600000\\
0.3250000000	0.4477600000\\
0.3300000000	0.4043600000\\
0.3350000000	0.3702500000\\
0.3400000000	0.3441200000\\
0.3450000000	0.3246800000\\
0.3500000000	0.3106900000\\
0.3550000000	0.3010200000\\
0.3600000000	0.2946700000\\
0.3650000000	0.2907800000\\
0.3700000000	0.2887100000\\
0.3750000000	0.2879800000\\
0.3800000000	0.2883100000\\
0.3850000000	0.2896000000\\
0.3900000000	0.2919400000\\
0.3950000000	0.2955200000\\
0.4000000000	0.3006300000\\
0.4050000000	0.3075500000\\
0.4100000000	0.3165600000\\
0.4150000000	0.3278200000\\
0.4200000000	0.3413600000\\
0.4250000000	0.3570400000\\
0.4300000000	0.3745300000\\
0.4350000000	0.3933500000\\
0.4400000000	0.4129000000\\
0.4450000000	0.4324900000\\
0.4500000000	0.4514600000\\
0.4550000000	0.4692200000\\
0.4600000000	0.4853200000\\
0.4650000000	0.4995500000\\
0.4700000000	0.5119200000\\
0.4750000000	0.5226800000\\
0.4800000000	0.5323200000\\
0.4850000000	0.5414700000\\
0.4900000000	0.5508400000\\
0.4950000000	0.5611700000\\
0.5000000000	0.5730400000\\
0.5050000000	0.5869100000\\
0.5100000000	0.6029400000\\
0.5150000000	0.6210600000\\
0.5200000000	0.6409200000\\
0.5250000000	0.6619200000\\
0.5300000000	0.6833600000\\
0.5350000000	0.7044500000\\
0.5400000000	0.7244500000\\
0.5450000000	0.7427800000\\
0.5500000000	0.7590900000\\
0.5550000000	0.7732800000\\
0.5600000000	0.7855800000\\
0.5650000000	0.7964500000\\
0.5700000000	0.8065400000\\
0.5750000000	0.8166000000\\
0.5800000000	0.8273700000\\
0.5850000000	0.8394300000\\
0.5900000000	0.8531100000\\
0.5950000000	0.8684600000\\
0.6000000000	0.8851400000\\
0.6050000000	0.9025100000\\
0.6100000000	0.9196500000\\
0.6150000000	0.9354900000\\
0.6200000000	0.9489200000\\
0.6250000000	0.9589300000\\
0.6300000000	0.9647700000\\
0.6350000000	0.9660200000\\
0.6400000000	0.9627100000\\
0.6450000000	0.9552300000\\
0.6500000000	0.9444100000\\
0.6550000000	0.9313200000\\
0.6600000000	0.9171600000\\
0.6650000000	0.9031400000\\
0.6700000000	0.8902200000\\
0.6750000000	0.8790800000\\
0.6800000000	0.8699200000\\
0.6850000000	0.8624700000\\
0.6900000000	0.8560200000\\
0.6950000000	0.8495000000\\
0.7000000000	0.8416700000\\
0.7050000000	0.8313200000\\
0.7100000000	0.8175200000\\
0.7150000000	0.7998400000\\
0.7200000000	0.7786000000\\
0.7250000000	0.7549800000\\
0.7300000000	0.7311100000\\
0.7350000000	0.7100600000\\
0.7400000000	0.6957200000\\
0.7450000000	0.6925800000\\
0.7500000000	0.7098400000\\
0.7550000000	0.7516300000\\
0.7600000000	0.8179800000\\
0.7650000000	0.9145400000\\
0.7700000000	1.0440000000\\
0.7750000000	1.2079000000\\
0.7800000000	1.4065000000\\
0.7850000000	1.6384000000\\
0.7900000000	1.9014000000\\
0.7950000000	2.1918000000\\
0.8000000000	2.5052000000\\
0.8050000000	2.8365000000\\
0.8100000000	3.1799000000\\
0.8150000000	3.5297000000\\
0.8200000000	3.8801000000\\
0.8250000000	4.2257000000\\
0.8300000000	4.5612000000\\
0.8350000000	4.8818000000\\
0.8400000000	5.1833000000\\
0.8450000000	5.4616000000\\
0.8500000000	5.7136000000\\
0.8550000000	5.9361000000\\
0.8600000000	6.1267000000\\
0.8650000000	6.2834000000\\
0.8700000000	6.4046000000\\
0.8750000000	6.4895000000\\
0.8800000000	6.5375000000\\
0.8850000000	6.5491000000\\
0.8900000000	6.5253000000\\
0.8950000000	6.4679000000\\
0.9000000000	6.3794000000\\
0.9050000000	6.2632000000\\
0.9100000000	6.1229000000\\
0.9150000000	5.9626000000\\
0.9200000000	5.7864000000\\
0.9250000000	5.5984000000\\
0.9300000000	5.4023000000\\
0.9350000000	5.2013000000\\
0.9400000000	4.9982000000\\
0.9450000000	4.7949000000\\
0.9500000000	4.5926000000\\
0.9550000000	4.3919000000\\
0.9600000000	4.1927000000\\
0.9650000000	3.9946000000\\
0.9700000000	3.7966000000\\
0.9750000000	3.5981000000\\
0.9800000000	3.3982000000\\
0.9850000000	3.1964000000\\
0.9900000000	2.9925000000\\
0.9950000000	2.7871000000\\
1.0000000000	2.5809000000\\
1.0050000000	2.3751000000\\
1.0100000000	2.1716000000\\
1.0150000000	1.9722000000\\
1.0200000000	1.7789000000\\
1.0250000000	1.5940000000\\
1.0300000000	1.4191000000\\
1.0350000000	1.2561000000\\
1.0400000000	1.1062000000\\
1.0450000000	0.9703300000\\
1.0500000000	0.8490200000\\
1.0550000000	0.7423600000\\
1.0600000000	0.6500500000\\
1.0650000000	0.5715000000\\
1.0700000000	0.5058200000\\
1.0750000000	0.4519500000\\
1.0800000000	0.4086600000\\
1.0850000000	0.3746600000\\
1.0900000000	0.3486400000\\
1.0950000000	0.3293000000\\
1.1000000000	0.3154000000\\
1.1050000000	0.3058100000\\
1.1100000000	0.2995300000\\
1.1150000000	0.2957200000\\
1.1200000000	0.2937100000\\
1.1250000000	0.2930400000\\
1.1300000000	0.2934300000\\
1.1350000000	0.2947800000\\
1.1400000000	0.2971600000\\
1.1450000000	0.3007900000\\
1.1500000000	0.3059400000\\
1.1550000000	0.3129000000\\
1.1600000000	0.3219500000\\
1.1650000000	0.3332400000\\
1.1700000000	0.3468100000\\
1.1750000000	0.3625200000\\
1.1800000000	0.3800400000\\
1.1850000000	0.3988900000\\
1.1900000000	0.4184500000\\
1.1950000000	0.4380600000\\
1.2000000000	0.4570500000\\
1.2050000000	0.4748200000\\
1.2100000000	0.4909400000\\
1.2150000000	0.5051800000\\
1.2200000000	0.5175600000\\
1.2250000000	0.5283400000\\
1.2300000000	0.5379800000\\
1.2350000000	0.5471400000\\
1.2400000000	0.5565300000\\
1.2450000000	0.5668600000\\
1.2500000000	0.5787400000\\
1.2550000000	0.5926100000\\
1.2600000000	0.6086500000\\
1.2650000000	0.6267800000\\
1.2700000000	0.6466300000\\
1.2750000000	0.6676500000\\
1.2800000000	0.6890900000\\
1.2850000000	0.7101700000\\
1.2900000000	0.7301800000\\
1.2950000000	0.7485100000\\
1.3000000000	0.7648100000\\
1.3050000000	0.7790100000\\
1.3100000000	0.7913100000\\
1.3150000000	0.8021700000\\
1.3200000000	0.8122600000\\
1.3250000000	0.8223300000\\
1.3300000000	0.8331000000\\
1.3350000000	0.8451600000\\
1.3400000000	0.8588400000\\
1.3450000000	0.8741800000\\
1.3500000000	0.8908600000\\
1.3550000000	0.9082300000\\
1.3600000000	0.9253700000\\
1.3650000000	0.9412100000\\
1.3700000000	0.9546400000\\
1.3750000000	0.9646500000\\
1.3800000000	0.9704800000\\
1.3850000000	0.9717400000\\
1.3900000000	0.9684200000\\
1.3950000000	0.9609500000\\
1.4000000000	0.9501300000\\
1.4050000000	0.9370300000\\
1.4100000000	0.9228800000\\
1.4150000000	0.9088500000\\
1.4200000000	0.8959400000\\
1.4250000000	0.8847900000\\
1.4300000000	0.8756300000\\
1.4350000000	0.8681800000\\
1.4400000000	0.8617200000\\
1.4450000000	0.8552100000\\
1.4500000000	0.8473800000\\
1.4550000000	0.8370200000\\
1.4600000000	0.8232200000\\
1.4650000000	0.8055400000\\
1.4700000000	0.7843000000\\
1.4750000000	0.7606700000\\
1.4800000000	0.7368000000\\
1.4850000000	0.7157500000\\
1.4900000000	0.7014000000\\
1.4950000000	0.6982600000\\
1.5000000000	0.7111700000\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.7019500000\\
0.0050000000	0.7468500000\\
0.0100000000	0.8147300000\\
0.0150000000	0.9121100000\\
0.0200000000	1.0422000000\\
0.0250000000	1.2067000000\\
0.0300000000	1.4058000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9016000000\\
0.0450000000	2.1923000000\\
0.0500000000	2.5059000000\\
0.0550000000	2.8373000000\\
0.0600000000	3.1808000000\\
0.0650000000	3.5308000000\\
0.0700000000	3.8814000000\\
0.0750000000	4.2271000000\\
0.0800000000	4.5628000000\\
0.0850000000	4.8836000000\\
0.0900000000	5.1854000000\\
0.0950000000	5.4641000000\\
0.1000000000	5.7163000000\\
0.1050000000	5.9392000000\\
0.1100000000	6.1302000000\\
0.1150000000	6.2873000000\\
0.1200000000	6.4089000000\\
0.1250000000	6.4940000000\\
0.1300000000	6.5423000000\\
0.1350000000	6.5542000000\\
0.1400000000	6.5308000000\\
0.1450000000	6.4738000000\\
0.1500000000	6.3858000000\\
0.1550000000	6.2701000000\\
0.1600000000	6.1301000000\\
0.1650000000	5.9700000000\\
0.1700000000	5.7939000000\\
0.1750000000	5.6059000000\\
0.1800000000	5.4097000000\\
0.1850000000	5.2087000000\\
0.1900000000	5.0055000000\\
0.1950000000	4.8021000000\\
0.2000000000	4.5997000000\\
0.2050000000	4.3990000000\\
0.2100000000	4.1998000000\\
0.2150000000	4.0016000000\\
0.2200000000	3.8036000000\\
0.2250000000	3.6050000000\\
0.2300000000	3.4050000000\\
0.2350000000	3.2030000000\\
0.2400000000	2.9991000000\\
0.2450000000	2.7936000000\\
0.2500000000	2.5872000000\\
0.2550000000	2.3814000000\\
0.2600000000	2.1777000000\\
0.2650000000	1.9782000000\\
0.2700000000	1.7848000000\\
0.2750000000	1.5997000000\\
0.2800000000	1.4247000000\\
0.2850000000	1.2614000000\\
0.2900000000	1.1113000000\\
0.2950000000	0.9751400000\\
0.3000000000	0.8535200000\\
0.3050000000	0.7465100000\\
0.3100000000	0.6538400000\\
0.3150000000	0.5748900000\\
0.3200000000	0.5088000000\\
0.3250000000	0.4545000000\\
0.3300000000	0.4107800000\\
0.3350000000	0.3763600000\\
0.3400000000	0.3499100000\\
0.3450000000	0.3301500000\\
0.3500000000	0.3158600000\\
0.3550000000	0.3058900000\\
0.3600000000	0.2992500000\\
0.3650000000	0.2951000000\\
0.3700000000	0.2927700000\\
0.3750000000	0.2918000000\\
0.3800000000	0.2919100000\\
0.3850000000	0.2930100000\\
0.3900000000	0.2951700000\\
0.3950000000	0.2985900000\\
0.4000000000	0.3035500000\\
0.4050000000	0.3103500000\\
0.4100000000	0.3192600000\\
0.4150000000	0.3304300000\\
0.4200000000	0.3439100000\\
0.4250000000	0.3595300000\\
0.4300000000	0.3769900000\\
0.4350000000	0.3957900000\\
0.4400000000	0.4153300000\\
0.4450000000	0.4349200000\\
0.4500000000	0.4538900000\\
0.4550000000	0.4716500000\\
0.4600000000	0.4877700000\\
0.4650000000	0.5020100000\\
0.4700000000	0.5143900000\\
0.4750000000	0.5251700000\\
0.4800000000	0.5348200000\\
0.4850000000	0.5439900000\\
0.4900000000	0.5533900000\\
0.4950000000	0.5637400000\\
0.5000000000	0.5756600000\\
0.5050000000	0.5895600000\\
0.5100000000	0.6056400000\\
0.5150000000	0.6238100000\\
0.5200000000	0.6437100000\\
0.5250000000	0.6647700000\\
0.5300000000	0.6862600000\\
0.5350000000	0.7073900000\\
0.5400000000	0.7274400000\\
0.5450000000	0.7458100000\\
0.5500000000	0.7621500000\\
0.5550000000	0.7763800000\\
0.5600000000	0.7887100000\\
0.5650000000	0.7996000000\\
0.5700000000	0.8097200000\\
0.5750000000	0.8198200000\\
0.5800000000	0.8306100000\\
0.5850000000	0.8427000000\\
0.5900000000	0.8564200000\\
0.5950000000	0.8717900000\\
0.6000000000	0.8885000000\\
0.6050000000	0.9059000000\\
0.6100000000	0.9230700000\\
0.6150000000	0.9389300000\\
0.6200000000	0.9523600000\\
0.6250000000	0.9623800000\\
0.6300000000	0.9682100000\\
0.6350000000	0.9694600000\\
0.6400000000	0.9661300000\\
0.6450000000	0.9586400000\\
0.6500000000	0.9478000000\\
0.6550000000	0.9346900000\\
0.6600000000	0.9205200000\\
0.6650000000	0.9064700000\\
0.6700000000	0.8935400000\\
0.6750000000	0.8823800000\\
0.6800000000	0.8732000000\\
0.6850000000	0.8657300000\\
0.6900000000	0.8592600000\\
0.6950000000	0.8527100000\\
0.7000000000	0.8448400000\\
0.7050000000	0.8344400000\\
0.7100000000	0.8205800000\\
0.7150000000	0.8028400000\\
0.7200000000	0.7815400000\\
0.7250000000	0.7578500000\\
0.7300000000	0.7339200000\\
0.7350000000	0.7128200000\\
0.7400000000	0.6984400000\\
0.7450000000	0.6952800000\\
0.7500000000	0.7125700000\\
0.7550000000	0.7543700000\\
0.7600000000	0.8208100000\\
0.7650000000	0.9174700000\\
0.7700000000	1.0471000000\\
0.7750000000	1.2111000000\\
0.7800000000	1.4097000000\\
0.7850000000	1.6418000000\\
0.7900000000	1.9048000000\\
0.7950000000	2.1953000000\\
0.8000000000	2.5087000000\\
0.8050000000	2.8399000000\\
0.8100000000	3.1833000000\\
0.8150000000	3.5330000000\\
0.8200000000	3.8835000000\\
0.8250000000	4.2291000000\\
0.8300000000	4.5647000000\\
0.8350000000	4.8855000000\\
0.8400000000	5.1871000000\\
0.8450000000	5.4658000000\\
0.8500000000	5.7180000000\\
0.8550000000	5.9409000000\\
0.8600000000	6.1319000000\\
0.8650000000	6.2889000000\\
0.8700000000	6.4105000000\\
0.8750000000	6.4956000000\\
0.8800000000	6.5440000000\\
0.8850000000	6.5559000000\\
0.8900000000	6.5326000000\\
0.8950000000	6.4756000000\\
0.9000000000	6.3877000000\\
0.9050000000	6.2720000000\\
0.9100000000	6.1321000000\\
0.9150000000	5.9721000000\\
0.9200000000	5.7961000000\\
0.9250000000	5.6081000000\\
0.9300000000	5.4119000000\\
0.9350000000	5.2110000000\\
0.9400000000	5.0078000000\\
0.9450000000	4.8045000000\\
0.9500000000	4.6023000000\\
0.9550000000	4.4016000000\\
0.9600000000	4.2025000000\\
0.9650000000	4.0044000000\\
0.9700000000	3.8065000000\\
0.9750000000	3.6080000000\\
0.9800000000	3.4081000000\\
0.9850000000	3.2063000000\\
0.9900000000	3.0025000000\\
0.9950000000	2.7970000000\\
1.0000000000	2.5908000000\\
1.0050000000	2.3851000000\\
1.0100000000	2.1815000000\\
1.0150000000	1.9821000000\\
1.0200000000	1.7888000000\\
1.0250000000	1.6038000000\\
1.0300000000	1.4289000000\\
1.0350000000	1.2657000000\\
1.0400000000	1.1156000000\\
1.0450000000	0.9795800000\\
1.0500000000	0.8580300000\\
1.0550000000	0.7510800000\\
1.0600000000	0.6584700000\\
1.0650000000	0.5795800000\\
1.0700000000	0.5135500000\\
1.0750000000	0.4593100000\\
1.0800000000	0.4156400000\\
1.0850000000	0.3812700000\\
1.0900000000	0.3548700000\\
1.0950000000	0.3351600000\\
1.1000000000	0.3209000000\\
1.1050000000	0.3109800000\\
1.1100000000	0.3043800000\\
1.1150000000	0.3002700000\\
1.1200000000	0.2979900000\\
1.1250000000	0.2970500000\\
1.1300000000	0.2972000000\\
1.1350000000	0.2983300000\\
1.1400000000	0.3005200000\\
1.1450000000	0.3039800000\\
1.1500000000	0.3089700000\\
1.1550000000	0.3158000000\\
1.1600000000	0.3247400000\\
1.1650000000	0.3359400000\\
1.1700000000	0.3494400000\\
1.1750000000	0.3651000000\\
1.1800000000	0.3825800000\\
1.1850000000	0.4014100000\\
1.1900000000	0.4209700000\\
1.1950000000	0.4405900000\\
1.2000000000	0.4595800000\\
1.2050000000	0.4773700000\\
1.2100000000	0.4935100000\\
1.2150000000	0.5077700000\\
1.2200000000	0.5201700000\\
1.2250000000	0.5309700000\\
1.2300000000	0.5406400000\\
1.2350000000	0.5498300000\\
1.2400000000	0.5592500000\\
1.2450000000	0.5696200000\\
1.2500000000	0.5815500000\\
1.2550000000	0.5954700000\\
1.2600000000	0.6115700000\\
1.2650000000	0.6297500000\\
1.2700000000	0.6496700000\\
1.2750000000	0.6707500000\\
1.2800000000	0.6922500000\\
1.2850000000	0.7134000000\\
1.2900000000	0.7334600000\\
1.2950000000	0.7518500000\\
1.3000000000	0.7682000000\\
1.3050000000	0.7824400000\\
1.3100000000	0.7947800000\\
1.3150000000	0.8056800000\\
1.3200000000	0.8158100000\\
1.3250000000	0.8259200000\\
1.3300000000	0.8367300000\\
1.3350000000	0.8488200000\\
1.3400000000	0.8625500000\\
1.3450000000	0.8779300000\\
1.3500000000	0.8946500000\\
1.3550000000	0.9120500000\\
1.3600000000	0.9292200000\\
1.3650000000	0.9450900000\\
1.3700000000	0.9585300000\\
1.3750000000	0.9685500000\\
1.3800000000	0.9743900000\\
1.3850000000	0.9756400000\\
1.3900000000	0.9723100000\\
1.3950000000	0.9648200000\\
1.4000000000	0.9539900000\\
1.4050000000	0.9408700000\\
1.4100000000	0.9267000000\\
1.4150000000	0.9126600000\\
1.4200000000	0.8997300000\\
1.4250000000	0.8885700000\\
1.4300000000	0.8793800000\\
1.4350000000	0.8719100000\\
1.4400000000	0.8654300000\\
1.4450000000	0.8588800000\\
1.4500000000	0.8510100000\\
1.4550000000	0.8406100000\\
1.4600000000	0.8267400000\\
1.4650000000	0.8090000000\\
1.4700000000	0.7876900000\\
1.4750000000	0.7640000000\\
1.4800000000	0.7400700000\\
1.4850000000	0.7189600000\\
1.4900000000	0.7045700000\\
1.4950000000	0.7014100000\\
1.5000000000	0.7143300000\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6993200000\\
0.0050000000	0.7435000000\\
0.0100000000	0.8128500000\\
0.0150000000	0.9114900000\\
0.0200000000	1.0424000000\\
0.0250000000	1.2072000000\\
0.0300000000	1.4061000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1910000000\\
0.0500000000	2.5037000000\\
0.0550000000	2.8340000000\\
0.0600000000	3.1763000000\\
0.0650000000	3.5250000000\\
0.0700000000	3.8743000000\\
0.0750000000	4.2188000000\\
0.0800000000	4.5532000000\\
0.0850000000	4.8729000000\\
0.0900000000	5.1735000000\\
0.0950000000	5.4511000000\\
0.1000000000	5.7023000000\\
0.1050000000	5.9243000000\\
0.1100000000	6.1143000000\\
0.1150000000	6.2705000000\\
0.1200000000	6.3912000000\\
0.1250000000	6.4754000000\\
0.1300000000	6.5228000000\\
0.1350000000	6.5338000000\\
0.1400000000	6.5094000000\\
0.1450000000	6.4515000000\\
0.1500000000	6.3626000000\\
0.1550000000	6.2459000000\\
0.1600000000	6.1051000000\\
0.1650000000	5.9442000000\\
0.1700000000	5.7675000000\\
0.1750000000	5.5788000000\\
0.1800000000	5.3822000000\\
0.1850000000	5.1807000000\\
0.1900000000	4.9773000000\\
0.1950000000	4.7737000000\\
0.2000000000	4.5713000000\\
0.2050000000	4.3705000000\\
0.2100000000	4.1714000000\\
0.2150000000	3.9733000000\\
0.2200000000	3.7755000000\\
0.2250000000	3.5772000000\\
0.2300000000	3.3775000000\\
0.2350000000	3.1760000000\\
0.2400000000	2.9726000000\\
0.2450000000	2.7676000000\\
0.2500000000	2.5619000000\\
0.2550000000	2.3568000000\\
0.2600000000	2.1539000000\\
0.2650000000	1.9551000000\\
0.2700000000	1.7625000000\\
0.2750000000	1.5782000000\\
0.2800000000	1.4040000000\\
0.2850000000	1.2416000000\\
0.2900000000	1.0922000000\\
0.2950000000	0.9567700000\\
0.3000000000	0.8358100000\\
0.3050000000	0.7294100000\\
0.3100000000	0.6372800000\\
0.3150000000	0.5588100000\\
0.3200000000	0.4931400000\\
0.3250000000	0.4392000000\\
0.3300000000	0.3957700000\\
0.3350000000	0.3615900000\\
0.3400000000	0.3353300000\\
0.3450000000	0.3157100000\\
0.3500000000	0.3015000000\\
0.3550000000	0.2915800000\\
0.3600000000	0.2849500000\\
0.3650000000	0.2807700000\\
0.3700000000	0.2783900000\\
0.3750000000	0.2773300000\\
0.3800000000	0.2773300000\\
0.3850000000	0.2783000000\\
0.3900000000	0.2803100000\\
0.3950000000	0.2835500000\\
0.4000000000	0.2883200000\\
0.4050000000	0.2949000000\\
0.4100000000	0.3035700000\\
0.4150000000	0.3144800000\\
0.4200000000	0.3276700000\\
0.4250000000	0.3429800000\\
0.4300000000	0.3601100000\\
0.4350000000	0.3785500000\\
0.4400000000	0.3977100000\\
0.4450000000	0.4169100000\\
0.4500000000	0.4354900000\\
0.4550000000	0.4528600000\\
0.4600000000	0.4685900000\\
0.4650000000	0.4824500000\\
0.4700000000	0.4944800000\\
0.4750000000	0.5049200000\\
0.4800000000	0.5142500000\\
0.4850000000	0.5231100000\\
0.4900000000	0.5322300000\\
0.4950000000	0.5423000000\\
0.5000000000	0.5539400000\\
0.5050000000	0.5675700000\\
0.5100000000	0.5833700000\\
0.5150000000	0.6012400000\\
0.5200000000	0.6208500000\\
0.5250000000	0.6416000000\\
0.5300000000	0.6627800000\\
0.5350000000	0.6836100000\\
0.5400000000	0.7033500000\\
0.5450000000	0.7214400000\\
0.5500000000	0.7375100000\\
0.5550000000	0.7515000000\\
0.5600000000	0.7636100000\\
0.5650000000	0.7743100000\\
0.5700000000	0.7842700000\\
0.5750000000	0.7942100000\\
0.5800000000	0.8048700000\\
0.5850000000	0.8168200000\\
0.5900000000	0.8304000000\\
0.5950000000	0.8456300000\\
0.6000000000	0.8621800000\\
0.6050000000	0.8794000000\\
0.6100000000	0.8963800000\\
0.6150000000	0.9120500000\\
0.6200000000	0.9253100000\\
0.6250000000	0.9351500000\\
0.6300000000	0.9408300000\\
0.6350000000	0.9419500000\\
0.6400000000	0.9385200000\\
0.6450000000	0.9309800000\\
0.6500000000	0.9201100000\\
0.6550000000	0.9070000000\\
0.6600000000	0.8928600000\\
0.6650000000	0.8788500000\\
0.6700000000	0.8659700000\\
0.6750000000	0.8548500000\\
0.6800000000	0.8456900000\\
0.6850000000	0.8382200000\\
0.6900000000	0.8317300000\\
0.6950000000	0.8251500000\\
0.7000000000	0.8172400000\\
0.7050000000	0.8068000000\\
0.7100000000	0.7929200000\\
0.7150000000	0.7751900000\\
0.7200000000	0.7539300000\\
0.7250000000	0.7303300000\\
0.7300000000	0.7065500000\\
0.7350000000	0.6856500000\\
0.7400000000	0.6715200000\\
0.7450000000	0.6686400000\\
0.7500000000	0.6863400000\\
0.7550000000	0.7284000000\\
0.7600000000	0.7950300000\\
0.7650000000	0.8918200000\\
0.7700000000	1.0215000000\\
0.7750000000	1.1854000000\\
0.7800000000	1.3838000000\\
0.7850000000	1.6155000000\\
0.7900000000	1.8780000000\\
0.7950000000	2.1678000000\\
0.8000000000	2.4804000000\\
0.8050000000	2.8106000000\\
0.8100000000	3.1529000000\\
0.8150000000	3.5015000000\\
0.8200000000	3.8508000000\\
0.8250000000	4.1952000000\\
0.8300000000	4.5296000000\\
0.8350000000	4.8493000000\\
0.8400000000	5.1498000000\\
0.8450000000	5.4275000000\\
0.8500000000	5.6787000000\\
0.8550000000	5.9006000000\\
0.8600000000	6.0907000000\\
0.8650000000	6.2469000000\\
0.8700000000	6.3675000000\\
0.8750000000	6.4518000000\\
0.8800000000	6.4992000000\\
0.8850000000	6.5102000000\\
0.8900000000	6.4859000000\\
0.8950000000	6.4281000000\\
0.9000000000	6.3392000000\\
0.9050000000	6.2226000000\\
0.9100000000	6.0819000000\\
0.9150000000	5.9212000000\\
0.9200000000	5.7445000000\\
0.9250000000	5.5560000000\\
0.9300000000	5.3595000000\\
0.9350000000	5.1582000000\\
0.9400000000	4.9549000000\\
0.9450000000	4.7515000000\\
0.9500000000	4.5492000000\\
0.9550000000	4.3486000000\\
0.9600000000	4.1496000000\\
0.9650000000	3.9517000000\\
0.9700000000	3.7541000000\\
0.9750000000	3.5559000000\\
0.9800000000	3.3564000000\\
0.9850000000	3.1551000000\\
0.9900000000	2.9518000000\\
0.9950000000	2.7470000000\\
1.0000000000	2.5415000000\\
1.0050000000	2.3365000000\\
1.0100000000	2.1337000000\\
1.0150000000	1.9351000000\\
1.0200000000	1.7427000000\\
1.0250000000	1.5585000000\\
1.0300000000	1.3844000000\\
1.0350000000	1.2221000000\\
1.0400000000	1.0729000000\\
1.0450000000	0.9375900000\\
1.0500000000	0.8167600000\\
1.0550000000	0.7104800000\\
1.0600000000	0.6184700000\\
1.0650000000	0.5401300000\\
1.0700000000	0.4745700000\\
1.0750000000	0.4207500000\\
1.0800000000	0.3774400000\\
1.0850000000	0.3433600000\\
1.0900000000	0.3172100000\\
1.0950000000	0.2977000000\\
1.1000000000	0.2836000000\\
1.1050000000	0.2737800000\\
1.1100000000	0.2672500000\\
1.1150000000	0.2631800000\\
1.1200000000	0.2609000000\\
1.1250000000	0.2599400000\\
1.1300000000	0.2600400000\\
1.1350000000	0.2611000000\\
1.1400000000	0.2632000000\\
1.1450000000	0.2665400000\\
1.1500000000	0.2714000000\\
1.1550000000	0.2780800000\\
1.1600000000	0.2868300000\\
1.1650000000	0.2978400000\\
1.1700000000	0.3111100000\\
1.1750000000	0.3265200000\\
1.1800000000	0.3437300000\\
1.1850000000	0.3622600000\\
1.1900000000	0.3815000000\\
1.1950000000	0.4007900000\\
1.2000000000	0.4194500000\\
1.2050000000	0.4369100000\\
1.2100000000	0.4527200000\\
1.2150000000	0.4666700000\\
1.2200000000	0.4787800000\\
1.2250000000	0.4893000000\\
1.2300000000	0.4987100000\\
1.2350000000	0.5076600000\\
1.2400000000	0.5168500000\\
1.2450000000	0.5270100000\\
1.2500000000	0.5387300000\\
1.2550000000	0.5524400000\\
1.2600000000	0.5683100000\\
1.2650000000	0.5862700000\\
1.2700000000	0.6059600000\\
1.2750000000	0.6267900000\\
1.2800000000	0.6480500000\\
1.2850000000	0.6689500000\\
1.2900000000	0.6887800000\\
1.2950000000	0.7069400000\\
1.3000000000	0.7230900000\\
1.3050000000	0.7371500000\\
1.3100000000	0.7493400000\\
1.3150000000	0.7601200000\\
1.3200000000	0.7701500000\\
1.3250000000	0.7801700000\\
1.3300000000	0.7909000000\\
1.3350000000	0.8029300000\\
1.3400000000	0.8165800000\\
1.3450000000	0.8318800000\\
1.3500000000	0.8485000000\\
1.3550000000	0.8658000000\\
1.3600000000	0.8828600000\\
1.3650000000	0.8986000000\\
1.3700000000	0.9119300000\\
1.3750000000	0.9218400000\\
1.3800000000	0.9275900000\\
1.3850000000	0.9287900000\\
1.3900000000	0.9254300000\\
1.3950000000	0.9179600000\\
1.4000000000	0.9071600000\\
1.4050000000	0.8941200000\\
1.4100000000	0.8800500000\\
1.4150000000	0.8661200000\\
1.4200000000	0.8533000000\\
1.4250000000	0.8422500000\\
1.4300000000	0.8331600000\\
1.4350000000	0.8257600000\\
1.4400000000	0.8193300000\\
1.4450000000	0.8128200000\\
1.4500000000	0.8049800000\\
1.4550000000	0.7946100000\\
1.4600000000	0.7807900000\\
1.4650000000	0.7631300000\\
1.4700000000	0.7419300000\\
1.4750000000	0.7184100000\\
1.4800000000	0.6946900000\\
1.4850000000	0.6738600000\\
1.4900000000	0.6597900000\\
1.4950000000	0.6569800000\\
1.5000000000	0.6702600000\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.6993200000\\
0.0050000000	0.7435000000\\
0.0100000000	0.8128500000\\
0.0150000000	0.9114800000\\
0.0200000000	1.0424000000\\
0.0250000000	1.2072000000\\
0.0300000000	1.4061000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1910000000\\
0.0500000000	2.5037000000\\
0.0550000000	2.8340000000\\
0.0600000000	3.1763000000\\
0.0650000000	3.5250000000\\
0.0700000000	3.8743000000\\
0.0750000000	4.2187000000\\
0.0800000000	4.5531000000\\
0.0850000000	4.8728000000\\
0.0900000000	5.1733000000\\
0.0950000000	5.4509000000\\
0.1000000000	5.7022000000\\
0.1050000000	5.9241000000\\
0.1100000000	6.1141000000\\
0.1150000000	6.2702000000\\
0.1200000000	6.3909000000\\
0.1250000000	6.4751000000\\
0.1300000000	6.5225000000\\
0.1350000000	6.5334000000\\
0.1400000000	6.5090000000\\
0.1450000000	6.4511000000\\
0.1500000000	6.3622000000\\
0.1550000000	6.2455000000\\
0.1600000000	6.1047000000\\
0.1650000000	5.9438000000\\
0.1700000000	5.7670000000\\
0.1750000000	5.5784000000\\
0.1800000000	5.3817000000\\
0.1850000000	5.1803000000\\
0.1900000000	4.9769000000\\
0.1950000000	4.7733000000\\
0.2000000000	4.5709000000\\
0.2050000000	4.3701000000\\
0.2100000000	4.1710000000\\
0.2150000000	3.9729000000\\
0.2200000000	3.7752000000\\
0.2250000000	3.5768000000\\
0.2300000000	3.3772000000\\
0.2350000000	3.1757000000\\
0.2400000000	2.9723000000\\
0.2450000000	2.7673000000\\
0.2500000000	2.5616000000\\
0.2550000000	2.3565000000\\
0.2600000000	2.1536000000\\
0.2650000000	1.9549000000\\
0.2700000000	1.7623000000\\
0.2750000000	1.5780000000\\
0.2800000000	1.4038000000\\
0.2850000000	1.2414000000\\
0.2900000000	1.0920000000\\
0.2950000000	0.9565800000\\
0.3000000000	0.8356400000\\
0.3050000000	0.7292400000\\
0.3100000000	0.6371200000\\
0.3150000000	0.5586600000\\
0.3200000000	0.4929900000\\
0.3250000000	0.4390600000\\
0.3300000000	0.3956400000\\
0.3350000000	0.3614600000\\
0.3400000000	0.3352000000\\
0.3450000000	0.3155800000\\
0.3500000000	0.3013800000\\
0.3550000000	0.2914600000\\
0.3600000000	0.2848300000\\
0.3650000000	0.2806600000\\
0.3700000000	0.2782800000\\
0.3750000000	0.2772300000\\
0.3800000000	0.2772300000\\
0.3850000000	0.2782000000\\
0.3900000000	0.2802100000\\
0.3950000000	0.2834600000\\
0.4000000000	0.2882200000\\
0.4050000000	0.2948100000\\
0.4100000000	0.3034800000\\
0.4150000000	0.3143900000\\
0.4200000000	0.3275800000\\
0.4250000000	0.3428900000\\
0.4300000000	0.3600100000\\
0.4350000000	0.3784600000\\
0.4400000000	0.3976200000\\
0.4450000000	0.4168200000\\
0.4500000000	0.4353900000\\
0.4550000000	0.4527600000\\
0.4600000000	0.4684900000\\
0.4650000000	0.4823500000\\
0.4700000000	0.4943800000\\
0.4750000000	0.5048100000\\
0.4800000000	0.5141400000\\
0.4850000000	0.5230100000\\
0.4900000000	0.5321200000\\
0.4950000000	0.5421900000\\
0.5000000000	0.5538200000\\
0.5050000000	0.5674500000\\
0.5100000000	0.5832500000\\
0.5150000000	0.6011200000\\
0.5200000000	0.6207200000\\
0.5250000000	0.6414700000\\
0.5300000000	0.6626500000\\
0.5350000000	0.6834700000\\
0.5400000000	0.7032200000\\
0.5450000000	0.7213000000\\
0.5500000000	0.7373700000\\
0.5550000000	0.7513500000\\
0.5600000000	0.7634600000\\
0.5650000000	0.7741600000\\
0.5700000000	0.7841000000\\
0.5750000000	0.7940400000\\
0.5800000000	0.8047000000\\
0.5850000000	0.8166500000\\
0.5900000000	0.8302200000\\
0.5950000000	0.8454400000\\
0.6000000000	0.8619900000\\
0.6050000000	0.8792100000\\
0.6100000000	0.8961900000\\
0.6150000000	0.9118500000\\
0.6200000000	0.9251000000\\
0.6250000000	0.9349300000\\
0.6300000000	0.9406100000\\
0.6350000000	0.9417300000\\
0.6400000000	0.9383000000\\
0.6450000000	0.9307400000\\
0.6500000000	0.9198700000\\
0.6550000000	0.9067600000\\
0.6600000000	0.8926100000\\
0.6650000000	0.8786000000\\
0.6700000000	0.8657200000\\
0.6750000000	0.8545900000\\
0.6800000000	0.8454300000\\
0.6850000000	0.8379600000\\
0.6900000000	0.8314600000\\
0.6950000000	0.8248700000\\
0.7000000000	0.8169600000\\
0.7050000000	0.8065200000\\
0.7100000000	0.7926400000\\
0.7150000000	0.7749000000\\
0.7200000000	0.7536400000\\
0.7250000000	0.7300400000\\
0.7300000000	0.7062600000\\
0.7350000000	0.6853600000\\
0.7400000000	0.6712200000\\
0.7450000000	0.6683500000\\
0.7500000000	0.6860300000\\
0.7550000000	0.7281000000\\
0.7600000000	0.7947200000\\
0.7650000000	0.8915200000\\
0.7700000000	1.0212000000\\
0.7750000000	1.1851000000\\
0.7800000000	1.3835000000\\
0.7850000000	1.6152000000\\
0.7900000000	1.8777000000\\
0.7950000000	2.1674000000\\
0.8000000000	2.4800000000\\
0.8050000000	2.8102000000\\
0.8100000000	3.1525000000\\
0.8150000000	3.5011000000\\
0.8200000000	3.8503000000\\
0.8250000000	4.1947000000\\
0.8300000000	4.5291000000\\
0.8350000000	4.8487000000\\
0.8400000000	5.1492000000\\
0.8450000000	5.4268000000\\
0.8500000000	5.6780000000\\
0.8550000000	5.8999000000\\
0.8600000000	6.0899000000\\
0.8650000000	6.2460000000\\
0.8700000000	6.3666000000\\
0.8750000000	6.4508000000\\
0.8800000000	6.4982000000\\
0.8850000000	6.5092000000\\
0.8900000000	6.4848000000\\
0.8950000000	6.4269000000\\
0.9000000000	6.3380000000\\
0.9050000000	6.2214000000\\
0.9100000000	6.0806000000\\
0.9150000000	5.9198000000\\
0.9200000000	5.7431000000\\
0.9250000000	5.5546000000\\
0.9300000000	5.3580000000\\
0.9350000000	5.1567000000\\
0.9400000000	4.9534000000\\
0.9450000000	4.7499000000\\
0.9500000000	4.5477000000\\
0.9550000000	4.3470000000\\
0.9600000000	4.1480000000\\
0.9650000000	3.9501000000\\
0.9700000000	3.7525000000\\
0.9750000000	3.5543000000\\
0.9800000000	3.3548000000\\
0.9850000000	3.1535000000\\
0.9900000000	2.9503000000\\
0.9950000000	2.7454000000\\
1.0000000000	2.5399000000\\
1.0050000000	2.3349000000\\
1.0100000000	2.1321000000\\
1.0150000000	1.9335000000\\
1.0200000000	1.7411000000\\
1.0250000000	1.5570000000\\
1.0300000000	1.3829000000\\
1.0350000000	1.2206000000\\
1.0400000000	1.0714000000\\
1.0450000000	0.9361100000\\
1.0500000000	0.8152900000\\
1.0550000000	0.7090300000\\
1.0600000000	0.6170300000\\
1.0650000000	0.5387000000\\
1.0700000000	0.4731600000\\
1.0750000000	0.4193500000\\
1.0800000000	0.3760500000\\
1.0850000000	0.3419900000\\
1.0900000000	0.3158500000\\
1.0950000000	0.2963500000\\
1.1000000000	0.2822600000\\
1.1050000000	0.2724500000\\
1.1100000000	0.2659400000\\
1.1150000000	0.2618700000\\
1.1200000000	0.2596000000\\
1.1250000000	0.2586600000\\
1.1300000000	0.2587600000\\
1.1350000000	0.2598300000\\
1.1400000000	0.2619400000\\
1.1450000000	0.2652900000\\
1.1500000000	0.2701600000\\
1.1550000000	0.2768500000\\
1.1600000000	0.2856100000\\
1.1650000000	0.2966200000\\
1.1700000000	0.3099000000\\
1.1750000000	0.3253100000\\
1.1800000000	0.3425300000\\
1.1850000000	0.3610700000\\
1.1900000000	0.3803200000\\
1.1950000000	0.3996100000\\
1.2000000000	0.4182800000\\
1.2050000000	0.4357400000\\
1.2100000000	0.4515600000\\
1.2150000000	0.4655100000\\
1.2200000000	0.4776200000\\
1.2250000000	0.4881500000\\
1.2300000000	0.4975700000\\
1.2350000000	0.5065200000\\
1.2400000000	0.5157100000\\
1.2450000000	0.5258700000\\
1.2500000000	0.5375900000\\
1.2550000000	0.5513100000\\
1.2600000000	0.5671900000\\
1.2650000000	0.5851500000\\
1.2700000000	0.6048300000\\
1.2750000000	0.6256700000\\
1.2800000000	0.6469300000\\
1.2850000000	0.6678300000\\
1.2900000000	0.6876600000\\
1.2950000000	0.7058200000\\
1.3000000000	0.7219800000\\
1.3050000000	0.7360400000\\
1.3100000000	0.7482300000\\
1.3150000000	0.7590100000\\
1.3200000000	0.7690400000\\
1.3250000000	0.7790600000\\
1.3300000000	0.7897900000\\
1.3350000000	0.8018200000\\
1.3400000000	0.8154700000\\
1.3450000000	0.8307700000\\
1.3500000000	0.8474000000\\
1.3550000000	0.8646900000\\
1.3600000000	0.8817500000\\
1.3650000000	0.8974900000\\
1.3700000000	0.9108200000\\
1.3750000000	0.9207300000\\
1.3800000000	0.9264800000\\
1.3850000000	0.9276800000\\
1.3900000000	0.9243200000\\
1.3950000000	0.9168500000\\
1.4000000000	0.9060500000\\
1.4050000000	0.8930100000\\
1.4100000000	0.8789400000\\
1.4150000000	0.8650100000\\
1.4200000000	0.8521900000\\
1.4250000000	0.8411400000\\
1.4300000000	0.8320500000\\
1.4350000000	0.8246500000\\
1.4400000000	0.8182300000\\
1.4450000000	0.8117200000\\
1.4500000000	0.8038800000\\
1.4550000000	0.7935100000\\
1.4600000000	0.7797000000\\
1.4650000000	0.7620300000\\
1.4700000000	0.7408400000\\
1.4750000000	0.7173200000\\
1.4800000000	0.6936100000\\
1.4850000000	0.6727700000\\
1.4900000000	0.6587100000\\
1.4950000000	0.6559000000\\
1.5000000000	0.6691800000\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> pictures/outflow2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=8.0000000000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	-0.0000000000\\
0.0050000000	0.4088900000\\
0.0100000000	1.4946000000\\
0.0150000000	1.3915000000\\
0.0200000000	0.9833900000\\
0.0250000000	1.3226000000\\
0.0300000000	1.8303000000\\
0.0350000000	2.0620000000\\
0.0400000000	2.0746000000\\
0.0450000000	2.5158000000\\
0.0500000000	3.0588000000\\
0.0550000000	3.3620000000\\
0.0600000000	3.6720000000\\
0.0650000000	4.1437000000\\
0.0700000000	4.5947000000\\
0.0750000000	4.9903000000\\
0.0800000000	5.3122000000\\
0.0850000000	5.7351000000\\
0.0900000000	6.1113000000\\
0.0950000000	6.4270000000\\
0.1000000000	6.7230000000\\
0.1050000000	6.9803000000\\
0.1100000000	7.2117000000\\
0.1150000000	7.4038000000\\
0.1200000000	7.5368000000\\
0.1250000000	7.6399000000\\
0.1300000000	7.6927000000\\
0.1350000000	7.7084000000\\
0.1400000000	7.6750000000\\
0.1450000000	7.6154000000\\
0.1500000000	7.5029000000\\
0.1550000000	7.3728000000\\
0.1600000000	7.2030000000\\
0.1650000000	7.0128000000\\
0.1700000000	6.8008000000\\
0.1750000000	6.5839000000\\
0.1800000000	6.3540000000\\
0.1850000000	6.1017000000\\
0.1900000000	5.8649000000\\
0.1950000000	5.6297000000\\
0.2000000000	5.3826000000\\
0.2050000000	5.1536000000\\
0.2100000000	4.9117000000\\
0.2150000000	4.6874000000\\
0.2200000000	4.4564000000\\
0.2250000000	4.2176000000\\
0.2300000000	3.9891000000\\
0.2350000000	3.7541000000\\
0.2400000000	3.5138000000\\
0.2450000000	3.2754000000\\
0.2500000000	3.0209000000\\
0.2550000000	2.7882000000\\
0.2600000000	2.5478000000\\
0.2650000000	2.3044000000\\
0.2700000000	2.0847000000\\
0.2750000000	1.8574000000\\
0.2800000000	1.6546000000\\
0.2850000000	1.4622000000\\
0.2900000000	1.2783000000\\
0.2950000000	1.1263000000\\
0.3000000000	0.9831300000\\
0.3050000000	0.8548800000\\
0.3100000000	0.7529000000\\
0.3150000000	0.6591400000\\
0.3200000000	0.5777300000\\
0.3250000000	0.5187000000\\
0.3300000000	0.4660700000\\
0.3350000000	0.4266300000\\
0.3400000000	0.3989000000\\
0.3450000000	0.3757200000\\
0.3500000000	0.3601300000\\
0.3550000000	0.3493700000\\
0.3600000000	0.3427100000\\
0.3650000000	0.3382000000\\
0.3700000000	0.3362100000\\
0.3750000000	0.3350300000\\
0.3800000000	0.3360400000\\
0.3850000000	0.3368300000\\
0.3900000000	0.3389700000\\
0.3950000000	0.3436100000\\
0.4000000000	0.3490200000\\
0.4050000000	0.3562500000\\
0.4100000000	0.3673700000\\
0.4150000000	0.3801600000\\
0.4200000000	0.3946700000\\
0.4250000000	0.4153600000\\
0.4300000000	0.4355500000\\
0.4350000000	0.4557000000\\
0.4400000000	0.4798000000\\
0.4450000000	0.5034900000\\
0.4500000000	0.5269200000\\
0.4550000000	0.5480800000\\
0.4600000000	0.5659800000\\
0.4650000000	0.5834300000\\
0.4700000000	0.5974300000\\
0.4750000000	0.6086600000\\
0.4800000000	0.6197400000\\
0.4850000000	0.6306800000\\
0.4900000000	0.6412800000\\
0.4950000000	0.6524700000\\
0.5000000000	0.6657600000\\
0.5050000000	0.6830900000\\
0.5100000000	0.7017900000\\
0.5150000000	0.7209300000\\
0.5200000000	0.7467400000\\
0.5250000000	0.7734500000\\
0.5300000000	0.7973400000\\
0.5350000000	0.8199000000\\
0.5400000000	0.8431200000\\
0.5450000000	0.8677700000\\
0.5500000000	0.8866000000\\
0.5550000000	0.9026100000\\
0.5600000000	0.9173900000\\
0.5650000000	0.9290300000\\
0.5700000000	0.9396900000\\
0.5750000000	0.9514000000\\
0.5800000000	0.9637800000\\
0.5850000000	0.9774700000\\
0.5900000000	0.9945700000\\
0.5950000000	1.0121000000\\
0.6000000000	1.0300000000\\
0.6050000000	1.0523000000\\
0.6100000000	1.0748000000\\
0.6150000000	1.0920000000\\
0.6200000000	1.1084000000\\
0.6250000000	1.1191000000\\
0.6300000000	1.1262000000\\
0.6350000000	1.1295000000\\
0.6400000000	1.1253000000\\
0.6450000000	1.1147000000\\
0.6500000000	1.1023000000\\
0.6550000000	1.0868000000\\
0.6600000000	1.0684000000\\
0.6650000000	1.0500000000\\
0.6700000000	1.0363000000\\
0.6750000000	1.0238000000\\
0.6800000000	1.0116000000\\
0.6850000000	1.0025000000\\
0.6900000000	0.9961300000\\
0.6950000000	0.9897300000\\
0.7000000000	0.9805600000\\
0.7050000000	0.9692000000\\
0.7100000000	0.9533900000\\
0.7150000000	0.9321000000\\
0.7200000000	0.9082900000\\
0.7250000000	0.8792100000\\
0.7300000000	0.8478800000\\
0.7350000000	0.8210400000\\
0.7400000000	0.8050700000\\
0.7450000000	0.7998800000\\
0.7500000000	0.8146100000\\
0.7550000000	0.8616700000\\
0.7600000000	0.9400300000\\
0.7650000000	1.0455000000\\
0.7700000000	1.1935000000\\
0.7750000000	1.4008000000\\
0.7800000000	1.6232000000\\
0.7850000000	1.8852000000\\
0.7900000000	2.2226000000\\
0.7950000000	2.5721000000\\
0.8000000000	2.9194000000\\
0.8050000000	3.2981000000\\
0.8100000000	3.7312000000\\
0.8150000000	4.1285000000\\
0.8200000000	4.5362000000\\
0.8250000000	4.9499000000\\
0.8300000000	5.3640000000\\
0.8350000000	5.7291000000\\
0.8400000000	6.0988000000\\
0.8450000000	6.4186000000\\
0.8500000000	6.7139000000\\
0.8550000000	6.9887000000\\
0.8600000000	7.2022000000\\
0.8650000000	7.3850000000\\
0.8700000000	7.5288000000\\
0.8750000000	7.6242000000\\
0.8800000000	7.6857000000\\
0.8850000000	7.6909000000\\
0.8900000000	7.6682000000\\
0.8950000000	7.6015000000\\
0.9000000000	7.4951000000\\
0.9050000000	7.3598000000\\
0.9100000000	7.1917000000\\
0.9150000000	6.9956000000\\
0.9200000000	6.7919000000\\
0.9250000000	6.5673000000\\
0.9300000000	6.3238000000\\
0.9350000000	6.0969000000\\
0.9400000000	5.8560000000\\
0.9450000000	5.6071000000\\
0.9500000000	5.3801000000\\
0.9550000000	5.1414000000\\
0.9600000000	4.8973000000\\
0.9650000000	4.6746000000\\
0.9700000000	4.4434000000\\
0.9750000000	4.2018000000\\
0.9800000000	3.9753000000\\
0.9850000000	3.7384000000\\
0.9900000000	3.4926000000\\
0.9950000000	3.2586000000\\
1.0000000000	3.0125000000\\
1.0050000000	2.7639000000\\
1.0100000000	2.5353000000\\
1.0150000000	2.2993000000\\
1.0200000000	2.0606000000\\
1.0250000000	1.8514000000\\
1.0300000000	1.6461000000\\
1.0350000000	1.4427000000\\
1.0400000000	1.2719000000\\
1.0450000000	1.1117000000\\
1.0500000000	0.9639600000\\
1.0550000000	0.8448800000\\
1.0600000000	0.7370200000\\
1.0650000000	0.6411000000\\
1.0700000000	0.5663000000\\
1.0750000000	0.5052600000\\
1.0800000000	0.4538800000\\
1.0850000000	0.4152600000\\
1.0900000000	0.3860500000\\
1.0950000000	0.3622900000\\
1.1000000000	0.3459400000\\
1.1050000000	0.3354500000\\
1.1100000000	0.3285600000\\
1.1150000000	0.3246200000\\
1.1200000000	0.3219300000\\
1.1250000000	0.3213100000\\
1.1300000000	0.3216200000\\
1.1350000000	0.3226400000\\
1.1400000000	0.3255400000\\
1.1450000000	0.3292700000\\
1.1500000000	0.3356800000\\
1.1550000000	0.3433600000\\
1.1600000000	0.3527600000\\
1.1650000000	0.3663400000\\
1.1700000000	0.3812200000\\
1.1750000000	0.4006700000\\
1.1800000000	0.4213000000\\
1.1850000000	0.4438400000\\
1.1900000000	0.4660900000\\
1.1950000000	0.4888800000\\
1.2000000000	0.5130600000\\
1.2050000000	0.5345000000\\
1.2100000000	0.5532800000\\
1.2150000000	0.5685500000\\
1.2200000000	0.5833900000\\
1.2250000000	0.5970100000\\
1.2300000000	0.6068300000\\
1.2350000000	0.6164300000\\
1.2400000000	0.6272400000\\
1.2450000000	0.6392200000\\
1.2500000000	0.6538900000\\
1.2550000000	0.6690000000\\
1.2600000000	0.6860700000\\
1.2650000000	0.7106900000\\
1.2700000000	0.7356000000\\
1.2750000000	0.7576300000\\
1.2800000000	0.7809500000\\
1.2850000000	0.8060900000\\
1.2900000000	0.8331600000\\
1.2950000000	0.8542300000\\
1.3000000000	0.8731800000\\
1.3050000000	0.8893500000\\
1.3100000000	0.9032000000\\
1.3150000000	0.9173100000\\
1.3200000000	0.9281000000\\
1.3250000000	0.9371600000\\
1.3300000000	0.9504200000\\
1.3350000000	0.9647100000\\
1.3400000000	0.9815400000\\
1.3450000000	0.9991200000\\
1.3500000000	1.0172000000\\
1.3550000000	1.0396000000\\
1.3600000000	1.0621000000\\
1.3650000000	1.0792000000\\
1.3700000000	1.0958000000\\
1.3750000000	1.1071000000\\
1.3800000000	1.1146000000\\
1.3850000000	1.1161000000\\
1.3900000000	1.1121000000\\
1.3950000000	1.1030000000\\
1.4000000000	1.0905000000\\
1.4050000000	1.0743000000\\
1.4100000000	1.0555000000\\
1.4150000000	1.0379000000\\
1.4200000000	1.0246000000\\
1.4250000000	1.0117000000\\
1.4300000000	0.9990900000\\
1.4350000000	0.9897100000\\
1.4400000000	0.9835600000\\
1.4450000000	0.9777100000\\
1.4500000000	0.9689700000\\
1.4550000000	0.9570900000\\
1.4600000000	0.9424800000\\
1.4650000000	0.9195400000\\
1.4700000000	0.8973800000\\
1.4750000000	0.8678300000\\
1.4800000000	0.8381000000\\
1.4850000000	0.8101600000\\
1.4900000000	0.7908400000\\
1.4950000000	0.7869800000\\
1.5000000000	0.8052100000\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.8234800000\\
0.0050000000	0.8744200000\\
0.0100000000	0.9540600000\\
0.0150000000	1.0688000000\\
0.0200000000	1.2219000000\\
0.0250000000	1.4152000000\\
0.0300000000	1.6490000000\\
0.0350000000	1.9218000000\\
0.0400000000	2.2309000000\\
0.0450000000	2.5722000000\\
0.0500000000	2.9404000000\\
0.0550000000	3.3294000000\\
0.0600000000	3.7328000000\\
0.0650000000	4.1437000000\\
0.0700000000	4.5555000000\\
0.0750000000	4.9617000000\\
0.0800000000	5.3562000000\\
0.0850000000	5.7335000000\\
0.0900000000	6.0884000000\\
0.0950000000	6.4166000000\\
0.1000000000	6.7138000000\\
0.1050000000	6.9768000000\\
0.1100000000	7.2025000000\\
0.1150000000	7.3885000000\\
0.1200000000	7.5330000000\\
0.1250000000	7.6347000000\\
0.1300000000	7.6933000000\\
0.1350000000	7.7091000000\\
0.1400000000	7.6834000000\\
0.1450000000	7.6184000000\\
0.1500000000	7.5170000000\\
0.1550000000	7.3830000000\\
0.1600000000	7.2205000000\\
0.1650000000	7.0341000000\\
0.1700000000	6.8288000000\\
0.1750000000	6.6093000000\\
0.1800000000	6.3800000000\\
0.1850000000	6.1448000000\\
0.1900000000	5.9069000000\\
0.1950000000	5.6687000000\\
0.2000000000	5.4316000000\\
0.2050000000	5.1962000000\\
0.2100000000	4.9625000000\\
0.2150000000	4.7299000000\\
0.2200000000	4.4974000000\\
0.2250000000	4.2641000000\\
0.2300000000	4.0291000000\\
0.2350000000	3.7919000000\\
0.2400000000	3.5522000000\\
0.2450000000	3.3105000000\\
0.2500000000	3.0679000000\\
0.2550000000	2.8259000000\\
0.2600000000	2.5864000000\\
0.2650000000	2.3517000000\\
0.2700000000	2.1243000000\\
0.2750000000	1.9064000000\\
0.2800000000	1.7005000000\\
0.2850000000	1.5084000000\\
0.2900000000	1.3316000000\\
0.2950000000	1.1713000000\\
0.3000000000	1.0280000000\\
0.3050000000	0.9018400000\\
0.3100000000	0.7925200000\\
0.3150000000	0.6993100000\\
0.3200000000	0.6212000000\\
0.3250000000	0.5569400000\\
0.3300000000	0.5051000000\\
0.3350000000	0.4641700000\\
0.3400000000	0.4326300000\\
0.3450000000	0.4089500000\\
0.3500000000	0.3916900000\\
0.3550000000	0.3795300000\\
0.3600000000	0.3713000000\\
0.3650000000	0.3660100000\\
0.3700000000	0.3628900000\\
0.3750000000	0.3613700000\\
0.3800000000	0.3611400000\\
0.3850000000	0.3620800000\\
0.3900000000	0.3642900000\\
0.3950000000	0.3679800000\\
0.4000000000	0.3734900000\\
0.4050000000	0.3811600000\\
0.4100000000	0.3913000000\\
0.4150000000	0.4041000000\\
0.4200000000	0.4195900000\\
0.4250000000	0.4376000000\\
0.4300000000	0.4577600000\\
0.4350000000	0.4794800000\\
0.4400000000	0.5020700000\\
0.4450000000	0.5247200000\\
0.4500000000	0.5466500000\\
0.4550000000	0.5671700000\\
0.4600000000	0.5857700000\\
0.4650000000	0.6021900000\\
0.4700000000	0.6164400000\\
0.4750000000	0.6288200000\\
0.4800000000	0.6399000000\\
0.4850000000	0.6504100000\\
0.4900000000	0.6612100000\\
0.4950000000	0.6731200000\\
0.5000000000	0.6868600000\\
0.5050000000	0.7029400000\\
0.5100000000	0.7215600000\\
0.5150000000	0.7426300000\\
0.5200000000	0.7657200000\\
0.5250000000	0.7901700000\\
0.5300000000	0.8151200000\\
0.5350000000	0.8396700000\\
0.5400000000	0.8629400000\\
0.5450000000	0.8842600000\\
0.5500000000	0.9032200000\\
0.5550000000	0.9197100000\\
0.5600000000	0.9339900000\\
0.5650000000	0.9466000000\\
0.5700000000	0.9583200000\\
0.5750000000	0.9700200000\\
0.5800000000	0.9825500000\\
0.5850000000	0.9965900000\\
0.5900000000	1.0126000000\\
0.5950000000	1.0305000000\\
0.6000000000	1.0499000000\\
0.6050000000	1.0702000000\\
0.6100000000	1.0902000000\\
0.6150000000	1.1087000000\\
0.6200000000	1.1243000000\\
0.6250000000	1.1360000000\\
0.6300000000	1.1428000000\\
0.6350000000	1.1442000000\\
0.6400000000	1.1402000000\\
0.6450000000	1.1314000000\\
0.6500000000	1.1187000000\\
0.6550000000	1.1033000000\\
0.6600000000	1.0867000000\\
0.6650000000	1.0702000000\\
0.6700000000	1.0551000000\\
0.6750000000	1.0420000000\\
0.6800000000	1.0312000000\\
0.6850000000	1.0224000000\\
0.6900000000	1.0148000000\\
0.6950000000	1.0071000000\\
0.7000000000	0.9978800000\\
0.7050000000	0.9856600000\\
0.7100000000	0.9693900000\\
0.7150000000	0.9485800000\\
0.7200000000	0.9236000000\\
0.7250000000	0.8958300000\\
0.7300000000	0.8677900000\\
0.7350000000	0.8430700000\\
0.7400000000	0.8262200000\\
0.7450000000	0.8225300000\\
0.7500000000	0.8427900000\\
0.7550000000	0.8917700000\\
0.7600000000	0.9695600000\\
0.7650000000	1.0828000000\\
0.7700000000	1.2346000000\\
0.7750000000	1.4267000000\\
0.7800000000	1.6595000000\\
0.7850000000	1.9315000000\\
0.7900000000	2.2398000000\\
0.7950000000	2.5804000000\\
0.8000000000	2.9480000000\\
0.8050000000	3.3366000000\\
0.8100000000	3.7395000000\\
0.8150000000	4.1501000000\\
0.8200000000	4.5616000000\\
0.8250000000	4.9675000000\\
0.8300000000	5.3617000000\\
0.8350000000	5.7388000000\\
0.8400000000	6.0935000000\\
0.8450000000	6.4214000000\\
0.8500000000	6.7185000000\\
0.8550000000	6.9813000000\\
0.8600000000	7.2070000000\\
0.8650000000	7.3929000000\\
0.8700000000	7.5371000000\\
0.8750000000	7.6386000000\\
0.8800000000	7.6968000000\\
0.8850000000	7.7124000000\\
0.8900000000	7.6865000000\\
0.8950000000	7.6214000000\\
0.9000000000	7.5200000000\\
0.9050000000	7.3858000000\\
0.9100000000	7.2230000000\\
0.9150000000	7.0364000000\\
0.9200000000	6.8307000000\\
0.9250000000	6.6108000000\\
0.9300000000	6.3812000000\\
0.9350000000	6.1458000000\\
0.9400000000	5.9077000000\\
0.9450000000	5.6693000000\\
0.9500000000	5.4319000000\\
0.9550000000	5.1963000000\\
0.9600000000	4.9624000000\\
0.9650000000	4.7295000000\\
0.9700000000	4.4969000000\\
0.9750000000	4.2634000000\\
0.9800000000	4.0281000000\\
0.9850000000	3.7906000000\\
0.9900000000	3.5508000000\\
0.9950000000	3.3089000000\\
1.0000000000	3.0661000000\\
1.0050000000	2.8239000000\\
1.0100000000	2.5843000000\\
1.0150000000	2.3495000000\\
1.0200000000	2.1219000000\\
1.0250000000	1.9040000000\\
1.0300000000	1.6980000000\\
1.0350000000	1.5058000000\\
1.0400000000	1.3290000000\\
1.0450000000	1.1686000000\\
1.0500000000	1.0253000000\\
1.0550000000	0.8991000000\\
1.0600000000	0.7897600000\\
1.0650000000	0.6965400000\\
1.0700000000	0.6184100000\\
1.0750000000	0.5541200000\\
1.0800000000	0.5022600000\\
1.0850000000	0.4613000000\\
1.0900000000	0.4297200000\\
1.0950000000	0.4060100000\\
1.1000000000	0.3887100000\\
1.1050000000	0.3765100000\\
1.1100000000	0.3682400000\\
1.1150000000	0.3629000000\\
1.1200000000	0.3597300000\\
1.1250000000	0.3581600000\\
1.1300000000	0.3578800000\\
1.1350000000	0.3587700000\\
1.1400000000	0.3609200000\\
1.1450000000	0.3645600000\\
1.1500000000	0.3700200000\\
1.1550000000	0.3776400000\\
1.1600000000	0.3877200000\\
1.1650000000	0.4004700000\\
1.1700000000	0.4159000000\\
1.1750000000	0.4338500000\\
1.1800000000	0.4539500000\\
1.1850000000	0.4756200000\\
1.1900000000	0.4981400000\\
1.1950000000	0.5207300000\\
1.2000000000	0.5426000000\\
1.2050000000	0.5630600000\\
1.2100000000	0.5816000000\\
1.2150000000	0.5979500000\\
1.2200000000	0.6121400000\\
1.2250000000	0.6244700000\\
1.2300000000	0.6354800000\\
1.2350000000	0.6459400000\\
1.2400000000	0.6566900000\\
1.2450000000	0.6685400000\\
1.2500000000	0.6822400000\\
1.2550000000	0.6982600000\\
1.2600000000	0.7168300000\\
1.2650000000	0.7378500000\\
1.2700000000	0.7608900000\\
1.2750000000	0.7852900000\\
1.2800000000	0.8101900000\\
1.2850000000	0.8346900000\\
1.2900000000	0.8579100000\\
1.2950000000	0.8791900000\\
1.3000000000	0.8980900000\\
1.3050000000	0.9145400000\\
1.3100000000	0.9287800000\\
1.3150000000	0.9413500000\\
1.3200000000	0.9530300000\\
1.3250000000	0.9646900000\\
1.3300000000	0.9771900000\\
1.3350000000	0.9912000000\\
1.3400000000	1.0071000000\\
1.3450000000	1.0250000000\\
1.3500000000	1.0444000000\\
1.3550000000	1.0647000000\\
1.3600000000	1.0847000000\\
1.3650000000	1.1031000000\\
1.3700000000	1.1187000000\\
1.3750000000	1.1304000000\\
1.3800000000	1.1371000000\\
1.3850000000	1.1385000000\\
1.3900000000	1.1345000000\\
1.3950000000	1.1257000000\\
1.4000000000	1.1130000000\\
1.4050000000	1.0976000000\\
1.4100000000	1.0809000000\\
1.4150000000	1.0645000000\\
1.4200000000	1.0493000000\\
1.4250000000	1.0362000000\\
1.4300000000	1.0254000000\\
1.4350000000	1.0167000000\\
1.4400000000	1.0090000000\\
1.4450000000	1.0013000000\\
1.4500000000	0.9920800000\\
1.4550000000	0.9798600000\\
1.4600000000	0.9635900000\\
1.4650000000	0.9427800000\\
1.4700000000	0.9177900000\\
1.4750000000	0.8900300000\\
1.4800000000	0.8619900000\\
1.4850000000	0.8372700000\\
1.4900000000	0.8204300000\\
1.4950000000	0.8167400000\\
1.5000000000	0.8318800000\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.8238400000\\
0.0050000000	0.8760000000\\
0.0100000000	0.9557200000\\
0.0150000000	1.0702000000\\
0.0200000000	1.2232000000\\
0.0250000000	1.4165000000\\
0.0300000000	1.6503000000\\
0.0350000000	1.9233000000\\
0.0400000000	2.2326000000\\
0.0450000000	2.5741000000\\
0.0500000000	2.9424000000\\
0.0550000000	3.3316000000\\
0.0600000000	3.7351000000\\
0.0650000000	4.1462000000\\
0.0700000000	4.5582000000\\
0.0750000000	4.9646000000\\
0.0800000000	5.3595000000\\
0.0850000000	5.7371000000\\
0.0900000000	6.0924000000\\
0.0950000000	6.4210000000\\
0.1000000000	6.7187000000\\
0.1050000000	6.9822000000\\
0.1100000000	7.2083000000\\
0.1150000000	7.3947000000\\
0.1200000000	7.5396000000\\
0.1250000000	7.6419000000\\
0.1300000000	7.7010000000\\
0.1350000000	7.7174000000\\
0.1400000000	7.6923000000\\
0.1450000000	7.6278000000\\
0.1500000000	7.5268000000\\
0.1550000000	7.3929000000\\
0.1600000000	7.2306000000\\
0.1650000000	7.0444000000\\
0.1700000000	6.8392000000\\
0.1750000000	6.6199000000\\
0.1800000000	6.3908000000\\
0.1850000000	6.1558000000\\
0.1900000000	5.9181000000\\
0.1950000000	5.6800000000\\
0.2000000000	5.4430000000\\
0.2050000000	5.2077000000\\
0.2100000000	4.9741000000\\
0.2150000000	4.7415000000\\
0.2200000000	4.5090000000\\
0.2250000000	4.2757000000\\
0.2300000000	4.0407000000\\
0.2350000000	3.8033000000\\
0.2400000000	3.5635000000\\
0.2450000000	3.3218000000\\
0.2500000000	3.0791000000\\
0.2550000000	2.8369000000\\
0.2600000000	2.5972000000\\
0.2650000000	2.3624000000\\
0.2700000000	2.1347000000\\
0.2750000000	1.9167000000\\
0.2800000000	1.7105000000\\
0.2850000000	1.5182000000\\
0.2900000000	1.3411000000\\
0.2950000000	1.1806000000\\
0.3000000000	1.0370000000\\
0.3050000000	0.9105500000\\
0.3100000000	0.8009300000\\
0.3150000000	0.7074200000\\
0.3200000000	0.6290000000\\
0.3250000000	0.5644200000\\
0.3300000000	0.5122700000\\
0.3350000000	0.4710300000\\
0.3400000000	0.4391800000\\
0.3450000000	0.4151900000\\
0.3500000000	0.3976300000\\
0.3550000000	0.3851700000\\
0.3600000000	0.3766400000\\
0.3650000000	0.3710600000\\
0.3700000000	0.3676500000\\
0.3750000000	0.3658500000\\
0.3800000000	0.3653500000\\
0.3850000000	0.3660300000\\
0.3900000000	0.3679900000\\
0.3950000000	0.3714500000\\
0.4000000000	0.3767400000\\
0.4050000000	0.3842100000\\
0.4100000000	0.3941800000\\
0.4150000000	0.4068200000\\
0.4200000000	0.4221800000\\
0.4250000000	0.4400800000\\
0.4300000000	0.4601400000\\
0.4350000000	0.4817900000\\
0.4400000000	0.5043100000\\
0.4450000000	0.5269100000\\
0.4500000000	0.5487800000\\
0.4550000000	0.5692600000\\
0.4600000000	0.5878100000\\
0.4650000000	0.6041800000\\
0.4700000000	0.6183800000\\
0.4750000000	0.6307100000\\
0.4800000000	0.6417500000\\
0.4850000000	0.6522300000\\
0.4900000000	0.6630000000\\
0.4950000000	0.6749000000\\
0.5000000000	0.6886400000\\
0.5050000000	0.7047300000\\
0.5100000000	0.7233700000\\
0.5150000000	0.7444800000\\
0.5200000000	0.7676200000\\
0.5250000000	0.7921200000\\
0.5300000000	0.8171300000\\
0.5350000000	0.8417200000\\
0.5400000000	0.8650400000\\
0.5450000000	0.8864100000\\
0.5500000000	0.9054000000\\
0.5550000000	0.9219200000\\
0.5600000000	0.9362300000\\
0.5650000000	0.9488600000\\
0.5700000000	0.9606100000\\
0.5750000000	0.9723400000\\
0.5800000000	0.9849100000\\
0.5850000000	0.9990000000\\
0.5900000000	1.0150000000\\
0.5950000000	1.0330000000\\
0.6000000000	1.0525000000\\
0.6050000000	1.0728000000\\
0.6100000000	1.0929000000\\
0.6150000000	1.1114000000\\
0.6200000000	1.1271000000\\
0.6250000000	1.1388000000\\
0.6300000000	1.1456000000\\
0.6350000000	1.1470000000\\
0.6400000000	1.1431000000\\
0.6450000000	1.1343000000\\
0.6500000000	1.1215000000\\
0.6550000000	1.1061000000\\
0.6600000000	1.0895000000\\
0.6650000000	1.0731000000\\
0.6700000000	1.0579000000\\
0.6750000000	1.0449000000\\
0.6800000000	1.0341000000\\
0.6850000000	1.0254000000\\
0.6900000000	1.0178000000\\
0.6950000000	1.0101000000\\
0.7000000000	1.0009000000\\
0.7050000000	0.9886400000\\
0.7100000000	0.9723600000\\
0.7150000000	0.9515300000\\
0.7200000000	0.9265100000\\
0.7250000000	0.8987100000\\
0.7300000000	0.8706400000\\
0.7350000000	0.8459000000\\
0.7400000000	0.8290600000\\
0.7450000000	0.8254200000\\
0.7500000000	0.8458000000\\
0.7550000000	0.8949400000\\
0.7600000000	0.9729800000\\
0.7650000000	1.0865000000\\
0.7700000000	1.2386000000\\
0.7750000000	1.4311000000\\
0.7800000000	1.6642000000\\
0.7850000000	1.9365000000\\
0.7900000000	2.2452000000\\
0.7950000000	2.5860000000\\
0.8000000000	2.9537000000\\
0.8050000000	3.3423000000\\
0.8100000000	3.7453000000\\
0.8150000000	4.1558000000\\
0.8200000000	4.5673000000\\
0.8250000000	4.9733000000\\
0.8300000000	5.3676000000\\
0.8350000000	5.7448000000\\
0.8400000000	6.0997000000\\
0.8450000000	6.4279000000\\
0.8500000000	6.7253000000\\
0.8550000000	6.9883000000\\
0.8600000000	7.2141000000\\
0.8650000000	7.4002000000\\
0.8700000000	7.5448000000\\
0.8750000000	7.6467000000\\
0.8800000000	7.7056000000\\
0.8850000000	7.7217000000\\
0.8900000000	7.6963000000\\
0.8950000000	7.6315000000\\
0.9000000000	7.5302000000\\
0.9050000000	7.3961000000\\
0.9100000000	7.2334000000\\
0.9150000000	7.0470000000\\
0.9200000000	6.8415000000\\
0.9250000000	6.6219000000\\
0.9300000000	6.3926000000\\
0.9350000000	6.1574000000\\
0.9400000000	5.9195000000\\
0.9450000000	5.6812000000\\
0.9500000000	5.4440000000\\
0.9550000000	5.2085000000\\
0.9600000000	4.9746000000\\
0.9650000000	4.7419000000\\
0.9700000000	4.5092000000\\
0.9750000000	4.2757000000\\
0.9800000000	4.0405000000\\
0.9850000000	3.8030000000\\
0.9900000000	3.5630000000\\
0.9950000000	3.3211000000\\
1.0000000000	3.0782000000\\
1.0050000000	2.8358000000\\
1.0100000000	2.5960000000\\
1.0150000000	2.3610000000\\
1.0200000000	2.1332000000\\
1.0250000000	1.9150000000\\
1.0300000000	1.7087000000\\
1.0350000000	1.5162000000\\
1.0400000000	1.3390000000\\
1.0450000000	1.1783000000\\
1.0500000000	1.0346000000\\
1.0550000000	0.9080900000\\
1.0600000000	0.7983600000\\
1.0650000000	0.7047500000\\
1.0700000000	0.6262400000\\
1.0750000000	0.5615800000\\
1.0800000000	0.5093400000\\
1.0850000000	0.4680300000\\
1.0900000000	0.4361000000\\
1.0950000000	0.4120400000\\
1.1000000000	0.3944100000\\
1.1050000000	0.3818800000\\
1.1100000000	0.3732900000\\
1.1150000000	0.3676400000\\
1.1200000000	0.3641600000\\
1.1250000000	0.3623100000\\
1.1300000000	0.3617400000\\
1.1350000000	0.3623600000\\
1.1400000000	0.3642600000\\
1.1450000000	0.3676600000\\
1.1500000000	0.3729000000\\
1.1550000000	0.3803200000\\
1.1600000000	0.3902300000\\
1.1650000000	0.4028200000\\
1.1700000000	0.4181200000\\
1.1750000000	0.4359700000\\
1.1800000000	0.4559800000\\
1.1850000000	0.4775800000\\
1.1900000000	0.5000600000\\
1.1950000000	0.5226000000\\
1.2000000000	0.5444300000\\
1.2050000000	0.5648600000\\
1.2100000000	0.5833700000\\
1.2150000000	0.5996900000\\
1.2200000000	0.6138500000\\
1.2250000000	0.6261400000\\
1.2300000000	0.6371400000\\
1.2350000000	0.6475700000\\
1.2400000000	0.6583000000\\
1.2450000000	0.6701600000\\
1.2500000000	0.6838700000\\
1.2550000000	0.6999100000\\
1.2600000000	0.7185300000\\
1.2650000000	0.7395900000\\
1.2700000000	0.7627000000\\
1.2750000000	0.7871600000\\
1.2800000000	0.8121400000\\
1.2850000000	0.8367000000\\
1.2900000000	0.8599900000\\
1.2950000000	0.8813200000\\
1.3000000000	0.9002800000\\
1.3050000000	0.9167700000\\
1.3100000000	0.9310500000\\
1.3150000000	0.9436600000\\
1.3200000000	0.9553800000\\
1.3250000000	0.9670800000\\
1.3300000000	0.9796300000\\
1.3350000000	0.9936900000\\
1.3400000000	1.0097000000\\
1.3450000000	1.0276000000\\
1.3500000000	1.0471000000\\
1.3550000000	1.0674000000\\
1.3600000000	1.0875000000\\
1.3650000000	1.1060000000\\
1.3700000000	1.1217000000\\
1.3750000000	1.1333000000\\
1.3800000000	1.1401000000\\
1.3850000000	1.1415000000\\
1.3900000000	1.1375000000\\
1.3950000000	1.1287000000\\
1.4000000000	1.1159000000\\
1.4050000000	1.1005000000\\
1.4100000000	1.0839000000\\
1.4150000000	1.0674000000\\
1.4200000000	1.0523000000\\
1.4250000000	1.0392000000\\
1.4300000000	1.0284000000\\
1.4350000000	1.0197000000\\
1.4400000000	1.0121000000\\
1.4450000000	1.0044000000\\
1.4500000000	0.9951500000\\
1.4550000000	0.9829200000\\
1.4600000000	0.9666300000\\
1.4650000000	0.9457800000\\
1.4700000000	0.9207600000\\
1.4750000000	0.8929500000\\
1.4800000000	0.8648700000\\
1.4850000000	0.8401300000\\
1.4900000000	0.8232800000\\
1.4950000000	0.8196300000\\
1.5000000000	0.8348700000\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.8205200000\\
0.0050000000	0.8724300000\\
0.0100000000	0.9539600000\\
0.0150000000	1.0699000000\\
0.0200000000	1.2237000000\\
0.0250000000	1.4173000000\\
0.0300000000	1.6511000000\\
0.0350000000	1.9237000000\\
0.0400000000	2.2324000000\\
0.0450000000	2.5731000000\\
0.0500000000	2.9405000000\\
0.0550000000	3.3286000000\\
0.0600000000	3.7310000000\\
0.0650000000	4.1410000000\\
0.0700000000	4.5518000000\\
0.0750000000	4.9571000000\\
0.0800000000	5.3508000000\\
0.0850000000	5.7274000000\\
0.0900000000	6.0818000000\\
0.0950000000	6.4094000000\\
0.1000000000	6.7064000000\\
0.1050000000	6.9691000000\\
0.1100000000	7.1946000000\\
0.1150000000	7.3805000000\\
0.1200000000	7.5250000000\\
0.1250000000	7.6268000000\\
0.1300000000	7.6856000000\\
0.1350000000	7.7017000000\\
0.1400000000	7.6763000000\\
0.1450000000	7.6116000000\\
0.1500000000	7.5105000000\\
0.1550000000	7.3767000000\\
0.1600000000	7.2146000000\\
0.1650000000	7.0289000000\\
0.1700000000	6.8243000000\\
0.1750000000	6.6057000000\\
0.1800000000	6.3776000000\\
0.1850000000	6.1437000000\\
0.1900000000	5.9072000000\\
0.1950000000	5.6705000000\\
0.2000000000	5.4351000000\\
0.2050000000	5.2014000000\\
0.2100000000	4.9695000000\\
0.2150000000	4.7387000000\\
0.2200000000	4.5082000000\\
0.2250000000	4.2768000000\\
0.2300000000	4.0438000000\\
0.2350000000	3.8086000000\\
0.2400000000	3.5709000000\\
0.2450000000	3.3313000000\\
0.2500000000	3.0908000000\\
0.2550000000	2.8508000000\\
0.2600000000	2.6134000000\\
0.2650000000	2.3807000000\\
0.2700000000	2.1552000000\\
0.2750000000	1.9392000000\\
0.2800000000	1.7351000000\\
0.2850000000	1.5447000000\\
0.2900000000	1.3696000000\\
0.2950000000	1.2107000000\\
0.3000000000	1.0688000000\\
0.3050000000	0.9439800000\\
0.3100000000	0.8358200000\\
0.3150000000	0.7436700000\\
0.3200000000	0.6664900000\\
0.3250000000	0.6030600000\\
0.3300000000	0.5519400000\\
0.3350000000	0.5116400000\\
0.3400000000	0.4806100000\\
0.3450000000	0.4573700000\\
0.3500000000	0.4404500000\\
0.3550000000	0.4285600000\\
0.3600000000	0.4205100000\\
0.3650000000	0.4153200000\\
0.3700000000	0.4122400000\\
0.3750000000	0.4106900000\\
0.3800000000	0.4103800000\\
0.3850000000	0.4111900000\\
0.3900000000	0.4132100000\\
0.3950000000	0.4166700000\\
0.4000000000	0.4219200000\\
0.4050000000	0.4293000000\\
0.4100000000	0.4391100000\\
0.4150000000	0.4515500000\\
0.4200000000	0.4666600000\\
0.4250000000	0.4842700000\\
0.4300000000	0.5040000000\\
0.4350000000	0.5252900000\\
0.4400000000	0.5474100000\\
0.4450000000	0.5695900000\\
0.4500000000	0.5910400000\\
0.4550000000	0.6110800000\\
0.4600000000	0.6292000000\\
0.4650000000	0.6451400000\\
0.4700000000	0.6589300000\\
0.4750000000	0.6708600000\\
0.4800000000	0.6815000000\\
0.4850000000	0.6915900000\\
0.4900000000	0.7019900000\\
0.4950000000	0.7135100000\\
0.5000000000	0.7268800000\\
0.5050000000	0.7425900000\\
0.5100000000	0.7608500000\\
0.5150000000	0.7815500000\\
0.5200000000	0.8042900000\\
0.5250000000	0.8283800000\\
0.5300000000	0.8529900000\\
0.5350000000	0.8771800000\\
0.5400000000	0.9001200000\\
0.5450000000	0.9211300000\\
0.5500000000	0.9397800000\\
0.5550000000	0.9559900000\\
0.5600000000	0.9700100000\\
0.5650000000	0.9823800000\\
0.5700000000	0.9938900000\\
0.5750000000	1.0054000000\\
0.5800000000	1.0177000000\\
0.5850000000	1.0316000000\\
0.5900000000	1.0474000000\\
0.5950000000	1.0651000000\\
0.6000000000	1.0844000000\\
0.6050000000	1.1045000000\\
0.6100000000	1.1243000000\\
0.6150000000	1.1426000000\\
0.6200000000	1.1580000000\\
0.6250000000	1.1695000000\\
0.6300000000	1.1761000000\\
0.6350000000	1.1773000000\\
0.6400000000	1.1732000000\\
0.6450000000	1.1643000000\\
0.6500000000	1.1515000000\\
0.6550000000	1.1360000000\\
0.6600000000	1.1194000000\\
0.6650000000	1.1029000000\\
0.6700000000	1.0877000000\\
0.6750000000	1.0746000000\\
0.6800000000	1.0638000000\\
0.6850000000	1.0550000000\\
0.6900000000	1.0473000000\\
0.6950000000	1.0395000000\\
0.7000000000	1.0302000000\\
0.7050000000	1.0178000000\\
0.7100000000	1.0015000000\\
0.7150000000	0.9806100000\\
0.7200000000	0.9556000000\\
0.7250000000	0.9278400000\\
0.7300000000	0.8998700000\\
0.7350000000	0.8752600000\\
0.7400000000	0.8585900000\\
0.7450000000	0.8551200000\\
0.7500000000	0.8757900000\\
0.7550000000	0.9250500000\\
0.7600000000	1.0031000000\\
0.7650000000	1.1166000000\\
0.7700000000	1.2686000000\\
0.7750000000	1.4609000000\\
0.7800000000	1.6937000000\\
0.7850000000	1.9655000000\\
0.7900000000	2.2736000000\\
0.7950000000	2.6137000000\\
0.8000000000	2.9807000000\\
0.8050000000	3.3684000000\\
0.8100000000	3.7704000000\\
0.8150000000	4.1799000000\\
0.8200000000	4.5904000000\\
0.8250000000	4.9953000000\\
0.8300000000	5.3886000000\\
0.8350000000	5.7648000000\\
0.8400000000	6.1187000000\\
0.8450000000	6.4460000000\\
0.8500000000	6.7425000000\\
0.8550000000	7.0048000000\\
0.8600000000	7.2299000000\\
0.8650000000	7.4154000000\\
0.8700000000	7.5594000000\\
0.8750000000	7.6607000000\\
0.8800000000	7.7190000000\\
0.8850000000	7.7346000000\\
0.8900000000	7.7088000000\\
0.8950000000	7.6436000000\\
0.9000000000	7.5421000000\\
0.9050000000	7.4079000000\\
0.9100000000	7.2453000000\\
0.9150000000	7.0591000000\\
0.9200000000	6.8541000000\\
0.9250000000	6.6351000000\\
0.9300000000	6.4066000000\\
0.9350000000	6.1723000000\\
0.9400000000	5.9355000000\\
0.9450000000	5.6984000000\\
0.9500000000	5.4625000000\\
0.9550000000	5.2285000000\\
0.9600000000	4.9963000000\\
0.9650000000	4.7652000000\\
0.9700000000	4.5343000000\\
0.9750000000	4.3027000000\\
0.9800000000	4.0693000000\\
0.9850000000	3.8338000000\\
0.9900000000	3.5959000000\\
0.9950000000	3.3560000000\\
1.0000000000	3.1152000000\\
1.0050000000	2.8750000000\\
1.0100000000	2.6372000000\\
1.0150000000	2.4043000000\\
1.0200000000	2.1786000000\\
1.0250000000	1.9624000000\\
1.0300000000	1.7580000000\\
1.0350000000	1.5674000000\\
1.0400000000	1.3921000000\\
1.0450000000	1.2330000000\\
1.0500000000	1.0909000000\\
1.0550000000	0.9658700000\\
1.0600000000	0.8575200000\\
1.0650000000	0.7651700000\\
1.0700000000	0.6878100000\\
1.0750000000	0.6241900000\\
1.0800000000	0.5728900000\\
1.0850000000	0.5324100000\\
1.0900000000	0.5012200000\\
1.0950000000	0.4778000000\\
1.1000000000	0.4607100000\\
1.1050000000	0.4486500000\\
1.1100000000	0.4404300000\\
1.1150000000	0.4350800000\\
1.1200000000	0.4318300000\\
1.1250000000	0.4301300000\\
1.1300000000	0.4296600000\\
1.1350000000	0.4303100000\\
1.1400000000	0.4321700000\\
1.1450000000	0.4354900000\\
1.1500000000	0.4405800000\\
1.1550000000	0.4478100000\\
1.1600000000	0.4574800000\\
1.1650000000	0.4697800000\\
1.1700000000	0.4847400000\\
1.1750000000	0.5022100000\\
1.1800000000	0.5218000000\\
1.1850000000	0.5429500000\\
1.1900000000	0.5649400000\\
1.1950000000	0.5869800000\\
1.2000000000	0.6083000000\\
1.2050000000	0.6282100000\\
1.2100000000	0.6462000000\\
1.2150000000	0.6620200000\\
1.2200000000	0.6756800000\\
1.2250000000	0.6874900000\\
1.2300000000	0.6980100000\\
1.2350000000	0.7079900000\\
1.2400000000	0.7182700000\\
1.2450000000	0.7296700000\\
1.2500000000	0.7429300000\\
1.2550000000	0.7585200000\\
1.2600000000	0.7766700000\\
1.2650000000	0.7972700000\\
1.2700000000	0.8199000000\\
1.2750000000	0.8438900000\\
1.2800000000	0.8683900000\\
1.2850000000	0.8924800000\\
1.2900000000	0.9153200000\\
1.2950000000	0.9362200000\\
1.3000000000	0.9547700000\\
1.3050000000	0.9708900000\\
1.3100000000	0.9848100000\\
1.3150000000	0.9970900000\\
1.3200000000	1.0085000000\\
1.3250000000	1.0199000000\\
1.3300000000	1.0322000000\\
1.3350000000	1.0459000000\\
1.3400000000	1.0616000000\\
1.3450000000	1.0793000000\\
1.3500000000	1.0985000000\\
1.3550000000	1.1185000000\\
1.3600000000	1.1382000000\\
1.3650000000	1.1564000000\\
1.3700000000	1.1717000000\\
1.3750000000	1.1831000000\\
1.3800000000	1.1896000000\\
1.3850000000	1.1908000000\\
1.3900000000	1.1866000000\\
1.3950000000	1.1776000000\\
1.4000000000	1.1647000000\\
1.4050000000	1.1492000000\\
1.4100000000	1.1325000000\\
1.4150000000	1.1159000000\\
1.4200000000	1.1006000000\\
1.4250000000	1.0874000000\\
1.4300000000	1.0766000000\\
1.4350000000	1.0677000000\\
1.4400000000	1.0599000000\\
1.4450000000	1.0520000000\\
1.4500000000	1.0426000000\\
1.4550000000	1.0302000000\\
1.4600000000	1.0138000000\\
1.4650000000	0.9928500000\\
1.4700000000	0.9677700000\\
1.4750000000	0.9399400000\\
1.4800000000	0.9118900000\\
1.4850000000	0.8872200000\\
1.4900000000	0.8704800000\\
1.4950000000	0.8669400000\\
1.5000000000	0.8822900000\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	0.8205200000\\
0.0050000000	0.8724300000\\
0.0100000000	0.9539600000\\
0.0150000000	1.0699000000\\
0.0200000000	1.2237000000\\
0.0250000000	1.4173000000\\
0.0300000000	1.6511000000\\
0.0350000000	1.9237000000\\
0.0400000000	2.2324000000\\
0.0450000000	2.5731000000\\
0.0500000000	2.9405000000\\
0.0550000000	3.3287000000\\
0.0600000000	3.7311000000\\
0.0650000000	4.1410000000\\
0.0700000000	4.5518000000\\
0.0750000000	4.9571000000\\
0.0800000000	5.3509000000\\
0.0850000000	5.7274000000\\
0.0900000000	6.0818000000\\
0.0950000000	6.4095000000\\
0.1000000000	6.7064000000\\
0.1050000000	6.9692000000\\
0.1100000000	7.1947000000\\
0.1150000000	7.3806000000\\
0.1200000000	7.5251000000\\
0.1250000000	7.6269000000\\
0.1300000000	7.6857000000\\
0.1350000000	7.7018000000\\
0.1400000000	7.6764000000\\
0.1450000000	7.6117000000\\
0.1500000000	7.5106000000\\
0.1550000000	7.3769000000\\
0.1600000000	7.2148000000\\
0.1650000000	7.0291000000\\
0.1700000000	6.8245000000\\
0.1750000000	6.6059000000\\
0.1800000000	6.3778000000\\
0.1850000000	6.1439000000\\
0.1900000000	5.9075000000\\
0.1950000000	5.6708000000\\
0.2000000000	5.4353000000\\
0.2050000000	5.2016000000\\
0.2100000000	4.9697000000\\
0.2150000000	4.7389000000\\
0.2200000000	4.5084000000\\
0.2250000000	4.2770000000\\
0.2300000000	4.0440000000\\
0.2350000000	3.8087000000\\
0.2400000000	3.5711000000\\
0.2450000000	3.3315000000\\
0.2500000000	3.0910000000\\
0.2550000000	2.8510000000\\
0.2600000000	2.6135000000\\
0.2650000000	2.3808000000\\
0.2700000000	2.1553000000\\
0.2750000000	1.9393000000\\
0.2800000000	1.7352000000\\
0.2850000000	1.5448000000\\
0.2900000000	1.3696000000\\
0.2950000000	1.2108000000\\
0.3000000000	1.0689000000\\
0.3050000000	0.9440500000\\
0.3100000000	0.8358800000\\
0.3150000000	0.7437200000\\
0.3200000000	0.6665400000\\
0.3250000000	0.6031000000\\
0.3300000000	0.5519700000\\
0.3350000000	0.5116700000\\
0.3400000000	0.4806400000\\
0.3450000000	0.4573900000\\
0.3500000000	0.4404700000\\
0.3550000000	0.4285700000\\
0.3600000000	0.4205200000\\
0.3650000000	0.4153300000\\
0.3700000000	0.4122400000\\
0.3750000000	0.4107000000\\
0.3800000000	0.4103800000\\
0.3850000000	0.4111900000\\
0.3900000000	0.4132100000\\
0.3950000000	0.4166800000\\
0.4000000000	0.4219300000\\
0.4050000000	0.4293000000\\
0.4100000000	0.4391100000\\
0.4150000000	0.4515600000\\
0.4200000000	0.4666700000\\
0.4250000000	0.4842800000\\
0.4300000000	0.5040200000\\
0.4350000000	0.5253000000\\
0.4400000000	0.5474300000\\
0.4450000000	0.5696100000\\
0.4500000000	0.5910600000\\
0.4550000000	0.6111100000\\
0.4600000000	0.6292300000\\
0.4650000000	0.6451800000\\
0.4700000000	0.6589600000\\
0.4750000000	0.6709000000\\
0.4800000000	0.6815400000\\
0.4850000000	0.6916400000\\
0.4900000000	0.7020400000\\
0.4950000000	0.7135700000\\
0.5000000000	0.7269400000\\
0.5050000000	0.7426500000\\
0.5100000000	0.7609100000\\
0.5150000000	0.7816200000\\
0.5200000000	0.8043700000\\
0.5250000000	0.8284700000\\
0.5300000000	0.8530700000\\
0.5350000000	0.8772800000\\
0.5400000000	0.9002200000\\
0.5450000000	0.9212300000\\
0.5500000000	0.9398800000\\
0.5550000000	0.9561000000\\
0.5600000000	0.9701200000\\
0.5650000000	0.9825000000\\
0.5700000000	0.9940100000\\
0.5750000000	1.0055000000\\
0.5800000000	1.0179000000\\
0.5850000000	1.0317000000\\
0.5900000000	1.0475000000\\
0.5950000000	1.0653000000\\
0.6000000000	1.0846000000\\
0.6050000000	1.1046000000\\
0.6100000000	1.1245000000\\
0.6150000000	1.1427000000\\
0.6200000000	1.1582000000\\
0.6250000000	1.1697000000\\
0.6300000000	1.1762000000\\
0.6350000000	1.1775000000\\
0.6400000000	1.1734000000\\
0.6450000000	1.1645000000\\
0.6500000000	1.1517000000\\
0.6550000000	1.1363000000\\
0.6600000000	1.1196000000\\
0.6650000000	1.1031000000\\
0.6700000000	1.0880000000\\
0.6750000000	1.0748000000\\
0.6800000000	1.0640000000\\
0.6850000000	1.0552000000\\
0.6900000000	1.0475000000\\
0.6950000000	1.0398000000\\
0.7000000000	1.0304000000\\
0.7050000000	1.0181000000\\
0.7100000000	1.0017000000\\
0.7150000000	0.9808800000\\
0.7200000000	0.9558600000\\
0.7250000000	0.9281100000\\
0.7300000000	0.9001400000\\
0.7350000000	0.8755400000\\
0.7400000000	0.8588700000\\
0.7450000000	0.8554100000\\
0.7500000000	0.8760700000\\
0.7550000000	0.9253300000\\
0.7600000000	1.0034000000\\
0.7650000000	1.1169000000\\
0.7700000000	1.2689000000\\
0.7750000000	1.4612000000\\
0.7800000000	1.6940000000\\
0.7850000000	1.9659000000\\
0.7900000000	2.2739000000\\
0.7950000000	2.6141000000\\
0.8000000000	2.9810000000\\
0.8050000000	3.3687000000\\
0.8100000000	3.7707000000\\
0.8150000000	4.1803000000\\
0.8200000000	4.5908000000\\
0.8250000000	4.9957000000\\
0.8300000000	5.3891000000\\
0.8350000000	5.7653000000\\
0.8400000000	6.1193000000\\
0.8450000000	6.4465000000\\
0.8500000000	6.7431000000\\
0.8550000000	7.0054000000\\
0.8600000000	7.2306000000\\
0.8650000000	7.4161000000\\
0.8700000000	7.5601000000\\
0.8750000000	7.6615000000\\
0.8800000000	7.7199000000\\
0.8850000000	7.7355000000\\
0.8900000000	7.7097000000\\
0.8950000000	7.6446000000\\
0.9000000000	7.5431000000\\
0.9050000000	7.4089000000\\
0.9100000000	7.2464000000\\
0.9150000000	7.0603000000\\
0.9200000000	6.8553000000\\
0.9250000000	6.6363000000\\
0.9300000000	6.4078000000\\
0.9350000000	6.1736000000\\
0.9400000000	5.9368000000\\
0.9450000000	5.6997000000\\
0.9500000000	5.4639000000\\
0.9550000000	5.2299000000\\
0.9600000000	4.9976000000\\
0.9650000000	4.7665000000\\
0.9700000000	4.5357000000\\
0.9750000000	4.3041000000\\
0.9800000000	4.0708000000\\
0.9850000000	3.8352000000\\
0.9900000000	3.5973000000\\
0.9950000000	3.3574000000\\
1.0000000000	3.1166000000\\
1.0050000000	2.8764000000\\
1.0100000000	2.6387000000\\
1.0150000000	2.4057000000\\
1.0200000000	2.1800000000\\
1.0250000000	1.9638000000\\
1.0300000000	1.7594000000\\
1.0350000000	1.5688000000\\
1.0400000000	1.3934000000\\
1.0450000000	1.2344000000\\
1.0500000000	1.0923000000\\
1.0550000000	0.9672200000\\
1.0600000000	0.8588500000\\
1.0650000000	0.7664900000\\
1.0700000000	0.6891200000\\
1.0750000000	0.6254800000\\
1.0800000000	0.5741700000\\
1.0850000000	0.5336800000\\
1.0900000000	0.5024700000\\
1.0950000000	0.4790400000\\
1.1000000000	0.4619500000\\
1.1050000000	0.4498700000\\
1.1100000000	0.4416400000\\
1.1150000000	0.4362900000\\
1.1200000000	0.4330300000\\
1.1250000000	0.4313200000\\
1.1300000000	0.4308300000\\
1.1350000000	0.4314800000\\
1.1400000000	0.4333400000\\
1.1450000000	0.4366400000\\
1.1500000000	0.4417300000\\
1.1550000000	0.4489500000\\
1.1600000000	0.4586100000\\
1.1650000000	0.4709100000\\
1.1700000000	0.4858700000\\
1.1750000000	0.5033300000\\
1.1800000000	0.5229200000\\
1.1850000000	0.5440600000\\
1.1900000000	0.5660500000\\
1.1950000000	0.5880900000\\
1.2000000000	0.6094000000\\
1.2050000000	0.6293100000\\
1.2100000000	0.6473000000\\
1.2150000000	0.6631100000\\
1.2200000000	0.6767700000\\
1.2250000000	0.6885800000\\
1.2300000000	0.6991000000\\
1.2350000000	0.7090700000\\
1.2400000000	0.7193500000\\
1.2450000000	0.7307600000\\
1.2500000000	0.7440100000\\
1.2550000000	0.7596000000\\
1.2600000000	0.7777500000\\
1.2650000000	0.7983500000\\
1.2700000000	0.8209800000\\
1.2750000000	0.8449600000\\
1.2800000000	0.8694600000\\
1.2850000000	0.8935600000\\
1.2900000000	0.9163900000\\
1.2950000000	0.9373000000\\
1.3000000000	0.9558500000\\
1.3050000000	0.9719600000\\
1.3100000000	0.9858800000\\
1.3150000000	0.9981600000\\
1.3200000000	1.0096000000\\
1.3250000000	1.0210000000\\
1.3300000000	1.0332000000\\
1.3350000000	1.0470000000\\
1.3400000000	1.0627000000\\
1.3450000000	1.0803000000\\
1.3500000000	1.0995000000\\
1.3550000000	1.1195000000\\
1.3600000000	1.1393000000\\
1.3650000000	1.1575000000\\
1.3700000000	1.1728000000\\
1.3750000000	1.1842000000\\
1.3800000000	1.1907000000\\
1.3850000000	1.1919000000\\
1.3900000000	1.1877000000\\
1.3950000000	1.1787000000\\
1.4000000000	1.1658000000\\
1.4050000000	1.1503000000\\
1.4100000000	1.1335000000\\
1.4150000000	1.1170000000\\
1.4200000000	1.1017000000\\
1.4250000000	1.0885000000\\
1.4300000000	1.0776000000\\
1.4350000000	1.0687000000\\
1.4400000000	1.0610000000\\
1.4450000000	1.0531000000\\
1.4500000000	1.0437000000\\
1.4550000000	1.0313000000\\
1.4600000000	1.0149000000\\
1.4650000000	0.9939300000\\
1.4700000000	0.9688400000\\
1.4750000000	0.9410100000\\
1.4800000000	0.9129600000\\
1.4850000000	0.8882900000\\
1.4900000000	0.8715400000\\
1.4950000000	0.8680100000\\
1.5000000000	0.8833500000\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> pictures/preconditioner.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (map_int) at (0.2\figurewidth,0.5\figureheight)
{\includegraphics[scale = 0.20]{pictures/aorta_blocks.png}};

\begin{axis}[%
width=0.57\figurewidth,
height=0.47\figureheight,
at={(0.45\figurewidth,0.55\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=40.0000000000,
ymin=0.0000000000,
ymax=60.0000000000,
xticklabels={{}},
ylabel={solution time [s]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	0.1390740000\\
4.0000000000	0.6149020000\\
7.0000000000	1.1782630000\\
10.0000000000	1.8163140000\\
13.0000000000	10.8413190000\\
16.0000000000	11.8685410000\\
19.0000000000	12.6824160000\\
22.0000000000	13.5305540000\\
25.0000000000	14.4092550000\\
28.0000000000	15.2954320000\\
31.0000000000	16.8935360000\\
34.0000000000	17.9395430000\\
37.0000000000	19.0214940000\\
40.0000000000	20.0444990000\\
};
% \addlegendentry{nmax 0}

\addplot [blue,every mark/.append style={fill=white},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	0.1364230000\\
4.0000000000	0.7376850000\\
7.0000000000	1.4261500000\\
10.0000000000	2.0880220000\\
13.0000000000	12.0463720000\\
16.0000000000	13.2097050000\\
19.0000000000	14.2089420000\\
22.0000000000	15.1503140000\\
25.0000000000	16.1534170000\\
28.0000000000	17.2384620000\\
31.0000000000	19.3295280000\\
34.0000000000	20.7086380000\\
37.0000000000	21.9972610000\\
40.0000000000	25.8527020000\\
};
% \addlegendentry{nmax1}

\addplot [red,dashed,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	0.2895930000\\
4.0000000000	1.2504050000\\
7.0000000000	2.4840040000\\
10.0000000000	3.4627700000\\
13.0000000000	19.8798360000\\
16.0000000000	20.9080440000\\
19.0000000000	22.1920180000\\
22.0000000000	23.3845880000\\
25.0000000000	24.7126220000\\
28.0000000000	26.1319740000\\
31.0000000000	27.4997690000\\
34.0000000000	29.0405130000\\
37.0000000000	31.6223780000\\
40.0000000000	33.2120000000\\
};

\addplot [red,dashed,every mark/.append style={fill=white,solid},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	0.2953320000\\
4.0000000000	1.3883890000\\
7.0000000000	2.6813200000\\
10.0000000000	3.7525690000\\
13.0000000000	20.5762800000\\
16.0000000000	22.0223830000\\
19.0000000000	23.4161900000\\
22.0000000000	24.8130710000\\
25.0000000000	26.4065410000\\
28.0000000000	27.7006070000\\
31.0000000000	29.6583490000\\
34.0000000000	32.6812560000\\
37.0000000000	34.0167340000\\
40.0000000000	35.9617060000\\
};

\addplot [green!40!black,dashdotted,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	0.3608820000\\
4.0000000000	1.6063240000\\
7.0000000000	3.0596570000\\
10.0000000000	4.3623270000\\
13.0000000000	21.7984430000\\
16.0000000000	23.3099990000\\
19.0000000000	25.3042920000\\
22.0000000000	26.8157770000\\
25.0000000000	28.2354870000\\
28.0000000000	30.0423810000\\
31.0000000000	33.5458980000\\
34.0000000000	35.6025960000\\
37.0000000000	41.0138490000\\
40.0000000000	42.5995110000\\
};

\addplot [green!40!black,dashdotted,every mark/.append style={fill=white,solid},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	0.3618010000\\
4.0000000000	2.4153900000\\
7.0000000000	4.2901060000\\
10.0000000000	6.5445210000\\
13.0000000000	29.5602670000\\
16.0000000000	31.6706800000\\
19.0000000000	33.5389250000\\
22.0000000000	35.8075170000\\
25.0000000000	37.7372540000\\
28.0000000000	39.8366140000\\
31.0000000000	43.6832910000\\
34.0000000000	46.7622090000\\
37.0000000000	52.3859310000\\
40.0000000000	55.0303010000\\
};

\end{axis}

\begin{axis}[%
width=0.57\figurewidth,
height=0.47\figureheight,
at={(0.45\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=40.0000000000,
xlabel={$N_\Omega$},
ymin=1.0000000000,
ymax=28.0000000000,
ytick={1,10,20,28},
ylabel={FGMRES iterations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [blue,every mark/.append style={fill=blue!80!black},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	17.0000000000\\
4.0000000000	19.0000000000\\
7.0000000000	20.0000000000\\
10.0000000000	21.0000000000\\
13.0000000000	23.0000000000\\
16.0000000000	23.0000000000\\
19.0000000000	23.0000000000\\
22.0000000000	23.0000000000\\
25.0000000000	23.0000000000\\
28.0000000000	23.0000000000\\
31.0000000000	24.0000000000\\
34.0000000000	24.0000000000\\
37.0000000000	24.0000000000\\
40.0000000000	24.0000000000\\
};

\addplot [blue,every mark/.append style={fill=white},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	17.0000000000\\
4.0000000000	20.0000000000\\
7.0000000000	21.0000000000\\
10.0000000000	21.0000000000\\
13.0000000000	23.0000000000\\
16.0000000000	23.0000000000\\
19.0000000000	23.0000000000\\
22.0000000000	23.0000000000\\
25.0000000000	23.0000000000\\
28.0000000000	23.0000000000\\
31.0000000000	24.0000000000\\
34.0000000000	24.0000000000\\
37.0000000000	24.0000000000\\
40.0000000000	26.0000000000\\
};

\addplot [red,dashed,every mark/.append style={fill=red!80!black,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	17.0000000000\\
4.0000000000	19.0000000000\\
7.0000000000	21.0000000000\\
10.0000000000	21.0000000000\\
13.0000000000	22.0000000000\\
16.0000000000	22.0000000000\\
19.0000000000	22.0000000000\\
22.0000000000	22.0000000000\\
25.0000000000	22.0000000000\\
28.0000000000	22.0000000000\\
31.0000000000	22.0000000000\\
34.0000000000	22.0000000000\\
37.0000000000	23.0000000000\\
40.0000000000	23.0000000000\\
};

\addplot [red,dashed,every mark/.append style={fill=white,solid},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	17.0000000000\\
4.0000000000	20.0000000000\\
7.0000000000	21.0000000000\\
10.0000000000	21.0000000000\\
13.0000000000	22.0000000000\\
16.0000000000	22.0000000000\\
19.0000000000	22.0000000000\\
22.0000000000	22.0000000000\\
25.0000000000	22.0000000000\\
28.0000000000	22.0000000000\\
31.0000000000	22.0000000000\\
34.0000000000	23.0000000000\\
37.0000000000	23.0000000000\\
40.0000000000	23.0000000000\\
};

\addplot [green!40!black,dashdotted,every mark/.append style={fill=mygreen,solid},mark=*,line width = 1.0pt]
  table[row sep=crcr]{%
1.0000000000	8.0000000000\\
4.0000000000	9.0000000000\\
7.0000000000	10.0000000000\\
10.0000000000	10.0000000000\\
13.0000000000	11.0000000000\\
16.0000000000	11.0000000000\\
19.0000000000	11.0000000000\\
22.0000000000	11.0000000000\\
25.0000000000	11.0000000000\\
28.0000000000	11.0000000000\\
31.0000000000	12.0000000000\\
34.0000000000	12.0000000000\\
37.0000000000	13.0000000000\\
40.0000000000	13.0000000000\\
};

\addplot [green!40!black,dashdotted,every mark/.append style={fill=white,solid},mark=diamond*,line width = 1.0pt,mark size=3.0pt]
  table[row sep=crcr]{%
1.0000000000	8.0000000000\\
4.0000000000	14.0000000000\\
7.0000000000	14.0000000000\\
10.0000000000	15.0000000000\\
13.0000000000	15.0000000000\\
16.0000000000	15.0000000000\\
19.0000000000	15.0000000000\\
22.0000000000	15.0000000000\\
25.0000000000	15.0000000000\\
28.0000000000	15.0000000000\\
31.0000000000	15.0000000000\\
34.0000000000	15.0000000000\\
37.0000000000	16.0000000000\\
40.0000000000	16.0000000000\\
};

\end{axis}
\end{tikzpicture}%


==> pictures/pressure_inlet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=-2000.0000000000,
ymax=4000.0000000000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	2070.6348886831\\
0.0050000000	3104.5935826724\\
0.0100000000	1741.4147107371\\
0.0150000000	1386.2222714280\\
0.0200000000	1376.4090744394\\
0.0250000000	909.4518700431\\
0.0300000000	1546.7767422199\\
0.0350000000	2420.2066307017\\
0.0400000000	2489.7041950159\\
0.0450000000	2450.8036756713\\
0.0500000000	2975.7135955554\\
0.0550000000	3253.7541768992\\
0.0600000000	3159.5474858086\\
0.0650000000	3237.2478763235\\
0.0700000000	3369.8015218004\\
0.0750000000	3398.7881959821\\
0.0800000000	3250.1308426265\\
0.0850000000	3143.6953983655\\
0.0900000000	3102.0270542292\\
0.0950000000	2897.9628809533\\
0.1000000000	2638.0892950602\\
0.1050000000	2389.4883046822\\
0.1100000000	2128.3062925239\\
0.1150000000	1865.9567615443\\
0.1200000000	1549.7956842063\\
0.1250000000	1218.2505334353\\
0.1300000000	914.0414267885\\
0.1350000000	574.8515439430\\
0.1400000000	225.6225089577\\
0.1450000000	-97.9664036394\\
0.1500000000	-409.2057852571\\
0.1550000000	-676.1997262370\\
0.1600000000	-902.2353959499\\
0.1650000000	-1071.3041990418\\
0.1700000000	-1193.8685132252\\
0.1750000000	-1320.3128145255\\
0.1800000000	-1407.8163372116\\
0.1850000000	-1475.3613269455\\
0.1900000000	-1523.7227746689\\
0.1950000000	-1532.8565964813\\
0.2000000000	-1534.9651757317\\
0.2050000000	-1542.0810016506\\
0.2100000000	-1550.8675872620\\
0.2150000000	-1565.6377068320\\
0.2200000000	-1575.6924594388\\
0.2250000000	-1596.2649462539\\
0.2300000000	-1628.8900519345\\
0.2350000000	-1655.3252948992\\
0.2400000000	-1694.5227263577\\
0.2450000000	-1725.3965538065\\
0.2500000000	-1744.2680864769\\
0.2550000000	-1763.3509803132\\
0.2600000000	-1748.4047264383\\
0.2650000000	-1724.5460767342\\
0.2700000000	-1689.0273360441\\
0.2750000000	-1633.6456781674\\
0.2800000000	-1571.1179999195\\
0.2850000000	-1477.9278553887\\
0.2900000000	-1371.8396473288\\
0.2950000000	-1259.4609283788\\
0.3000000000	-1122.5945086356\\
0.3050000000	-1007.7901686863\\
0.3100000000	-895.9650146946\\
0.3150000000	-770.7637183461\\
0.3200000000	-675.1177583639\\
0.3250000000	-576.7542976770\\
0.3300000000	-471.2045573493\\
0.3350000000	-387.0777809091\\
0.3400000000	-318.0582954225\\
0.3450000000	-252.4860099038\\
0.3500000000	-203.4688393253\\
0.3550000000	-163.4591771005\\
0.3600000000	-125.6048955272\\
0.3650000000	-98.0041467048\\
0.3700000000	-77.0934820242\\
0.3750000000	-61.6465034824\\
0.3800000000	-48.0182374492\\
0.3850000000	-34.7207013165\\
0.3900000000	-21.0887113008\\
0.3950000000	-6.6408168606\\
0.4000000000	11.5191332179\\
0.4050000000	30.9161500060\\
0.4100000000	50.2761282660\\
0.4150000000	77.1186440678\\
0.4200000000	100.1353717944\\
0.4250000000	118.9329280567\\
0.4300000000	139.4898144048\\
0.4350000000	151.8136800998\\
0.4400000000	161.2675631064\\
0.4450000000	167.7623897902\\
0.4500000000	165.0071460204\\
0.4550000000	158.2934095576\\
0.4600000000	145.7073553686\\
0.4650000000	130.8934538427\\
0.4700000000	118.7361608760\\
0.4750000000	108.0840613551\\
0.4800000000	102.9650952132\\
0.4850000000	102.4855066629\\
0.4900000000	105.2664157172\\
0.4950000000	114.5995209147\\
0.5000000000	127.4824872177\\
0.5050000000	140.9215346834\\
0.5100000000	159.2520834172\\
0.5150000000	181.1506099279\\
0.5200000000	195.3475381457\\
0.5250000000	205.7993477998\\
0.5300000000	210.0612947381\\
0.5350000000	208.2647248279\\
0.5400000000	206.4832521438\\
0.5450000000	197.2814928137\\
0.5500000000	183.9405773179\\
0.5550000000	162.2207013165\\
0.5600000000	143.4941020170\\
0.5650000000	135.5086758726\\
0.5700000000	132.5048311124\\
0.5750000000	136.0954547285\\
0.5800000000	144.8307097709\\
0.5850000000	155.2764805346\\
0.5900000000	164.2190708161\\
0.5950000000	175.5706751480\\
0.6000000000	189.1501268167\\
0.6050000000	197.1058617497\\
0.6100000000	197.7751721084\\
0.6150000000	187.3027295785\\
0.6200000000	162.5035226861\\
0.6250000000	134.6637344499\\
0.6300000000	101.4241716655\\
0.6350000000	57.7760779419\\
0.6400000000	14.2442328596\\
0.6450000000	-28.3842948589\\
0.6500000000	-66.9370747615\\
0.6550000000	-90.6920568461\\
0.6600000000	-102.2258343734\\
0.6650000000	-104.8381577358\\
0.6700000000	-99.7639800314\\
0.6750000000	-90.5737952414\\
0.6800000000	-76.7225935022\\
0.6850000000	-64.0786666130\\
0.6900000000	-53.1427392407\\
0.6950000000	-49.1334192198\\
0.7000000000	-61.0270139700\\
0.7050000000	-85.6732356375\\
0.7100000000	-112.0777809091\\
0.7150000000	-143.7140182777\\
0.7200000000	-176.6305004227\\
0.7250000000	-196.7802649060\\
0.7300000000	-202.2827005918\\
0.7350000000	-178.7063690165\\
0.7400000000	-121.1856354926\\
0.7450000000	-10.1908289384\\
0.7500000000	151.5044889086\\
0.7550000000	344.9165626636\\
0.7600000000	579.7536132695\\
0.7650000000	848.0162244857\\
0.7700000000	1141.1037078787\\
0.7750000000	1436.1991223479\\
0.7800000000	1761.6047344901\\
0.7850000000	2097.6740206933\\
0.7900000000	2336.1799991948\\
0.7950000000	2592.2943757800\\
0.8000000000	2839.3856435444\\
0.8050000000	2995.5916099682\\
0.8100000000	3166.7438302669\\
0.8150000000	3279.9227022022\\
0.8200000000	3306.1918756794\\
0.8250000000	3278.7149241113\\
0.8300000000	3222.9055114940\\
0.8350000000	3115.1113168807\\
0.8400000000	2971.5366963243\\
0.8450000000	2820.5141108740\\
0.8500000000	2611.7697974959\\
0.8550000000	2380.0424735295\\
0.8600000000	2115.7604976046\\
0.8650000000	1820.7707637183\\
0.8700000000	1528.5186601715\\
0.8750000000	1213.3741293933\\
0.8800000000	889.9059946053\\
0.8850000000	566.1112564918\\
0.8900000000	239.1506300576\\
0.8950000000	-79.4914247756\\
0.9000000000	-392.5525383470\\
0.9050000000	-653.6243407545\\
0.9100000000	-866.5002616853\\
0.9150000000	-1050.1580176336\\
0.9200000000	-1192.7060268127\\
0.9250000000	-1310.3486452756\\
0.9300000000	-1405.7278875961\\
0.9350000000	-1469.2570151777\\
0.9400000000	-1497.6548975402\\
0.9450000000	-1526.7623495310\\
0.9500000000	-1550.9833326623\\
0.9550000000	-1546.9272112404\\
0.9600000000	-1553.9876806635\\
0.9650000000	-1567.3587906115\\
0.9700000000	-1573.9059543460\\
0.9750000000	-1600.6733362857\\
0.9800000000	-1636.0260074882\\
0.9850000000	-1660.3023471154\\
0.9900000000	-1693.4961149805\\
0.9950000000	-1728.4260638512\\
1.0000000000	-1738.4908812754\\
1.0050000000	-1749.0941664318\\
1.0100000000	-1756.5723257780\\
1.0150000000	-1726.7854986111\\
1.0200000000	-1695.4688191956\\
1.0250000000	-1647.8974596401\\
1.0300000000	-1560.9223398688\\
1.0350000000	-1479.1456982970\\
1.0400000000	-1381.9648536576\\
1.0450000000	-1260.1302387375\\
1.0500000000	-1144.6767180643\\
1.0550000000	-1022.7565521961\\
1.0600000000	-901.9686782882\\
1.0650000000	-788.3922460647\\
1.0700000000	-672.2845122589\\
1.0750000000	-570.0964209509\\
1.0800000000	-469.9665848062\\
1.0850000000	-385.9052296791\\
1.0900000000	-317.4644711945\\
1.0950000000	-250.9470993196\\
1.1000000000	-200.6154635855\\
1.1050000000	-157.8701839849\\
1.1100000000	-125.2551431217\\
1.1150000000	-100.2722533113\\
1.1200000000	-81.1717460445\\
1.1250000000	-66.9627400459\\
1.1300000000	-53.4960143323\\
1.1350000000	-41.8419622368\\
1.1400000000	-29.9894822658\\
1.1450000000	-14.5428056685\\
1.1500000000	1.0209247554\\
1.1550000000	20.9583215910\\
1.1600000000	42.5366359354\\
1.1650000000	64.2447361005\\
1.1700000000	91.1952977173\\
1.1750000000	112.3233624542\\
1.1800000000	131.1848303072\\
1.1850000000	147.1737992673\\
1.1900000000	158.8419421072\\
1.1950000000	165.9416643182\\
1.2000000000	166.4474213938\\
1.2050000000	156.6020169894\\
1.2100000000	140.8797656911\\
1.2150000000	126.8886629897\\
1.2200000000	111.6651233947\\
1.2250000000	101.8121703772\\
1.2300000000	96.2845726479\\
1.2350000000	95.6207979387\\
1.2400000000	102.4175691453\\
1.2450000000	112.4340754459\\
1.2500000000	122.4229034985\\
1.2550000000	138.5653609244\\
1.2600000000	160.7930069649\\
1.2650000000	177.4356858167\\
1.2700000000	191.7483594348\\
1.2750000000	201.1710415073\\
1.2800000000	208.1811868433\\
1.2850000000	213.6514151133\\
1.2900000000	211.3234228431\\
1.2950000000	198.7262973550\\
1.3000000000	177.4794677725\\
1.3050000000	161.1880510488\\
1.3100000000	149.2084021096\\
1.3150000000	135.2535327509\\
1.3200000000	130.9130802367\\
1.3250000000	132.4404162808\\
1.3300000000	138.9181327751\\
1.3350000000	154.1607955232\\
1.3400000000	163.8245299730\\
1.3450000000	174.8520471839\\
1.3500000000	188.6549377994\\
1.3550000000	197.4380007247\\
1.3600000000	198.6930834575\\
1.3650000000	187.0541285881\\
1.3700000000	164.4752204195\\
1.3750000000	135.7718708483\\
1.3800000000	98.8913603607\\
1.3850000000	57.2446555819\\
1.3900000000	13.4425701518\\
1.3950000000	-30.4405370587\\
1.4000000000	-66.5078102983\\
1.4050000000	-91.2375699505\\
1.4100000000	-102.1835621402\\
1.4150000000	-102.3717742260\\
1.4200000000	-97.4666854543\\
1.4250000000	-90.4912637385\\
1.4300000000	-80.2568541407\\
1.4350000000	-66.9899150529\\
1.4400000000	-54.0757478159\\
1.4450000000	-49.9491726720\\
1.4500000000	-62.5156004670\\
1.4550000000	-89.1868634003\\
1.4600000000	-117.3688554290\\
1.4650000000	-147.1778251943\\
1.4700000000	-175.5243769878\\
1.4750000000	-193.3401103104\\
1.4800000000	-199.3115664882\\
1.4850000000	-176.0573090704\\
1.4900000000	-110.3592133339\\
1.4950000000	3.9318209268\\
1.5000000000	64.8811680556\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	312.1367864936\\
0.0050000000	465.2725138139\\
0.0100000000	610.0565636844\\
0.0150000000	921.3324528157\\
0.0200000000	1199.6286512768\\
0.0250000000	1493.5636078251\\
0.0300000000	1791.9250794380\\
0.0350000000	2083.4768959841\\
0.0400000000	2357.5379962482\\
0.0450000000	2604.4657555224\\
0.0500000000	2816.3163737989\\
0.0550000000	2986.9645113127\\
0.0600000000	3112.3425596264\\
0.0650000000	3190.3927874124\\
0.0700000000	3220.7802151526\\
0.0750000000	3204.6533440527\\
0.0800000000	3144.1656138739\\
0.0850000000	3042.2361318479\\
0.0900000000	2902.1668389418\\
0.0950000000	2727.4032387734\\
0.1000000000	2521.4865433942\\
0.1050000000	2287.9675356992\\
0.1100000000	2030.4879215957\\
0.1150000000	1752.9621760270\\
0.1200000000	1459.6445388768\\
0.1250000000	1155.2917193063\\
0.1300000000	845.2442479231\\
0.1350000000	535.3350752268\\
0.1400000000	231.7622793921\\
0.1450000000	-59.1722177558\\
0.1500000000	-331.4052869339\\
0.1550000000	-579.4906397152\\
0.1600000000	-799.0027181195\\
0.1650000000	-986.8735883006\\
0.1700000000	-1141.6484820642\\
0.1750000000	-1263.6240955553\\
0.1800000000	-1354.8103058842\\
0.1850000000	-1418.7578959458\\
0.1900000000	-1460.2379311665\\
0.1950000000	-1484.7919298649\\
0.2000000000	-1498.2437502393\\
0.2050000000	-1506.1684085602\\
0.2100000000	-1513.3943953141\\
0.2150000000	-1523.6351977336\\
0.2200000000	-1539.1782473872\\
0.2250000000	-1560.7939971670\\
0.2300000000	-1587.7454921328\\
0.2350000000	-1617.9797863788\\
0.2400000000	-1648.4246391792\\
0.2450000000	-1675.3857049883\\
0.2500000000	-1694.9724359711\\
0.2550000000	-1703.5000574251\\
0.2600000000	-1697.8771869377\\
0.2650000000	-1675.8690325792\\
0.2700000000	-1636.2983806133\\
0.2750000000	-1579.0934497148\\
0.2800000000	-1505.2543930171\\
0.2850000000	-1416.7145208836\\
0.2900000000	-1316.1249569312\\
0.2950000000	-1206.6153669461\\
0.3000000000	-1091.5451169557\\
0.3050000000	-974.2592167222\\
0.3100000000	-857.8921174534\\
0.3150000000	-745.2241491520\\
0.3200000000	-638.5762413384\\
0.3250000000	-539.7668542552\\
0.3300000000	-450.0976226025\\
0.3350000000	-370.3964243329\\
0.3400000000	-301.0269514950\\
0.3450000000	-241.9590559320\\
0.3500000000	-192.8022472340\\
0.3550000000	-152.8363194365\\
0.3600000000	-121.0711687914\\
0.3650000000	-96.2673710807\\
0.3700000000	-77.0060487730\\
0.3750000000	-61.7491673366\\
0.3800000000	-48.9256728303\\
0.3850000000	-37.0343784694\\
0.3900000000	-24.7530243865\\
0.3950000000	-11.0515485625\\
0.4000000000	4.7140231997\\
0.4050000000	22.7335285785\\
0.4100000000	42.7183587918\\
0.4150000000	63.9279698327\\
0.4200000000	85.2508518051\\
0.4250000000	105.3376593545\\
0.4300000000	122.7680793231\\
0.4350000000	136.2414340952\\
0.4400000000	144.7633130431\\
0.4450000000	147.7996631063\\
0.4500000000	145.3858964052\\
0.4550000000	138.1627809043\\
0.4600000000	127.3338501589\\
0.4650000000	114.5510317369\\
0.4700000000	101.7270586884\\
0.4750000000	90.8110332683\\
0.4800000000	83.5429348034\\
0.4850000000	81.2258336205\\
0.4900000000	84.5478733586\\
0.4950000000	93.4741204395\\
0.5000000000	107.2350790552\\
0.5050000000	124.4080433368\\
0.5100000000	143.0903296198\\
0.5150000000	161.1414187818\\
0.5200000000	176.4614677845\\
0.5250000000	187.2760422648\\
0.5300000000	192.3763447035\\
0.5350000000	191.2943608591\\
0.5400000000	184.3837333946\\
0.5450000000	172.7762145400\\
0.5500000000	158.2414532369\\
0.5550000000	142.9482025956\\
0.5600000000	129.1561387389\\
0.5650000000	118.8981088013\\
0.5700000000	113.6767351939\\
0.5750000000	114.2246659776\\
0.5800000000	120.3686688871\\
0.5850000000	131.0143179817\\
0.5900000000	144.2598866812\\
0.5950000000	157.6298763447\\
0.6000000000	168.3980322346\\
0.6050000000	173.9582136978\\
0.6100000000	172.1957428889\\
0.6150000000	161.8051567704\\
0.6200000000	142.5098579687\\
0.6250000000	115.1487309062\\
0.6300000000	81.6144098618\\
0.6350000000	44.6414762069\\
0.6400000000	7.4731059301\\
0.6450000000	-26.5574633437\\
0.6500000000	-54.4746564067\\
0.6550000000	-74.0764136136\\
0.6600000000	-84.2617051415\\
0.6650000000	-85.2173538532\\
0.6700000000	-78.4340186057\\
0.6750000000	-66.5384173653\\
0.6800000000	-52.9521266414\\
0.6850000000	-41.4149534857\\
0.6900000000	-35.4259982390\\
0.6950000000	-37.6674897592\\
0.7000000000	-49.4898740477\\
0.7050000000	-70.5184525860\\
0.7100000000	-98.4442594081\\
0.7150000000	-129.0336319436\\
0.7200000000	-156.3626966808\\
0.7250000000	-173.2695915164\\
0.7300000000	-171.9760920332\\
0.7350000000	-144.8183453926\\
0.7400000000	-85.0144519735\\
0.7450000000	-6.2114773554\\
0.7500000000	146.3836568278\\
0.7550000000	342.3528961372\\
0.7600000000	578.8139810880\\
0.7650000000	868.8938019218\\
0.7700000000	1152.6262394242\\
0.7750000000	1450.7675816393\\
0.7800000000	1752.5984839784\\
0.7850000000	2047.0741931779\\
0.7900000000	2323.6284981433\\
0.7950000000	2572.7384097087\\
0.8000000000	2786.4553424448\\
0.8050000000	2958.8262317675\\
0.8100000000	3085.7834692393\\
0.8150000000	3165.2693235328\\
0.8200000000	3197.0445235634\\
0.8250000000	3182.1140078864\\
0.8300000000	3122.7747789135\\
0.8350000000	3021.9459438766\\
0.8400000000	2882.8815895257\\
0.8450000000	2709.1229279124\\
0.8500000000	2504.1154626546\\
0.8550000000	2271.4769725508\\
0.8600000000	2014.8443780866\\
0.8650000000	1738.1177979404\\
0.8700000000	1445.5993262126\\
0.8750000000	1142.0169595345\\
0.8800000000	832.7112285135\\
0.8850000000	523.5217832395\\
0.8900000000	220.6380881283\\
0.8950000000	-69.6408062478\\
0.9000000000	-341.2517706060\\
0.9050000000	-588.7504306880\\
0.9100000000	-807.7121855978\\
0.9150000000	-995.0662302362\\
0.9200000000	-1149.3577964090\\
0.9250000000	-1270.8883656828\\
0.9300000000	-1361.6630297462\\
0.9350000000	-1425.2325714942\\
0.9400000000	-1466.3632709314\\
0.9450000000	-1490.5966463765\\
0.9500000000	-1503.7517706060\\
0.9550000000	-1511.3988744688\\
0.9600000000	-1518.3712338731\\
0.9650000000	-1528.3679797864\\
0.9700000000	-1543.6861146204\\
0.9750000000	-1565.0865204242\\
0.9800000000	-1591.8370276789\\
0.9850000000	-1621.8799050572\\
0.9900000000	-1652.1476972551\\
0.9950000000	-1678.9460587267\\
1.0000000000	-1698.3748707936\\
1.0050000000	-1706.7589295969\\
1.0100000000	-1700.9972818805\\
1.0150000000	-1678.8599211363\\
1.0200000000	-1639.1696336281\\
1.0250000000	-1581.8594234524\\
1.0300000000	-1507.9198728992\\
1.0350000000	-1419.2890777535\\
1.0400000000	-1318.6181616324\\
1.0450000000	-1209.0320049003\\
1.0500000000	-1093.8947590062\\
1.0550000000	-976.5466482906\\
1.0600000000	-860.1221239616\\
1.0650000000	-747.3967305999\\
1.0700000000	-640.6961831477\\
1.0750000000	-541.8341564259\\
1.0800000000	-452.1218559779\\
1.0850000000	-372.3775889131\\
1.0900000000	-302.9698327017\\
1.0950000000	-243.8670035604\\
1.1000000000	-194.6714329467\\
1.1050000000	-154.6729642816\\
1.1100000000	-122.8719229739\\
1.1150000000	-98.0355843957\\
1.1200000000	-78.7421997626\\
1.1250000000	-63.4542130853\\
1.1300000000	-50.6000918801\\
1.1350000000	-38.6786493626\\
1.1400000000	-26.3681520616\\
1.1450000000	-12.6376765821\\
1.1500000000	3.1561291681\\
1.1550000000	21.2033899927\\
1.1600000000	41.2155449638\\
1.1650000000	62.4521457831\\
1.1700000000	83.8023046591\\
1.1750000000	103.9159105700\\
1.1800000000	121.3726503579\\
1.1850000000	134.8723249493\\
1.1900000000	143.4195666322\\
1.1950000000	146.4817579725\\
1.2000000000	144.0938325485\\
1.2050000000	136.8956012404\\
1.2100000000	126.0920332300\\
1.2150000000	113.3336204586\\
1.2200000000	100.5340530608\\
1.2250000000	89.6424332912\\
1.2300000000	82.3977833927\\
1.2350000000	80.1041307760\\
1.2400000000	83.4486619961\\
1.2450000000	92.3974005589\\
1.2500000000	106.1803721144\\
1.2550000000	123.3753493358\\
1.2600000000	142.0796485586\\
1.2650000000	160.1517935760\\
1.2700000000	175.4928984342\\
1.2750000000	186.3275716856\\
1.2800000000	191.4460587267\\
1.2850000000	190.3841736534\\
1.2900000000	183.4931664178\\
1.2950000000	171.9052677922\\
1.3000000000	157.3915623445\\
1.3050000000	142.1169748478\\
1.3100000000	128.3430955936\\
1.3150000000	118.1027717162\\
1.3200000000	112.8986256269\\
1.3250000000	113.4637839286\\
1.3300000000	119.6245358141\\
1.3350000000	130.2864553424\\
1.3400000000	143.5482944757\\
1.3450000000	156.9340760308\\
1.3500000000	167.7175452701\\
1.3550000000	173.2930400827\\
1.3600000000	171.5449255388\\
1.3650000000	161.1682171433\\
1.3700000000	141.8863175223\\
1.3750000000	114.5381110983\\
1.3800000000	81.0162321504\\
1.3850000000	44.0555491750\\
1.3900000000	6.8991424524\\
1.3950000000	-27.1199418093\\
1.4000000000	-55.0261284024\\
1.4050000000	-74.6171662647\\
1.4100000000	-84.7919298649\\
1.4150000000	-85.7380077332\\
1.4200000000	-78.9455801845\\
1.4250000000	-67.0413651851\\
1.4300000000	-53.4469392443\\
1.4350000000	-41.9016308717\\
1.4400000000	-35.9050189503\\
1.4450000000	-38.1398108801\\
1.4500000000	-49.9554955783\\
1.4550000000	-70.9773745262\\
1.4600000000	-98.8969603001\\
1.4650000000	-129.4801117875\\
1.4700000000	-156.8034340186\\
1.4750000000	-173.7055434325\\
1.4800000000	-172.4067799855\\
1.4850000000	-145.2442479231\\
1.4900000000	-85.4360476245\\
1.4950000000	12.2013896865\\
1.5000000000	63.8139172824\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	311.9740821561\\
0.0050000000	465.2023276291\\
0.0100000000	610.0326365759\\
0.0150000000	921.4377320930\\
0.0200000000	1199.7435013973\\
0.0250000000	1493.6497454156\\
0.0300000000	1792.0303587152\\
0.0350000000	2083.6013169480\\
0.0400000000	2357.6337046821\\
0.0450000000	2604.5614639562\\
0.0500000000	2816.3163737989\\
0.0550000000	2986.8688028789\\
0.0600000000	3112.1989969756\\
0.0650000000	3190.2013705448\\
0.0700000000	3220.5409440680\\
0.0750000000	3204.3662187512\\
0.0800000000	3143.8306343555\\
0.0850000000	3041.8532981126\\
0.0900000000	2901.7361509896\\
0.0950000000	2726.9246966043\\
0.1000000000	2521.0080012251\\
0.1050000000	2287.4650664217\\
0.1100000000	2030.0333065350\\
0.1150000000	1752.5841277133\\
0.1200000000	1459.3334864668\\
0.1250000000	1155.1146587037\\
0.1300000000	845.2251062364\\
0.1350000000	535.4929941426\\
0.1400000000	232.1068297538\\
0.1450000000	-58.6458213698\\
0.1500000000	-330.7161862103\\
0.1550000000	-578.6723326059\\
0.1600000000	-798.0934879982\\
0.1650000000	-985.9212893840\\
0.1700000000	-1140.7009685694\\
0.1750000000	-1262.7148654339\\
0.1800000000	-1353.9680716665\\
0.1850000000	-1417.9970138969\\
0.1900000000	-1459.5488304429\\
0.1950000000	-1484.1650396233\\
0.2000000000	-1497.6599287929\\
0.2050000000	-1505.5941579572\\
0.2100000000	-1512.8057884461\\
0.2150000000	-1523.0035220704\\
0.2200000000	-1538.4747903985\\
0.2250000000	-1559.9996171663\\
0.2300000000	-1586.8458328548\\
0.2350000000	-1616.9604915585\\
0.2400000000	-1647.2904942384\\
0.2450000000	-1674.1367099269\\
0.2500000000	-1693.6133762107\\
0.2550000000	-1702.0357183875\\
0.2600000000	-1696.3123540446\\
0.2650000000	-1674.2180620956\\
0.2700000000	-1634.5708433827\\
0.2750000000	-1577.3037020022\\
0.2800000000	-1503.4167910876\\
0.2850000000	-1414.8338501589\\
0.2900000000	-1314.2060028330\\
0.2950000000	-1204.6677003178\\
0.3000000000	-1089.5687377972\\
0.3050000000	-972.2636958769\\
0.3100000000	-855.8774549213\\
0.3150000000	-743.1951303549\\
0.3200000000	-636.5328662762\\
0.3250000000	-537.7043375062\\
0.3300000000	-448.0255350101\\
0.3350000000	-368.3147658972\\
0.3400000000	-298.9405076375\\
0.3450000000	-239.8726120746\\
0.3500000000	-190.7158033766\\
0.3550000000	-150.7513112055\\
0.3600000000	-118.9890318135\\
0.3650000000	-94.1904980667\\
0.3700000000	-74.9368324337\\
0.3750000000	-59.6895218407\\
0.3800000000	-46.8779908886\\
0.3850000000	-35.0006699590\\
0.3900000000	-22.7360169978\\
0.3950000000	-9.0532521726\\
0.4000000000	6.6912637342\\
0.4050000000	24.6878947973\\
0.4100000000	44.6477929635\\
0.4150000000	65.8301749550\\
0.4200000000	87.1238658551\\
0.4250000000	107.1786110792\\
0.4300000000	124.5745760116\\
0.4350000000	138.0115615788\\
0.4400000000	146.4942000689\\
0.4450000000	149.4893955055\\
0.4500000000	147.0325600092\\
0.4550000000	139.7639830022\\
0.4600000000	128.8895907507\\
0.4650000000	116.0603537384\\
0.4700000000	103.1899620995\\
0.4750000000	92.2279966311\\
0.4800000000	84.9144366602\\
0.4850000000	82.5528310555\\
0.4900000000	85.8308449141\\
0.4950000000	94.7145017419\\
0.5000000000	108.4333486467\\
0.5050000000	125.5651583017\\
0.5100000000	144.2072470426\\
0.5150000000	162.2181386624\\
0.5200000000	177.4979901229\\
0.5250000000	188.2728456032\\
0.5300000000	193.3291221622\\
0.5350000000	192.2074193178\\
0.5400000000	185.2575513954\\
0.5450000000	173.6112706252\\
0.5500000000	159.0434899123\\
0.5550000000	143.7138700662\\
0.5600000000	129.8863940890\\
0.5650000000	119.5943876574\\
0.5700000000	114.3399946403\\
0.5750000000	114.8568201830\\
0.5800000000	120.9716320202\\
0.5850000000	131.5885685847\\
0.5900000000	144.8068603805\\
0.5950000000	158.1500516826\\
0.6000000000	168.8914092110\\
0.6050000000	174.4257493970\\
0.6100000000	172.6369587688\\
0.6150000000	162.2200528311\\
0.6200000000	142.8984342100\\
0.6250000000	115.5109873282\\
0.6300000000	81.9508250067\\
0.6350000000	44.9525764710\\
0.6400000000	7.7598005436\\
0.6450000000	-26.2942172964\\
0.6500000000	-54.2339018414\\
0.6550000000	-73.8562842158\\
0.6600000000	-84.0611959726\\
0.6650000000	-85.0350292868\\
0.6700000000	-78.2689215574\\
0.6750000000	-66.3900692929\\
0.6800000000	-52.8200490027\\
0.6850000000	-41.2991462808\\
0.6900000000	-35.3264614678\\
0.6950000000	-37.5847019639\\
0.7000000000	-49.4233566862\\
0.7050000000	-70.4682056583\\
0.7100000000	-98.4098043720\\
0.7150000000	-129.0140117147\\
0.7200000000	-156.3569541748\\
0.7250000000	-173.2758125646\\
0.7300000000	-171.9914053826\\
0.7350000000	-144.8389227059\\
0.7400000000	-85.0359863711\\
0.7450000000	-6.2555032349\\
0.7500000000	146.3458519965\\
0.7550000000	342.3304046553\\
0.7600000000	578.8101527507\\
0.7650000000	868.9368707170\\
0.7700000000	1152.6980207496\\
0.7750000000	1450.8632900731\\
0.7800000000	1752.6798361472\\
0.7850000000	2047.1842578768\\
0.7900000000	2323.7577045289\\
0.7950000000	2572.8819723594\\
0.8000000000	2786.6946135293\\
0.8050000000	2959.0655028521\\
0.8100000000	3086.0705945408\\
0.8150000000	3165.6043030512\\
0.8200000000	3197.3795030818\\
0.8250000000	3182.5446958386\\
0.8300000000	3123.2533210827\\
0.8350000000	3022.4723402626\\
0.8400000000	2883.4558401286\\
0.8450000000	2709.6971785154\\
0.8500000000	2504.7375674744\\
0.8550000000	2272.1421461659\\
0.8600000000	2015.5669767620\\
0.8650000000	1738.9169633628\\
0.8700000000	1446.4415604303\\
0.8750000000	1142.9261896558\\
0.8800000000	833.6874545385\\
0.8850000000	524.5549557827\\
0.8900000000	221.7191148884\\
0.8950000000	-68.5358523793\\
0.9000000000	-340.1516021592\\
0.9050000000	-587.6928524942\\
0.9100000000	-806.7359595728\\
0.9150000000	-994.2144251751\\
0.9200000000	-1148.6686956855\\
0.9250000000	-1270.3763255618\\
0.9300000000	-1361.3376210712\\
0.9350000000	-1425.0794380001\\
0.9400000000	-1466.3584855097\\
0.9450000000	-1490.7114964971\\
0.9500000000	-1503.9479728954\\
0.9550000000	-1511.6381455534\\
0.9600000000	-1518.6152903794\\
0.9650000000	-1528.5881091842\\
0.9700000000	-1543.8536043796\\
0.9750000000	-1565.1822288580\\
0.9800000000	-1591.8418131006\\
0.9850000000	-1621.7841966234\\
0.9900000000	-1651.9514949657\\
0.9950000000	-1678.6493625818\\
1.0000000000	-1697.9920370583\\
1.0050000000	-1706.2947436928\\
1.0100000000	-1700.4613146510\\
1.0150000000	-1678.2713142682\\
1.0200000000	-1638.5331725432\\
1.0250000000	-1581.1846789939\\
1.0300000000	-1507.2212013323\\
1.0350000000	-1418.5664790781\\
1.0400000000	-1317.8764212702\\
1.0450000000	-1208.2806936947\\
1.0500000000	-1093.1338769572\\
1.0550000000	-975.7761953983\\
1.0600000000	-859.3468856476\\
1.0650000000	-746.6167068642\\
1.0700000000	-639.9018031469\\
1.0750000000	-541.0302055817\\
1.0800000000	-451.2987634470\\
1.0850000000	-371.5353546955\\
1.0900000000	-302.1132422189\\
1.0950000000	-242.9941426438\\
1.1000000000	-193.7885226446\\
1.1050000000	-153.7771333410\\
1.1100000000	-121.9655641055\\
1.1150000000	-97.1182190575\\
1.1200000000	-77.8157421232\\
1.1250000000	-62.5200987711\\
1.1300000000	-49.6602350599\\
1.1350000000	-37.7354427472\\
1.1400000000	-25.4233662570\\
1.1450000000	-11.6936085908\\
1.1500000000	4.0973259064\\
1.1550000000	22.1402798515\\
1.1600000000	42.1460702117\\
1.1650000000	63.3742965430\\
1.1700000000	84.7134489491\\
1.1750000000	104.8131771372\\
1.1800000000	122.2536464913\\
1.1850000000	135.7341793959\\
1.1900000000	144.2603652234\\
1.1950000000	147.2986294552\\
1.2000000000	144.8839056698\\
1.2050000000	137.6574403736\\
1.2100000000	126.8232456644\\
1.2150000000	114.0332491099\\
1.2200000000	101.2016193867\\
1.2250000000	90.2769802075\\
1.2300000000	83.0002679836\\
1.2350000000	80.6745530416\\
1.2400000000	83.9875004785\\
1.2450000000	92.9051338004\\
1.2500000000	106.6579571992\\
1.2550000000	123.8232648061\\
1.2600000000	142.4983729566\\
1.2650000000	160.5418054439\\
1.2700000000	175.8556333984\\
1.2750000000	186.6611155775\\
1.2800000000	191.7494544619\\
1.2850000000	190.6578997741\\
1.2900000000	183.7348302132\\
1.2950000000	172.1172619731\\
1.3000000000	157.5748439953\\
1.3050000000	142.2715439685\\
1.3100000000	128.4699092684\\
1.3150000000	118.2027870296\\
1.3200000000	112.9732782053\\
1.3250000000	113.5135523142\\
1.3300000000	119.6508556334\\
1.3350000000	130.2902836798\\
1.3400000000	143.5301098733\\
1.3450000000	156.8948355729\\
1.3500000000	167.6577274989\\
1.3550000000	173.2121664561\\
1.3600000000	171.4434745990\\
1.3650000000	161.0457103480\\
1.3700000000	141.7422763294\\
1.3750000000	114.3730140500\\
1.3800000000	80.8291221622\\
1.3850000000	43.8469526435\\
1.3900000000	6.6690115233\\
1.3950000000	-27.3711285939\\
1.4000000000	-55.2969354159\\
1.4050000000	-74.9071628192\\
1.4100000000	-85.0996324796\\
1.4150000000	-86.0619807817\\
1.4200000000	-79.2848665824\\
1.4250000000	-67.3950078481\\
1.4300000000	-53.8144596302\\
1.4350000000	-42.2830289805\\
1.4400000000	-36.2998162398\\
1.4450000000	-38.5480073504\\
1.4500000000	-50.3770912293\\
1.4550000000	-71.4128479002\\
1.4600000000	-99.3463113970\\
1.4650000000	-129.9423835228\\
1.4700000000	-157.2776693082\\
1.4750000000	-174.1888710233\\
1.4800000000	-172.8968071666\\
1.4850000000	-145.7371463573\\
1.4900000000	-85.9270318901\\
1.4950000000	11.7190191800\\
1.5000000000	63.3360131695\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	312.3779717469\\
0.0050000000	467.4750839044\\
0.0100000000	613.7375100494\\
0.0150000000	928.3478810153\\
0.0200000000	1208.7400941771\\
0.0250000000	1504.6849278358\\
0.0300000000	1805.0849890892\\
0.0350000000	2098.6610390108\\
0.0400000000	2374.6698059033\\
0.0450000000	2623.4638796371\\
0.0500000000	2837.0372497224\\
0.0550000000	3009.2645763945\\
0.0600000000	3136.0782512155\\
0.0650000000	3215.4205428582\\
0.0700000000	3246.9086175874\\
0.0750000000	3231.7388308258\\
0.0800000000	3172.1124765514\\
0.0850000000	3070.8529535623\\
0.0900000000	2931.3100570422\\
0.0950000000	2756.9292906091\\
0.1000000000	2551.1561578806\\
0.1050000000	2317.5797251254\\
0.1100000000	2059.8321274071\\
0.1150000000	1781.7847708740\\
0.1200000000	1487.7493204701\\
0.1250000000	1182.4872707783\\
0.1300000000	871.3726503579\\
0.1350000000	560.2599441063\\
0.1400000000	255.3773783546\\
0.1450000000	-36.9257493970\\
0.1500000000	-310.5418054439\\
0.1550000000	-559.9886106964\\
0.1600000000	-780.7989740056\\
0.1650000000	-969.8805558746\\
0.1700000000	-1125.7656674706\\
0.1750000000	-1248.7414340952\\
0.1800000000	-1340.8273037020\\
0.1850000000	-1405.5836300295\\
0.1900000000	-1447.8054056123\\
0.1950000000	-1473.0580758776\\
0.2000000000	-1487.1894261322\\
0.2050000000	-1495.7936143333\\
0.2100000000	-1503.7230580759\\
0.2150000000	-1514.7008154359\\
0.2200000000	-1531.0191034034\\
0.2250000000	-1553.4435894491\\
0.2300000000	-1581.2277477891\\
0.2350000000	-1612.2947054094\\
0.2400000000	-1643.5626507408\\
0.2450000000	-1671.3133111290\\
0.2500000000	-1691.6322116305\\
0.2550000000	-1700.8202212779\\
0.2600000000	-1695.7668159718\\
0.2650000000	-1674.2324183607\\
0.2700000000	-1635.0302438651\\
0.2750000000	-1578.0980820030\\
0.2800000000	-1504.4360859079\\
0.2850000000	-1415.9871367865\\
0.2900000000	-1315.4167145209\\
0.2950000000	-1205.8640557406\\
0.3000000000	-1090.7076681597\\
0.3050000000	-973.2973469622\\
0.3100000000	-856.7771141993\\
0.3150000000	-743.9416561387\\
0.3200000000	-637.1166877225\\
0.3250000000	-538.1302400368\\
0.3300000000	-448.2935186249\\
0.3350000000	-368.4296160178\\
0.3400000000	-298.9117951074\\
0.3450000000	-239.7056008575\\
0.3500000000	-190.4205428582\\
0.3550000000	-150.3383293136\\
0.3600000000	-118.4597641744\\
0.3650000000	-93.5487730179\\
0.3700000000	-74.1797787221\\
0.3750000000	-58.8094827916\\
0.3800000000	-45.8615673213\\
0.3850000000	-33.8302515218\\
0.3900000000	-21.3896386050\\
0.3950000000	-7.5070345699\\
0.4000000000	8.4614390720\\
0.4050000000	26.7046150607\\
0.4100000000	46.9292906091\\
0.4150000000	68.3884613912\\
0.4200000000	89.9635350867\\
0.4250000000	110.2948776846\\
0.4300000000	127.9545193522\\
0.4350000000	141.6341257992\\
0.4400000000	150.3330653497\\
0.4450000000	153.5153707745\\
0.4500000000	151.2164541939\\
0.4550000000	144.0809119100\\
0.4600000000	133.3199341526\\
0.4650000000	120.5940622488\\
0.4700000000	107.8265571762\\
0.4750000000	96.9765705754\\
0.4800000000	89.7917384480\\
0.4850000000	87.5813521688\\
0.4900000000	91.0354695456\\
0.4950000000	100.1181999158\\
0.5000000000	114.0547835075\\
0.5050000000	131.4139006929\\
0.5100000000	150.2823398798\\
0.5150000000	168.5085754757\\
0.5200000000	183.9812794303\\
0.5250000000	194.9154894529\\
0.5300000000	200.1024080242\\
0.5350000000	199.0706711075\\
0.5400000000	192.1782282455\\
0.5450000000	180.5673595957\\
0.5500000000	166.0139351480\\
0.5550000000	150.6996286513\\
0.5600000000	136.8975154091\\
0.5650000000	126.6495348570\\
0.5700000000	121.4650089966\\
0.5750000000	122.0799356839\\
0.5800000000	128.3172543165\\
0.5850000000	139.0753608208\\
0.5900000000	152.4405650626\\
0.5950000000	165.9230121358\\
0.6000000000	176.7816124957\\
0.6050000000	182.3968263083\\
0.6100000000	180.6439263428\\
0.6150000000	170.2121855978\\
0.6200000000	150.8254852418\\
0.6250000000	123.3294092875\\
0.6300000000	89.6275984840\\
0.6350000000	52.4709524903\\
0.6400000000	15.1197791049\\
0.6450000000	-19.0754086750\\
0.6500000000	-47.1242008346\\
0.6550000000	-66.8150147391\\
0.6600000000	-77.0438536044\\
0.6650000000	-78.0014164848\\
0.6700000000	-71.1884116228\\
0.6750000000	-59.2483059607\\
0.6800000000	-45.6208606102\\
0.6850000000	-34.0669384786\\
0.6900000000	-28.1023888825\\
0.6950000000	-30.4218827763\\
0.7000000000	-42.3792159565\\
0.7050000000	-63.5929903143\\
0.7100000000	-91.7384479920\\
0.7150000000	-122.5536924314\\
0.7200000000	-150.0803950844\\
0.7250000000	-167.1141035948\\
0.7300000000	-165.8316105815\\
0.7350000000	-138.5269514950\\
0.7400000000	-78.3789862563\\
0.7450000000	0.7541824586\\
0.7500000000	154.2384479920\\
0.7550000000	351.3609739290\\
0.7600000000	589.2208376402\\
0.7650000000	881.1588377168\\
0.7700000000	1166.6140270281\\
0.7750000000	1466.5881857509\\
0.7800000000	1770.2854025497\\
0.7850000000	2066.6513533173\\
0.7900000000	2345.0480456338\\
0.7950000000	2595.8998506948\\
0.8000000000	2811.2916810229\\
0.8050000000	2985.1460510700\\
0.8100000000	3113.4432066154\\
0.8150000000	3194.1732705486\\
0.8200000000	3227.0012633513\\
0.8250000000	3213.0278320126\\
0.8300000000	3154.4542705103\\
0.8350000000	3054.1996860763\\
0.8400000000	2915.5660196777\\
0.8450000000	2742.0466291490\\
0.8500000000	2537.1348723249\\
0.8550000000	2304.3241070403\\
0.8600000000	2047.2991079974\\
0.8650000000	1769.9408521879\\
0.8700000000	1476.5466482906\\
0.8750000000	1171.9306305272\\
0.8800000000	861.3950461315\\
0.8850000000	550.8302706635\\
0.8900000000	246.4726656713\\
0.8950000000	-45.3423490678\\
0.9000000000	-318.4894337889\\
0.9050000000	-567.4935875349\\
0.9100000000	-787.8909689522\\
0.9150000000	-976.5753608208\\
0.9200000000	-1132.0919949466\\
0.9250000000	-1254.7184257877\\
0.9300000000	-1346.4693158761\\
0.9350000000	-1410.9193752153\\
0.9400000000	-1452.8444546533\\
0.9450000000	-1477.8243558822\\
0.9500000000	-1491.7020787872\\
0.9550000000	-1500.0717813254\\
0.9600000000	-1507.7954519352\\
0.9650000000	-1518.5817924275\\
0.9700000000	-1534.7373760576\\
0.9750000000	-1557.0182994525\\
0.9800000000	-1584.6732514069\\
0.9850000000	-1615.6397151717\\
0.9900000000	-1646.8263083343\\
0.9950000000	-1674.5099728188\\
1.0000000000	-1694.7810191034\\
1.0050000000	-1703.9307453773\\
1.0100000000	-1698.8390566977\\
1.0150000000	-1677.2759465564\\
1.0200000000	-1638.0498449523\\
1.0250000000	-1581.0889705601\\
1.0300000000	-1507.4078327782\\
1.0350000000	-1418.9349565484\\
1.0400000000	-1318.3310363309\\
1.0450000000	-1208.7448795988\\
1.0500000000	-1093.5406378010\\
1.0550000000	-976.0824623866\\
1.0600000000	-859.5143754068\\
1.0650000000	-746.6262777076\\
1.0700000000	-639.7486696528\\
1.0750000000	-540.7047969067\\
1.0800000000	-450.8106504345\\
1.0850000000	-370.8893227671\\
1.0900000000	-301.3140767964\\
1.0950000000	-242.0528501972\\
1.1000000000	-192.7141954749\\
1.1050000000	-152.5802993760\\
1.1100000000	-120.6514873091\\
1.1150000000	-95.6907277669\\
1.1200000000	-76.2734007121\\
1.1250000000	-60.8562076490\\
1.1300000000	-47.8637877570\\
1.1350000000	-35.7893553080\\
1.1400000000	-23.3073963478\\
1.1450000000	-9.3850733127\\
1.1500000000	6.6216837028\\
1.1550000000	24.9016595842\\
1.1600000000	45.1615558363\\
1.1650000000	66.6551816546\\
1.1700000000	88.2632747598\\
1.1750000000	108.6266796830\\
1.1800000000	126.3174265916\\
1.1850000000	140.0267026530\\
1.1900000000	148.7548332759\\
1.1950000000	151.9653726886\\
1.2000000000	149.6942115539\\
1.2050000000	142.5854676314\\
1.2100000000	131.8503311512\\
1.2150000000	119.1493434401\\
1.2200000000	106.4057654761\\
1.2250000000	95.5787488994\\
1.2300000000	88.4164082539\\
1.2350000000	86.2280349144\\
1.2400000000	89.7036866889\\
1.2450000000	98.8079514567\\
1.2500000000	112.7651123617\\
1.2550000000	130.1443283182\\
1.2600000000	149.0323877340\\
1.2650000000	167.2768079323\\
1.2700000000	182.7676964894\\
1.2750000000	193.7200911144\\
1.2800000000	198.9251942881\\
1.2850000000	197.9116419739\\
1.2900000000	191.0373837143\\
1.2950000000	179.4437425826\\
1.3000000000	164.9065885686\\
1.3050000000	149.6090310478\\
1.3100000000	135.8227096972\\
1.3150000000	125.5905210367\\
1.3200000000	120.4217870679\\
1.3250000000	121.0515485625\\
1.3300000000	127.3037020022\\
1.3350000000	138.0761647716\\
1.3400000000	151.4552467363\\
1.3450000000	164.9515715325\\
1.3500000000	175.8240496153\\
1.3550000000	181.4526626086\\
1.3600000000	179.7131618238\\
1.3650000000	169.2948202596\\
1.3700000000	149.9205619999\\
1.3750000000	122.4369281421\\
1.3800000000	88.7475594349\\
1.3850000000	51.6029248497\\
1.3900000000	14.2637150186\\
1.3950000000	-19.9195092072\\
1.4000000000	-47.9568163547\\
1.4050000000	-67.6366716435\\
1.4100000000	-77.8545040389\\
1.4150000000	-78.8015389916\\
1.4200000000	-71.9789632862\\
1.4250000000	-60.0288082386\\
1.4300000000	-46.3922705869\\
1.4350000000	-34.8292561541\\
1.4400000000	-28.8556142567\\
1.4450000000	-31.1664943915\\
1.4500000000	-43.1147352705\\
1.4550000000	-64.3198958692\\
1.4600000000	-92.4567397879\\
1.4650000000	-123.2638490104\\
1.4700000000	-150.7824164465\\
1.4750000000	-167.8079897401\\
1.4800000000	-166.5178400521\\
1.4850000000	-139.2050457486\\
1.4900000000	-79.0499023774\\
1.4950000000	19.1593928257\\
1.5000000000	71.0749971287\\
};
\addlegendentry{data4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.0000000000	312.3779717469\\
0.0050000000	467.4750839044\\
0.0100000000	613.7375100494\\
0.0150000000	928.3478810153\\
0.0200000000	1208.7400941771\\
0.0250000000	1504.6849278358\\
0.0300000000	1805.0849890892\\
0.0350000000	2098.6610390108\\
0.0400000000	2374.6698059033\\
0.0450000000	2623.4638796371\\
0.0500000000	2837.0372497224\\
0.0550000000	3009.2645763945\\
0.0600000000	3136.0782512155\\
0.0650000000	3215.4205428582\\
0.0700000000	3246.9086175874\\
0.0750000000	3231.7388308258\\
0.0800000000	3172.1124765514\\
0.0850000000	3070.8529535623\\
0.0900000000	2931.3100570422\\
0.0950000000	2756.9292906091\\
0.1000000000	2551.1561578806\\
0.1050000000	2317.5797251254\\
0.1100000000	2059.8321274071\\
0.1150000000	1781.7847708740\\
0.1200000000	1487.7493204701\\
0.1250000000	1182.4872707783\\
0.1300000000	871.3726503579\\
0.1350000000	560.2599441063\\
0.1400000000	255.3773783546\\
0.1450000000	-36.9257493970\\
0.1500000000	-310.5418054439\\
0.1550000000	-559.9886106964\\
0.1600000000	-780.7989740056\\
0.1650000000	-969.8805558746\\
0.1700000000	-1125.7656674706\\
0.1750000000	-1248.7414340952\\
0.1800000000	-1340.8273037020\\
0.1850000000	-1405.5836300295\\
0.1900000000	-1447.8054056123\\
0.1950000000	-1473.0580758776\\
0.2000000000	-1487.1894261322\\
0.2050000000	-1495.7936143333\\
0.2100000000	-1503.7230580759\\
0.2150000000	-1514.7008154359\\
0.2200000000	-1531.0191034034\\
0.2250000000	-1553.4435894491\\
0.2300000000	-1581.2277477891\\
0.2350000000	-1612.2947054094\\
0.2400000000	-1643.5626507408\\
0.2450000000	-1671.3133111290\\
0.2500000000	-1691.6322116305\\
0.2550000000	-1700.8202212779\\
0.2600000000	-1695.7668159718\\
0.2650000000	-1674.2324183607\\
0.2700000000	-1635.0302438651\\
0.2750000000	-1578.0980820030\\
0.2800000000	-1504.4360859079\\
0.2850000000	-1415.9871367865\\
0.2900000000	-1315.4167145209\\
0.2950000000	-1205.8640557406\\
0.3000000000	-1090.7076681597\\
0.3050000000	-973.2973469622\\
0.3100000000	-856.7771141993\\
0.3150000000	-743.9416561387\\
0.3200000000	-637.1166877225\\
0.3250000000	-538.1302400368\\
0.3300000000	-448.2935186249\\
0.3350000000	-368.4296160178\\
0.3400000000	-298.9117951074\\
0.3450000000	-239.7056008575\\
0.3500000000	-190.4205428582\\
0.3550000000	-150.3383293136\\
0.3600000000	-118.4597641744\\
0.3650000000	-93.5487730179\\
0.3700000000	-74.1797787221\\
0.3750000000	-58.8094827916\\
0.3800000000	-45.8615673213\\
0.3850000000	-33.8302515218\\
0.3900000000	-21.3896386050\\
0.3950000000	-7.5070345699\\
0.4000000000	8.4614390720\\
0.4050000000	26.7046150607\\
0.4100000000	46.9292906091\\
0.4150000000	68.3884613912\\
0.4200000000	89.9635350867\\
0.4250000000	110.2948776846\\
0.4300000000	127.9545193522\\
0.4350000000	141.6341257992\\
0.4400000000	150.3330653497\\
0.4450000000	153.5153707745\\
0.4500000000	151.2164541939\\
0.4550000000	144.0809119100\\
0.4600000000	133.3199341526\\
0.4650000000	120.5940622488\\
0.4700000000	107.8265571762\\
0.4750000000	96.9765705754\\
0.4800000000	89.7917384480\\
0.4850000000	87.5813521688\\
0.4900000000	91.0354695456\\
0.4950000000	100.1181999158\\
0.5000000000	114.0547835075\\
0.5050000000	131.4139006929\\
0.5100000000	150.2823398798\\
0.5150000000	168.5085754757\\
0.5200000000	183.9812794303\\
0.5250000000	194.9154894529\\
0.5300000000	200.1024080242\\
0.5350000000	199.0706711075\\
0.5400000000	192.1782282455\\
0.5450000000	180.5673595957\\
0.5500000000	166.0139351480\\
0.5550000000	150.6996286513\\
0.5600000000	136.8975154091\\
0.5650000000	126.6495348570\\
0.5700000000	121.4650089966\\
0.5750000000	122.0799356839\\
0.5800000000	128.3172543165\\
0.5850000000	139.0753608208\\
0.5900000000	152.4405650626\\
0.5950000000	165.9230121358\\
0.6000000000	176.7816124957\\
0.6050000000	182.3968263083\\
0.6100000000	180.6439263428\\
0.6150000000	170.2121855978\\
0.6200000000	150.8254852418\\
0.6250000000	123.3294092875\\
0.6300000000	89.6275984840\\
0.6350000000	52.4709524903\\
0.6400000000	15.1197791049\\
0.6450000000	-19.0754086750\\
0.6500000000	-47.1242008346\\
0.6550000000	-66.8150147391\\
0.6600000000	-77.0438536044\\
0.6650000000	-78.0014164848\\
0.6700000000	-71.1884116228\\
0.6750000000	-59.2483059607\\
0.6800000000	-45.6208606102\\
0.6850000000	-34.0669384786\\
0.6900000000	-28.1023888825\\
0.6950000000	-30.4218827763\\
0.7000000000	-42.3792159565\\
0.7050000000	-63.5929903143\\
0.7100000000	-91.7384479920\\
0.7150000000	-122.5536924314\\
0.7200000000	-150.0803950844\\
0.7250000000	-167.1141035948\\
0.7300000000	-165.8316105815\\
0.7350000000	-138.5269514950\\
0.7400000000	-78.3789862563\\
0.7450000000	0.7541824586\\
0.7500000000	154.2384479920\\
0.7550000000	351.3609739290\\
0.7600000000	589.2208376402\\
0.7650000000	881.1588377168\\
0.7700000000	1166.6140270281\\
0.7750000000	1466.5881857509\\
0.7800000000	1770.2854025497\\
0.7850000000	2066.6513533173\\
0.7900000000	2345.0480456338\\
0.7950000000	2595.8998506948\\
0.8000000000	2811.2916810229\\
0.8050000000	2985.1460510700\\
0.8100000000	3113.4432066154\\
0.8150000000	3194.1732705486\\
0.8200000000	3227.0012633513\\
0.8250000000	3213.0278320126\\
0.8300000000	3154.4542705103\\
0.8350000000	3054.1996860763\\
0.8400000000	2915.5660196777\\
0.8450000000	2742.0466291490\\
0.8500000000	2537.1348723249\\
0.8550000000	2304.3241070403\\
0.8600000000	2047.2991079974\\
0.8650000000	1769.9408521879\\
0.8700000000	1476.5466482906\\
0.8750000000	1171.9306305272\\
0.8800000000	861.3950461315\\
0.8850000000	550.8302706635\\
0.8900000000	246.4726656713\\
0.8950000000	-45.3423490678\\
0.9000000000	-318.4894337889\\
0.9050000000	-567.4935875349\\
0.9100000000	-787.8909689522\\
0.9150000000	-976.5753608208\\
0.9200000000	-1132.0919949466\\
0.9250000000	-1254.7184257877\\
0.9300000000	-1346.4693158761\\
0.9350000000	-1410.9193752153\\
0.9400000000	-1452.8444546533\\
0.9450000000	-1477.8243558822\\
0.9500000000	-1491.7020787872\\
0.9550000000	-1500.0717813254\\
0.9600000000	-1507.7954519352\\
0.9650000000	-1518.5817924275\\
0.9700000000	-1534.7373760576\\
0.9750000000	-1557.0182994525\\
0.9800000000	-1584.6732514069\\
0.9850000000	-1615.6397151717\\
0.9900000000	-1646.8263083343\\
0.9950000000	-1674.5099728188\\
1.0000000000	-1694.7810191034\\
1.0050000000	-1703.9307453773\\
1.0100000000	-1698.8390566977\\
1.0150000000	-1677.2759465564\\
1.0200000000	-1638.0498449523\\
1.0250000000	-1581.0889705601\\
1.0300000000	-1507.4078327782\\
1.0350000000	-1418.9349565484\\
1.0400000000	-1318.3310363309\\
1.0450000000	-1208.7448795988\\
1.0500000000	-1093.5406378010\\
1.0550000000	-976.0824623866\\
1.0600000000	-859.5143754068\\
1.0650000000	-746.6262777076\\
1.0700000000	-639.7486696528\\
1.0750000000	-540.7047969067\\
1.0800000000	-450.8106504345\\
1.0850000000	-370.8893227671\\
1.0900000000	-301.3140767964\\
1.0950000000	-242.0528501972\\
1.1000000000	-192.7141954749\\
1.1050000000	-152.5802993760\\
1.1100000000	-120.6514873091\\
1.1150000000	-95.6907277669\\
1.1200000000	-76.2734007121\\
1.1250000000	-60.8562076490\\
1.1300000000	-47.8637877570\\
1.1350000000	-35.7893553080\\
1.1400000000	-23.3073963478\\
1.1450000000	-9.3850733127\\
1.1500000000	6.6216837028\\
1.1550000000	24.9016595842\\
1.1600000000	45.1615558363\\
1.1650000000	66.6551816546\\
1.1700000000	88.2632747598\\
1.1750000000	108.6266796830\\
1.1800000000	126.3174265916\\
1.1850000000	140.0267026530\\
1.1900000000	148.7548332759\\
1.1950000000	151.9653726886\\
1.2000000000	149.6942115539\\
1.2050000000	142.5854676314\\
1.2100000000	131.8503311512\\
1.2150000000	119.1493434401\\
1.2200000000	106.4057654761\\
1.2250000000	95.5787488994\\
1.2300000000	88.4164082539\\
1.2350000000	86.2280349144\\
1.2400000000	89.7036866889\\
1.2450000000	98.8079514567\\
1.2500000000	112.7651123617\\
1.2550000000	130.1443283182\\
1.2600000000	149.0323877340\\
1.2650000000	167.2768079323\\
1.2700000000	182.7676964894\\
1.2750000000	193.7200911144\\
1.2800000000	198.9251942881\\
1.2850000000	197.9116419739\\
1.2900000000	191.0373837143\\
1.2950000000	179.4437425826\\
1.3000000000	164.9065885686\\
1.3050000000	149.6090310478\\
1.3100000000	135.8227096972\\
1.3150000000	125.5905210367\\
1.3200000000	120.4217870679\\
1.3250000000	121.0515485625\\
1.3300000000	127.3037020022\\
1.3350000000	138.0761647716\\
1.3400000000	151.4552467363\\
1.3450000000	164.9515715325\\
1.3500000000	175.8240496153\\
1.3550000000	181.4526626086\\
1.3600000000	179.7131618238\\
1.3650000000	169.2948202596\\
1.3700000000	149.9205619999\\
1.3750000000	122.4369281421\\
1.3800000000	88.7475594349\\
1.3850000000	51.6029248497\\
1.3900000000	14.2637150186\\
1.3950000000	-19.9195092072\\
1.4000000000	-47.9568163547\\
1.4050000000	-67.6366716435\\
1.4100000000	-77.8545040389\\
1.4150000000	-78.8015389916\\
1.4200000000	-71.9789632862\\
1.4250000000	-60.0288082386\\
1.4300000000	-46.3922705869\\
1.4350000000	-34.8292561541\\
1.4400000000	-28.8556142567\\
1.4450000000	-31.1664943915\\
1.4500000000	-43.1147352705\\
1.4550000000	-64.3198958692\\
1.4600000000	-92.4567397879\\
1.4650000000	-123.2638490104\\
1.4700000000	-150.7824164465\\
1.4750000000	-167.8079897401\\
1.4800000000	-166.5178400521\\
1.4850000000	-139.2050457486\\
1.4900000000	-79.0499023774\\
1.4950000000	19.1593928257\\
1.5000000000	71.0749971287\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%


==> pictures/quantitative_aorta_iliac.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\node[inner sep=0pt] (map_int) at (0.04\figurewidth,0.23\figurewidth)
{\includegraphics[width = 0.22\textwidth]{pictures/aorta_iliac/regions.png}};

\node at (0.01\figurewidth,0.19\figurewidth) {A};
\node at (0.095\figurewidth,0.04\figurewidth) {B};
\node at (-0.015\figurewidth,0.04\figurewidth) {C};

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.2\figurewidth,0.22\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=4.5000000000,
xtick={0.75,1.50},
xticklabels={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.3pt]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0050000000	1.4780056695\\
0.0100000000	2.2330498583\\
0.0150000000	1.3180256795\\
0.0200000000	0.4459896615\\
0.0250000000	1.5923961981\\
0.0300000000	2.0047357012\\
0.0350000000	1.8517925629\\
0.0400000000	1.8046356512\\
0.0450000000	2.6347507087\\
0.0500000000	2.9487076872\\
0.0550000000	2.9500750375\\
0.0600000000	3.1331665833\\
0.0650000000	3.5354343839\\
0.0700000000	3.8065699516\\
0.0750000000	3.8332499583\\
0.0800000000	3.9773219943\\
0.0850000000	4.1860930465\\
0.0900000000	4.2721360680\\
0.0950000000	4.2557945639\\
0.1000000000	4.2634650659\\
0.1050000000	4.2681340670\\
0.1100000000	4.2111055528\\
0.1150000000	4.0973820243\\
0.1200000000	3.9526429882\\
0.1250000000	3.8085709521\\
0.1300000000	3.6131399033\\
0.1350000000	3.3963648491\\
0.1400000000	3.1605469401\\
0.1450000000	2.8999499750\\
0.1500000000	2.6396198099\\
0.1550000000	2.3546773387\\
0.1600000000	2.1412372853\\
0.1650000000	1.8801400700\\
0.1700000000	1.6699349675\\
0.1750000000	1.4733366683\\
0.1800000000	1.2708354177\\
0.1850000000	1.1047523762\\
0.1900000000	0.9580456895\\
0.1950000000	0.8408204102\\
0.2000000000	0.7349007837\\
0.2050000000	0.6434884109\\
0.2100000000	0.5823911956\\
0.2150000000	0.5494080374\\
0.2200000000	0.5442387861\\
0.2250000000	0.5643488411\\
0.2300000000	0.6109054527\\
0.2350000000	0.6774053694\\
0.2400000000	0.7538769385\\
0.2450000000	0.8431549108\\
0.2500000000	0.9321327330\\
0.2550000000	1.0263465066\\
0.2600000000	1.1116558279\\
0.2650000000	1.1838919460\\
0.2700000000	1.2594630649\\
0.2750000000	1.3128230782\\
0.2800000000	1.3544105386\\
0.2850000000	1.3757878939\\
0.2900000000	1.3802567951\\
0.2950000000	1.3777555444\\
0.3000000000	1.3569784892\\
0.3050000000	1.3169251292\\
0.3100000000	1.2819743205\\
0.3150000000	1.2410205103\\
0.3200000000	1.1792229448\\
0.3250000000	1.1214273804\\
0.3300000000	1.0580957145\\
0.3350000000	0.9941303985\\
0.3400000000	0.9284975821\\
0.3450000000	0.8730698683\\
0.3500000000	0.8145739536\\
0.3550000000	0.7617141904\\
0.3600000000	0.7116891779\\
0.3650000000	0.6673336668\\
0.3700000000	0.6262464566\\
0.3750000000	0.5895280974\\
0.3800000000	0.5565115891\\
0.3850000000	0.5234617309\\
0.3900000000	0.4944805736\\
0.3950000000	0.4643988661\\
0.4000000000	0.4350508588\\
0.4050000000	0.4082708021\\
0.4100000000	0.3765215941\\
0.4150000000	0.3456728364\\
0.4200000000	0.3141804235\\
0.4250000000	0.2841854260\\
0.4300000000	0.2569051192\\
0.4350000000	0.2302184426\\
0.4400000000	0.2042921461\\
0.4450000000	0.1845889611\\
0.4500000000	0.1683408371\\
0.4550000000	0.1562581291\\
0.4600000000	0.1480173420\\
0.4650000000	0.1410905453\\
0.4700000000	0.1372786393\\
0.4750000000	0.1331298983\\
0.4800000000	0.1296881774\\
0.4850000000	0.1265699516\\
0.4900000000	0.1241087210\\
0.4950000000	0.1222911456\\
0.5000000000	0.1218309155\\
0.5050000000	0.1233483408\\
0.5100000000	0.1277772219\\
0.5150000000	0.1363348341\\
0.5200000000	0.1507887277\\
0.5250000000	0.1632916458\\
0.5300000000	0.1739136235\\
0.5350000000	0.1845022511\\
0.5400000000	0.1966416542\\
0.5450000000	0.2057628814\\
0.5500000000	0.2068734367\\
0.5550000000	0.2084942471\\
0.5600000000	0.2090311823\\
0.5650000000	0.2080573620\\
0.5700000000	0.2102251126\\
0.5750000000	0.2136634984\\
0.5800000000	0.2188260797\\
0.5850000000	0.2257595464\\
0.5900000000	0.2353009838\\
0.5950000000	0.2442521261\\
0.6000000000	0.2553343338\\
0.6050000000	0.2699983325\\
0.6100000000	0.2802668001\\
0.6150000000	0.2844622311\\
0.6200000000	0.2844422211\\
0.6250000000	0.2816041354\\
0.6300000000	0.2741203935\\
0.6350000000	0.2606036352\\
0.6400000000	0.2418742705\\
0.6450000000	0.2173219943\\
0.6500000000	0.1948707687\\
0.6550000000	0.1750208438\\
0.6600000000	0.1562281141\\
0.6650000000	0.1450091713\\
0.6700000000	0.1369017842\\
0.6750000000	0.1308054027\\
0.6800000000	0.1269034517\\
0.6850000000	0.1267933967\\
0.6900000000	0.1260663665\\
0.6950000000	0.1246123062\\
0.7000000000	0.1200967150\\
0.7050000000	0.1123228281\\
0.7100000000	0.1029481407\\
0.7150000000	0.0949841587\\
0.7200000000	0.0917792229\\
0.7250000000	0.0968050692\\
0.7300000000	0.1061664165\\
0.7350000000	0.1117658829\\
0.7400000000	0.1049791562\\
0.7450000000	0.0937201934\\
0.7500000000	0.0921193930\\
0.7550000000	0.1552676338\\
0.7600000000	0.2784292146\\
0.7650000000	0.4332833083\\
0.7700000000	0.6396865099\\
0.7750000000	0.9020510255\\
0.7800000000	1.1528430882\\
0.7850000000	1.4346173087\\
0.7900000000	1.7684175421\\
0.7950000000	2.0432549608\\
0.8000000000	2.3154577289\\
0.8050000000	2.6436218109\\
0.8100000000	2.9244955811\\
0.8150000000	3.1902617976\\
0.8200000000	3.3990328498\\
0.8250000000	3.6134734034\\
0.8300000000	3.7692179423\\
0.8350000000	3.9126229782\\
0.8400000000	3.9976654994\\
0.8450000000	4.0646990162\\
0.8500000000	4.0803735201\\
0.8550000000	4.0556945139\\
0.8600000000	4.0073370018\\
0.8650000000	3.9126229782\\
0.8700000000	3.7792229448\\
0.8750000000	3.6308154077\\
0.8800000000	3.4357178589\\
0.8850000000	3.2296815074\\
0.8900000000	3.0145072536\\
0.8950000000	2.7555444389\\
0.9000000000	2.5072202768\\
0.9050000000	2.2276138069\\
0.9100000000	2.0023011506\\
0.9150000000	1.7830581958\\
0.9200000000	1.5507420377\\
0.9250000000	1.3549107887\\
0.9300000000	1.1858595965\\
0.9350000000	1.0289144572\\
0.9400000000	0.8950141738\\
0.9450000000	0.7895614474\\
0.9500000000	0.7059529765\\
0.9550000000	0.6438886110\\
0.9600000000	0.6116725029\\
0.9650000000	0.6031015508\\
0.9700000000	0.6194097049\\
0.9750000000	0.6587293647\\
0.9800000000	0.7147573787\\
0.9850000000	0.7855594464\\
0.9900000000	0.8645656161\\
0.9950000000	0.9519759880\\
1.0000000000	1.0407537102\\
1.0050000000	1.1278305820\\
1.0100000000	1.2102718026\\
1.0150000000	1.2923795231\\
1.0200000000	1.3483408371\\
1.0250000000	1.4029014507\\
1.0300000000	1.4377188594\\
1.0350000000	1.4592629648\\
1.0400000000	1.4726696682\\
1.0450000000	1.4601634150\\
1.0500000000	1.4383858596\\
1.0550000000	1.4060697015\\
1.0600000000	1.3640820410\\
1.0650000000	1.3124562281\\
1.0700000000	1.2591295648\\
1.0750000000	1.1911288978\\
1.0800000000	1.1290645323\\
1.0850000000	1.0705686176\\
1.0900000000	1.0031349008\\
1.0950000000	0.9434717359\\
1.1000000000	0.8860430215\\
1.1050000000	0.8314157079\\
1.1100000000	0.7824245456\\
1.1150000000	0.7390361848\\
1.1200000000	0.6980823745\\
1.1250000000	0.6613973653\\
1.1300000000	0.6275804569\\
1.1350000000	0.5980656995\\
1.1400000000	0.5673503418\\
1.1450000000	0.5392362848\\
1.1500000000	0.5097882274\\
1.1550000000	0.4806736702\\
1.1600000000	0.4523595131\\
1.1650000000	0.4207437052\\
1.1700000000	0.3908287477\\
1.1750000000	0.3577788894\\
1.1800000000	0.3282141071\\
1.1850000000	0.3020176755\\
1.1900000000	0.2773319993\\
1.1950000000	0.2544972486\\
1.2000000000	0.2352576288\\
1.2050000000	0.2218909455\\
1.2100000000	0.2115857929\\
1.2150000000	0.2050825413\\
1.2200000000	0.1971852593\\
1.2250000000	0.1918992830\\
1.2300000000	0.1878639320\\
1.2350000000	0.1824545606\\
1.2400000000	0.1762181091\\
1.2450000000	0.1709354677\\
1.2500000000	0.1657528764\\
1.2550000000	0.1616675004\\
1.2600000000	0.1596298149\\
1.2650000000	0.1613773553\\
1.2700000000	0.1662531266\\
1.2750000000	0.1722294481\\
1.2800000000	0.1814573954\\
1.2850000000	0.1934233784\\
1.2900000000	0.2022811406\\
1.2950000000	0.2050158413\\
1.3000000000	0.2054027014\\
1.3050000000	0.2083608471\\
1.3100000000	0.2102517926\\
1.3150000000	0.2112656328\\
1.3200000000	0.2089077872\\
1.3250000000	0.2110722028\\
1.3300000000	0.2180023345\\
1.3350000000	0.2240520260\\
1.3400000000	0.2318492580\\
1.3450000000	0.2395531099\\
1.3500000000	0.2513923628\\
1.3550000000	0.2635384359\\
1.3600000000	0.2726363182\\
1.3650000000	0.2759946640\\
1.3700000000	0.2768384192\\
1.3750000000	0.2737902284\\
1.3800000000	0.2663298316\\
1.3850000000	0.2536801734\\
1.3900000000	0.2359346340\\
1.3950000000	0.2176288144\\
1.4000000000	0.1976388194\\
1.4050000000	0.1793563448\\
1.4100000000	0.1646123062\\
1.4150000000	0.1553743538\\
1.4200000000	0.1502951476\\
1.4250000000	0.1449291312\\
1.4300000000	0.1417708854\\
1.4350000000	0.1410138403\\
1.4400000000	0.1409338002\\
1.4450000000	0.1399566450\\
1.4500000000	0.1360046690\\
1.4550000000	0.1309354677\\
1.4600000000	0.1268634317\\
1.4650000000	0.1259062865\\
1.4700000000	0.1293780223\\
1.4750000000	0.1385626146\\
1.4800000000	0.1478839420\\
1.4850000000	0.1545439386\\
1.4900000000	0.1467667167\\
1.4950000000	0.1313023178\\
1.5000000000	0.1192696348\\
};

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6891165260\\
0.0050000000	0.6666893548\\
0.0100000000	0.6907160359\\
0.0150000000	0.7534712769\\
0.0200000000	0.8515518650\\
0.0250000000	0.9820310373\\
0.0300000000	1.1416757419\\
0.0350000000	1.3263680915\\
0.0400000000	1.5314116526\\
0.0450000000	1.7513612851\\
0.0500000000	1.9805336237\\
0.0550000000	2.2107609583\\
0.0600000000	2.4432003812\\
0.0650000000	2.6656003267\\
0.0700000000	2.8753743534\\
0.0750000000	3.0683365097\\
0.0800000000	3.2409134223\\
0.0850000000	3.3901442962\\
0.0900000000	3.5138170433\\
0.0950000000	3.6101279608\\
0.1000000000	3.6775115709\\
0.1050000000	3.7159678737\\
0.1100000000	3.7244759053\\
0.1150000000	3.7030356657\\
0.1200000000	3.6526681187\\
0.1250000000	3.5737135856\\
0.1300000000	3.4682139940\\
0.1350000000	3.3375986932\\
0.1400000000	3.1848965423\\
0.1450000000	3.0130343044\\
0.1500000000	2.8257214811\\
0.1550000000	2.6269057991\\
0.1600000000	2.4208072420\\
0.1650000000	2.2117819221\\
0.1700000000	2.0041519194\\
0.1750000000	1.8026476994\\
0.1800000000	1.6121018241\\
0.1850000000	1.4352708957\\
0.1900000000	1.2739586169\\
0.1950000000	1.1282330520\\
0.2000000000	0.9974816227\\
0.2050000000	0.8807173972\\
0.2100000000	0.7773277974\\
0.2150000000	0.6873808876\\
0.2200000000	0.6116594065\\
0.2250000000	0.5500612578\\
0.2300000000	0.5036074054\\
0.2350000000	0.4728763953\\
0.2400000000	0.4617478900\\
0.2450000000	0.4834603866\\
0.2500000000	0.5467601416\\
0.2550000000	0.6313980397\\
0.2600000000	0.7211067247\\
0.2650000000	0.8089776749\\
0.2700000000	0.8906888102\\
0.2750000000	0.9635515927\\
0.2800000000	1.0259324803\\
0.2850000000	1.0766743806\\
0.2900000000	1.1151647155\\
0.2950000000	1.1412333243\\
0.3000000000	1.1552205282\\
0.3050000000	1.1577729377\\
0.3100000000	1.1498434522\\
0.3150000000	1.1327252927\\
0.3200000000	1.1077116798\\
0.3250000000	1.0762319630\\
0.3300000000	1.0397835557\\
0.3350000000	0.9996937109\\
0.3400000000	0.9572556493\\
0.3450000000	0.9136604955\\
0.3500000000	0.8699292132\\
0.3550000000	0.8269126055\\
0.3600000000	0.7852572829\\
0.3650000000	0.7450313096\\
0.3700000000	0.7075959706\\
0.3750000000	0.6719643343\\
0.3800000000	0.6383746256\\
0.3850000000	0.6065545875\\
0.3900000000	0.5761298666\\
0.3950000000	0.5466240131\\
0.4000000000	0.5176286414\\
0.4050000000	0.4887013341\\
0.4100000000	0.4595358018\\
0.4150000000	0.4299959161\\
0.4200000000	0.4000816771\\
0.4250000000	0.3699972774\\
0.4300000000	0.3401987476\\
0.4350000000	0.3111693439\\
0.4400000000	0.2835624830\\
0.4450000000	0.2580724204\\
0.4500000000	0.2353117343\\
0.4550000000	0.2156820038\\
0.4600000000	0.1991730193\\
0.4650000000	0.1858902804\\
0.4700000000	0.1753164988\\
0.4750000000	0.1668527090\\
0.4800000000	0.1599203648\\
0.4850000000	0.1539919684\\
0.4900000000	0.1487782467\\
0.4950000000	0.1442621835\\
0.5000000000	0.1407194392\\
0.5050000000	0.1387455758\\
0.5100000000	0.1389463654\\
0.5150000000	0.1411720664\\
0.5200000000	0.1450891642\\
0.5250000000	0.1504117887\\
0.5300000000	0.1567145385\\
0.5350000000	0.1633746256\\
0.5400000000	0.1697522461\\
0.5450000000	0.1753845630\\
0.5500000000	0.1799823033\\
0.5550000000	0.1834842091\\
0.5600000000	0.1860400218\\
0.5650000000	0.1880138851\\
0.5700000000	0.1898924585\\
0.5750000000	0.1921896270\\
0.5800000000	0.1952797441\\
0.5850000000	0.1997005173\\
0.5900000000	0.2056118976\\
0.5950000000	0.2127348217\\
0.6000000000	0.2208242581\\
0.6050000000	0.2292608222\\
0.6100000000	0.2371800980\\
0.6150000000	0.2436257827\\
0.6200000000	0.2477130411\\
0.6250000000	0.2487578274\\
0.6300000000	0.2463721753\\
0.6350000000	0.2404063436\\
0.6400000000	0.2317894092\\
0.6450000000	0.2208072420\\
0.6500000000	0.2086611762\\
0.6550000000	0.1964912878\\
0.6600000000	0.1852845086\\
0.6650000000	0.1757282875\\
0.6700000000	0.1682003812\\
0.6750000000	0.1626429349\\
0.6800000000	0.1590185135\\
0.6850000000	0.1565716036\\
0.6900000000	0.1546828206\\
0.6950000000	0.1525592159\\
0.7000000000	0.1494418731\\
0.7050000000	0.1447692622\\
0.7100000000	0.1384052546\\
0.7150000000	0.1307412197\\
0.7200000000	0.1227436700\\
0.7250000000	0.1157568745\\
0.7300000000	0.1108732644\\
0.7350000000	0.1083787095\\
0.7400000000	0.1075789545\\
0.7450000000	0.1084127416\\
0.7500000000	0.1171794174\\
0.7550000000	0.1439695072\\
0.7600000000	0.1964538524\\
0.7650000000	0.2826436156\\
0.7700000000	0.4071603594\\
0.7750000000	0.5645929758\\
0.7800000000	0.7481622652\\
0.7850000000	0.9540566295\\
0.7900000000	1.1779880207\\
0.7950000000	1.4149877484\\
0.8000000000	1.6595766403\\
0.8050000000	1.9061734277\\
0.8100000000	2.1492649061\\
0.8150000000	2.3836441601\\
0.8200000000	2.6045466921\\
0.8250000000	2.8078546148\\
0.8300000000	2.9899264906\\
0.8350000000	3.1483800708\\
0.8400000000	3.2805608494\\
0.8450000000	3.3848693166\\
0.8500000000	3.4600462837\\
0.8550000000	3.5056493330\\
0.8600000000	3.5209637898\\
0.8650000000	3.5063299755\\
0.8700000000	3.4620882113\\
0.8750000000	3.3894296216\\
0.8800000000	3.2895112987\\
0.8850000000	3.1644772665\\
0.8900000000	3.0169479989\\
0.8950000000	2.8500204193\\
0.9000000000	2.6674040294\\
0.9050000000	2.4730805881\\
0.9100000000	2.2713721753\\
0.9150000000	2.0666689355\\
0.9200000000	1.8639055268\\
0.9250000000	1.6693778927\\
0.9300000000	1.4881908522\\
0.9350000000	1.3229308467\\
0.9400000000	1.1738701334\\
0.9450000000	1.0422338688\\
0.9500000000	0.9281241492\\
0.9550000000	0.8313367819\\
0.9600000000	0.7518377348\\
0.9650000000	0.6884018513\\
0.9700000000	0.6398380071\\
0.9750000000	0.6029812143\\
0.9800000000	0.5778655050\\
0.9850000000	0.5666689355\\
0.9900000000	0.5782398584\\
0.9950000000	0.6247277430\\
1.0000000000	0.6983732644\\
1.0050000000	0.7827729377\\
1.0100000000	0.8686359924\\
1.0150000000	0.9511638987\\
1.0200000000	1.0272597332\\
1.0250000000	1.0948135039\\
1.0300000000	1.1521916689\\
1.0350000000	1.1982711680\\
1.0400000000	1.2325074871\\
1.0450000000	1.2547304656\\
1.0500000000	1.2652123605\\
1.0550000000	1.2645997822\\
1.0600000000	1.2538796624\\
1.0650000000	1.2342431255\\
1.0700000000	1.2069833923\\
1.0750000000	1.1735638443\\
1.0800000000	1.1353797985\\
1.0850000000	1.0937585080\\
1.0900000000	1.0499931936\\
1.0950000000	1.0052409475\\
1.1000000000	0.9604546692\\
1.1050000000	0.9164851620\\
1.1100000000	0.8739450041\\
1.1150000000	0.8332766131\\
1.1200000000	0.7947182140\\
1.1250000000	0.7583378710\\
1.1300000000	0.7240334876\\
1.1350000000	0.6915328070\\
1.1400000000	0.6604614756\\
1.1450000000	0.6304111081\\
1.1500000000	0.6009392867\\
1.1550000000	0.5713994010\\
1.1600000000	0.5423019330\\
1.1650000000	0.5127960795\\
1.1700000000	0.4831540975\\
1.1750000000	0.4536822761\\
1.1800000000	0.4247209366\\
1.1850000000	0.3968145930\\
1.1900000000	0.3703375987\\
1.1950000000	0.3462088211\\
1.2000000000	0.3244520828\\
1.2050000000	0.3054757691\\
1.2100000000	0.2893207188\\
1.2150000000	0.2757997550\\
1.2200000000	0.2645725565\\
1.2250000000	0.2551830928\\
1.2300000000	0.2471038660\\
1.2350000000	0.2398277974\\
1.2400000000	0.2328648244\\
1.2450000000	0.2262217533\\
1.2500000000	0.2198135039\\
1.2550000000	0.2139565750\\
1.2600000000	0.2091172066\\
1.2650000000	0.2059794446\\
1.2700000000	0.2051422543\\
1.2750000000	0.2064456847\\
1.2800000000	0.2089980942\\
1.2850000000	0.2121188402\\
1.2900000000	0.2153042472\\
1.2950000000	0.2181561394\\
1.3000000000	0.2204294854\\
1.3050000000	0.2220562211\\
1.3100000000	0.2231282331\\
1.3150000000	0.2238599238\\
1.3200000000	0.2245677920\\
1.3250000000	0.2255921590\\
1.3300000000	0.2271712497\\
1.3350000000	0.2298121427\\
1.3400000000	0.2334059352\\
1.3450000000	0.2380104819\\
1.3500000000	0.2434215900\\
1.3550000000	0.2492172611\\
1.3600000000	0.2545603049\\
1.3650000000	0.2594098829\\
1.3700000000	0.2623196297\\
1.3750000000	0.2629151919\\
1.3800000000	0.2608596515\\
1.3850000000	0.2561802341\\
1.3900000000	0.2492615029\\
1.3950000000	0.2407909066\\
1.4000000000	0.2316294582\\
1.4050000000	0.2226109447\\
1.4100000000	0.2144398312\\
1.4150000000	0.2075347128\\
1.4200000000	0.2020895726\\
1.4250000000	0.1980431527\\
1.4300000000	0.1951844541\\
1.4350000000	0.1931561394\\
1.4400000000	0.1914919684\\
1.4450000000	0.1896576368\\
1.4500000000	0.1871426627\\
1.4550000000	0.1835897087\\
1.4600000000	0.1789307106\\
1.4650000000	0.1735059897\\
1.4700000000	0.1680744623\\
1.4750000000	0.1638510754\\
1.4800000000	0.1622073237\\
1.4850000000	0.1623672747\\
1.4900000000	0.1620235502\\
1.4950000000	0.1600394773\\
1.5000000000	0.1605431527\\
};

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6912265178\\
0.0050000000	0.6671317724\\
0.0100000000	0.6894568473\\
0.0150000000	0.7516335421\\
0.0200000000	0.8496800980\\
0.0250000000	0.9802953989\\
0.0300000000	1.1400421998\\
0.0350000000	1.3239858426\\
0.0400000000	1.5297781105\\
0.0450000000	1.7496596787\\
0.0500000000	1.9787299210\\
0.0550000000	2.2112033760\\
0.0600000000	2.4413286142\\
0.0650000000	2.6637966240\\
0.0700000000	2.8736727471\\
0.0750000000	3.0667710319\\
0.0800000000	3.2395181051\\
0.0850000000	3.3889191397\\
0.0900000000	3.5127960795\\
0.0950000000	3.6091069970\\
0.1000000000	3.6771712497\\
0.1050000000	3.7156275524\\
0.1100000000	3.7207323714\\
0.1150000000	3.7030356657\\
0.1200000000	3.6530084400\\
0.1250000000	3.5743942282\\
0.1300000000	3.4688946365\\
0.1350000000	3.3386196570\\
0.1400000000	3.1859855704\\
0.1450000000	3.0142254288\\
0.1500000000	2.8269806698\\
0.1550000000	2.6283011163\\
0.1600000000	2.4223727198\\
0.1650000000	2.2135175606\\
0.1700000000	2.0060577185\\
0.1750000000	1.8045875306\\
0.1800000000	1.6139735911\\
0.1850000000	1.4370065342\\
0.1900000000	1.2754900626\\
0.1950000000	1.1295943371\\
0.2000000000	0.9987067792\\
0.2050000000	0.8818744895\\
0.2100000000	0.7783487612\\
0.2150000000	0.6883678192\\
0.2200000000	0.6127144024\\
0.2250000000	0.5514906071\\
0.2300000000	0.5052749796\\
0.2350000000	0.4752926763\\
0.2400000000	0.4656956167\\
0.2450000000	0.4873400490\\
0.2500000000	0.5471004628\\
0.2550000000	0.6299346583\\
0.2600000000	0.7191328614\\
0.2650000000	0.8066634903\\
0.2700000000	0.8880343044\\
0.2750000000	0.9606928941\\
0.2800000000	1.0228695889\\
0.2850000000	1.0734072965\\
0.2900000000	1.1117615029\\
0.2950000000	1.1376939831\\
0.3000000000	1.1515790907\\
0.3050000000	1.1540634359\\
0.3100000000	1.1460999183\\
0.3150000000	1.1289136945\\
0.3200000000	1.1038660496\\
0.3250000000	1.0723523006\\
0.3300000000	1.0358698611\\
0.3350000000	0.9957459842\\
0.3400000000	0.9533079227\\
0.3450000000	0.9097127689\\
0.3500000000	0.8659814865\\
0.3550000000	0.8229648788\\
0.3600000000	0.7812755241\\
0.3650000000	0.7414239042\\
0.3700000000	0.7036822761\\
0.3750000000	0.6680506398\\
0.3800000000	0.6344949632\\
0.3850000000	0.6027089573\\
0.3900000000	0.5722842363\\
0.3950000000	0.5428464470\\
0.4000000000	0.5138510754\\
0.4050000000	0.4849918323\\
0.4100000000	0.4558603322\\
0.4150000000	0.4263885108\\
0.4200000000	0.3965423360\\
0.4250000000	0.3665600327\\
0.4300000000	0.3368976314\\
0.4350000000	0.3080826300\\
0.4400000000	0.2807446229\\
0.4450000000	0.2555642527\\
0.4500000000	0.2331438878\\
0.4550000000	0.2139021236\\
0.4600000000	0.1979614756\\
0.4650000000	0.1852845086\\
0.4700000000	0.1754356112\\
0.4750000000	0.1677171250\\
0.4800000000	0.1614313912\\
0.4850000000	0.1560475088\\
0.4900000000	0.1512932208\\
0.4950000000	0.1471583175\\
0.5000000000	0.1439456847\\
0.5050000000	0.1421930302\\
0.5100000000	0.1423359652\\
0.5150000000	0.1444697795\\
0.5200000000	0.1484685543\\
0.5250000000	0.1539885652\\
0.5300000000	0.1605159270\\
0.5350000000	0.1673904166\\
0.5400000000	0.1739552137\\
0.5450000000	0.1797338688\\
0.5500000000	0.1844303022\\
0.5550000000	0.1879866594\\
0.5600000000	0.1905765042\\
0.5650000000	0.1925639804\\
0.5700000000	0.1944425538\\
0.5750000000	0.1967465287\\
0.5800000000	0.1999523550\\
0.5850000000	0.2044071604\\
0.5900000000	0.2102777022\\
0.5950000000	0.2174618840\\
0.6000000000	0.2255887558\\
0.6050000000	0.2340083038\\
0.6100000000	0.2418663218\\
0.6150000000	0.2482473455\\
0.6200000000	0.2522699428\\
0.6250000000	0.2532432616\\
0.6300000000	0.2507895453\\
0.6350000000	0.2449258100\\
0.6400000000	0.2360774571\\
0.6450000000	0.2250068064\\
0.6500000000	0.2125918867\\
0.6550000000	0.2002075960\\
0.6600000000	0.1888442690\\
0.6650000000	0.1790464198\\
0.6700000000	0.1712973047\\
0.6750000000	0.1656309556\\
0.6800000000	0.1617717125\\
0.6850000000	0.1591920773\\
0.6900000000	0.1571841819\\
0.6950000000	0.1549346583\\
0.7000000000	0.1516505581\\
0.7050000000	0.1467533351\\
0.7100000000	0.1400524095\\
0.7150000000	0.1319493602\\
0.7200000000	0.1235400218\\
0.7250000000	0.1163762592\\
0.7300000000	0.1115164715\\
0.7350000000	0.1090695617\\
0.7400000000	0.1081472910\\
0.7450000000	0.1087088211\\
0.7500000000	0.1170909338\\
0.7550000000	0.1449462292\\
0.7600000000	0.1982609583\\
0.7650000000	0.2843111898\\
0.7700000000	0.4067860060\\
0.7750000000	0.5635379799\\
0.7800000000	0.7467669480\\
0.7850000000	0.9523890553\\
0.7900000000	1.1760141574\\
0.7950000000	1.4127075960\\
0.8000000000	1.6570242309\\
0.8050000000	1.9033827934\\
0.8100000000	2.1462700790\\
0.8150000000	2.3805132045\\
0.8200000000	2.6012796079\\
0.8250000000	2.8045194664\\
0.8300000000	2.9866934386\\
0.8350000000	3.1449768582\\
0.8400000000	3.2770895726\\
0.8450000000	3.3813640076\\
0.8500000000	3.4566430711\\
0.8550000000	3.5022461203\\
0.8600000000	3.5175605772\\
0.8650000000	3.5029267629\\
0.8700000000	3.4586849986\\
0.8750000000	3.3859583447\\
0.8800000000	3.2860059897\\
0.8850000000	3.1609379254\\
0.8900000000	3.0133746256\\
0.8950000000	2.8464810781\\
0.9000000000	2.6639327525\\
0.9050000000	2.4697114076\\
0.9100000000	2.2681050912\\
0.9150000000	2.0634018513\\
0.9200000000	1.8598897359\\
0.9250000000	1.6627075960\\
0.9300000000	1.4765858971\\
0.9350000000	1.3040770487\\
0.9400000000	1.1487884563\\
0.9450000000	1.0122855976\\
0.9500000000	0.8967805608\\
0.9550000000	0.8011843180\\
0.9600000000	0.7234209093\\
0.9650000000	0.6612782467\\
0.9700000000	0.6131568200\\
0.9750000000	0.5780696978\\
0.9800000000	0.5566634903\\
0.9850000000	0.5505377076\\
0.9900000000	0.5662945821\\
0.9950000000	0.6127484345\\
1.0000000000	0.6863258916\\
1.0050000000	0.7714402396\\
1.0100000000	0.8581540975\\
1.0150000000	0.9413966785\\
1.0200000000	1.0181391233\\
1.0250000000	1.0862374081\\
1.0300000000	1.1441260550\\
1.0350000000	1.1906820038\\
1.0400000000	1.2253607405\\
1.0450000000	1.2479580724\\
1.0500000000	1.2588143207\\
1.0550000000	1.2585760958\\
1.0600000000	1.2481962973\\
1.0650000000	1.2288660496\\
1.0700000000	1.2018785734\\
1.0750000000	1.1686972502\\
1.0800000000	1.1307173972\\
1.0850000000	1.0893002995\\
1.0900000000	1.0457051457\\
1.0950000000	1.0010890280\\
1.1000000000	0.9564388783\\
1.1050000000	0.9125714675\\
1.1100000000	0.8701334059\\
1.1150000000	0.8295671114\\
1.1200000000	0.7911108086\\
1.1250000000	0.7548325619\\
1.1300000000	0.7206302750\\
1.1350000000	0.6881976586\\
1.1400000000	0.6571943915\\
1.1450000000	0.6272120882\\
1.1500000000	0.5977402668\\
1.1550000000	0.5684386060\\
1.1600000000	0.5390008168\\
1.1650000000	0.5092907705\\
1.1700000000	0.4793424993\\
1.1750000000	0.4494282603\\
1.1800000000	0.4198883746\\
1.1850000000	0.3913013885\\
1.1900000000	0.3643479445\\
1.1950000000	0.3395419276\\
1.2000000000	0.3174414647\\
1.2050000000	0.2983256194\\
1.2100000000	0.2822658590\\
1.2150000000	0.2691532807\\
1.2200000000	0.2586475633\\
1.2250000000	0.2501225157\\
1.2300000000	0.2429145113\\
1.2350000000	0.2364688266\\
1.2400000000	0.2304077049\\
1.2450000000	0.2245677920\\
1.2500000000	0.2190069426\\
1.2550000000	0.2140280425\\
1.2600000000	0.2101143479\\
1.2650000000	0.2078852437\\
1.2700000000	0.2076640348\\
1.2750000000	0.2092873673\\
1.2800000000	0.2122549687\\
1.2850000000	0.2159780833\\
1.2900000000	0.2198509393\\
1.2950000000	0.2234004901\\
1.3000000000	0.2263272529\\
1.3050000000	0.2285291315\\
1.3100000000	0.2300878029\\
1.3150000000	0.2312517016\\
1.3200000000	0.2323645521\\
1.3250000000	0.2338143207\\
1.3300000000	0.2359583447\\
1.3350000000	0.2390688810\\
1.3400000000	0.2432922679\\
1.3450000000	0.2485774571\\
1.3500000000	0.2546896270\\
1.3550000000	0.2611489246\\
1.3600000000	0.2672849170\\
1.3650000000	0.2723250749\\
1.3700000000	0.2755309012\\
1.3750000000	0.2763136401\\
1.3800000000	0.2743363735\\
1.3850000000	0.2696025048\\
1.3900000000	0.2624829839\\
1.3950000000	0.2536312279\\
1.4000000000	0.2439014430\\
1.4050000000	0.2341614484\\
1.4100000000	0.2251803703\\
1.4150000000	0.2174925129\\
1.4200000000	0.2113939559\\
1.4250000000	0.2068915056\\
1.4300000000	0.2037469371\\
1.4350000000	0.2015586714\\
1.4400000000	0.1997958072\\
1.4450000000	0.1978355568\\
1.4500000000	0.1950891642\\
1.4550000000	0.1911210182\\
1.4600000000	0.1858358290\\
1.4650000000	0.1796317724\\
1.4700000000	0.1734481350\\
1.4750000000	0.1684998639\\
1.4800000000	0.1656479717\\
1.4850000000	0.1646576368\\
1.4900000000	0.1639021236\\
1.4950000000	0.1627280152\\
1.5000000000	0.1650319902\\
};

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6744827117\\
0.0050000000	0.6710454669\\
0.0100000000	0.6992921318\\
0.0150000000	0.7602777022\\
0.0200000000	0.8540702423\\
0.0250000000	0.9796147563\\
0.0300000000	1.1346310918\\
0.0350000000	1.3157160359\\
0.0400000000	1.5184794446\\
0.0450000000	1.7377144024\\
0.0500000000	1.9677035121\\
0.0550000000	2.2024911516\\
0.0600000000	2.4361216989\\
0.0650000000	2.6629798530\\
0.0700000000	2.8778586986\\
0.0750000000	3.0761979308\\
0.0800000000	3.2540838552\\
0.0850000000	3.4083174517\\
0.0900000000	3.5366185679\\
0.0950000000	3.6370133406\\
0.1000000000	3.7084808059\\
0.1050000000	3.7503403213\\
0.1100000000	3.7619112442\\
0.1150000000	3.7442145385\\
0.1200000000	3.6972502042\\
0.1250000000	3.6223795263\\
0.1300000000	3.5213041111\\
0.1350000000	3.3959637898\\
0.1400000000	3.2490811326\\
0.1450000000	3.0837190308\\
0.1500000000	2.9034168255\\
0.1550000000	2.7120882113\\
0.1600000000	2.5139191397\\
0.1650000000	2.3131295943\\
0.1700000000	2.1139735911\\
0.1750000000	1.9210454669\\
0.1800000000	1.7390756874\\
0.1850000000	1.5713994010\\
0.1900000000	1.4194799891\\
0.1950000000	1.2833855159\\
0.2000000000	1.1626395317\\
0.2050000000	1.0560509121\\
0.2100000000	0.9625306289\\
0.2150000000	0.8805472366\\
0.2200000000	0.8089436428\\
0.2250000000	0.7467669480\\
0.2300000000	0.6937108631\\
0.2350000000	0.6501497414\\
0.2400000000	0.6163558399\\
0.2450000000	0.5924993194\\
0.2500000000	0.5803498503\\
0.2550000000	0.5833787095\\
0.2600000000	0.6087666757\\
0.2650000000	0.6606656684\\
0.2700000000	0.7327457120\\
0.2750000000	0.8109855704\\
0.2800000000	0.8845289954\\
0.2850000000	0.9481350395\\
0.2900000000	0.9998979036\\
0.2950000000	1.0392730738\\
0.3000000000	1.0661924857\\
0.3050000000	1.0810304928\\
0.3100000000	1.0845698339\\
0.3150000000	1.0778995372\\
0.3200000000	1.0622787912\\
0.3250000000	1.0391369453\\
0.3300000000	1.0098693166\\
0.3350000000	0.9759392867\\
0.3400000000	0.9387081405\\
0.3450000000	0.8994010346\\
0.3500000000	0.8591750613\\
0.3550000000	0.8189490879\\
0.3600000000	0.7795058535\\
0.3650000000	0.7414239042\\
0.3700000000	0.7050435611\\
0.3750000000	0.6705690172\\
0.3800000000	0.6378981759\\
0.3850000000	0.6068949088\\
0.3900000000	0.5771848625\\
0.3950000000	0.5484277158\\
0.4000000000	0.5201810509\\
0.4050000000	0.4920024503\\
0.4100000000	0.4635856248\\
0.4150000000	0.4347944460\\
0.4200000000	0.4056629458\\
0.4250000000	0.3763612851\\
0.4300000000	0.3472978492\\
0.4350000000	0.3190273618\\
0.4400000000	0.2922713041\\
0.4450000000	0.2677171250\\
0.4500000000	0.2459808059\\
0.4550000000	0.2275013613\\
0.4600000000	0.2125442418\\
0.4650000000	0.2008780289\\
0.4700000000	0.1920092567\\
0.4750000000	0.1852947182\\
0.4800000000	0.1801626736\\
0.4850000000	0.1761604955\\
0.4900000000	0.1730873945\\
0.4950000000	0.1708889191\\
0.5000000000	0.1696841819\\
0.5050000000	0.1696807787\\
0.5100000000	0.1710318541\\
0.5150000000	0.1738463109\\
0.5200000000	0.1780833106\\
0.5250000000	0.1835658862\\
0.5300000000	0.1899332970\\
0.5350000000	0.1966988837\\
0.5400000000	0.2033419548\\
0.5450000000	0.2093962701\\
0.5500000000	0.2145419276\\
0.5550000000	0.2186700245\\
0.5600000000	0.2218452219\\
0.5650000000	0.2243465832\\
0.5700000000	0.2265927035\\
0.5750000000	0.2290838552\\
0.5800000000	0.2322862782\\
0.5850000000	0.2365811326\\
0.5900000000	0.2421862238\\
0.5950000000	0.2491117615\\
0.6000000000	0.2571161176\\
0.6050000000	0.2656411653\\
0.6100000000	0.2738973591\\
0.6150000000	0.2809658317\\
0.6200000000	0.2859311190\\
0.6250000000	0.2880274980\\
0.6300000000	0.2867887286\\
0.6350000000	0.2821093112\\
0.6400000000	0.2742989382\\
0.6450000000	0.2640212360\\
0.6500000000	0.2522291043\\
0.6550000000	0.2399843452\\
0.6600000000	0.2283283420\\
0.6650000000	0.2180302205\\
0.6700000000	0.2095562211\\
0.6750000000	0.2030356657\\
0.6800000000	0.1982983937\\
0.6850000000	0.1949326164\\
0.6900000000	0.1923087395\\
0.6950000000	0.1896508304\\
0.7000000000	0.1861591342\\
0.7050000000	0.1811700245\\
0.7100000000	0.1743431800\\
0.7150000000	0.1658555677\\
0.7200000000	0.1563333787\\
0.7250000000	0.1471004628\\
0.7300000000	0.1390961067\\
0.7350000000	0.1333548870\\
0.7400000000	0.1304995916\\
0.7450000000	0.1315273618\\
0.7500000000	0.1416553226\\
0.7550000000	0.1685032671\\
0.7600000000	0.2195174244\\
0.7650000000	0.3023141846\\
0.7700000000	0.4205349850\\
0.7750000000	0.5729648788\\
0.7800000000	0.7534372448\\
0.7850000000	0.9579022597\\
0.7900000000	1.1820038116\\
0.7950000000	1.4207391778\\
0.8000000000	1.6686291860\\
0.8050000000	1.9199224068\\
0.8100000000	2.1688674108\\
0.8150000000	2.4100190580\\
0.8200000000	2.6383405935\\
0.8250000000	2.8493397767\\
0.8300000000	3.0393411380\\
0.8350000000	3.2052477539\\
0.8400000000	3.3447454397\\
0.8450000000	3.4559624285\\
0.8500000000	3.5379798530\\
0.8550000000	3.5900490063\\
0.8600000000	3.6121698884\\
0.8650000000	3.6040021781\\
0.8700000000	3.5669071604\\
0.8750000000	3.5015654778\\
0.8800000000	3.4093384155\\
0.8850000000	3.2926082222\\
0.8900000000	3.1536550504\\
0.8950000000	2.9955077593\\
0.9000000000	2.8216716580\\
0.9050000000	2.6359243126\\
0.9100000000	2.4423495780\\
0.9150000000	2.2452014702\\
0.9200000000	2.0485978764\\
0.9250000000	1.8567928124\\
0.9300000000	1.6743806153\\
0.9350000000	1.5064320719\\
0.9400000000	1.3541042744\\
0.9450000000	1.2207664035\\
0.9500000000	1.1027089573\\
0.9550000000	0.9996937109\\
0.9600000000	0.9104274435\\
0.9650000000	0.8331404846\\
0.9700000000	0.7664715491\\
0.9750000000	0.7093316090\\
0.9800000000	0.6611761503\\
0.9850000000	0.6224135584\\
0.9900000000	0.5943030221\\
0.9950000000	0.5794990471\\
1.0000000000	0.5851483801\\
1.0050000000	0.6209501770\\
1.0100000000	0.6848965423\\
1.0150000000	0.7645317179\\
1.0200000000	0.8472297849\\
1.0250000000	0.9256738361\\
1.0300000000	0.9956779200\\
1.0350000000	1.0550980125\\
1.0400000000	1.1026749251\\
1.0450000000	1.1379322080\\
1.0500000000	1.1608358290\\
1.0550000000	1.1718622380\\
1.0600000000	1.1717601416\\
1.0650000000	1.1616866322\\
1.0700000000	1.1428668663\\
1.0750000000	1.1166961612\\
1.0800000000	1.0846378982\\
1.0850000000	1.0481214266\\
1.0900000000	1.0085080316\\
1.0950000000	0.9670228696\\
1.1000000000	0.9247549687\\
1.1050000000	0.8826912605\\
1.1100000000	0.8415464198\\
1.1150000000	0.8018989926\\
1.1200000000	0.7640893003\\
1.1250000000	0.7282534713\\
1.1300000000	0.6943234413\\
1.1350000000	0.6621630819\\
1.1400000000	0.6314320719\\
1.1450000000	0.6016879935\\
1.1500000000	0.5725564933\\
1.1550000000	0.5436291860\\
1.1600000000	0.5145657501\\
1.1650000000	0.4852300572\\
1.1700000000	0.4556901715\\
1.1750000000	0.4260822216\\
1.1800000000	0.3968486251\\
1.1850000000	0.3685338960\\
1.1900000000	0.3418186768\\
1.1950000000	0.3172781105\\
1.2000000000	0.2955043561\\
1.2050000000	0.2769228151\\
1.2100000000	0.2616560033\\
1.2150000000	0.2494861149\\
1.2200000000	0.2399673292\\
1.2250000000	0.2324734549\\
1.2300000000	0.2264327525\\
1.2350000000	0.2214334332\\
1.2400000000	0.2172610945\\
1.2450000000	0.2139769943\\
1.2500000000	0.2117240675\\
1.2550000000	0.2107439423\\
1.2600000000	0.2111523278\\
1.2650000000	0.2130172883\\
1.2700000000	0.2162741628\\
1.2750000000	0.2206847264\\
1.2800000000	0.2259324803\\
1.2850000000	0.2316362646\\
1.2900000000	0.2373332426\\
1.2950000000	0.2425367547\\
1.3000000000	0.2469166894\\
1.3050000000	0.2503437245\\
1.3100000000	0.2528961340\\
1.3150000000	0.2548257555\\
1.3200000000	0.2565239586\\
1.3250000000	0.2584467738\\
1.3300000000	0.2610298121\\
1.3350000000	0.2646338143\\
1.3400000000	0.2694663763\\
1.3450000000	0.2755343044\\
1.3500000000	0.2826163899\\
1.3550000000	0.2902089573\\
1.3600000000	0.2975769126\\
1.3650000000	0.3038592431\\
1.3700000000	0.3082051457\\
1.3750000000	0.3099067520\\
1.3800000000	0.3084978219\\
1.3850000000	0.3038660496\\
1.3900000000	0.2962939014\\
1.3950000000	0.2864007623\\
1.4000000000	0.2750680643\\
1.4050000000	0.2632861421\\
1.4100000000	0.2520385244\\
1.4150000000	0.2420637081\\
1.4200000000	0.2337700790\\
1.4250000000	0.2272835557\\
1.4300000000	0.2224714130\\
1.4350000000	0.2189456847\\
1.4400000000	0.2161244215\\
1.4450000000	0.2132691261\\
1.4500000000	0.2096276885\\
1.4550000000	0.2045705146\\
1.4600000000	0.1977674925\\
1.4650000000	0.1893547509\\
1.4700000000	0.1799550776\\
1.4750000000	0.1706268718\\
1.4800000000	0.1625408386\\
1.4850000000	0.1566566839\\
1.4900000000	0.1535971958\\
1.4950000000	0.1543016608\\
1.5000000000	0.1617580996\\
};

\addplot [color=red!40!blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6744827117\\
0.0050000000	0.6710454669\\
0.0100000000	0.6992921318\\
0.0150000000	0.7602777022\\
0.0200000000	0.8540702423\\
0.0250000000	0.9796147563\\
0.0300000000	1.1345970596\\
0.0350000000	1.3156820038\\
0.0400000000	1.5184113803\\
0.0450000000	1.7376463381\\
0.0500000000	1.9676014157\\
0.0550000000	2.2023550231\\
0.0600000000	2.4359855704\\
0.0650000000	2.6628096923\\
0.0700000000	2.8776204737\\
0.0750000000	3.0758576096\\
0.0800000000	3.2536754696\\
0.0850000000	3.4079771304\\
0.0900000000	3.5359379254\\
0.0950000000	3.6363326981\\
0.1000000000	3.7078001634\\
0.1050000000	3.7493193575\\
0.1100000000	3.7608902804\\
0.1150000000	3.7428532535\\
0.1200000000	3.6958889191\\
0.1250000000	3.6210182412\\
0.1300000000	3.5199428260\\
0.1350000000	3.3946365369\\
0.1400000000	3.2477198475\\
0.1450000000	3.0823237136\\
0.1500000000	2.9020555404\\
0.1550000000	2.7107609583\\
0.1600000000	2.5126599510\\
0.1650000000	2.3119725020\\
0.1700000000	2.1129185952\\
0.1750000000	1.9200585353\\
0.1800000000	1.7381227879\\
0.1850000000	1.5705145658\\
0.1900000000	1.4187312823\\
0.1950000000	1.2827729377\\
0.2000000000	1.1621630819\\
0.2050000000	1.0556765587\\
0.2100000000	0.9622243398\\
0.2150000000	0.8802409475\\
0.2200000000	0.8087054179\\
0.2250000000	0.7465287231\\
0.2300000000	0.6935407024\\
0.2350000000	0.6499455486\\
0.2400000000	0.6161856793\\
0.2450000000	0.5923631909\\
0.2500000000	0.5801796896\\
0.2550000000	0.5830724204\\
0.2600000000	0.6081200653\\
0.2650000000	0.6598829295\\
0.2700000000	0.7319289409\\
0.2750000000	0.8101687993\\
0.2800000000	0.8837802886\\
0.2850000000	0.9474203648\\
0.2900000000	0.9992172611\\
0.2950000000	1.0386264634\\
0.3000000000	1.0655458753\\
0.3050000000	1.0803838824\\
0.3100000000	1.0839572556\\
0.3150000000	1.0773209910\\
0.3200000000	1.0617002450\\
0.3250000000	1.0385583991\\
0.3300000000	1.0093248026\\
0.3350000000	0.9753947727\\
0.3400000000	0.9381636265\\
0.3450000000	0.8988905527\\
0.3500000000	0.8586645794\\
0.3550000000	0.8184726382\\
0.3600000000	0.7790634359\\
0.3650000000	0.7409814865\\
0.3700000000	0.7046351756\\
0.3750000000	0.6701265995\\
0.3800000000	0.6374897904\\
0.3850000000	0.6064865233\\
0.3900000000	0.5768445412\\
0.3950000000	0.5480873945\\
0.4000000000	0.5198407296\\
0.4050000000	0.4916621290\\
0.4100000000	0.4632793357\\
0.4150000000	0.4345221889\\
0.4200000000	0.4053566567\\
0.4250000000	0.3760890280\\
0.4300000000	0.3470255922\\
0.4350000000	0.3187721209\\
0.4400000000	0.2920364824\\
0.4450000000	0.2675265451\\
0.4500000000	0.2458242581\\
0.4550000000	0.2273856521\\
0.4600000000	0.2124727743\\
0.4650000000	0.2008508032\\
0.4700000000	0.1920330792\\
0.4750000000	0.1853695889\\
0.4800000000	0.1802851892\\
0.4850000000	0.1763408658\\
0.4900000000	0.1733188130\\
0.4950000000	0.1711747890\\
0.5000000000	0.1700313096\\
0.5050000000	0.1700653417\\
0.5100000000	0.1714572556\\
0.5150000000	0.1743091478\\
0.5200000000	0.1786005990\\
0.5250000000	0.1841342227\\
0.5300000000	0.1905696978\\
0.5350000000	0.1973863327\\
0.5400000000	0.2040838552\\
0.5450000000	0.2101858154\\
0.5500000000	0.2153825211\\
0.5550000000	0.2195514566\\
0.5600000000	0.2227538797\\
0.5650000000	0.2252790634\\
0.5700000000	0.2275524095\\
0.5750000000	0.2300605772\\
0.5800000000	0.2332221617\\
0.5850000000	0.2375986932\\
0.5900000000	0.2432378165\\
0.5950000000	0.2502041928\\
0.6000000000	0.2582493874\\
0.6050000000	0.2668084672\\
0.6100000000	0.2750952900\\
0.6150000000	0.2821875851\\
0.6200000000	0.2871664852\\
0.6250000000	0.2892696706\\
0.6300000000	0.2880274980\\
0.6350000000	0.2833412742\\
0.6400000000	0.2755104819\\
0.6450000000	0.2652021508\\
0.6500000000	0.2533657773\\
0.6550000000	0.2410665668\\
0.6600000000	0.2293493057\\
0.6650000000	0.2189933297\\
0.6700000000	0.2104682821\\
0.6750000000	0.2039068881\\
0.6800000000	0.1991423904\\
0.6850000000	0.1957595971\\
0.6900000000	0.1931221073\\
0.6950000000	0.1904505854\\
0.7000000000	0.1869384699\\
0.7050000000	0.1819153281\\
0.7100000000	0.1750442418\\
0.7150000000	0.1664715491\\
0.7200000000	0.1569187313\\
0.7250000000	0.1475088484\\
0.7300000000	0.1394296216\\
0.7350000000	0.1336305472\\
0.7400000000	0.1307548326\\
0.7450000000	0.1318132317\\
0.7500000000	0.1420773210\\
0.7550000000	0.1692111353\\
0.7600000000	0.2205383882\\
0.7650000000	0.3035359379\\
0.7700000000	0.4218282058\\
0.7750000000	0.5742240675\\
0.7800000000	0.7546624013\\
0.7850000000	0.9591614484\\
0.7900000000	1.1832630003\\
0.7950000000	1.4220323986\\
0.8000000000	1.6699564389\\
0.8050000000	1.9212836918\\
0.8100000000	2.1702967601\\
0.8150000000	2.4114824394\\
0.8200000000	2.6398039750\\
0.8250000000	2.8508712224\\
0.8300000000	3.0409066158\\
0.8350000000	3.2068812959\\
0.8400000000	3.3463789818\\
0.8450000000	3.4576640348\\
0.8500000000	3.5396814593\\
0.8550000000	3.5917506126\\
0.8600000000	3.6138714947\\
0.8650000000	3.6060441056\\
0.8700000000	3.5686087667\\
0.8750000000	3.5032670841\\
0.8800000000	3.4113803430\\
0.8850000000	3.2944799891\\
0.8900000000	3.1555608494\\
0.8950000000	2.9974135584\\
0.9000000000	2.8235774571\\
0.9050000000	2.6378301116\\
0.9100000000	2.4442553771\\
0.9150000000	2.2470392050\\
0.9200000000	2.0504015791\\
0.9250000000	1.8584603866\\
0.9300000000	1.6756738361\\
0.9350000000	1.5071807787\\
0.9400000000	1.3553634631\\
0.9450000000	1.2206302750\\
0.9500000000	1.1023005717\\
0.9550000000	0.9990130683\\
0.9600000000	0.9094745440\\
0.9650000000	0.8319493602\\
0.9700000000	0.7651783283\\
0.9750000000	0.7080043561\\
0.9800000000	0.6598148652\\
0.9850000000	0.6210182412\\
0.9900000000	0.5929077049\\
0.9950000000	0.5780356657\\
1.0000000000	0.5836169344\\
1.0050000000	0.6195208277\\
1.0100000000	0.6834671930\\
1.0150000000	0.7631704329\\
1.0200000000	0.8459705962\\
1.0250000000	0.9245167438\\
1.0300000000	0.9945548598\\
1.0350000000	1.0539749524\\
1.0400000000	1.1016199292\\
1.0450000000	1.1369112442\\
1.0500000000	1.1598148652\\
1.0550000000	1.1708412742\\
1.0600000000	1.1707732099\\
1.0650000000	1.1606997005\\
1.0700000000	1.1418799347\\
1.0750000000	1.1157432616\\
1.0800000000	1.0836849986\\
1.0850000000	1.0471685271\\
1.0900000000	1.0075551320\\
1.0950000000	0.9660699701\\
1.1000000000	0.9238361013\\
1.1050000000	0.8817723931\\
1.1100000000	0.8406275524\\
1.1150000000	0.8009460931\\
1.1200000000	0.7631364008\\
1.1250000000	0.7272665396\\
1.1300000000	0.6933705418\\
1.1350000000	0.6611761503\\
1.1400000000	0.6304451402\\
1.1450000000	0.6007010618\\
1.1500000000	0.5715695617\\
1.1550000000	0.5426082222\\
1.1600000000	0.5135447863\\
1.1650000000	0.4842431255\\
1.1700000000	0.4546692077\\
1.1750000000	0.4250952900\\
1.1800000000	0.3958957256\\
1.1850000000	0.3676150286\\
1.1900000000	0.3409678737\\
1.1950000000	0.3165055813\\
1.2000000000	0.2948066975\\
1.2050000000	0.2763204465\\
1.2100000000	0.2611353117\\
1.2150000000	0.2490368908\\
1.2200000000	0.2395725565\\
1.2250000000	0.2321365369\\
1.2300000000	0.2261604955\\
1.2350000000	0.2212326436\\
1.2400000000	0.2171215628\\
1.2450000000	0.2138817043\\
1.2500000000	0.2116934386\\
1.2550000000	0.2107745712\\
1.2600000000	0.2112578274\\
1.2650000000	0.2132078682\\
1.2700000000	0.2165396134\\
1.2750000000	0.2210250476\\
1.2800000000	0.2263851075\\
1.2850000000	0.2322352301\\
1.2900000000	0.2380411108\\
1.2950000000	0.2433263000\\
1.3000000000	0.2477777022\\
1.3050000000	0.2512659951\\
1.3100000000	0.2538694528\\
1.3150000000	0.2558501225\\
1.3200000000	0.2576027770\\
1.3250000000	0.2595800436\\
1.3300000000	0.2622243398\\
1.3350000000	0.2658861966\\
1.3400000000	0.2707868228\\
1.3450000000	0.2769466376\\
1.3500000000	0.2841274163\\
1.3550000000	0.2918050640\\
1.3600000000	0.2992342772\\
1.3650000000	0.3055744623\\
1.3700000000	0.3099646066\\
1.3750000000	0.3116832290\\
1.3800000000	0.3102674925\\
1.3850000000	0.3056084944\\
1.3900000000	0.2979784917\\
1.3950000000	0.2880070787\\
1.4000000000	0.2765756874\\
1.4050000000	0.2646780561\\
1.4100000000	0.2532875034\\
1.4150000000	0.2431663490\\
1.4200000000	0.2347570106\\
1.4250000000	0.2281888102\\
1.4300000000	0.2233154097\\
1.4350000000	0.2197522461\\
1.4400000000	0.2168969507\\
1.4450000000	0.2140110264\\
1.4500000000	0.2103219439\\
1.4550000000	0.2051864961\\
1.4600000000	0.1982813776\\
1.4650000000	0.1897359107\\
1.4700000000	0.1801694800\\
1.4750000000	0.1706643071\\
1.4800000000	0.1624353390\\
1.4850000000	0.1564490879\\
1.4900000000	0.1533521644\\
1.4950000000	0.1541110809\\
1.5000000000	0.1617546964\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.45\figurewidth,0.22\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=5.7000000000,
xtick={0.75,1.50},
xticklabels={},
axis background/.style={fill=white},
legend style={at={(-0.70,1.2)}, anchor=north west, legend cell align=left, align=left, legend columns=-1,column sep=1pt}
]
\addplot [color=black, dash dot, line width=1.3pt]
    table[row sep=crcr]{%
  0.0000000000	0.0000000000\\
  0.0050000000	0.9399281494\\
  0.0100000000	3.2886393530\\
  0.0150000000	1.7477374899\\
  0.0200000000	0.3373250358\\
  0.0250000000	1.9186674257\\
  0.0300000000	2.7393549147\\
  0.0350000000	2.1046742182\\
  0.0400000000	2.0122106834\\
  0.0450000000	3.1215767879\\
  0.0500000000	3.6769469365\\
  0.0550000000	3.5948880033\\
  0.0600000000	3.7562574844\\
  0.0650000000	4.4382496712\\
  0.0700000000	4.7494061525\\
  0.0750000000	4.7851351617\\
  0.0800000000	4.9592650032\\
  0.0850000000	5.3108620114\\
  0.0900000000	5.4257052553\\
  0.0950000000	5.4376803628\\
  0.1000000000	5.4598637586\\
  0.1050000000	5.4922554428\\
  0.1100000000	5.4518149159\\
  0.1150000000	5.3216592395\\
  0.1200000000	5.1856141660\\
  0.1250000000	5.0287598893\\
  0.1300000000	4.8220420503\\
  0.1350000000	4.5762578771\\
  0.1400000000	4.3230138008\\
  0.1450000000	4.0475863287\\
  0.1500000000	3.7370187872\\
  0.1550000000	3.4500088341\\
  0.1600000000	3.1158837040\\
  0.1650000000	2.7992304521\\
  0.1700000000	2.5037790298\\
  0.1750000000	2.2479828815\\
  0.1800000000	1.9888494081\\
  0.1850000000	1.7326998960\\
  0.1900000000	1.5252556980\\
  0.1950000000	1.3545613381\\
  0.2000000000	1.1843773926\\
  0.2050000000	1.0343548165\\
  0.2100000000	0.9017844873\\
  0.2150000000	0.7940085200\\
  0.2200000000	0.7061190836\\
  0.2250000000	0.6455368185\\
  0.2300000000	0.6173266063\\
  0.2350000000	0.6322464124\\
  0.2400000000	0.6758672137\\
  0.2450000000	0.7494257838\\
  0.2500000000	0.8486228626\\
  0.2550000000	0.9502149630\\
  0.2600000000	1.0576375665\\
  0.2650000000	1.1607020161\\
  0.2700000000	1.2440958794\\
  0.2750000000	1.3262137066\\
  0.2800000000	1.3890339426\\
  0.2850000000	1.4228390820\\
  0.2900000000	1.4400164903\\
  0.2950000000	1.4380337266\\
  0.3000000000	1.4251163156\\
  0.3050000000	1.3901529280\\
  0.3100000000	1.3419383969\\
  0.3150000000	1.2978464438\\
  0.3200000000	1.2306484226\\
  0.3250000000	1.1565205442\\
  0.3300000000	1.0987848211\\
  0.3350000000	1.0239894776\\
  0.3400000000	0.9508824280\\
  0.3450000000	0.8856671705\\
  0.3500000000	0.8210604841\\
  0.3550000000	0.7603015371\\
  0.3600000000	0.7042933705\\
  0.3650000000	0.6538801311\\
  0.3700000000	0.6063134337\\
  0.3750000000	0.5641060877\\
  0.3800000000	0.5249808595\\
  0.3850000000	0.4896444767\\
  0.3900000000	0.4578417323\\
  0.3950000000	0.4245666385\\
  0.4000000000	0.3926264748\\
  0.4050000000	0.3622764483\\
  0.4100000000	0.3293154557\\
  0.4150000000	0.2991813738\\
  0.4200000000	0.2717367832\\
  0.4250000000	0.2419364338\\
  0.4300000000	0.2201652957\\
  0.4350000000	0.2037338778\\
  0.4400000000	0.1882113901\\
  0.4450000000	0.1807220401\\
  0.4500000000	0.1786097097\\
  0.4550000000	0.1793694419\\
  0.4600000000	0.1811892656\\
  0.4650000000	0.1835195037\\
  0.4700000000	0.1843695400\\
  0.4750000000	0.1858085161\\
  0.4800000000	0.1888297768\\
  0.4850000000	0.1923496731\\
  0.4900000000	0.1960796246\\
  0.4950000000	0.2013781189\\
  0.5000000000	0.2120968217\\
  0.5050000000	0.2279196686\\
  0.5100000000	0.2420738530\\
  0.5150000000	0.2590745794\\
  0.5200000000	0.2931152948\\
  0.5250000000	0.3131392450\\
  0.5300000000	0.3267241210\\
  0.5350000000	0.3418795029\\
  0.5400000000	0.3608826243\\
  0.5450000000	0.3792182807\\
  0.5500000000	0.3791790180\\
  0.5550000000	0.3823789238\\
  0.5600000000	0.3833212274\\
  0.5650000000	0.3836745912\\
  0.5700000000	0.3854414103\\
  0.5750000000	0.3916449086\\
  0.5800000000	0.3994385441\\
  0.5850000000	0.4097253578\\
  0.5900000000	0.4247629518\\
  0.5950000000	0.4370521604\\
  0.6000000000	0.4496947329\\
  0.6050000000	0.4752350851\\
  0.6100000000	0.4901156285\\
  0.6150000000	0.4930210644\\
  0.6200000000	0.4949056715\\
  0.6250000000	0.4874065058\\
  0.6300000000	0.4780031017\\
  0.6350000000	0.4641433872\\
  0.6400000000	0.4329295824\\
  0.6450000000	0.3971613106\\
  0.6500000000	0.3728184691\\
  0.6550000000	0.3419187656\\
  0.6600000000	0.3122950981\\
  0.6650000000	0.2938809164\\
  0.6700000000	0.2837707847\\
  0.6750000000	0.2733465518\\
  0.6800000000	0.2636879405\\
  0.6850000000	0.2638057284\\
  0.6900000000	0.2659455427\\
  0.6950000000	0.2640413043\\
  0.7000000000	0.2539704352\\
  0.7050000000	0.2417793832\\
  0.7100000000	0.2195959874\\
  0.7150000000	0.1955083531\\
  0.7200000000	0.1730403031\\
  0.7250000000	0.1437287736\\
  0.7300000000	0.1255992462\\
  0.7350000000	0.1202457842\\
  0.7400000000	0.1263334577\\
  0.7450000000	0.1383301596\\
  0.7500000000	0.2019670586\\
  0.7550000000	0.3385814405\\
  0.7600000000	0.4995779265\\
  0.7650000000	0.6854276684\\
  0.7700000000	0.9423231709\\
  0.7750000000	1.2757415733\\
  0.7800000000	1.5424527376\\
  0.7850000000	1.8711007283\\
  0.7900000000	2.3559551621\\
  0.7950000000	2.6533697167\\
  0.8000000000	2.9684524627\\
  0.8050000000	3.4221323544\\
  0.8100000000	3.7953238187\\
  0.8150000000	4.0948978190\\
  0.8200000000	4.3775888808\\
  0.8250000000	4.6620467618\\
  0.8300000000	4.8842733466\\
  0.8350000000	5.0501580322\\
  0.8400000000	5.1930740690\\
  0.8450000000	5.2935864465\\
  0.8500000000	5.3302970219\\
  0.8550000000	5.3407016235\\
  0.8600000000	5.2957458921\\
  0.8650000000	5.2044602368\\
  0.8700000000	5.0662557176\\
  0.8750000000	4.9050825497\\
  0.8800000000	4.7215296727\\
  0.8850000000	4.4749602466\\
  0.8900000000	4.2197530379\\
  0.8950000000	3.9480555174\\
  0.9000000000	3.6569229863\\
  0.9050000000	3.3500853963\\
  0.9100000000	3.0385362885\\
  0.9150000000	2.7509373957\\
  0.9200000000	2.4558785999\\
  0.9250000000	2.1743654175\\
  0.9300000000	1.9288560828\\
  0.9350000000	1.7189776007\\
  0.9400000000	1.5028367263\\
  0.9450000000	1.3270578535\\
  0.9500000000	1.1744439428\\
  0.9550000000	1.0290150965\\
  0.9600000000	0.9095388602\\
  0.9650000000	0.8166041736\\
  0.9700000000	0.7404150062\\
  0.9750000000	0.6932605666\\
  0.9800000000	0.6784781798\\
  0.9850000000	0.7012701466\\
  0.9900000000	0.7472270755\\
  0.9950000000	0.8163293351\\
  1.0000000000	0.9133865997\\
  1.0050000000	1.0018060818\\
  1.0100000000	1.0940340407\\
  1.0150000000	1.1983156324\\
  1.0200000000	1.2867743772\\
  1.0250000000	1.3524607864\\
  1.0300000000	1.4059168810\\
  1.0350000000	1.4503229353\\
  1.0400000000	1.4675396062\\
  1.0450000000	1.4633385029\\
  1.0500000000	1.4425489311\\
  1.0550000000	1.4080763266\\
  1.0600000000	1.3606470484\\
  1.0650000000	1.3121773101\\
  1.0700000000	1.2473546791\\
  1.0750000000	1.1700661576\\
  1.0800000000	1.1045171676\\
  1.0850000000	1.0348848623\\
  1.0900000000	0.9584993816\\
  1.0950000000	0.8937160133\\
  1.1000000000	0.8282259173\\
  1.1050000000	0.7679184907\\
  1.1100000000	0.7114195410\\
  1.1150000000	0.6625768076\\
  1.1200000000	0.6156579438\\
  1.1250000000	0.5748640531\\
  1.1300000000	0.5369952296\\
  1.1350000000	0.5057814248\\
  1.1400000000	0.4726044877\\
  1.1450000000	0.4441194370\\
  1.1500000000	0.4142405622\\
  1.1550000000	0.3880523764\\
  1.1600000000	0.3613145134\\
  1.1650000000	0.3336932409\\
  1.1700000000	0.3108816427\\
  1.1750000000	0.2867940085\\
  1.1800000000	0.2675945739\\
  1.1850000000	0.2524784546\\
  1.1900000000	0.2399536701\\
  1.1950000000	0.2320422466\\
  1.2000000000	0.2279981939\\
  1.2050000000	0.2269773651\\
  1.2100000000	0.2264276880\\
  1.2150000000	0.2261528495\\
  1.2200000000	0.2272914663\\
  1.2250000000	0.2276448301\\
  1.2300000000	0.2270755217\\
  1.2350000000	0.2283122951\\
  1.2400000000	0.2322385598\\
  1.2450000000	0.2377942245\\
  1.2500000000	0.2458626985\\
  1.2550000000	0.2542060111\\
  1.2600000000	0.2687331907\\
  1.2650000000	0.2983961209\\
  1.2700000000	0.3156913171\\
  1.2750000000	0.3281179450\\
  1.2800000000	0.3480437386\\
  1.2850000000	0.3729558884\\
  1.2900000000	0.3933724651\\
  1.2950000000	0.3973968865\\
  1.3000000000	0.4028151318\\
  1.3050000000	0.4052101533\\
  1.3100000000	0.4091167867\\
  1.3150000000	0.4127878443\\
  1.3200000000	0.4068199219\\
  1.3250000000	0.4086848976\\
  1.3300000000	0.4207188991\\
  1.3350000000	0.4325369560\\
  1.3400000000	0.4457488368\\
  1.3450000000	0.4576846817\\
  1.3500000000	0.4727026443\\
  1.3550000000	0.4967510159\\
  1.3600000000	0.5114352461\\
  1.3650000000	0.5150081470\\
  1.3700000000	0.5159308192\\
  1.3750000000	0.5094721137\\
  1.3800000000	0.5019140541\\
  1.3850000000	0.4819686291\\
  1.3900000000	0.4547988771\\
  1.3950000000	0.4263727203\\
  1.4000000000	0.3940006675\\
  1.4050000000	0.3626101808\\
  1.4100000000	0.3347140698\\
  1.4150000000	0.3184397024\\
  1.4200000000	0.3075443177\\
  1.4250000000	0.2959814680\\
  1.4300000000	0.2847523509\\
  1.4350000000	0.2847523509\\
  1.4400000000	0.2878148374\\
  1.4450000000	0.2872455290\\
  1.4500000000	0.2766053515\\
  1.4550000000	0.2629812128\\
  1.4600000000	0.2431339445\\
  1.4650000000	0.2172794912\\
  1.4700000000	0.1980604252\\
  1.4750000000	0.1715915114\\
  1.4800000000	0.1546653841\\
  1.4850000000	0.1476334439\\
  1.4900000000	0.1500853963\\
  1.4950000000	0.1692220106\\
  1.5000000000	0.2363611378\\
  };
\addlegendentry{reference}

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.0599749608\\
0.0050000000	0.9930645257\\
0.0100000000	1.0180242841\\
0.0150000000	1.1100335844\\
0.0200000000	1.2593151964\\
0.0250000000	1.4582778562\\
0.0300000000	1.7003636653\\
0.0350000000	1.9782993184\\
0.0400000000	2.2841358479\\
0.0450000000	2.6092486238\\
0.0500000000	2.9446950577\\
0.0550000000	3.2819300093\\
0.0600000000	3.6124083385\\
0.0650000000	3.9285785259\\
0.0700000000	4.2234852249\\
0.0750000000	4.4915641581\\
0.0800000000	4.7282446692\\
0.0850000000	4.9297509986\\
0.0900000000	5.0933010075\\
0.0950000000	5.2171061783\\
0.1000000000	5.2997754417\\
0.1050000000	5.3407126249\\
0.1100000000	5.3399177282\\
0.1150000000	5.2975894756\\
0.1200000000	5.2147214880\\
0.1250000000	5.0929035592\\
0.1300000000	4.9345203792\\
0.1350000000	4.7427515351\\
0.1400000000	4.5213727867\\
0.1450000000	4.2751535144\\
0.1500000000	4.0092605473\\
0.1550000000	3.7298543352\\
0.1600000000	3.4424991554\\
0.1650000000	3.1533554580\\
0.1700000000	2.8679875201\\
0.1750000000	2.5913634467\\
0.1800000000	2.3272589972\\
0.1850000000	2.0784563105\\
0.1900000000	1.8471214801\\
0.1950000000	1.6335128475\\
0.2000000000	1.4373919437\\
0.2050000000	1.2578446374\\
0.2100000000	1.0939567974\\
0.2150000000	0.9451123785\\
0.2200000000	0.8114107430\\
0.2250000000	0.6966872677\\
0.2300000000	0.6171181018\\
0.2350000000	0.5812483854\\
0.2400000000	0.5810297888\\
0.2450000000	0.6154885634\\
0.2500000000	0.6824188708\\
0.2550000000	0.7762166889\\
0.2600000000	0.8822360446\\
0.2650000000	0.9882951452\\
0.2700000000	1.0876771129\\
0.2750000000	1.1758907812\\
0.2800000000	1.2499155422\\
0.2850000000	1.3077641541\\
0.2900000000	1.3484429960\\
0.2950000000	1.3718129608\\
0.3000000000	1.3784106039\\
0.3050000000	1.3694083981\\
0.3100000000	1.3464160092\\
0.3150000000	1.3113809344\\
0.3200000000	1.2663897776\\
0.3250000000	1.2136285050\\
0.3300000000	1.1552234654\\
0.3350000000	1.0931817730\\
0.3400000000	1.0293913078\\
0.3450000000	0.9654219908\\
0.3500000000	0.9026648914\\
0.3550000000	0.8422129926\\
0.3600000000	0.7848810636\\
0.3650000000	0.7311261700\\
0.3700000000	0.6811867809\\
0.3750000000	0.6349635341\\
0.3800000000	0.5921185986\\
0.3850000000	0.5521551638\\
0.3900000000	0.5143975676\\
0.3950000000	0.4781502752\\
0.4000000000	0.4427773693\\
0.4050000000	0.4078019117\\
0.4100000000	0.3731046680\\
0.4150000000	0.3388446176\\
0.4200000000	0.3055781880\\
0.4250000000	0.2741201486\\
0.4300000000	0.2454839928\\
0.4350000000	0.2207627034\\
0.4400000000	0.2006319429\\
0.4450000000	0.1853818485\\
0.4500000000	0.1746249081\\
0.4550000000	0.1676953956\\
0.4600000000	0.1635897538\\
0.4650000000	0.1613819280\\
0.4700000000	0.1604737585\\
0.4750000000	0.1603962560\\
0.4800000000	0.1610182628\\
0.4850000000	0.1625881839\\
0.4900000000	0.1655968681\\
0.4950000000	0.1708431867\\
0.5000000000	0.1792671052\\
0.5050000000	0.1912303015\\
0.5100000000	0.2064545617\\
0.5150000000	0.2245782079\\
0.5200000000	0.2449275650\\
0.5250000000	0.2662307983\\
0.5300000000	0.2871564556\\
0.5350000000	0.3064327021\\
0.5400000000	0.3230062996\\
0.5450000000	0.3362612031\\
0.5500000000	0.3460185608\\
0.5550000000	0.3526162040\\
0.5600000000	0.3568490292\\
0.5650000000	0.3597901473\\
0.5700000000	0.3626915204\\
0.5750000000	0.3667653663\\
0.5800000000	0.3730053059\\
0.5850000000	0.3819876394\\
0.5900000000	0.3938117287\\
0.5950000000	0.4080006359\\
0.6000000000	0.4235209952\\
0.6050000000	0.4390016097\\
0.6100000000	0.4527731961\\
0.6150000000	0.4631068540\\
0.6200000000	0.4685518968\\
0.6250000000	0.4680153415\\
0.6300000000	0.4610003776\\
0.6350000000	0.4476659844\\
0.6400000000	0.4289262932\\
0.6450000000	0.4061723734\\
0.6500000000	0.3812921047\\
0.6550000000	0.3563124739\\
0.6600000000	0.3331611057\\
0.6650000000	0.3133880487\\
0.6700000000	0.2979670515\\
0.6750000000	0.2871167107\\
0.6800000000	0.2803004710\\
0.6850000000	0.2762663699\\
0.6900000000	0.2732457622\\
0.6950000000	0.2692315336\\
0.7000000000	0.2622165696\\
0.7050000000	0.2506706941\\
0.7100000000	0.2338586276\\
0.7150000000	0.2122175632\\
0.7200000000	0.1875717891\\
0.7250000000	0.1630333260\\
0.7300000000	0.1425567854\\
0.7350000000	0.1298781821\\
0.7400000000	0.1279922895\\
0.7450000000	0.1418473401\\
0.7500000000	0.1896285845\\
0.7550000000	0.2774587150\\
0.7600000000	0.4012638859\\
0.7650000000	0.5660658572\\
0.7700000000	0.7717851394\\
0.7750000000	1.0165934699\\
0.7800000000	1.2968541961\\
0.7850000000	1.6072216371\\
0.7900000000	1.9409987878\\
0.7950000000	2.2904950220\\
0.8000000000	2.6476023926\\
0.8050000000	3.0039148666\\
0.8100000000	3.3516822003\\
0.8150000000	3.6833528745\\
0.8200000000	3.9925677153\\
0.8250000000	4.2735637209\\
0.8300000000	4.5219689593\\
0.8350000000	4.7344051191\\
0.8400000000	4.9082887860\\
0.8450000000	5.0416327180\\
0.8500000000	5.1332445699\\
0.8550000000	5.1827268933\\
0.8600000000	5.1898809642\\
0.8650000000	5.1551042308\\
0.8700000000	5.0797877626\\
0.8750000000	4.9651239045\\
0.8800000000	4.8134973470\\
0.8850000000	4.6284851255\\
0.8900000000	4.4136642754\\
0.8950000000	4.1738041772\\
0.9000000000	3.9142703841\\
0.9050000000	3.6410246219\\
0.9100000000	3.3598298921\\
0.9150000000	3.0768466445\\
0.9200000000	2.7976391566\\
0.9250000000	2.5271755331\\
0.9300000000	2.2692315336\\
0.9350000000	2.0271854693\\
0.9400000000	1.8023091751\\
0.9450000000	1.5955763995\\
0.9500000000	1.4066095666\\
0.9550000000	1.2346336520\\
0.9600000000	1.0788338864\\
0.9650000000	0.9389916735\\
0.9700000000	0.8163391030\\
0.9750000000	0.7206534051\\
0.9800000000	0.6629637726\\
0.9850000000	0.6408457702\\
0.9900000000	0.6500069553\\
0.9950000000	0.6878440413\\
1.0000000000	0.7523101687\\
1.0050000000	0.8382981260\\
1.0100000000	0.9358717037\\
1.0150000000	1.0355120129\\
1.0200000000	1.1298265138\\
1.0250000000	1.2138669740\\
1.0300000000	1.2843544445\\
1.0350000000	1.3391625763\\
1.0400000000	1.3771983864\\
1.0450000000	1.3982234057\\
1.0500000000	1.4027543173\\
1.0550000000	1.3919238489\\
1.0600000000	1.3673217941\\
1.0650000000	1.3308161603\\
1.0700000000	1.2845531687\\
1.0750000000	1.2306591681\\
1.0800000000	1.1712803800\\
1.0850000000	1.1084239184\\
1.0900000000	1.0438981737\\
1.0950000000	0.9793724290\\
1.1000000000	0.9161781364\\
1.1050000000	0.8554281513\\
1.1100000000	0.7979173705\\
1.1150000000	0.7441227321\\
1.1200000000	0.6942827050\\
1.1250000000	0.6483177997\\
1.1300000000	0.6059895471\\
1.1350000000	0.5667812643\\
1.1400000000	0.5301961408\\
1.1450000000	0.4956578764\\
1.1500000000	0.4626497884\\
1.1550000000	0.4307148109\\
1.1600000000	0.3996144751\\
1.1650000000	0.3694680153\\
1.1700000000	0.3407324974\\
1.1750000000	0.3139246040\\
1.1800000000	0.2895808907\\
1.1850000000	0.2683770195\\
1.1900000000	0.2506905666\\
1.1950000000	0.2365215318\\
1.2000000000	0.2258102979\\
1.2050000000	0.2182587786\\
1.2100000000	0.2132906739\\
1.2150000000	0.2100315971\\
1.2200000000	0.2078058862\\
1.2250000000	0.2061962203\\
1.2300000000	0.2051032372\\
1.2350000000	0.2046262992\\
1.2400000000	0.2051827269\\
1.2450000000	0.2074481827\\
1.2500000000	0.2123765426\\
1.2550000000	0.2207030862\\
1.2600000000	0.2331233481\\
1.2650000000	0.2493789869\\
1.2700000000	0.2682379126\\
1.2750000000	0.2883686731\\
1.2800000000	0.3083404543\\
1.2850000000	0.3268218040\\
1.2900000000	0.3427793565\\
1.2950000000	0.3555970668\\
1.3000000000	0.3650364659\\
1.3050000000	0.3714353848\\
1.3100000000	0.3755291032\\
1.3150000000	0.3783708591\\
1.3200000000	0.3811728702\\
1.3250000000	0.3851274816\\
1.3300000000	0.3912084418\\
1.3350000000	0.4000119235\\
1.3400000000	0.4116372886\\
1.3450000000	0.4256274716\\
1.3500000000	0.4409888516\\
1.3550000000	0.4563104867\\
1.3600000000	0.4699429662\\
1.3650000000	0.4801971344\\
1.3700000000	0.4855626875\\
1.3750000000	0.4849863874\\
1.3800000000	0.4779515510\\
1.3850000000	0.4646767751\\
1.3900000000	0.4459768288\\
1.3950000000	0.4233222710\\
1.4000000000	0.3985612369\\
1.4050000000	0.3737207130\\
1.4100000000	0.3507084517\\
1.4150000000	0.3310943741\\
1.4200000000	0.3157926114\\
1.4250000000	0.3049820155\\
1.4300000000	0.2981260309\\
1.4350000000	0.2940124401\\
1.4400000000	0.2908924703\\
1.4450000000	0.2867987520\\
1.4500000000	0.2797440432\\
1.4550000000	0.2682180402\\
1.4600000000	0.2515450806\\
1.4650000000	0.2301822301\\
1.4700000000	0.2059378788\\
1.4750000000	0.1819578307\\
1.4800000000	0.1623179190\\
1.4850000000	0.1505454979\\
1.4900000000	0.1485244729\\
1.4950000000	0.1608096024\\
1.5000000000	0.1980882733\\
};
\addlegendentry{RB1}

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.0610878162\\
0.0050000000	0.9924484808\\
0.0100000000	1.0175076012\\
0.0150000000	1.1098547326\\
0.0200000000	1.2589773653\\
0.0250000000	1.4578804078\\
0.0300000000	1.6999065996\\
0.0350000000	1.9777826355\\
0.0400000000	2.2835396753\\
0.0450000000	2.6086524513\\
0.0500000000	2.9440988852\\
0.0550000000	3.2813338368\\
0.0600000000	3.6118121659\\
0.0650000000	3.9279823533\\
0.0700000000	4.2228890523\\
0.0750000000	4.4911667097\\
0.0800000000	4.7278472208\\
0.0850000000	4.9295522744\\
0.0900000000	5.0931022833\\
0.0950000000	5.2169074541\\
0.1000000000	5.2995767175\\
0.1050000000	5.3403151766\\
0.1100000000	5.3393215556\\
0.1150000000	5.2967945788\\
0.1200000000	5.2137278671\\
0.1250000000	5.0919099382\\
0.1300000000	4.9335267582\\
0.1350000000	4.7419566384\\
0.1400000000	4.5207766141\\
0.1450000000	4.2749547902\\
0.1500000000	4.0094592715\\
0.1550000000	3.7302517835\\
0.1600000000	3.4432940522\\
0.1650000000	3.1545478031\\
0.1700000000	2.8693785895\\
0.1750000000	2.5925557918\\
0.1800000000	2.3284513424\\
0.1850000000	2.0796486556\\
0.1900000000	1.8480753562\\
0.1950000000	1.6342481270\\
0.2000000000	1.4379483715\\
0.2050000000	1.2583613203\\
0.2100000000	1.0946324596\\
0.2150000000	0.9458277856\\
0.2200000000	0.8117883190\\
0.2250000000	0.6971642058\\
0.2300000000	0.6153295841\\
0.2350000000	0.5743327835\\
0.2400000000	0.5713717931\\
0.2450000000	0.6042606466\\
0.2500000000	0.6716877646\\
0.2550000000	0.7660221379\\
0.2600000000	0.8724190696\\
0.2650000000	0.9789551082\\
0.2700000000	1.0787543968\\
0.2750000000	1.1673655134\\
0.2800000000	1.2417082331\\
0.2850000000	1.2998350589\\
0.2900000000	1.3407523698\\
0.2950000000	1.3643210588\\
0.3000000000	1.3710776813\\
0.3050000000	1.3622145824\\
0.3100000000	1.3393215556\\
0.3150000000	1.3043659705\\
0.3200000000	1.2594145585\\
0.3250000000	1.2066731583\\
0.3300000000	1.1482879911\\
0.3350000000	1.0862462988\\
0.3400000000	1.0224160887\\
0.3450000000	0.9584070269\\
0.3500000000	0.8956101826\\
0.3550000000	0.8350986666\\
0.3600000000	0.7777071203\\
0.3650000000	0.7238926094\\
0.3700000000	0.6738737306\\
0.3750000000	0.6275709942\\
0.3800000000	0.5846664414\\
0.3850000000	0.5446235170\\
0.3900000000	0.5067864311\\
0.3950000000	0.4704596491\\
0.4000000000	0.4350072534\\
0.4050000000	0.3999920510\\
0.4100000000	0.3652550625\\
0.4150000000	0.3309353948\\
0.4200000000	0.2975099859\\
0.4250000000	0.2658532223\\
0.4300000000	0.2371375768\\
0.4350000000	0.2123765426\\
0.4400000000	0.1923292462\\
0.4450000000	0.1774607023\\
0.4500000000	0.1677212297\\
0.4550000000	0.1623596510\\
0.4600000000	0.1601736849\\
0.4650000000	0.1600385525\\
0.4700000000	0.1609347986\\
0.4750000000	0.1623159317\\
0.4800000000	0.1640666918\\
0.4850000000	0.1664593311\\
0.4900000000	0.1700323920\\
0.4950000000	0.1754973073\\
0.5000000000	0.1836211522\\
0.5050000000	0.1949762525\\
0.5100000000	0.2097533833\\
0.5150000000	0.2276584329\\
0.5200000000	0.2479084279\\
0.5250000000	0.2692514060\\
0.5300000000	0.2902962978\\
0.5350000000	0.3096719064\\
0.5400000000	0.3263051211\\
0.5450000000	0.3395401522\\
0.5500000000	0.3492378927\\
0.5550000000	0.3557560462\\
0.5600000000	0.3598497645\\
0.5650000000	0.3626716480\\
0.5700000000	0.3654339143\\
0.5750000000	0.3693487808\\
0.5800000000	0.3754297411\\
0.5850000000	0.3842332227\\
0.5900000000	0.3958585879\\
0.5950000000	0.4098487709\\
0.6000000000	0.4252101508\\
0.6050000000	0.4405119135\\
0.6100000000	0.4541046482\\
0.6150000000	0.4642991991\\
0.6200000000	0.4695653902\\
0.6250000000	0.4688698555\\
0.6300000000	0.4616959122\\
0.6350000000	0.4482025397\\
0.6400000000	0.4293038692\\
0.6450000000	0.4063909700\\
0.6500000000	0.3813715944\\
0.6550000000	0.3562528567\\
0.6600000000	0.3329822539\\
0.6650000000	0.3130700900\\
0.6700000000	0.2975099859\\
0.6750000000	0.2865006657\\
0.6800000000	0.2795254466\\
0.6850000000	0.2753323662\\
0.6900000000	0.2721925240\\
0.6950000000	0.2680391884\\
0.7000000000	0.2608851175\\
0.7050000000	0.2492001351\\
0.7100000000	0.2322290892\\
0.7150000000	0.2104489179\\
0.7200000000	0.1856461517\\
0.7250000000	0.1610818545\\
0.7300000000	0.1407960891\\
0.7350000000	0.1283082610\\
0.7400000000	0.1262693508\\
0.7450000000	0.1395083564\\
0.7500000000	0.1868961269\\
0.7550000000	0.2746765764\\
0.7600000000	0.3983426402\\
0.7650000000	0.5631247392\\
0.7700000000	0.7688241490\\
0.7750000000	1.0135927346\\
0.7800000000	1.2937739711\\
0.7850000000	1.6040221776\\
0.7900000000	1.9376800938\\
0.7950000000	2.2871167107\\
0.8000000000	2.6440253572\\
0.8050000000	3.0005365553\\
0.8100000000	3.3481051648\\
0.8150000000	3.6797758391\\
0.8200000000	3.9889906798\\
0.8250000000	4.2701854097\\
0.8300000000	4.5189880964\\
0.8350000000	4.7314242563\\
0.8400000000	4.9053079231\\
0.8450000000	5.0386518551\\
0.8500000000	5.1302637070\\
0.8550000000	5.1793485821\\
0.8600000000	5.1863039288\\
0.8650000000	5.1511297470\\
0.8700000000	5.0754158304\\
0.8750000000	4.9603545240\\
0.8800000000	4.8087279665\\
0.8850000000	4.6235170207\\
0.8900000000	4.4084974464\\
0.8950000000	4.1686373482\\
0.9000000000	3.9091035552\\
0.9050000000	3.6356590688\\
0.9100000000	3.3542656148\\
0.9150000000	3.0708849188\\
0.9200000000	2.7910812583\\
0.9250000000	2.5198227380\\
0.9300000000	2.2610838417\\
0.9350000000	2.0176467081\\
0.9400000000	1.7913395998\\
0.9450000000	1.5830170307\\
0.9500000000	1.3925796387\\
0.9550000000	1.2195107410\\
0.9600000000	1.0631942926\\
0.9650000000	0.9231334830\\
0.9700000000	0.8001033366\\
0.9750000000	0.7021720554\\
0.9800000000	0.6395143181\\
0.9850000000	0.6130442559\\
0.9900000000	0.6183501918\\
0.9950000000	0.6547962083\\
1.0000000000	0.7215079192\\
1.0050000000	0.8112915085\\
1.0100000000	0.9128594424\\
1.0150000000	1.0154011248\\
1.0200000000	1.1119810815\\
1.0250000000	1.1978498043\\
1.0300000000	1.2698277061\\
1.0350000000	1.3258480555\\
1.0400000000	1.3648973590\\
1.0450000000	1.3867967648\\
1.0500000000	1.3920629558\\
1.0550000000	1.3818485324\\
1.0600000000	1.3577631605\\
1.0650000000	1.3216947199\\
1.0700000000	1.2757695594\\
1.0750000000	1.2221537728\\
1.0800000000	1.1629339640\\
1.0850000000	1.1001768645\\
1.0900000000	1.0356908646\\
1.0950000000	0.9711055027\\
1.1000000000	0.9077919755\\
1.1050000000	0.8468432662\\
1.1100000000	0.7890542716\\
1.1150000000	0.7349218020\\
1.1200000000	0.6846644542\\
1.1250000000	0.6382226108\\
1.1300000000	0.5952783132\\
1.1350000000	0.5553148785\\
1.1400000000	0.5177361340\\
1.1450000000	0.4818862900\\
1.1500000000	0.4472685360\\
1.1550000000	0.4135052960\\
1.1600000000	0.3805568252\\
1.1650000000	0.3485026132\\
1.1700000000	0.3178394706\\
1.1750000000	0.2892430596\\
1.1800000000	0.2634685320\\
1.1850000000	0.2411716778\\
1.1900000000	0.2226903281\\
1.1950000000	0.2084219312\\
1.2000000000	0.1984141810\\
1.2050000000	0.1921543690\\
1.2100000000	0.1887045170\\
1.2150000000	0.1870869021\\
1.2200000000	0.1865344488\\
1.2250000000	0.1865662447\\
1.2300000000	0.1870451700\\
1.2350000000	0.1881699489\\
1.2400000000	0.1903817492\\
1.2450000000	0.1942767433\\
1.2500000000	0.2005325808\\
1.2550000000	0.2098130005\\
1.2600000000	0.2225710936\\
1.2650000000	0.2387273703\\
1.2700000000	0.2575068063\\
1.2750000000	0.2777170565\\
1.2800000000	0.2978676894\\
1.2850000000	0.3166073806\\
1.2900000000	0.3327835297\\
1.2950000000	0.3457403470\\
1.3000000000	0.3552592357\\
1.3050000000	0.3616382822\\
1.3100000000	0.3656723833\\
1.3150000000	0.3684545220\\
1.3200000000	0.3711770434\\
1.3250000000	0.3750521651\\
1.3300000000	0.3810735081\\
1.3350000000	0.3897975000\\
1.3400000000	0.4013433755\\
1.3450000000	0.4152341965\\
1.3500000000	0.4305160867\\
1.3550000000	0.4457582321\\
1.3600000000	0.4592913495\\
1.3650000000	0.4694660281\\
1.3700000000	0.4747322192\\
1.3750000000	0.4740366845\\
1.3800000000	0.4668826136\\
1.3850000000	0.4534687307\\
1.3900000000	0.4346296775\\
1.3950000000	0.4118161404\\
1.4000000000	0.3869159993\\
1.4050000000	0.3619164961\\
1.4100000000	0.3387850003\\
1.4150000000	0.3190516882\\
1.4200000000	0.3036306910\\
1.4250000000	0.2927207329\\
1.4300000000	0.2857852586\\
1.4350000000	0.2815921782\\
1.4400000000	0.2784324636\\
1.4450000000	0.2742791280\\
1.4500000000	0.2671846744\\
1.4550000000	0.2556387989\\
1.4600000000	0.2389658393\\
1.4650000000	0.2176427336\\
1.4700000000	0.1935911449\\
1.4750000000	0.1700721369\\
1.4800000000	0.1510283977\\
1.4850000000	0.1393970708\\
1.4900000000	0.1373363009\\
1.4950000000	0.1492716758\\
1.5000000000	0.1855905089\\
};
\addlegendentry{RB2}

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.0828878599\\
0.0050000000	1.0209455297\\
0.0100000000	1.0381152998\\
0.0150000000	1.1236263190\\
0.0200000000	1.2693110232\\
0.0250000000	1.4679159794\\
0.0300000000	1.7121678822\\
0.0350000000	1.9943959778\\
0.0400000000	2.3059955088\\
0.0450000000	2.6384610799\\
0.0500000000	2.9824526540\\
0.0550000000	3.3292263667\\
0.0600000000	3.6704358022\\
0.0650000000	3.9979332684\\
0.0700000000	4.3053595914\\
0.0750000000	4.5863555971\\
0.0800000000	4.8363506290\\
0.0850000000	5.0517676517\\
0.0900000000	5.2294270782\\
0.0950000000	5.3673416665\\
0.1000000000	5.4641203474\\
0.1050000000	5.5187694998\\
0.1100000000	5.5312891238\\
0.1150000000	5.5018779436\\
0.1200000000	5.4311321317\\
0.1250000000	5.3210389301\\
0.1300000000	5.1737843048\\
0.1350000000	4.9925478428\\
0.1400000000	4.7813040281\\
0.1450000000	4.5448222412\\
0.1500000000	4.2884680352\\
0.1550000000	4.0184018601\\
0.1600000000	3.7407841657\\
0.1650000000	3.4617754019\\
0.1700000000	3.1871385704\\
0.1750000000	2.9220405000\\
0.1800000000	2.6704556746\\
0.1850000000	2.4357624054\\
0.1900000000	2.2195504859\\
0.1950000000	2.0226148129\\
0.2000000000	1.8444983208\\
0.2050000000	1.6839291747\\
0.2100000000	1.5393374535\\
0.2150000000	1.4090141293\\
0.2200000000	1.2918860913\\
0.2250000000	1.1877546154\\
0.2300000000	1.0985274537\\
0.2350000000	1.0287752628\\
0.2400000000	0.9801077085\\
0.2450000000	0.9530414737\\
0.2500000000	0.9484509449\\
0.2550000000	0.9670515292\\
0.2600000000	1.0069156018\\
0.2650000000	1.0622404165\\
0.2700000000	1.1263090956\\
0.2750000000	1.1913117784\\
0.2800000000	1.2505912045\\
0.2850000000	1.2992587588\\
0.2900000000	1.3342739612\\
0.2950000000	1.3542854872\\
0.3000000000	1.3590151229\\
0.3050000000	1.3491584031\\
0.3100000000	1.3258878003\\
0.3150000000	1.2909520876\\
0.3200000000	1.2462192723\\
0.3250000000	1.1937958308\\
0.3300000000	1.1357087498\\
0.3350000000	1.0739452714\\
0.3400000000	1.0103336579\\
0.3450000000	0.9464835754\\
0.3500000000	0.8837264760\\
0.3550000000	0.8231155979\\
0.3600000000	0.7654657101\\
0.3650000000	0.7112537509\\
0.3700000000	0.6606585720\\
0.3750000000	0.6136205560\\
0.3800000000	0.5698614892\\
0.3850000000	0.5288845611\\
0.3900000000	0.4901532164\\
0.3950000000	0.4530712824\\
0.4000000000	0.4170823314\\
0.4050000000	0.3819280221\\
0.4100000000	0.3475884819\\
0.4150000000	0.3145009042\\
0.4200000000	0.2834999304\\
0.4250000000	0.2557779058\\
0.4300000000	0.2326265376\\
0.4350000000	0.2151388088\\
0.4400000000	0.2039705093\\
0.4450000000	0.1988831700\\
0.4500000000	0.1986625862\\
0.4550000000	0.2016454363\\
0.4600000000	0.2061763478\\
0.4650000000	0.2110053457\\
0.4700000000	0.2154965124\\
0.4750000000	0.2195306135\\
0.4800000000	0.2234454800\\
0.4850000000	0.2278770295\\
0.4900000000	0.2336400310\\
0.4950000000	0.2415691262\\
0.5000000000	0.2524194670\\
0.5050000000	0.2667276088\\
0.5100000000	0.2844935514\\
0.5150000000	0.3052204845\\
0.5200000000	0.3279147871\\
0.5250000000	0.3513244967\\
0.5300000000	0.3741380338\\
0.5350000000	0.3950040738\\
0.5400000000	0.4129488683\\
0.5450000000	0.4272967548\\
0.5500000000	0.4379483715\\
0.5550000000	0.4452216768\\
0.5600000000	0.4499513126\\
0.5650000000	0.4531905169\\
0.5700000000	0.4562707418\\
0.5750000000	0.4604042050\\
0.5800000000	0.4666043998\\
0.5850000000	0.4755072435\\
0.5900000000	0.4872518432\\
0.5950000000	0.5014010055\\
0.6000000000	0.5170207269\\
0.6050000000	0.5327199380\\
0.6100000000	0.5468094831\\
0.6150000000	0.5576200791\\
0.6200000000	0.5636016772\\
0.6250000000	0.5636414221\\
0.6300000000	0.5571828859\\
0.6350000000	0.5443651756\\
0.6400000000	0.5259831879\\
0.6450000000	0.5035074820\\
0.6500000000	0.4787265754\\
0.6550000000	0.4536674549\\
0.6600000000	0.4302577453\\
0.6650000000	0.4100673675\\
0.6700000000	0.3940303253\\
0.6750000000	0.3824645774\\
0.6800000000	0.3749130582\\
0.6850000000	0.3702032948\\
0.6900000000	0.3666461318\\
0.6950000000	0.3622741996\\
0.7000000000	0.3551002564\\
0.7050000000	0.3435345085\\
0.7100000000	0.3267621868\\
0.7150000000	0.3050217603\\
0.7200000000	0.2798632778\\
0.7250000000	0.2540490054\\
0.7300000000	0.2312752131\\
0.7350000000	0.2155958745\\
0.7400000000	0.2112438147\\
0.7450000000	0.2235448421\\
0.7500000000	0.2682379126\\
0.7550000000	0.3512648795\\
0.7600000000	0.4704596491\\
0.7650000000	0.6321019058\\
0.7700000000	0.8361121599\\
0.7750000000	1.0806422766\\
0.7800000000	1.3619761134\\
0.7850000000	1.6747878619\\
0.7900000000	2.0122811550\\
0.7950000000	2.3670038354\\
0.8000000000	2.7306691044\\
0.8050000000	3.0947318217\\
0.8100000000	3.4514417440\\
0.8150000000	3.7930486278\\
0.8200000000	4.1129945748\\
0.8250000000	4.4059140319\\
0.8300000000	4.6668388943\\
0.8350000000	4.8921921265\\
0.8400000000	5.0791915900\\
0.8450000000	5.2258500427\\
0.8500000000	5.3307764154\\
0.8550000000	5.3931758113\\
0.8600000000	5.4128495062\\
0.8650000000	5.3899962242\\
0.8700000000	5.3258083106\\
0.8750000000	5.2218755589\\
0.8800000000	5.0803839351\\
0.8850000000	4.9047117506\\
0.8900000000	4.6986347648\\
0.8950000000	4.4673198068\\
0.9000000000	4.2159337056\\
0.9050000000	3.9506369110\\
0.9100000000	3.6775898730\\
0.9150000000	3.4031517657\\
0.9200000000	3.1330855905\\
0.9250000000	2.8721607281\\
0.9300000000	2.6249478349\\
0.9350000000	2.3942290495\\
0.9400000000	2.1823890622\\
0.9450000000	1.9896265972\\
0.9500000000	1.8154845889\\
0.9550000000	1.6588899267\\
0.9600000000	1.5181931997\\
0.9650000000	1.3917251247\\
0.9700000000	1.2784523360\\
0.9750000000	1.1784940681\\
0.9800000000	1.0944734803\\
0.9850000000	1.0300868425\\
0.9900000000	0.9859899446\\
0.9950000000	0.9631565350\\
1.0000000000	0.9628187039\\
1.0050000000	0.9852944099\\
1.0100000000	1.0280797281\\
1.0150000000	1.0851334433\\
1.0200000000	1.1498777846\\
1.0250000000	1.2148804674\\
1.0300000000	1.2738021899\\
1.0350000000	1.3218934441\\
1.0400000000	1.3562528567\\
1.0450000000	1.3755489756\\
1.0500000000	1.3795830766\\
1.0550000000	1.3690109497\\
1.0600000000	1.3450845571\\
1.0650000000	1.3094731822\\
1.0700000000	1.2641044494\\
1.0750000000	1.2110649629\\
1.0800000000	1.1523817094\\
1.0850000000	1.0900419308\\
1.0900000000	1.0258738896\\
1.0950000000	0.9614673794\\
1.1000000000	0.8981737247\\
1.1050000000	0.8370461636\\
1.1100000000	0.7788597206\\
1.1150000000	0.7241310785\\
1.1200000000	0.6730589615\\
1.1250000000	0.6255440075\\
1.1300000000	0.5812881302\\
1.1350000000	0.5398541364\\
1.1400000000	0.5006259812\\
1.1450000000	0.4630472367\\
1.1500000000	0.4265416029\\
1.1550000000	0.3907712486\\
1.1600000000	0.3557560462\\
1.1650000000	0.3218338268\\
1.1700000000	0.2898591045\\
1.1750000000	0.2609844796\\
1.1800000000	0.2365016593\\
1.1850000000	0.2175632440\\
1.1900000000	0.2048448958\\
1.1950000000	0.1982830230\\
1.2000000000	0.1967687447\\
1.2050000000	0.1987122672\\
1.2100000000	0.2024403331\\
1.2150000000	0.2066731583\\
1.2200000000	0.2106873870\\
1.2250000000	0.2143240397\\
1.2300000000	0.2179010751\\
1.2350000000	0.2220146658\\
1.2400000000	0.2274398363\\
1.2450000000	0.2350509728\\
1.2500000000	0.2455833549\\
1.2550000000	0.2595934103\\
1.2600000000	0.2771407563\\
1.2650000000	0.2977087101\\
1.2700000000	0.3203433954\\
1.2750000000	0.3437332326\\
1.2800000000	0.3665268973\\
1.2850000000	0.3874525546\\
1.2900000000	0.4054370939\\
1.2950000000	0.4198445977\\
1.3000000000	0.4305558316\\
1.3050000000	0.4379086266\\
1.3100000000	0.4426978796\\
1.3150000000	0.4460165736\\
1.3200000000	0.4491564158\\
1.3250000000	0.4533494962\\
1.3300000000	0.4596291807\\
1.3350000000	0.4685916417\\
1.3400000000	0.4803958586\\
1.3450000000	0.4946245106\\
1.3500000000	0.5103038493\\
1.3550000000	0.5260626776\\
1.3600000000	0.5402317124\\
1.3650000000	0.5511019256\\
1.3700000000	0.5571232686\\
1.3750000000	0.5572226307\\
1.3800000000	0.5508237118\\
1.3850000000	0.5380457463\\
1.3900000000	0.5197233759\\
1.3950000000	0.4972874148\\
1.4000000000	0.4725462531\\
1.4050000000	0.4475467499\\
1.4100000000	0.4241767850\\
1.4150000000	0.4040261521\\
1.4200000000	0.3880487272\\
1.4250000000	0.3765425965\\
1.4300000000	0.3690109497\\
1.4350000000	0.3643608036\\
1.4400000000	0.3608632579\\
1.4450000000	0.3565310705\\
1.4500000000	0.3493968721\\
1.4550000000	0.3378708690\\
1.4600000000	0.3211382922\\
1.4650000000	0.2994574830\\
1.4700000000	0.2743784901\\
1.4750000000	0.2486437074\\
1.4800000000	0.2259692772\\
1.4850000000	0.2103893007\\
1.4900000000	0.2060769858\\
1.4950000000	0.2183581407\\
1.5000000000	0.2549432642\\
};
\addlegendentry{RB3}

\addplot [color=red!40!blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.0829077324\\
0.0050000000	1.0209455297\\
0.0100000000	1.0381152998\\
0.0150000000	1.1236461915\\
0.0200000000	1.2693110232\\
0.0250000000	1.4679159794\\
0.0300000000	1.7121678822\\
0.0350000000	1.9943959778\\
0.0400000000	2.3059955088\\
0.0450000000	2.6384610799\\
0.0500000000	2.9824526540\\
0.0550000000	3.3294250909\\
0.0600000000	3.6704358022\\
0.0650000000	3.9981319926\\
0.0700000000	4.3053595914\\
0.0750000000	4.5863555971\\
0.0800000000	4.8365493532\\
0.0850000000	5.0519663759\\
0.0900000000	5.2296258023\\
0.0950000000	5.3675403907\\
0.1000000000	5.4643190716\\
0.1050000000	5.5189682240\\
0.1100000000	5.5314878480\\
0.1150000000	5.5020766678\\
0.1200000000	5.4313308559\\
0.1250000000	5.3212376543\\
0.1300000000	5.1739830290\\
0.1350000000	4.9927465670\\
0.1400000000	4.7815027523\\
0.1450000000	4.5450209654\\
0.1500000000	4.2886667594\\
0.1550000000	4.0186005842\\
0.1600000000	3.7409828898\\
0.1650000000	3.4619741261\\
0.1700000000	3.1873372946\\
0.1750000000	2.9222392242\\
0.1800000000	2.6706543988\\
0.1850000000	2.4357624054\\
0.1900000000	2.2195504859\\
0.1950000000	2.0226148129\\
0.2000000000	1.8445181932\\
0.2050000000	1.6839291747\\
0.2100000000	1.5392977087\\
0.2150000000	1.4089346396\\
0.2200000000	1.2917867292\\
0.2250000000	1.1875956360\\
0.2300000000	1.0983088571\\
0.2350000000	1.0284970489\\
0.2400000000	0.9797897498\\
0.2450000000	0.9526638978\\
0.2500000000	0.9480336241\\
0.2550000000	0.9666342084\\
0.2600000000	1.0064982810\\
0.2650000000	1.0618230957\\
0.2700000000	1.1258917748\\
0.2750000000	1.1908944576\\
0.2800000000	1.2501937561\\
0.2850000000	1.2988811828\\
0.2900000000	1.3339361300\\
0.2950000000	1.3539476560\\
0.3000000000	1.3587170366\\
0.3050000000	1.3488603168\\
0.3100000000	1.3256095865\\
0.3150000000	1.2906738737\\
0.3200000000	1.2459609308\\
0.3250000000	1.1935374893\\
0.3300000000	1.1354702808\\
0.3350000000	1.0737266747\\
0.3400000000	1.0101150613\\
0.3450000000	0.9462649788\\
0.3500000000	0.8835277518\\
0.3550000000	0.8229168737\\
0.3600000000	0.7652669860\\
0.3650000000	0.7110550267\\
0.3700000000	0.6604598478\\
0.3750000000	0.6134417043\\
0.3800000000	0.5696826375\\
0.3850000000	0.5287255818\\
0.3900000000	0.4899942370\\
0.3950000000	0.4529123030\\
0.4000000000	0.4169233521\\
0.4050000000	0.3817690427\\
0.4100000000	0.3474493750\\
0.4150000000	0.3143419248\\
0.4200000000	0.2833608235\\
0.4250000000	0.2556586713\\
0.4300000000	0.2324874307\\
0.4350000000	0.2150195743\\
0.4400000000	0.2038711472\\
0.4450000000	0.1987838080\\
0.4500000000	0.1985691858\\
0.4550000000	0.2015659466\\
0.4600000000	0.2060968582\\
0.4650000000	0.2109258560\\
0.4700000000	0.2154368951\\
0.4750000000	0.2194709962\\
0.4800000000	0.2233858628\\
0.4850000000	0.2278174122\\
0.4900000000	0.2335804137\\
0.4950000000	0.2415095090\\
0.5000000000	0.2523797222\\
0.5050000000	0.2666679915\\
0.5100000000	0.2844538066\\
0.5150000000	0.3051608672\\
0.5200000000	0.3278551698\\
0.5250000000	0.3512847519\\
0.5300000000	0.3740784166\\
0.5350000000	0.3949643290\\
0.5400000000	0.4128892510\\
0.5450000000	0.4272371376\\
0.5500000000	0.4378887542\\
0.5550000000	0.4451620596\\
0.5600000000	0.4498718229\\
0.5650000000	0.4531308996\\
0.5700000000	0.4561912522\\
0.5750000000	0.4603247153\\
0.5800000000	0.4665249101\\
0.5850000000	0.4754277538\\
0.5900000000	0.4871524811\\
0.5950000000	0.5013215159\\
0.6000000000	0.5169412373\\
0.6050000000	0.5326205759\\
0.6100000000	0.5467101210\\
0.6150000000	0.5575207170\\
0.6200000000	0.5635023151\\
0.6250000000	0.5635221876\\
0.6300000000	0.5570636514\\
0.6350000000	0.5442459411\\
0.6400000000	0.5258639534\\
0.6450000000	0.5033882475\\
0.6500000000	0.4785874685\\
0.6550000000	0.4535482204\\
0.6600000000	0.4301385108\\
0.6650000000	0.4099282606\\
0.6700000000	0.3938912184\\
0.6750000000	0.3823254705\\
0.6800000000	0.3747739512\\
0.6850000000	0.3700443155\\
0.6900000000	0.3665070249\\
0.6950000000	0.3621350927\\
0.7000000000	0.3549412770\\
0.7050000000	0.3433755291\\
0.7100000000	0.3266032074\\
0.7150000000	0.3048627809\\
0.7200000000	0.2797042984\\
0.7250000000	0.2538900260\\
0.7300000000	0.2311162338\\
0.7350000000	0.2154567676\\
0.7400000000	0.2111047078\\
0.7450000000	0.2234057352\\
0.7500000000	0.2680789332\\
0.7550000000	0.3511059001\\
0.7600000000	0.4703006697\\
0.7650000000	0.6319429264\\
0.7700000000	0.8359531806\\
0.7750000000	1.0804832972\\
0.7800000000	1.3618171340\\
0.7850000000	1.6746090102\\
0.7900000000	2.0122811550\\
0.7950000000	2.3668051112\\
0.8000000000	2.7304703802\\
0.8050000000	3.0945330975\\
0.8100000000	3.4512430198\\
0.8150000000	3.7928499036\\
0.8200000000	4.1127958506\\
0.8250000000	4.4057153077\\
0.8300000000	4.6666401701\\
0.8350000000	4.8919934024\\
0.8400000000	5.0789928658\\
0.8450000000	5.2254525943\\
0.8500000000	5.3303789670\\
0.8550000000	5.3927783629\\
0.8600000000	5.4124520578\\
0.8650000000	5.3897975000\\
0.8700000000	5.3256095865\\
0.8750000000	5.2214781105\\
0.8800000000	5.0799864868\\
0.8850000000	4.9043143022\\
0.8900000000	4.6982373164\\
0.8950000000	4.4669223585\\
0.9000000000	4.2155362572\\
0.9050000000	3.9502394626\\
0.9100000000	3.6771924246\\
0.9150000000	3.4025555931\\
0.9200000000	3.1322906937\\
0.9250000000	2.8715645556\\
0.9300000000	2.6243516623\\
0.9350000000	2.3936328769\\
0.9400000000	2.1815941655\\
0.9450000000	1.9888317005\\
0.9500000000	1.8146698198\\
0.9550000000	1.6580751575\\
0.9600000000	1.5173585581\\
0.9650000000	1.3908904831\\
0.9700000000	1.2776176944\\
0.9750000000	1.1776792989\\
0.9800000000	1.0936785835\\
0.9850000000	1.0293118181\\
0.9900000000	0.9852944099\\
0.9950000000	0.9625404901\\
1.0000000000	0.9623020210\\
1.0050000000	0.9849168339\\
1.0100000000	1.0278213867\\
1.0150000000	1.0849943364\\
1.0200000000	1.1498380398\\
1.0250000000	1.2149400847\\
1.0300000000	1.2739412969\\
1.0350000000	1.3220722959\\
1.0400000000	1.3564714533\\
1.0450000000	1.3757874446\\
1.0500000000	1.3798414181\\
1.0550000000	1.3692891636\\
1.0600000000	1.3453627710\\
1.0650000000	1.3097513960\\
1.0700000000	1.2644025357\\
1.0750000000	1.2113431768\\
1.0800000000	1.1526599233\\
1.0850000000	1.0903201447\\
1.0900000000	1.0261322311\\
1.0950000000	0.9617257209\\
1.1000000000	0.8984121937\\
1.1050000000	0.8372846327\\
1.1100000000	0.7790981896\\
1.1150000000	0.7243496751\\
1.1200000000	0.6732576857\\
1.1250000000	0.6257228592\\
1.1300000000	0.5814669820\\
1.1350000000	0.5400131158\\
1.1400000000	0.5007849606\\
1.1450000000	0.4631863437\\
1.1500000000	0.4266608374\\
1.1550000000	0.3908904831\\
1.1600000000	0.3558355359\\
1.1650000000	0.3218735717\\
1.1700000000	0.2898392321\\
1.1750000000	0.2609248624\\
1.1800000000	0.2363824248\\
1.1850000000	0.2173645198\\
1.1900000000	0.2045865543\\
1.1950000000	0.1979670515\\
1.2000000000	0.1964070666\\
1.2050000000	0.1983148189\\
1.2100000000	0.2020230123\\
1.2150000000	0.2062359651\\
1.2200000000	0.2102303213\\
1.2250000000	0.2138868464\\
1.2300000000	0.2174440095\\
1.2350000000	0.2215377278\\
1.2400000000	0.2269827706\\
1.2450000000	0.2345740347\\
1.2500000000	0.2451064168\\
1.2550000000	0.2591164722\\
1.2600000000	0.2766638183\\
1.2650000000	0.2972317720\\
1.2700000000	0.3198664573\\
1.2750000000	0.3432562946\\
1.2800000000	0.3660698317\\
1.2850000000	0.3869756165\\
1.2900000000	0.4049601558\\
1.2950000000	0.4193676596\\
1.3000000000	0.4300788935\\
1.3050000000	0.4374316886\\
1.3100000000	0.4422209416\\
1.3150000000	0.4455396355\\
1.3200000000	0.4486794778\\
1.3250000000	0.4528725582\\
1.3300000000	0.4591522426\\
1.3350000000	0.4681147036\\
1.3400000000	0.4799189205\\
1.3450000000	0.4941475726\\
1.3500000000	0.5098269112\\
1.3550000000	0.5255857396\\
1.3600000000	0.5397349019\\
1.3650000000	0.5506051152\\
1.3700000000	0.5566463306\\
1.3750000000	0.5567258202\\
1.3800000000	0.5503269013\\
1.3850000000	0.5375489358\\
1.3900000000	0.5192265654\\
1.3950000000	0.4967906043\\
1.4000000000	0.4720494426\\
1.4050000000	0.4470499394\\
1.4100000000	0.4236799746\\
1.4150000000	0.4035293416\\
1.4200000000	0.3875519167\\
1.4250000000	0.3760259136\\
1.4300000000	0.3685141392\\
1.4350000000	0.3638639932\\
1.4400000000	0.3603465750\\
1.4450000000	0.3560342601\\
1.4500000000	0.3489000616\\
1.4550000000	0.3373740585\\
1.4600000000	0.3206414817\\
1.4650000000	0.2989805449\\
1.4700000000	0.2738816796\\
1.4750000000	0.2481468969\\
1.4800000000	0.2254923392\\
1.4850000000	0.2099123626\\
1.4900000000	0.2056199201\\
1.4950000000	0.2178812027\\
1.5000000000	0.2544663262\\
};
\addlegendentry{RB4}

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.7\figurewidth,0.22\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=6.5000000000,
xtick={0.75,1.50},
xticklabels={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.3pt]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.0050000000	1.0804913120\\
0.0100000000	3.6960363545\\
0.0150000000	1.6945654918\\
0.0200000000	0.1775243406\\
0.0250000000	2.2769831948\\
0.0300000000	3.0029746551\\
0.0350000000	2.4844406880\\
0.0400000000	2.3499774980\\
0.0450000000	3.6556425145\\
0.0500000000	4.1841651757\\
0.0550000000	4.0322492124\\
0.0600000000	4.2540860345\\
0.0650000000	5.0299111994\\
0.0700000000	5.4017979649\\
0.0750000000	5.4393378923\\
0.0800000000	5.5942175340\\
0.0850000000	6.0486482333\\
0.0900000000	6.1635730986\\
0.0950000000	6.1669758405\\
0.1000000000	6.1976005181\\
0.1050000000	6.2336037233\\
0.1100000000	6.1895876096\\
0.1150000000	6.0476603405\\
0.1200000000	5.8950857820\\
0.1250000000	5.7022271495\\
0.1300000000	5.4643645105\\
0.1350000000	5.2125616061\\
0.1400000000	4.8852397835\\
0.1450000000	4.5887621703\\
0.1500000000	4.2260957378\\
0.1550000000	3.8915293679\\
0.1600000000	3.4887983930\\
0.1650000000	3.1254733653\\
0.1700000000	2.7628069328\\
0.1750000000	2.4714883154\\
0.1800000000	2.1666684961\\
0.1850000000	1.8643732918\\
0.1900000000	1.6194856371\\
0.1950000000	1.4243219213\\
0.2000000000	1.2373906458\\
0.2050000000	1.0734992262\\
0.2100000000	0.9463025367\\
0.2150000000	0.8386771017\\
0.2200000000	0.7458481060\\
0.2250000000	0.6783201431\\
0.2300000000	0.6287059702\\
0.2350000000	0.6199905601\\
0.2400000000	0.6715036826\\
0.2450000000	0.7832672909\\
0.2500000000	0.9238334632\\
0.2550000000	1.0651679967\\
0.2600000000	1.1898620243\\
0.2650000000	1.3220201311\\
0.2700000000	1.4222363698\\
0.2750000000	1.5267334775\\
0.2800000000	1.6034598202\\
0.2850000000	1.6434145967\\
0.2900000000	1.6638310484\\
0.2950000000	1.6639408142\\
0.3000000000	1.6502200806\\
0.3050000000	1.6092774113\\
0.3100000000	1.5541749448\\
0.3150000000	1.5062072599\\
0.3200000000	1.4273953657\\
0.3250000000	1.3519862134\\
0.3300000000	1.2871145846\\
0.3350000000	1.2061073730\\
0.3400000000	1.1220267170\\
0.3450000000	1.0507996444\\
0.3500000000	0.9766967059\\
0.3550000000	0.9100907764\\
0.3600000000	0.8448130138\\
0.3650000000	0.7866590562\\
0.3700000000	0.7314797537\\
0.3750000000	0.6841816406\\
0.3800000000	0.6409777944\\
0.3850000000	0.6012645028\\
0.3900000000	0.5650746957\\
0.3950000000	0.5277762533\\
0.4000000000	0.4919157437\\
0.4050000000	0.4576578159\\
0.4100000000	0.4191519489\\
0.4150000000	0.3845427703\\
0.4200000000	0.3519093773\\
0.4250000000	0.3188369208\\
0.4300000000	0.2978716398\\
0.4350000000	0.2841289529\\
0.4400000000	0.2741073291\\
0.4450000000	0.2714180653\\
0.4500000000	0.2726803728\\
0.4550000000	0.2748208072\\
0.4600000000	0.2769722183\\
0.4650000000	0.2790358166\\
0.4700000000	0.2792004654\\
0.4750000000	0.2800895689\\
0.4800000000	0.2821641439\\
0.4850000000	0.2845570398\\
0.4900000000	0.2870048187\\
0.4950000000	0.2906270924\\
0.5000000000	0.2986070711\\
0.5050000000	0.3105605743\\
0.5100000000	0.3218884120\\
0.5150000000	0.3354884032\\
0.5200000000	0.3665740975\\
0.5250000000	0.3854318738\\
0.5300000000	0.3991635841\\
0.5350000000	0.4149259629\\
0.5400000000	0.4359241737\\
0.5450000000	0.4564833211\\
0.5500000000	0.4571419163\\
0.5550000000	0.4608959090\\
0.5600000000	0.4632668518\\
0.5650000000	0.4635083367\\
0.5700000000	0.4662085771\\
0.5750000000	0.4736836328\\
0.5800000000	0.4828490829\\
0.5850000000	0.4948684456\\
0.5900000000	0.5125517272\\
0.5950000000	0.5270188688\\
0.6000000000	0.5416945655\\
0.6050000000	0.5720009220\\
0.6100000000	0.5900244778\\
0.6150000000	0.5933284305\\
0.6200000000	0.5975544164\\
0.6250000000	0.5885316620\\
0.6300000000	0.5804528940\\
0.6350000000	0.5666114178\\
0.6400000000	0.5334621253\\
0.6450000000	0.4952526261\\
0.6500000000	0.4677123695\\
0.6550000000	0.4346728428\\
0.6600000000	0.4027199982\\
0.6650000000	0.3838183155\\
0.6700000000	0.3736759492\\
0.6750000000	0.3635994424\\
0.6800000000	0.3535668419\\
0.6850000000	0.3545108284\\
0.6900000000	0.3574525537\\
0.6950000000	0.3559707145\\
0.7000000000	0.3454002612\\
0.7050000000	0.3334248049\\
0.7100000000	0.3108020592\\
0.7150000000	0.2880805242\\
0.7200000000	0.2678945809\\
0.7250000000	0.2406506921\\
0.7300000000	0.2211013907\\
0.7350000000	0.2145703215\\
0.7400000000	0.2210465078\\
0.7450000000	0.2345147800\\
0.7500000000	0.2967630045\\
0.7550000000	0.4379109360\\
0.7600000000	0.6261703786\\
0.7650000000	0.8374696772\\
0.7700000000	1.1300396255\\
0.7750000000	1.5049998354\\
0.7800000000	1.8204669440\\
0.7850000000	2.1901583921\\
0.7900000000	2.7662096748\\
0.7950000000	3.0985807273\\
0.8000000000	3.4799073576\\
0.8050000000	3.9571693578\\
0.8100000000	4.3850367167\\
0.8150000000	4.7258597412\\
0.8200000000	5.0572429009\\
0.8250000000	5.4027858578\\
0.8300000000	5.6684192617\\
0.8350000000	5.8582044499\\
0.8400000000	6.0255974007\\
0.8450000000	6.1473277499\\
0.8500000000	6.1926610540\\
0.8550000000	6.2011130259\\
0.8600000000	6.1495230673\\
0.8650000000	6.0384400075\\
0.8700000000	5.8846580244\\
0.8750000000	5.6866403960\\
0.8800000000	5.4919157437\\
0.8850000000	5.1780951231\\
0.8900000000	4.9203648617\\
0.8950000000	4.5961164835\\
0.9000000000	4.2470610188\\
0.9050000000	3.8887852211\\
0.9100000000	3.5137152454\\
0.9150000000	3.1882594426\\
0.9200000000	2.8334961527\\
0.9250000000	2.4976125923\\
0.9300000000	2.2038791258\\
0.9350000000	1.9589914712\\
0.9400000000	1.7081764596\\
0.9450000000	1.5053291330\\
0.9500000000	1.3425463486\\
0.9550000000	1.1833858380\\
0.9600000000	1.0579673556\\
0.9650000000	0.9589585414\\
0.9700000000	0.8727703808\\
0.9750000000	0.8016091676\\
0.9800000000	0.7493935436\\
0.9850000000	0.7163101105\\
0.9900000000	0.7218313338\\
0.9950000000	0.7844088559\\
1.0000000000	0.9146680131\\
1.0050000000	1.0247741567\\
1.0100000000	1.1407966807\\
1.0150000000	1.2754794024\\
1.0200000000	1.3775616610\\
1.0250000000	1.4512145593\\
1.0300000000	1.5224526086\\
1.0350000000	1.5730546744\\
1.0400000000	1.5927027650\\
1.0450000000	1.5938004237\\
1.0500000000	1.5740425672\\
1.0550000000	1.5346366201\\
1.0600000000	1.4823880663\\
1.0650000000	1.4328836592\\
1.0700000000	1.3607674830\\
1.0750000000	1.2722961922\\
1.0800000000	1.2016069723\\
1.0850000000	1.1225755464\\
1.0900000000	1.0401743082\\
1.0950000000	0.9696058308\\
1.1000000000	0.8983128986\\
1.1050000000	0.8308178655\\
1.1100000000	0.7692172596\\
1.1150000000	0.7162552276\\
1.1200000000	0.6658617170\\
1.1250000000	0.6203857173\\
1.1300000000	0.5785758976\\
1.1350000000	0.5439667190\\
1.1400000000	0.5079196075\\
1.1450000000	0.4769656323\\
1.1500000000	0.4461543528\\
1.1550000000	0.4198873802\\
1.1600000000	0.3963206481\\
1.1650000000	0.3755748987\\
1.1700000000	0.3618651417\\
1.1750000000	0.3522167217\\
1.1800000000	0.3488688627\\
1.1850000000	0.3489237457\\
1.1900000000	0.3518654710\\
1.1950000000	0.3566841926\\
1.2000000000	0.3639616698\\
1.2050000000	0.3679900772\\
1.2100000000	0.3704268795\\
1.2150000000	0.3722489929\\
1.2200000000	0.3757834539\\
1.2250000000	0.3771225975\\
1.2300000000	0.3769250189\\
1.2350000000	0.3785934601\\
1.2400000000	0.3835658540\\
1.2450000000	0.3900091106\\
1.2500000000	0.3981756913\\
1.2550000000	0.4064300846\\
1.2600000000	0.4196678485\\
1.2650000000	0.4498754157\\
1.2700000000	0.4664281088\\
1.2750000000	0.4794573175\\
1.2800000000	0.4998957224\\
1.2850000000	0.5266785946\\
1.2900000000	0.5503989989\\
1.2950000000	0.5541090853\\
1.3000000000	0.5621329704\\
1.3050000000	0.5651186020\\
1.3100000000	0.5699592769\\
1.3150000000	0.5750524132\\
1.3200000000	0.5683786483\\
1.3250000000	0.5700800193\\
1.3300000000	0.5858643513\\
1.3350000000	0.5994094596\\
1.3400000000	0.6152816043\\
1.3450000000	0.6294523781\\
1.3500000000	0.6467514791\\
1.3550000000	0.6757735750\\
1.3600000000	0.6941483815\\
1.3650000000	0.6971230366\\
1.3700000000	0.7003611297\\
1.3750000000	0.6935007629\\
1.3800000000	0.6851036739\\
1.3850000000	0.6631834297\\
1.3900000000	0.6331405113\\
1.3950000000	0.6006388374\\
1.4000000000	0.5645917258\\
1.4050000000	0.5294776242\\
1.4100000000	0.4977882177\\
1.4150000000	0.4796439195\\
1.4200000000	0.4679428778\\
1.4250000000	0.4551441775\\
1.4300000000	0.4424113366\\
1.4350000000	0.4426418449\\
1.4400000000	0.4464946270\\
1.4450000000	0.4458799381\\
1.4500000000	0.4340471774\\
1.4550000000	0.4191409723\\
1.4600000000	0.3975170960\\
1.4650000000	0.3665740975\\
1.4700000000	0.3444782279\\
1.4750000000	0.3145340988\\
1.4800000000	0.2898148250\\
1.4850000000	0.2774003051\\
1.4900000000	0.2832618026\\
1.4950000000	0.3071468558\\
1.5000000000	0.3865844154\\
};

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.2533623477\\
0.0050000000	1.1733712133\\
0.0100000000	1.2026878633\\
0.0150000000	1.3116934143\\
0.0200000000	1.4881977816\\
0.0250000000	1.7236376825\\
0.0300000000	2.0101550458\\
0.0350000000	2.3391865889\\
0.0400000000	2.7010608396\\
0.0450000000	3.0859048367\\
0.0500000000	3.4831404076\\
0.0550000000	3.8823908685\\
0.0600000000	4.2737832583\\
0.0650000000	4.6482505717\\
0.0700000000	4.9978339932\\
0.0750000000	5.3155821521\\
0.0800000000	5.5961555898\\
0.0850000000	5.8352222927\\
0.0900000000	6.0293569478\\
0.0950000000	6.1764439206\\
0.1000000000	6.2748712989\\
0.1050000000	6.3237323823\\
0.1100000000	6.3228256818\\
0.1150000000	6.2723526864\\
0.1200000000	6.1733208410\\
0.1250000000	6.0275435468\\
0.1300000000	5.8375394163\\
0.1350000000	5.6069352515\\
0.1400000000	5.3404660441\\
0.1450000000	5.0436727416\\
0.1500000000	4.7231037366\\
0.1550000000	4.3853074218\\
0.1600000000	4.0373359124\\
0.1650000000	3.6862413234\\
0.1700000000	3.3383705584\\
0.1750000000	2.9994660541\\
0.1800000000	2.6741620576\\
0.1850000000	2.3658838819\\
0.1900000000	2.0765456725\\
0.1950000000	1.8064496630\\
0.2000000000	1.5549913863\\
0.2050000000	1.3205589305\\
0.2100000000	1.1010366609\\
0.2150000000	0.8944902832\\
0.2200000000	0.7002246602\\
0.2250000000	0.5206677346\\
0.2300000000	0.3657126162\\
0.2350000000	0.2636685103\\
0.2400000000	0.2782059419\\
0.2450000000	0.4102013883\\
0.2500000000	0.5758757216\\
0.2550000000	0.7447134323\\
0.2600000000	0.9076676640\\
0.2650000000	1.0595299262\\
0.2700000000	1.1965424487\\
0.2750000000	1.3155217054\\
0.2800000000	1.4143520617\\
0.2850000000	1.4915223502\\
0.2900000000	1.5466295927\\
0.2950000000	1.5796737893\\
0.3000000000	1.5919646185\\
0.3050000000	1.5848117589\\
0.3100000000	1.5604315894\\
0.3150000000	1.5212419782\\
0.3200000000	1.4698622823\\
0.3250000000	1.4088111141\\
0.3300000000	1.3408085754\\
0.3350000000	1.2682725340\\
0.3400000000	1.1934193691\\
0.3450000000	1.1180624817\\
0.3500000000	1.0440152729\\
0.3550000000	0.9725874210\\
0.3600000000	0.9046554034\\
0.3650000000	0.8408740593\\
0.3700000000	0.7814751010\\
0.3750000000	0.7263880074\\
0.3800000000	0.6752198749\\
0.3850000000	0.6273057898\\
0.3900000000	0.5818297216\\
0.3950000000	0.5378748955\\
0.4000000000	0.4945648341\\
0.4050000000	0.4511338794\\
0.4100000000	0.4070581598\\
0.4150000000	0.3621462609\\
0.4200000000	0.3165593738\\
0.4250000000	0.2708918911\\
0.4300000000	0.2261512578\\
0.4350000000	0.1838083437\\
0.4400000000	0.1459989321\\
0.4450000000	0.1167024310\\
0.4500000000	0.1001410423\\
0.4550000000	0.0949406111\\
0.4600000000	0.0964568159\\
0.4650000000	0.1014597878\\
0.4700000000	0.1080484783\\
0.4750000000	0.1150099233\\
0.4800000000	0.1221930063\\
0.4850000000	0.1301719709\\
0.4900000000	0.1398736664\\
0.4950000000	0.1523156124\\
0.5000000000	0.1683339882\\
0.5050000000	0.1883922185\\
0.5100000000	0.2123391866\\
0.5150000000	0.2394596065\\
0.5200000000	0.2685143208\\
0.5250000000	0.2980022365\\
0.5300000000	0.3263315905\\
0.5350000000	0.3520415873\\
0.5400000000	0.3740240376\\
0.5450000000	0.3916241021\\
0.5500000000	0.4047914085\\
0.5550000000	0.4140095304\\
0.5600000000	0.4202859129\\
0.5650000000	0.4249906811\\
0.5700000000	0.4296450771\\
0.5750000000	0.4357098961\\
0.5800000000	0.4443739233\\
0.5850000000	0.4563222212\\
0.5900000000	0.4716454599\\
0.5950000000	0.4897693958\\
0.6000000000	0.5094951693\\
0.6050000000	0.5291201983\\
0.6100000000	0.5466698905\\
0.6150000000	0.5601192815\\
0.6200000000	0.5677053425\\
0.6250000000	0.5681586927\\
0.6300000000	0.5608748653\\
0.6350000000	0.5460654235\\
0.6400000000	0.5247680358\\
0.6450000000	0.4986752098\\
0.6500000000	0.4700133990\\
0.6550000000	0.4411702481\\
0.6600000000	0.4144729551\\
0.6650000000	0.3917651444\\
0.6700000000	0.3742456755\\
0.6750000000	0.3622067076\\
0.6800000000	0.3550236246\\
0.6850000000	0.3512054080\\
0.6900000000	0.3486162743\\
0.6950000000	0.3447779087\\
0.7000000000	0.3372522945\\
0.7050000000	0.3241051370\\
0.7100000000	0.3043390657\\
0.7150000000	0.2782764631\\
0.7200000000	0.2477609534\\
0.7250000000	0.2162782966\\
0.7300000000	0.1887548987\\
0.7350000000	0.1710742386\\
0.7400000000	0.1696537411\\
0.7450000000	0.1917268615\\
0.7500000000	0.2568984798\\
0.7550000000	0.3660047753\\
0.7600000000	0.5148547768\\
0.7650000000	0.7116591612\\
0.7700000000	0.9566194175\\
0.7750000000	1.2477206556\\
0.7800000000	1.5807819788\\
0.7850000000	1.9496076002\\
0.7900000000	2.3463394485\\
0.7950000000	2.7619105187\\
0.8000000000	3.1866493386\\
0.8050000000	3.6109851805\\
0.8100000000	4.0253473167\\
0.8150000000	4.4209709755\\
0.8200000000	4.7901995749\\
0.8250000000	5.1263839776\\
0.8300000000	5.4242854696\\
0.8350000000	5.6797735264\\
0.8400000000	5.8896243238\\
0.8450000000	6.0518229718\\
0.8500000000	6.1648583029\\
0.8550000000	6.2280251055\\
0.8600000000	6.2409204018\\
0.8650000000	6.2037456806\\
0.8700000000	6.1176091315\\
0.8750000000	5.9840219220\\
0.8800000000	5.8057041537\\
0.8850000000	5.5863833731\\
0.8900000000	5.3308953164\\
0.8950000000	5.0447809311\\
0.9000000000	4.7344878653\\
0.9050000000	4.4064637672\\
0.9100000000	4.0678614965\\
0.9150000000	3.7253301901\\
0.9200000000	3.3855189853\\
0.9250000000	3.0539688297\\
0.9300000000	2.7354147147\\
0.9350000000	2.4332819536\\
0.9400000000	2.1496861809\\
0.9450000000	1.8850303745\\
0.9500000000	1.6389115564\\
0.9550000000	1.4098185592\\
0.9600000000	1.1956357482\\
0.9650000000	0.9946907648\\
0.9700000000	0.8062783974\\
0.9750000000	0.6320710047\\
0.9800000000	0.4786673517\\
0.9850000000	0.3623175265\\
0.9900000000	0.3114012553\\
0.9950000000	0.3716061696\\
1.0000000000	0.5098175517\\
1.0050000000	0.6664752521\\
1.0100000000	0.8222564754\\
1.0150000000	0.9692628525\\
1.0200000000	1.1026485730\\
1.0250000000	1.2188069836\\
1.0300000000	1.3153202164\\
1.0350000000	1.3907778483\\
1.0400000000	1.4442731788\\
1.0450000000	1.4762091859\\
1.0500000000	1.4873918256\\
1.0550000000	1.4795337544\\
1.0600000000	1.4545491180\\
1.0650000000	1.4149565287\\
1.0700000000	1.3632745993\\
1.0750000000	1.3021226867\\
1.0800000000	1.2340194034\\
1.0850000000	1.1614833620\\
1.0900000000	1.0867309417\\
1.0950000000	1.0115755433\\
1.1000000000	0.9377801956\\
1.1050000000	0.8666243540\\
1.1100000000	0.7990650910\\
1.1150000000	0.7356967993\\
1.1200000000	0.6767713402\\
1.1250000000	0.6222081180\\
1.1300000000	0.5716041547\\
1.1350000000	0.5243348344\\
1.1400000000	0.4795841267\\
1.1450000000	0.4364755543\\
1.1500000000	0.3941830125\\
1.1550000000	0.3520415873\\
1.1600000000	0.3096684498\\
1.1650000000	0.2671441956\\
1.1700000000	0.2252143339\\
1.1750000000	0.1860045738\\
1.1800000000	0.1544816192\\
1.1850000000	0.1358438863\\
1.1900000000	0.1302122687\\
1.1950000000	0.1343931655\\
1.2000000000	0.1457873687\\
1.2050000000	0.1604759170\\
1.2100000000	0.1753357311\\
1.2150000000	0.1888052710\\
1.2200000000	0.2004110376\\
1.2250000000	0.2104351155\\
1.2300000000	0.2196431630\\
1.2350000000	0.2291131462\\
1.2400000000	0.2400338502\\
1.2450000000	0.2534933156\\
1.2500000000	0.2703176474\\
1.2550000000	0.2908997491\\
1.2600000000	0.3151086529\\
1.2650000000	0.3422391473\\
1.2700000000	0.3711528193\\
1.2750000000	0.4003787993\\
1.2800000000	0.4283756964\\
1.2850000000	0.4537230131\\
1.2900000000	0.4753125598\\
1.2950000000	0.4925197207\\
1.3000000000	0.5052639002\\
1.3050000000	0.5140689697\\
1.3100000000	0.5199322997\\
1.3150000000	0.5242038666\\
1.3200000000	0.5284351357\\
1.3250000000	0.5340667533\\
1.3300000000	0.5422975791\\
1.3350000000	0.5538026012\\
1.3400000000	0.5686926386\\
1.3450000000	0.5863632242\\
1.3500000000	0.6056356474\\
1.3550000000	0.6248174006\\
1.3600000000	0.6419036681\\
1.3650000000	0.6548997088\\
1.3700000000	0.6620223451\\
1.3750000000	0.6620021962\\
1.3800000000	0.6542347951\\
1.3850000000	0.6389518542\\
1.3900000000	0.6171507440\\
1.3950000000	0.5905441211\\
1.4000000000	0.5613382900\\
1.4050000000	0.5319410443\\
1.4100000000	0.5046695077\\
1.4150000000	0.4813673044\\
1.4200000000	0.4632433685\\
1.4250000000	0.4505898591\\
1.4300000000	0.4427922346\\
1.4350000000	0.4383594765\\
1.4400000000	0.4351558014\\
1.4450000000	0.4306827455\\
1.4500000000	0.4224922175\\
1.4550000000	0.4086700718\\
1.4600000000	0.3881786402\\
1.4650000000	0.3613302304\\
1.4700000000	0.3299382436\\
1.4750000000	0.2974380673\\
1.4800000000	0.2687762565\\
1.4850000000	0.2499874069\\
1.4900000000	0.2478516235\\
1.4950000000	0.2697534782\\
1.5000000000	0.3234301488\\
};

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.2542690483\\
0.0050000000	1.1727667463\\
0.0100000000	1.2019826518\\
0.0150000000	1.3108874583\\
0.0200000000	1.4869888476\\
0.0250000000	1.7221265149\\
0.0300000000	2.0082409003\\
0.0350000000	2.3368694653\\
0.0400000000	2.6985422271\\
0.0450000000	3.0831847352\\
0.0500000000	3.4802188171\\
0.0550000000	3.8793685335\\
0.0600000000	4.2705594342\\
0.0650000000	4.6448252587\\
0.0700000000	4.9940057021\\
0.0750000000	5.3112501385\\
0.0800000000	5.5910176202\\
0.0850000000	5.8287746446\\
0.0900000000	6.0213981322\\
0.0950000000	6.1665709594\\
0.1000000000	6.2627819587\\
0.1050000000	6.3095274075\\
0.1100000000	6.3067065615\\
0.1150000000	6.2547223985\\
0.1200000000	6.1548845972\\
0.1250000000	6.0088050695\\
0.1300000000	5.8193046614\\
0.1350000000	5.5899094307\\
0.1400000000	5.3251528798\\
0.1450000000	5.0307774453\\
0.1500000000	4.7128277974\\
0.1550000000	4.3781545622\\
0.1600000000	4.0336083658\\
0.1650000000	3.6858383454\\
0.1700000000	3.3411914045\\
0.1750000000	3.0051077462\\
0.1800000000	2.6821208733\\
0.1850000000	2.3754546096\\
0.1900000000	2.0868216117\\
0.1950000000	1.8170278357\\
0.2000000000	1.5651665810\\
0.2050000000	1.3298274247\\
0.2100000000	1.1087939876\\
0.2150000000	0.9002327198\\
0.2200000000	0.7036096755\\
0.2250000000	0.5220177109\\
0.2300000000	0.3640301831\\
0.2350000000	0.2502997149\\
0.2400000000	0.2508135119\\
0.2450000000	0.3879771511\\
0.2500000000	0.5590816131\\
0.2550000000	0.7315360514\\
0.2600000000	0.8971297891\\
0.2650000000	1.0510673880\\
0.2700000000	1.1897925671\\
0.2750000000	1.3102829913\\
0.2800000000	1.4104230262\\
0.2850000000	1.4887015041\\
0.2900000000	1.5448161917\\
0.2950000000	1.5788678333\\
0.3000000000	1.5919646185\\
0.3050000000	1.5856177149\\
0.3100000000	1.5619427570\\
0.3150000000	1.5233576128\\
0.3200000000	1.4723808948\\
0.3250000000	1.4117327047\\
0.3300000000	1.3440323994\\
0.3350000000	1.2716978471\\
0.3400000000	1.1968446822\\
0.3450000000	1.1215885393\\
0.3500000000	1.0474405859\\
0.3550000000	0.9758817663\\
0.3600000000	0.9077482596\\
0.3650000000	0.8437049798\\
0.3700000000	0.7840138624\\
0.3750000000	0.7285842375\\
0.3800000000	0.6770332759\\
0.3850000000	0.6287061384\\
0.3900000000	0.5827968689\\
0.3950000000	0.5383685435\\
0.4000000000	0.4945547597\\
0.4050000000	0.4505697102\\
0.4100000000	0.4059096725\\
0.4150000000	0.3603429343\\
0.4200000000	0.3140810590\\
0.4250000000	0.2677788860\\
0.4300000000	0.2227863914\\
0.4350000000	0.1815415924\\
0.4400000000	0.1477317375\\
0.4450000000	0.1237545461\\
0.4500000000	0.1097510603\\
0.4550000000	0.1042201872\\
0.4600000000	0.1056306102\\
0.4650000000	0.1107484309\\
0.4700000000	0.1172968235\\
0.4750000000	0.1243187153\\
0.4800000000	0.1317435851\\
0.4850000000	0.1399542620\\
0.4900000000	0.1498473721\\
0.4950000000	0.1624001370\\
0.5000000000	0.1784487362\\
0.5050000000	0.1984767431\\
0.5100000000	0.2224237112\\
0.5150000000	0.2496448756\\
0.5200000000	0.2789615257\\
0.5250000000	0.3087818982\\
0.5300000000	0.3374840068\\
0.5350000000	0.3635768328\\
0.5400000000	0.3859320378\\
0.5450000000	0.4038947824\\
0.5500000000	0.4173945457\\
0.5550000000	0.4269149011\\
0.5600000000	0.4334532193\\
0.5650000000	0.4383896999\\
0.5700000000	0.4432254360\\
0.5750000000	0.4494413717\\
0.5800000000	0.4582061434\\
0.5850000000	0.4702350369\\
0.5900000000	0.4856187224\\
0.5950000000	0.5037930305\\
0.6000000000	0.5235389529\\
0.6050000000	0.5431841307\\
0.6100000000	0.5607438974\\
0.6150000000	0.5742033629\\
0.6200000000	0.5817793494\\
0.6250000000	0.5821823274\\
0.6300000000	0.5748279788\\
0.6350000000	0.5599278669\\
0.6400000000	0.5384793625\\
0.6450000000	0.5121951220\\
0.6500000000	0.4832915244\\
0.6550000000	0.4541662889\\
0.6600000000	0.4271264646\\
0.6650000000	0.4040660481\\
0.6700000000	0.3861536757\\
0.6750000000	0.3737016552\\
0.6800000000	0.3660954453\\
0.6850000000	0.3618641763\\
0.6900000000	0.3588720646\\
0.6950000000	0.3546105721\\
0.7000000000	0.3466618309\\
0.7050000000	0.3330814721\\
0.7100000000	0.3128721250\\
0.7150000000	0.2863460977\\
0.7200000000	0.2553772378\\
0.7250000000	0.2234714540\\
0.7300000000	0.1956458226\\
0.7350000000	0.1776125568\\
0.7400000000	0.1754767734\\
0.7450000000	0.1964316297\\
0.7500000000	0.2606864730\\
0.7550000000	0.3692487482\\
0.7600000000	0.5174842083\\
0.7650000000	0.7136539023\\
0.7700000000	0.9579996172\\
0.7750000000	1.2485266117\\
0.7800000000	1.5810842123\\
0.7850000000	1.9495068557\\
0.7900000000	2.3459364705\\
0.7950000000	2.7613060517\\
0.8000000000	3.1861456161\\
0.8050000000	3.6105822025\\
0.8100000000	4.0252465722\\
0.8150000000	4.4211724645\\
0.8200000000	4.7907032974\\
0.8250000000	5.1270891891\\
0.8300000000	5.4248899366\\
0.8350000000	5.6798742709\\
0.8400000000	5.8888183677\\
0.8450000000	6.0496065927\\
0.8500000000	6.1607277783\\
0.8550000000	6.2217789464\\
0.8600000000	6.2325586081\\
0.8650000000	6.1937719749\\
0.8700000000	6.1064264918\\
0.8750000000	5.9725370488\\
0.8800000000	5.7946222585\\
0.8850000000	5.5766111564\\
0.8900000000	5.3228357562\\
0.8950000000	5.0390384945\\
0.9000000000	4.7313647858\\
0.9050000000	4.4065645117\\
0.9100000000	4.0712868095\\
0.9150000000	3.7323823052\\
0.9200000000	3.3958956690\\
0.9250000000	3.0673678484\\
0.9300000000	2.7511308570\\
0.9350000000	2.4505092635\\
0.9400000000	2.1674172132\\
0.9450000000	1.9024591733\\
0.9500000000	1.6548291877\\
0.9550000000	1.4229153444\\
0.9600000000	1.2048034978\\
0.9650000000	0.9987205448\\
0.9700000000	0.8043038051\\
0.9750000000	0.6231752652\\
0.9800000000	0.4611176595\\
0.9850000000	0.3328396853\\
0.9900000000	0.2790622702\\
0.9950000000	0.3329605787\\
1.0000000000	0.4695298254\\
1.0050000000	0.6296732856\\
1.0100000000	0.7915092534\\
1.0150000000	0.9444091839\\
1.0200000000	1.0832048841\\
1.0250000000	1.2042997753\\
1.0300000000	1.3053465107\\
1.0350000000	1.3849346672\\
1.0400000000	1.4424597778\\
1.0450000000	1.4780225869\\
1.0500000000	1.4927312842\\
1.0550000000	1.4880970371\\
1.0600000000	1.4662354802\\
1.0650000000	1.4294637370\\
1.0700000000	1.3804011646\\
1.0750000000	1.3215663755\\
1.0800000000	1.2556794713\\
1.0850000000	1.1851583200\\
1.0900000000	1.1121185561\\
1.0950000000	1.0385750698\\
1.1000000000	0.9662203685\\
1.1050000000	0.8962734609\\
1.1100000000	0.8297619407\\
1.1150000000	0.7673003496\\
1.1200000000	0.7091405487\\
1.1250000000	0.6552120168\\
1.1300000000	0.6051218505\\
1.1350000000	0.5582454338\\
1.1400000000	0.5137566617\\
1.1450000000	0.4707992061\\
1.1500000000	0.4285268131\\
1.1550000000	0.3862342713\\
1.1600000000	0.3435085280\\
1.1650000000	0.3003898812\\
1.1700000000	0.2576439891\\
1.1750000000	0.2173260394\\
1.1800000000	0.1828210475\\
1.1850000000	0.1572420185\\
1.1900000000	0.1426441402\\
1.1950000000	0.1384330200\\
1.2000000000	0.1403673145\\
1.2050000000	0.1459384854\\
1.2100000000	0.1532726851\\
1.2150000000	0.1611307563\\
1.2200000000	0.1688477851\\
1.2250000000	0.1763129527\\
1.2300000000	0.1838788648\\
1.2350000000	0.1920996162\\
1.2400000000	0.2018315350\\
1.2450000000	0.2141122898\\
1.2500000000	0.2297982088\\
1.2550000000	0.2493930144\\
1.2600000000	0.2728765578\\
1.2650000000	0.2996342975\\
1.2700000000	0.3285378950\\
1.2750000000	0.3579855129\\
1.2800000000	0.3863350158\\
1.2850000000	0.4120853104\\
1.2900000000	0.4341080586\\
1.2950000000	0.4517584953\\
1.3000000000	0.4649358761\\
1.3050000000	0.4741539980\\
1.3100000000	0.4803900827\\
1.3150000000	0.4850344042\\
1.3200000000	0.4895880557\\
1.3250000000	0.4955319813\\
1.3300000000	0.5040348173\\
1.3350000000	0.5158118496\\
1.3400000000	0.5309436737\\
1.3450000000	0.5488761951\\
1.3500000000	0.5684004795\\
1.3550000000	0.5878240195\\
1.3600000000	0.6051722227\\
1.3650000000	0.6184201247\\
1.3700000000	0.6258046967\\
1.3750000000	0.6260263346\\
1.3800000000	0.6184906459\\
1.3850000000	0.6034091939\\
1.3900000000	0.5817793494\\
1.3950000000	0.5553137688\\
1.4000000000	0.5262187566\\
1.4050000000	0.4969021066\\
1.4100000000	0.4696708677\\
1.4150000000	0.4464089622\\
1.4200000000	0.4282850263\\
1.4250000000	0.4156214425\\
1.4300000000	0.4077835202\\
1.4350000000	0.4033104643\\
1.4400000000	0.4000564169\\
1.4450000000	0.3955531377\\
1.4500000000	0.3873525352\\
1.4550000000	0.3735404640\\
1.4600000000	0.3531296280\\
1.4650000000	0.3264121861\\
1.4700000000	0.2952922094\\
1.4750000000	0.2634367979\\
1.4800000000	0.2355910176\\
1.4850000000	0.2173663372\\
1.4900000000	0.2149283203\\
1.4950000000	0.2353391564\\
1.5000000000	0.2872326493\\
};

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.2729067811\\
0.0050000000	1.2047027533\\
0.0100000000	1.2277732443\\
0.0150000000	1.3305326362\\
0.0200000000	1.5039139239\\
0.0250000000	1.7397568028\\
0.0300000000	2.0295987346\\
0.0350000000	2.3644734589\\
0.0400000000	2.7346087587\\
0.0450000000	3.1295272061\\
0.0500000000	3.5387513726\\
0.0550000000	3.9517030858\\
0.0600000000	4.3582071508\\
0.0650000000	4.7491965626\\
0.0700000000	5.1163095274\\
0.0750000000	5.4527961636\\
0.0800000000	5.7527125457\\
0.0850000000	6.0116259155\\
0.0900000000	6.2259094710\\
0.0950000000	6.3931453441\\
0.1000000000	6.5114193893\\
0.1050000000	6.5798249061\\
0.1100000000	6.5980596609\\
0.1150000000	6.5663251428\\
0.1200000000	6.4857295413\\
0.1250000000	6.3579855129\\
0.1300000000	6.1859139037\\
0.1350000000	5.9730407713\\
0.1400000000	5.7240003627\\
0.1450000000	5.4442328810\\
0.1500000000	5.1399844853\\
0.1550000000	4.8178035684\\
0.1600000000	4.4849437342\\
0.1650000000	4.1480541199\\
0.1700000000	3.8136831182\\
0.1750000000	3.4873716767\\
0.1800000000	3.1736532979\\
0.1850000000	2.8758525503\\
0.1900000000	2.5955813461\\
0.1950000000	2.3333434078\\
0.2000000000	2.0886350127\\
0.2050000000	1.8595420155\\
0.2100000000	1.6439487815\\
0.2150000000	1.4396389317\\
0.2200000000	1.2448998096\\
0.2250000000	1.0597314152\\
0.2300000000	0.8873374236\\
0.2350000000	0.7356766504\\
0.2400000000	0.6254117932\\
0.2450000000	0.5889019857\\
0.2500000000	0.6121235934\\
0.2550000000	0.6669185279\\
0.2600000000	0.7434440515\\
0.2650000000	0.8402292945\\
0.2700000000	0.9458498302\\
0.2750000000	1.0516718550\\
0.2800000000	1.1488902993\\
0.2850000000	1.2308963238\\
0.2900000000	1.2944661045\\
0.2950000000	1.3381892183\\
0.3000000000	1.3623678988\\
0.3050000000	1.3677073574\\
0.3100000000	1.3561217397\\
0.3150000000	1.3294244467\\
0.3200000000	1.2901340909\\
0.3250000000	1.2407692850\\
0.3300000000	1.1836471525\\
0.3350000000	1.1213870503\\
0.3400000000	1.0560038686\\
0.3450000000	0.9896333908\\
0.3500000000	0.9238573055\\
0.3550000000	0.8599550680\\
0.3600000000	0.7989038998\\
0.3650000000	0.7413888637\\
0.3700000000	0.6877827143\\
0.3750000000	0.6380250048\\
0.3800000000	0.5918034273\\
0.3850000000	0.5486142594\\
0.3900000000	0.5078429595\\
0.3950000000	0.4691268474\\
0.4000000000	0.4319622007\\
0.4050000000	0.3960165624\\
0.4100000000	0.3611388158\\
0.4150000000	0.3272584399\\
0.4200000000	0.2947280402\\
0.4250000000	0.2642931262\\
0.4300000000	0.2366992071\\
0.4350000000	0.2134574506\\
0.4400000000	0.1944872609\\
0.4450000000	0.1807457108\\
0.4500000000	0.1731797987\\
0.4550000000	0.1725551828\\
0.4600000000	0.1798289358\\
0.4650000000	0.1926335620\\
0.4700000000	0.2066974945\\
0.4750000000	0.2199151731\\
0.4800000000	0.2322966724\\
0.4850000000	0.2448393629\\
0.4900000000	0.2587421041\\
0.4950000000	0.2751231602\\
0.5000000000	0.2947985614\\
0.5050000000	0.3181108391\\
0.5100000000	0.3448988021\\
0.5150000000	0.3744773879\\
0.5200000000	0.4057384068\\
0.5250000000	0.4372613615\\
0.5300000000	0.4675149354\\
0.5350000000	0.4950685566\\
0.5400000000	0.5188241102\\
0.5450000000	0.5380965334\\
0.5500000000	0.5527850818\\
0.5550000000	0.5633431056\\
0.5600000000	0.5707478264\\
0.5650000000	0.5763492207\\
0.5700000000	0.5816886793\\
0.5750000000	0.5882370720\\
0.5800000000	0.5972234815\\
0.5850000000	0.6094034918\\
0.5900000000	0.6249382940\\
0.5950000000	0.6433040167\\
0.6000000000	0.6633723215\\
0.6050000000	0.6834708496\\
0.6100000000	0.7016451577\\
0.6150000000	0.7158501325\\
0.6200000000	0.7242824473\\
0.6250000000	0.7256022003\\
0.6300000000	0.7191344032\\
0.6350000000	0.7049999496\\
0.6400000000	0.6841458377\\
0.6450000000	0.6582041285\\
0.6500000000	0.6293509032\\
0.6550000000	0.5999637320\\
0.6600000000	0.5723698129\\
0.6650000000	0.5484832915\\
0.6700000000	0.5295634741\\
0.6750000000	0.5159931897\\
0.6800000000	0.5072787903\\
0.6850000000	0.5019997784\\
0.6900000000	0.4981110406\\
0.6950000000	0.4931342622\\
0.7000000000	0.4846213518\\
0.7050000000	0.4705977171\\
0.7100000000	0.4499350198\\
0.7150000000	0.4227944510\\
0.7200000000	0.3908483695\\
0.7250000000	0.3573608970\\
0.7300000000	0.3270569509\\
0.7350000000	0.3058603077\\
0.7400000000	0.3005208491\\
0.7450000000	0.3184029982\\
0.7500000000	0.3776004675\\
0.7550000000	0.4809441775\\
0.7600000000	0.6244849437\\
0.7650000000	0.8164032198\\
0.7700000000	1.0574142916\\
0.7750000000	1.3457450560\\
0.7800000000	1.6775974451\\
0.7850000000	2.0468260445\\
0.7900000000	2.4456735274\\
0.7950000000	2.8652743777\\
0.8000000000	3.2958563786\\
0.8050000000	3.7277480581\\
0.8100000000	4.1513786885\\
0.8150000000	4.5576812645\\
0.8200000000	4.9389992041\\
0.8250000000	5.2883811366\\
0.8300000000	5.6002861144\\
0.8350000000	5.8702813794\\
0.8400000000	6.0949416186\\
0.8450000000	6.2717482193\\
0.8500000000	6.3990892697\\
0.8550000000	6.4759573246\\
0.8600000000	6.5020501506\\
0.8650000000	6.4776699812\\
0.8700000000	6.4040257503\\
0.8750000000	6.2827293700\\
0.8800000000	6.1168031755\\
0.8850000000	5.9095717351\\
0.8900000000	5.6658707851\\
0.8950000000	5.3910397840\\
0.9000000000	5.0914256354\\
0.9050000000	4.7735767320\\
0.9100000000	4.4447466780\\
0.9150000000	4.1116853548\\
0.9200000000	3.7807396661\\
0.9250000000	3.4577527931\\
0.9300000000	3.1470567494\\
0.9350000000	2.8518753589\\
0.9400000000	2.5742235118\\
0.9450000000	2.3145041859\\
0.9500000000	2.0720121699\\
0.9550000000	1.8451355517\\
0.9600000000	1.6316579523\\
0.9650000000	1.4294637370\\
0.9700000000	1.2371424829\\
0.9750000000	1.0547949346\\
0.9800000000	0.8862292340\\
0.9850000000	0.7394444948\\
0.9900000000	0.6369369642\\
0.9950000000	0.6073583784\\
1.0000000000	0.6319803347\\
1.0050000000	0.6861002811\\
1.0100000000	0.7611045627\\
1.0150000000	0.8559152134\\
1.0200000000	0.9594906358\\
1.0250000000	1.0634589617\\
1.0300000000	1.1594684720\\
1.0350000000	1.2404670515\\
1.0400000000	1.3032308762\\
1.0450000000	1.3464502675\\
1.0500000000	1.3701252254\\
1.0550000000	1.3751624505\\
1.0600000000	1.3630731103\\
1.0650000000	1.3361743283\\
1.0700000000	1.2965817391\\
1.0750000000	1.2469146996\\
1.0800000000	1.1895910781\\
1.0850000000	1.1270287424\\
1.0900000000	1.0614440717\\
1.0950000000	0.9948922538\\
1.1000000000	0.9288945306\\
1.1050000000	0.8647706551\\
1.1100000000	0.8034877747\\
1.1150000000	0.7457813240\\
1.1200000000	0.6919736855\\
1.1250000000	0.6420044126\\
1.1300000000	0.5955914206\\
1.1350000000	0.5522108381\\
1.1400000000	0.5112581981\\
1.1450000000	0.4723909693\\
1.1500000000	0.4350449824\\
1.1550000000	0.3988877807\\
1.1600000000	0.3637984707\\
1.1650000000	0.3296662335\\
1.1700000000	0.2968436748\\
1.1750000000	0.2661367506\\
1.1800000000	0.2382305236\\
1.1850000000	0.2147671291\\
1.1900000000	0.1956558971\\
1.1950000000	0.1818035281\\
1.2000000000	0.1742779138\\
1.2050000000	0.1737842657\\
1.2100000000	0.1811990611\\
1.2150000000	0.1941245807\\
1.2200000000	0.2083094065\\
1.2250000000	0.2216278297\\
1.2300000000	0.2341302223\\
1.2350000000	0.2467837318\\
1.2400000000	0.2608073664\\
1.2450000000	0.2773093158\\
1.2500000000	0.2970955360\\
1.2550000000	0.3205085582\\
1.2600000000	0.3474073402\\
1.2650000000	0.3771068194\\
1.2700000000	0.4084786573\\
1.2750000000	0.4401023564\\
1.2800000000	0.4704566748\\
1.2850000000	0.4981211150\\
1.2900000000	0.5219673386\\
1.2950000000	0.5413405063\\
1.3000000000	0.5561197248\\
1.3050000000	0.5667784931\\
1.3100000000	0.5742738840\\
1.3150000000	0.5799558739\\
1.3200000000	0.5853759281\\
1.3250000000	0.5919948419\\
1.3300000000	0.6010517726\\
1.3350000000	0.6133023040\\
1.3400000000	0.6288975529\\
1.3450000000	0.6473337968\\
1.3500000000	0.6674524738\\
1.3550000000	0.6876114486\\
1.3600000000	0.7058260545\\
1.3650000000	0.7200814016\\
1.3700000000	0.7285640886\\
1.3750000000	0.7299241394\\
1.3800000000	0.7234865657\\
1.3850000000	0.7094024844\\
1.3900000000	0.6885785958\\
1.3950000000	0.6626771844\\
1.4000000000	0.6338541824\\
1.4050000000	0.6044972346\\
1.4100000000	0.5769234644\\
1.4150000000	0.5530671664\\
1.4200000000	0.5341574234\\
1.4250000000	0.5206072879\\
1.4300000000	0.5119029629\\
1.4350000000	0.5066440999\\
1.4400000000	0.5027553621\\
1.4450000000	0.4977886582\\
1.4500000000	0.4892858222\\
1.4550000000	0.4752621876\\
1.4600000000	0.4546095647\\
1.4650000000	0.4274790703\\
1.4700000000	0.3955329888\\
1.4750000000	0.3620455164\\
1.4800000000	0.3317314958\\
1.4850000000	0.3105348526\\
1.4900000000	0.3051853195\\
1.4950000000	0.3230674686\\
1.5000000000	0.3719184775\\
};

\addplot [color=red!40!blue, dashed,  line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	1.2729067811\\
0.0050000000	1.2047027533\\
0.0100000000	1.2277732443\\
0.0150000000	1.3305326362\\
0.0200000000	1.5039139239\\
0.0250000000	1.7397568028\\
0.0300000000	2.0296994792\\
0.0350000000	2.3645742034\\
0.0400000000	2.7346087587\\
0.0450000000	3.1296279506\\
0.0500000000	3.5388521171\\
0.0550000000	3.9517030858\\
0.0600000000	4.3583078953\\
0.0650000000	4.7492973071\\
0.0700000000	5.1165110164\\
0.0750000000	5.4529976527\\
0.0800000000	5.7530147792\\
0.0850000000	6.0119281490\\
0.0900000000	6.2262117045\\
0.0950000000	6.3934475776\\
0.1000000000	6.5118223673\\
0.1050000000	6.5803286286\\
0.1100000000	6.5986641279\\
0.1150000000	6.5669296098\\
0.1200000000	6.4864347528\\
0.1250000000	6.3586907245\\
0.1300000000	6.1867198598\\
0.1350000000	5.9738467273\\
0.1400000000	5.7249070632\\
0.1450000000	5.4451395815\\
0.1500000000	5.1407904414\\
0.1550000000	4.8187102689\\
0.1600000000	4.4858504347\\
0.1650000000	4.1489608205\\
0.1700000000	3.8145898188\\
0.1750000000	3.4883791217\\
0.1800000000	3.1746607429\\
0.1850000000	2.8767592509\\
0.1900000000	2.5964880467\\
0.1950000000	2.3342501083\\
0.2000000000	2.0894409688\\
0.2050000000	1.8603479715\\
0.2100000000	1.6447547375\\
0.2150000000	1.4403441432\\
0.2200000000	1.2456050211\\
0.2250000000	1.0603358822\\
0.2300000000	0.8877907738\\
0.2350000000	0.7358781395\\
0.2400000000	0.6250692618\\
0.2450000000	0.5879046151\\
0.2500000000	0.6108542126\\
0.2550000000	0.6655786260\\
0.2600000000	0.7421242986\\
0.2650000000	0.8389699882\\
0.2700000000	0.9446711196\\
0.2750000000	1.0505636655\\
0.2800000000	1.1478828543\\
0.2850000000	1.2298888788\\
0.2900000000	1.2934586595\\
0.2950000000	1.3373832623\\
0.3000000000	1.3614611983\\
0.3050000000	1.3669014014\\
0.3100000000	1.3553157836\\
0.3150000000	1.3287192351\\
0.3200000000	1.2894288794\\
0.3250000000	1.2400640735\\
0.3300000000	1.1830426854\\
0.3350000000	1.1206818388\\
0.3400000000	1.0553994016\\
0.3450000000	0.9890188493\\
0.3500000000	0.9232629129\\
0.3550000000	0.8593808243\\
0.3600000000	0.7983397306\\
0.3650000000	0.7408448434\\
0.3700000000	0.6872588428\\
0.3750000000	0.6375112078\\
0.3800000000	0.5913097793\\
0.3850000000	0.5481407602\\
0.3900000000	0.5073896092\\
0.3950000000	0.4686936460\\
0.4000000000	0.4315592227\\
0.4050000000	0.3956337333\\
0.4100000000	0.3607962845\\
0.4150000000	0.3269360575\\
0.4200000000	0.2944459556\\
0.4250000000	0.2640513394\\
0.4300000000	0.2364977181\\
0.4350000000	0.2132962594\\
0.4400000000	0.1943764419\\
0.4450000000	0.1806751897\\
0.4500000000	0.1731797987\\
0.4550000000	0.1726357784\\
0.4600000000	0.1800304248\\
0.4650000000	0.1928854233\\
0.4700000000	0.2069896535\\
0.4750000000	0.2202174066\\
0.4800000000	0.2325989059\\
0.4850000000	0.2451415964\\
0.4900000000	0.2590443377\\
0.4950000000	0.2754253937\\
0.5000000000	0.2950907204\\
0.5050000000	0.3184029982\\
0.5100000000	0.3451909612\\
0.5150000000	0.3747695470\\
0.5200000000	0.4060305659\\
0.5250000000	0.4375434461\\
0.5300000000	0.4677970200\\
0.5350000000	0.4953506412\\
0.5400000000	0.5190961203\\
0.5450000000	0.5383685435\\
0.5500000000	0.5530570919\\
0.5550000000	0.5636151157\\
0.5600000000	0.5710198366\\
0.5650000000	0.5766212309\\
0.5700000000	0.5819506150\\
0.5750000000	0.5884990077\\
0.5800000000	0.5974854172\\
0.5850000000	0.6096654275\\
0.5900000000	0.6252002297\\
0.5950000000	0.6435659524\\
0.6000000000	0.6636342572\\
0.6050000000	0.6837327853\\
0.6100000000	0.7019070934\\
0.6150000000	0.7161120682\\
0.6200000000	0.7245443830\\
0.6250000000	0.7258641360\\
0.6300000000	0.7193862645\\
0.6350000000	0.7052618853\\
0.6400000000	0.6844077734\\
0.6450000000	0.6584660642\\
0.6500000000	0.6296128389\\
0.6550000000	0.6002256677\\
0.6600000000	0.5726317486\\
0.6650000000	0.5487452272\\
0.6700000000	0.5298153353\\
0.6750000000	0.5162551254\\
0.6800000000	0.5075306515\\
0.6850000000	0.5022617141\\
0.6900000000	0.4983629018\\
0.6950000000	0.4933861235\\
0.7000000000	0.4848832875\\
0.7050000000	0.4708495784\\
0.7100000000	0.4501868811\\
0.7150000000	0.4230463122\\
0.7200000000	0.3911002307\\
0.7250000000	0.3576026838\\
0.7300000000	0.3272987377\\
0.7350000000	0.3061020945\\
0.7400000000	0.3007626359\\
0.7450000000	0.3186447850\\
0.7500000000	0.3778422543\\
0.7550000000	0.4811960387\\
0.7600000000	0.6247267305\\
0.7650000000	0.8166450066\\
0.7700000000	1.0576157806\\
0.7750000000	1.3460472895\\
0.7800000000	1.6778996786\\
0.7850000000	2.0471282780\\
0.7900000000	2.4459757609\\
0.7950000000	2.8655766112\\
0.8000000000	3.2962593566\\
0.8050000000	3.7281510362\\
0.8100000000	4.1517816665\\
0.8150000000	4.5581849871\\
0.8200000000	4.9395029266\\
0.8250000000	5.2889856036\\
0.8300000000	5.6008905814\\
0.8350000000	5.8709865909\\
0.8400000000	6.0956468301\\
0.8450000000	6.2725541754\\
0.8500000000	6.3999959702\\
0.8550000000	6.4769647696\\
0.8600000000	6.5030575956\\
0.8650000000	6.4788789152\\
0.8700000000	6.4052346843\\
0.8750000000	6.2840390486\\
0.8800000000	6.1181128540\\
0.8850000000	5.9110829027\\
0.8900000000	5.6673819526\\
0.8950000000	5.3926516960\\
0.9000000000	5.0930375475\\
0.9050000000	4.7752893886\\
0.9100000000	4.4464593345\\
0.9150000000	4.1133980113\\
0.9200000000	3.7825530672\\
0.9250000000	3.4594654497\\
0.9300000000	3.1487694059\\
0.9350000000	2.8536887599\\
0.9400000000	2.5760369128\\
0.9450000000	2.3163175870\\
0.9500000000	2.0738255710\\
0.9550000000	1.8468482083\\
0.9600000000	1.6333706088\\
0.9650000000	1.4311763935\\
0.9700000000	1.2386536505\\
0.9750000000	1.0562053576\\
0.9800000000	0.8874280936\\
0.9850000000	0.7402504508\\
0.9900000000	0.6369067408\\
0.9950000000	0.6063811567\\
1.0000000000	0.6305799861\\
1.0050000000	0.6845085179\\
1.0100000000	0.7594120551\\
1.0150000000	0.8541421102\\
1.0200000000	0.9577074581\\
1.0250000000	1.0617463052\\
1.0300000000	1.1576550710\\
1.0350000000	1.2387543950\\
1.0400000000	1.3016189641\\
1.0450000000	1.3448383554\\
1.0500000000	1.3685133134\\
1.0550000000	1.3736512830\\
1.0600000000	1.3616626873\\
1.0650000000	1.3347639053\\
1.0700000000	1.2951713160\\
1.0750000000	1.2455042766\\
1.0800000000	1.1882813995\\
1.0850000000	1.1257190639\\
1.0900000000	1.0602351377\\
1.0950000000	0.9936732453\\
1.1000000000	0.9277158199\\
1.1050000000	0.8636221678\\
1.1100000000	0.8023896596\\
1.1150000000	0.7447134323\\
1.1200000000	0.6909460916\\
1.1250000000	0.6410271909\\
1.1300000000	0.5946544967\\
1.1350000000	0.5513142120\\
1.1400000000	0.5104119443\\
1.1450000000	0.4716051621\\
1.1500000000	0.4343196220\\
1.1550000000	0.3982329414\\
1.1600000000	0.3632040781\\
1.1650000000	0.3291322876\\
1.1700000000	0.2963802500\\
1.1750000000	0.2657539215\\
1.1800000000	0.2379383645\\
1.1850000000	0.2145656401\\
1.1900000000	0.1955450781\\
1.1950000000	0.1818136025\\
1.2000000000	0.1744391050\\
1.2050000000	0.1741167226\\
1.2100000000	0.1817531558\\
1.2150000000	0.1948197177\\
1.2200000000	0.2090649903\\
1.2250000000	0.2224035623\\
1.2300000000	0.2349160295\\
1.2350000000	0.2475695389\\
1.2400000000	0.2615931736\\
1.2450000000	0.2780850485\\
1.2500000000	0.2978712687\\
1.2550000000	0.3212842909\\
1.2600000000	0.3481830729\\
1.2650000000	0.3778724776\\
1.2700000000	0.4092342410\\
1.2750000000	0.4408478657\\
1.2800000000	0.4712021841\\
1.2850000000	0.4988565499\\
1.2900000000	0.5227027735\\
1.2950000000	0.5420759412\\
1.3000000000	0.5568450852\\
1.3050000000	0.5674937790\\
1.3100000000	0.5749891700\\
1.3150000000	0.5806711599\\
1.3200000000	0.5860811396\\
1.3250000000	0.5927000534\\
1.3300000000	0.6017569841\\
1.3350000000	0.6140075155\\
1.3400000000	0.6295926900\\
1.3450000000	0.6480188594\\
1.3500000000	0.6681375364\\
1.3550000000	0.6882864368\\
1.3600000000	0.7065111172\\
1.3650000000	0.7207664642\\
1.3700000000	0.7292390768\\
1.3750000000	0.7305991276\\
1.3800000000	0.7241615539\\
1.3850000000	0.7100673981\\
1.3900000000	0.6892535840\\
1.3950000000	0.6633420981\\
1.4000000000	0.6345190961\\
1.4050000000	0.6051621483\\
1.4100000000	0.5775883781\\
1.4150000000	0.5537220056\\
1.4200000000	0.5348122626\\
1.4250000000	0.5212621271\\
1.4300000000	0.5125477277\\
1.4350000000	0.5072888647\\
1.4400000000	0.5034001269\\
1.4450000000	0.4984233485\\
1.4500000000	0.4899205126\\
1.4550000000	0.4758968779\\
1.4600000000	0.4552341806\\
1.4650000000	0.4280936118\\
1.4700000000	0.3961475302\\
1.4750000000	0.3626499834\\
1.4800000000	0.3323359628\\
1.4850000000	0.3111292451\\
1.4900000000	0.3057797121\\
1.4950000000	0.3236517867\\
1.5000000000	0.3725027957\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.2\figurewidth,0\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=-2000.0000000000,
ymax=3500.000000000,
xtick={0.75,1.50},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.3pt]
  table[row sep=crcr]{%
0.0000000000	2070.6348886831\\
0.0050000000	3104.5935826724\\
0.0100000000	1741.4147107371\\
0.0150000000	1386.2222714280\\
0.0200000000	1376.4090744394\\
0.0250000000	909.4518700431\\
0.0300000000	1546.7767422199\\
0.0350000000	2420.2066307017\\
0.0400000000	2489.7041950159\\
0.0450000000	2450.8036756713\\
0.0500000000	2975.7135955554\\
0.0550000000	3253.7541768992\\
0.0600000000	3159.5474858086\\
0.0650000000	3237.2478763235\\
0.0700000000	3369.8015218004\\
0.0750000000	3398.7881959821\\
0.0800000000	3250.1308426265\\
0.0850000000	3143.6953983655\\
0.0900000000	3102.0270542292\\
0.0950000000	2897.9628809533\\
0.1000000000	2638.0892950602\\
0.1050000000	2389.4883046822\\
0.1100000000	2128.3062925239\\
0.1150000000	1865.9567615443\\
0.1200000000	1549.7956842063\\
0.1250000000	1218.2505334353\\
0.1300000000	914.0414267885\\
0.1350000000	574.8515439430\\
0.1400000000	225.6225089577\\
0.1450000000	-97.9664036394\\
0.1500000000	-409.2057852571\\
0.1550000000	-676.1997262370\\
0.1600000000	-902.2353959499\\
0.1650000000	-1071.3041990418\\
0.1700000000	-1193.8685132252\\
0.1750000000	-1320.3128145255\\
0.1800000000	-1407.8163372116\\
0.1850000000	-1475.3613269455\\
0.1900000000	-1523.7227746689\\
0.1950000000	-1532.8565964813\\
0.2000000000	-1534.9651757317\\
0.2050000000	-1542.0810016506\\
0.2100000000	-1550.8675872620\\
0.2150000000	-1565.6377068320\\
0.2200000000	-1575.6924594388\\
0.2250000000	-1596.2649462539\\
0.2300000000	-1628.8900519345\\
0.2350000000	-1655.3252948992\\
0.2400000000	-1694.5227263577\\
0.2450000000	-1725.3965538065\\
0.2500000000	-1744.2680864769\\
0.2550000000	-1763.3509803132\\
0.2600000000	-1748.4047264383\\
0.2650000000	-1724.5460767342\\
0.2700000000	-1689.0273360441\\
0.2750000000	-1633.6456781674\\
0.2800000000	-1571.1179999195\\
0.2850000000	-1477.9278553887\\
0.2900000000	-1371.8396473288\\
0.2950000000	-1259.4609283788\\
0.3000000000	-1122.5945086356\\
0.3050000000	-1007.7901686863\\
0.3100000000	-895.9650146946\\
0.3150000000	-770.7637183461\\
0.3200000000	-675.1177583639\\
0.3250000000	-576.7542976770\\
0.3300000000	-471.2045573493\\
0.3350000000	-387.0777809091\\
0.3400000000	-318.0582954225\\
0.3450000000	-252.4860099038\\
0.3500000000	-203.4688393253\\
0.3550000000	-163.4591771005\\
0.3600000000	-125.6048955272\\
0.3650000000	-98.0041467048\\
0.3700000000	-77.0934820242\\
0.3750000000	-61.6465034824\\
0.3800000000	-48.0182374492\\
0.3850000000	-34.7207013165\\
0.3900000000	-21.0887113008\\
0.3950000000	-6.6408168606\\
0.4000000000	11.5191332179\\
0.4050000000	30.9161500060\\
0.4100000000	50.2761282660\\
0.4150000000	77.1186440678\\
0.4200000000	100.1353717944\\
0.4250000000	118.9329280567\\
0.4300000000	139.4898144048\\
0.4350000000	151.8136800998\\
0.4400000000	161.2675631064\\
0.4450000000	167.7623897902\\
0.4500000000	165.0071460204\\
0.4550000000	158.2934095576\\
0.4600000000	145.7073553686\\
0.4650000000	130.8934538427\\
0.4700000000	118.7361608760\\
0.4750000000	108.0840613551\\
0.4800000000	102.9650952132\\
0.4850000000	102.4855066629\\
0.4900000000	105.2664157172\\
0.4950000000	114.5995209147\\
0.5000000000	127.4824872177\\
0.5050000000	140.9215346834\\
0.5100000000	159.2520834172\\
0.5150000000	181.1506099279\\
0.5200000000	195.3475381457\\
0.5250000000	205.7993477998\\
0.5300000000	210.0612947381\\
0.5350000000	208.2647248279\\
0.5400000000	206.4832521438\\
0.5450000000	197.2814928137\\
0.5500000000	183.9405773179\\
0.5550000000	162.2207013165\\
0.5600000000	143.4941020170\\
0.5650000000	135.5086758726\\
0.5700000000	132.5048311124\\
0.5750000000	136.0954547285\\
0.5800000000	144.8307097709\\
0.5850000000	155.2764805346\\
0.5900000000	164.2190708161\\
0.5950000000	175.5706751480\\
0.6000000000	189.1501268167\\
0.6050000000	197.1058617497\\
0.6100000000	197.7751721084\\
0.6150000000	187.3027295785\\
0.6200000000	162.5035226861\\
0.6250000000	134.6637344499\\
0.6300000000	101.4241716655\\
0.6350000000	57.7760779419\\
0.6400000000	14.2442328596\\
0.6450000000	-28.3842948589\\
0.6500000000	-66.9370747615\\
0.6550000000	-90.6920568461\\
0.6600000000	-102.2258343734\\
0.6650000000	-104.8381577358\\
0.6700000000	-99.7639800314\\
0.6750000000	-90.5737952414\\
0.6800000000	-76.7225935022\\
0.6850000000	-64.0786666130\\
0.6900000000	-53.1427392407\\
0.6950000000	-49.1334192198\\
0.7000000000	-61.0270139700\\
0.7050000000	-85.6732356375\\
0.7100000000	-112.0777809091\\
0.7150000000	-143.7140182777\\
0.7200000000	-176.6305004227\\
0.7250000000	-196.7802649060\\
0.7300000000	-202.2827005918\\
0.7350000000	-178.7063690165\\
0.7400000000	-121.1856354926\\
0.7450000000	-10.1908289384\\
0.7500000000	151.5044889086\\
0.7550000000	344.9165626636\\
0.7600000000	579.7536132695\\
0.7650000000	848.0162244857\\
0.7700000000	1141.1037078787\\
0.7750000000	1436.1991223479\\
0.7800000000	1761.6047344901\\
0.7850000000	2097.6740206933\\
0.7900000000	2336.1799991948\\
0.7950000000	2592.2943757800\\
0.8000000000	2839.3856435444\\
0.8050000000	2995.5916099682\\
0.8100000000	3166.7438302669\\
0.8150000000	3279.9227022022\\
0.8200000000	3306.1918756794\\
0.8250000000	3278.7149241113\\
0.8300000000	3222.9055114940\\
0.8350000000	3115.1113168807\\
0.8400000000	2971.5366963243\\
0.8450000000	2820.5141108740\\
0.8500000000	2611.7697974959\\
0.8550000000	2380.0424735295\\
0.8600000000	2115.7604976046\\
0.8650000000	1820.7707637183\\
0.8700000000	1528.5186601715\\
0.8750000000	1213.3741293933\\
0.8800000000	889.9059946053\\
0.8850000000	566.1112564918\\
0.8900000000	239.1506300576\\
0.8950000000	-79.4914247756\\
0.9000000000	-392.5525383470\\
0.9050000000	-653.6243407545\\
0.9100000000	-866.5002616853\\
0.9150000000	-1050.1580176336\\
0.9200000000	-1192.7060268127\\
0.9250000000	-1310.3486452756\\
0.9300000000	-1405.7278875961\\
0.9350000000	-1469.2570151777\\
0.9400000000	-1497.6548975402\\
0.9450000000	-1526.7623495310\\
0.9500000000	-1550.9833326623\\
0.9550000000	-1546.9272112404\\
0.9600000000	-1553.9876806635\\
0.9650000000	-1567.3587906115\\
0.9700000000	-1573.9059543460\\
0.9750000000	-1600.6733362857\\
0.9800000000	-1636.0260074882\\
0.9850000000	-1660.3023471154\\
0.9900000000	-1693.4961149805\\
0.9950000000	-1728.4260638512\\
1.0000000000	-1738.4908812754\\
1.0050000000	-1749.0941664318\\
1.0100000000	-1756.5723257780\\
1.0150000000	-1726.7854986111\\
1.0200000000	-1695.4688191956\\
1.0250000000	-1647.8974596401\\
1.0300000000	-1560.9223398688\\
1.0350000000	-1479.1456982970\\
1.0400000000	-1381.9648536576\\
1.0450000000	-1260.1302387375\\
1.0500000000	-1144.6767180643\\
1.0550000000	-1022.7565521961\\
1.0600000000	-901.9686782882\\
1.0650000000	-788.3922460647\\
1.0700000000	-672.2845122589\\
1.0750000000	-570.0964209509\\
1.0800000000	-469.9665848062\\
1.0850000000	-385.9052296791\\
1.0900000000	-317.4644711945\\
1.0950000000	-250.9470993196\\
1.1000000000	-200.6154635855\\
1.1050000000	-157.8701839849\\
1.1100000000	-125.2551431217\\
1.1150000000	-100.2722533113\\
1.1200000000	-81.1717460445\\
1.1250000000	-66.9627400459\\
1.1300000000	-53.4960143323\\
1.1350000000	-41.8419622368\\
1.1400000000	-29.9894822658\\
1.1450000000	-14.5428056685\\
1.1500000000	1.0209247554\\
1.1550000000	20.9583215910\\
1.1600000000	42.5366359354\\
1.1650000000	64.2447361005\\
1.1700000000	91.1952977173\\
1.1750000000	112.3233624542\\
1.1800000000	131.1848303072\\
1.1850000000	147.1737992673\\
1.1900000000	158.8419421072\\
1.1950000000	165.9416643182\\
1.2000000000	166.4474213938\\
1.2050000000	156.6020169894\\
1.2100000000	140.8797656911\\
1.2150000000	126.8886629897\\
1.2200000000	111.6651233947\\
1.2250000000	101.8121703772\\
1.2300000000	96.2845726479\\
1.2350000000	95.6207979387\\
1.2400000000	102.4175691453\\
1.2450000000	112.4340754459\\
1.2500000000	122.4229034985\\
1.2550000000	138.5653609244\\
1.2600000000	160.7930069649\\
1.2650000000	177.4356858167\\
1.2700000000	191.7483594348\\
1.2750000000	201.1710415073\\
1.2800000000	208.1811868433\\
1.2850000000	213.6514151133\\
1.2900000000	211.3234228431\\
1.2950000000	198.7262973550\\
1.3000000000	177.4794677725\\
1.3050000000	161.1880510488\\
1.3100000000	149.2084021096\\
1.3150000000	135.2535327509\\
1.3200000000	130.9130802367\\
1.3250000000	132.4404162808\\
1.3300000000	138.9181327751\\
1.3350000000	154.1607955232\\
1.3400000000	163.8245299730\\
1.3450000000	174.8520471839\\
1.3500000000	188.6549377994\\
1.3550000000	197.4380007247\\
1.3600000000	198.6930834575\\
1.3650000000	187.0541285881\\
1.3700000000	164.4752204195\\
1.3750000000	135.7718708483\\
1.3800000000	98.8913603607\\
1.3850000000	57.2446555819\\
1.3900000000	13.4425701518\\
1.3950000000	-30.4405370587\\
1.4000000000	-66.5078102983\\
1.4050000000	-91.2375699505\\
1.4100000000	-102.1835621402\\
1.4150000000	-102.3717742260\\
1.4200000000	-97.4666854543\\
1.4250000000	-90.4912637385\\
1.4300000000	-80.2568541407\\
1.4350000000	-66.9899150529\\
1.4400000000	-54.0757478159\\
1.4450000000	-49.9491726720\\
1.4500000000	-62.5156004670\\
1.4550000000	-89.1868634003\\
1.4600000000	-117.3688554290\\
1.4650000000	-147.1778251943\\
1.4700000000	-175.5243769878\\
1.4750000000	-193.3401103104\\
1.4800000000	-199.3115664882\\
1.4850000000	-176.0573090704\\
1.4900000000	-110.3592133339\\
1.4950000000	3.9318209268\\
1.5000000000	64.8811680556\\
};

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	312.1367864936\\
0.0050000000	465.2725138139\\
0.0100000000	610.0565636844\\
0.0150000000	921.3324528157\\
0.0200000000	1199.6286512768\\
0.0250000000	1493.5636078251\\
0.0300000000	1791.9250794380\\
0.0350000000	2083.4768959841\\
0.0400000000	2357.5379962482\\
0.0450000000	2604.4657555224\\
0.0500000000	2816.3163737989\\
0.0550000000	2986.9645113127\\
0.0600000000	3112.3425596264\\
0.0650000000	3190.3927874124\\
0.0700000000	3220.7802151526\\
0.0750000000	3204.6533440527\\
0.0800000000	3144.1656138739\\
0.0850000000	3042.2361318479\\
0.0900000000	2902.1668389418\\
0.0950000000	2727.4032387734\\
0.1000000000	2521.4865433942\\
0.1050000000	2287.9675356992\\
0.1100000000	2030.4879215957\\
0.1150000000	1752.9621760270\\
0.1200000000	1459.6445388768\\
0.1250000000	1155.2917193063\\
0.1300000000	845.2442479231\\
0.1350000000	535.3350752268\\
0.1400000000	231.7622793921\\
0.1450000000	-59.1722177558\\
0.1500000000	-331.4052869339\\
0.1550000000	-579.4906397152\\
0.1600000000	-799.0027181195\\
0.1650000000	-986.8735883006\\
0.1700000000	-1141.6484820642\\
0.1750000000	-1263.6240955553\\
0.1800000000	-1354.8103058842\\
0.1850000000	-1418.7578959458\\
0.1900000000	-1460.2379311665\\
0.1950000000	-1484.7919298649\\
0.2000000000	-1498.2437502393\\
0.2050000000	-1506.1684085602\\
0.2100000000	-1513.3943953141\\
0.2150000000	-1523.6351977336\\
0.2200000000	-1539.1782473872\\
0.2250000000	-1560.7939971670\\
0.2300000000	-1587.7454921328\\
0.2350000000	-1617.9797863788\\
0.2400000000	-1648.4246391792\\
0.2450000000	-1675.3857049883\\
0.2500000000	-1694.9724359711\\
0.2550000000	-1703.5000574251\\
0.2600000000	-1697.8771869377\\
0.2650000000	-1675.8690325792\\
0.2700000000	-1636.2983806133\\
0.2750000000	-1579.0934497148\\
0.2800000000	-1505.2543930171\\
0.2850000000	-1416.7145208836\\
0.2900000000	-1316.1249569312\\
0.2950000000	-1206.6153669461\\
0.3000000000	-1091.5451169557\\
0.3050000000	-974.2592167222\\
0.3100000000	-857.8921174534\\
0.3150000000	-745.2241491520\\
0.3200000000	-638.5762413384\\
0.3250000000	-539.7668542552\\
0.3300000000	-450.0976226025\\
0.3350000000	-370.3964243329\\
0.3400000000	-301.0269514950\\
0.3450000000	-241.9590559320\\
0.3500000000	-192.8022472340\\
0.3550000000	-152.8363194365\\
0.3600000000	-121.0711687914\\
0.3650000000	-96.2673710807\\
0.3700000000	-77.0060487730\\
0.3750000000	-61.7491673366\\
0.3800000000	-48.9256728303\\
0.3850000000	-37.0343784694\\
0.3900000000	-24.7530243865\\
0.3950000000	-11.0515485625\\
0.4000000000	4.7140231997\\
0.4050000000	22.7335285785\\
0.4100000000	42.7183587918\\
0.4150000000	63.9279698327\\
0.4200000000	85.2508518051\\
0.4250000000	105.3376593545\\
0.4300000000	122.7680793231\\
0.4350000000	136.2414340952\\
0.4400000000	144.7633130431\\
0.4450000000	147.7996631063\\
0.4500000000	145.3858964052\\
0.4550000000	138.1627809043\\
0.4600000000	127.3338501589\\
0.4650000000	114.5510317369\\
0.4700000000	101.7270586884\\
0.4750000000	90.8110332683\\
0.4800000000	83.5429348034\\
0.4850000000	81.2258336205\\
0.4900000000	84.5478733586\\
0.4950000000	93.4741204395\\
0.5000000000	107.2350790552\\
0.5050000000	124.4080433368\\
0.5100000000	143.0903296198\\
0.5150000000	161.1414187818\\
0.5200000000	176.4614677845\\
0.5250000000	187.2760422648\\
0.5300000000	192.3763447035\\
0.5350000000	191.2943608591\\
0.5400000000	184.3837333946\\
0.5450000000	172.7762145400\\
0.5500000000	158.2414532369\\
0.5550000000	142.9482025956\\
0.5600000000	129.1561387389\\
0.5650000000	118.8981088013\\
0.5700000000	113.6767351939\\
0.5750000000	114.2246659776\\
0.5800000000	120.3686688871\\
0.5850000000	131.0143179817\\
0.5900000000	144.2598866812\\
0.5950000000	157.6298763447\\
0.6000000000	168.3980322346\\
0.6050000000	173.9582136978\\
0.6100000000	172.1957428889\\
0.6150000000	161.8051567704\\
0.6200000000	142.5098579687\\
0.6250000000	115.1487309062\\
0.6300000000	81.6144098618\\
0.6350000000	44.6414762069\\
0.6400000000	7.4731059301\\
0.6450000000	-26.5574633437\\
0.6500000000	-54.4746564067\\
0.6550000000	-74.0764136136\\
0.6600000000	-84.2617051415\\
0.6650000000	-85.2173538532\\
0.6700000000	-78.4340186057\\
0.6750000000	-66.5384173653\\
0.6800000000	-52.9521266414\\
0.6850000000	-41.4149534857\\
0.6900000000	-35.4259982390\\
0.6950000000	-37.6674897592\\
0.7000000000	-49.4898740477\\
0.7050000000	-70.5184525860\\
0.7100000000	-98.4442594081\\
0.7150000000	-129.0336319436\\
0.7200000000	-156.3626966808\\
0.7250000000	-173.2695915164\\
0.7300000000	-171.9760920332\\
0.7350000000	-144.8183453926\\
0.7400000000	-85.0144519735\\
0.7450000000	-6.2114773554\\
0.7500000000	146.3836568278\\
0.7550000000	342.3528961372\\
0.7600000000	578.8139810880\\
0.7650000000	868.8938019218\\
0.7700000000	1152.6262394242\\
0.7750000000	1450.7675816393\\
0.7800000000	1752.5984839784\\
0.7850000000	2047.0741931779\\
0.7900000000	2323.6284981433\\
0.7950000000	2572.7384097087\\
0.8000000000	2786.4553424448\\
0.8050000000	2958.8262317675\\
0.8100000000	3085.7834692393\\
0.8150000000	3165.2693235328\\
0.8200000000	3197.0445235634\\
0.8250000000	3182.1140078864\\
0.8300000000	3122.7747789135\\
0.8350000000	3021.9459438766\\
0.8400000000	2882.8815895257\\
0.8450000000	2709.1229279124\\
0.8500000000	2504.1154626546\\
0.8550000000	2271.4769725508\\
0.8600000000	2014.8443780866\\
0.8650000000	1738.1177979404\\
0.8700000000	1445.5993262126\\
0.8750000000	1142.0169595345\\
0.8800000000	832.7112285135\\
0.8850000000	523.5217832395\\
0.8900000000	220.6380881283\\
0.8950000000	-69.6408062478\\
0.9000000000	-341.2517706060\\
0.9050000000	-588.7504306880\\
0.9100000000	-807.7121855978\\
0.9150000000	-995.0662302362\\
0.9200000000	-1149.3577964090\\
0.9250000000	-1270.8883656828\\
0.9300000000	-1361.6630297462\\
0.9350000000	-1425.2325714942\\
0.9400000000	-1466.3632709314\\
0.9450000000	-1490.5966463765\\
0.9500000000	-1503.7517706060\\
0.9550000000	-1511.3988744688\\
0.9600000000	-1518.3712338731\\
0.9650000000	-1528.3679797864\\
0.9700000000	-1543.6861146204\\
0.9750000000	-1565.0865204242\\
0.9800000000	-1591.8370276789\\
0.9850000000	-1621.8799050572\\
0.9900000000	-1652.1476972551\\
0.9950000000	-1678.9460587267\\
1.0000000000	-1698.3748707936\\
1.0050000000	-1706.7589295969\\
1.0100000000	-1700.9972818805\\
1.0150000000	-1678.8599211363\\
1.0200000000	-1639.1696336281\\
1.0250000000	-1581.8594234524\\
1.0300000000	-1507.9198728992\\
1.0350000000	-1419.2890777535\\
1.0400000000	-1318.6181616324\\
1.0450000000	-1209.0320049003\\
1.0500000000	-1093.8947590062\\
1.0550000000	-976.5466482906\\
1.0600000000	-860.1221239616\\
1.0650000000	-747.3967305999\\
1.0700000000	-640.6961831477\\
1.0750000000	-541.8341564259\\
1.0800000000	-452.1218559779\\
1.0850000000	-372.3775889131\\
1.0900000000	-302.9698327017\\
1.0950000000	-243.8670035604\\
1.1000000000	-194.6714329467\\
1.1050000000	-154.6729642816\\
1.1100000000	-122.8719229739\\
1.1150000000	-98.0355843957\\
1.1200000000	-78.7421997626\\
1.1250000000	-63.4542130853\\
1.1300000000	-50.6000918801\\
1.1350000000	-38.6786493626\\
1.1400000000	-26.3681520616\\
1.1450000000	-12.6376765821\\
1.1500000000	3.1561291681\\
1.1550000000	21.2033899927\\
1.1600000000	41.2155449638\\
1.1650000000	62.4521457831\\
1.1700000000	83.8023046591\\
1.1750000000	103.9159105700\\
1.1800000000	121.3726503579\\
1.1850000000	134.8723249493\\
1.1900000000	143.4195666322\\
1.1950000000	146.4817579725\\
1.2000000000	144.0938325485\\
1.2050000000	136.8956012404\\
1.2100000000	126.0920332300\\
1.2150000000	113.3336204586\\
1.2200000000	100.5340530608\\
1.2250000000	89.6424332912\\
1.2300000000	82.3977833927\\
1.2350000000	80.1041307760\\
1.2400000000	83.4486619961\\
1.2450000000	92.3974005589\\
1.2500000000	106.1803721144\\
1.2550000000	123.3753493358\\
1.2600000000	142.0796485586\\
1.2650000000	160.1517935760\\
1.2700000000	175.4928984342\\
1.2750000000	186.3275716856\\
1.2800000000	191.4460587267\\
1.2850000000	190.3841736534\\
1.2900000000	183.4931664178\\
1.2950000000	171.9052677922\\
1.3000000000	157.3915623445\\
1.3050000000	142.1169748478\\
1.3100000000	128.3430955936\\
1.3150000000	118.1027717162\\
1.3200000000	112.8986256269\\
1.3250000000	113.4637839286\\
1.3300000000	119.6245358141\\
1.3350000000	130.2864553424\\
1.3400000000	143.5482944757\\
1.3450000000	156.9340760308\\
1.3500000000	167.7175452701\\
1.3550000000	173.2930400827\\
1.3600000000	171.5449255388\\
1.3650000000	161.1682171433\\
1.3700000000	141.8863175223\\
1.3750000000	114.5381110983\\
1.3800000000	81.0162321504\\
1.3850000000	44.0555491750\\
1.3900000000	6.8991424524\\
1.3950000000	-27.1199418093\\
1.4000000000	-55.0261284024\\
1.4050000000	-74.6171662647\\
1.4100000000	-84.7919298649\\
1.4150000000	-85.7380077332\\
1.4200000000	-78.9455801845\\
1.4250000000	-67.0413651851\\
1.4300000000	-53.4469392443\\
1.4350000000	-41.9016308717\\
1.4400000000	-35.9050189503\\
1.4450000000	-38.1398108801\\
1.4500000000	-49.9554955783\\
1.4550000000	-70.9773745262\\
1.4600000000	-98.8969603001\\
1.4650000000	-129.4801117875\\
1.4700000000	-156.8034340186\\
1.4750000000	-173.7055434325\\
1.4800000000	-172.4067799855\\
1.4850000000	-145.2442479231\\
1.4900000000	-85.4360476245\\
1.4950000000	12.2013896865\\
1.5000000000	63.8139172824\\
};

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	311.9740821561\\
0.0050000000	465.2023276291\\
0.0100000000	610.0326365759\\
0.0150000000	921.4377320930\\
0.0200000000	1199.7435013973\\
0.0250000000	1493.6497454156\\
0.0300000000	1792.0303587152\\
0.0350000000	2083.6013169480\\
0.0400000000	2357.6337046821\\
0.0450000000	2604.5614639562\\
0.0500000000	2816.3163737989\\
0.0550000000	2986.8688028789\\
0.0600000000	3112.1989969756\\
0.0650000000	3190.2013705448\\
0.0700000000	3220.5409440680\\
0.0750000000	3204.3662187512\\
0.0800000000	3143.8306343555\\
0.0850000000	3041.8532981126\\
0.0900000000	2901.7361509896\\
0.0950000000	2726.9246966043\\
0.1000000000	2521.0080012251\\
0.1050000000	2287.4650664217\\
0.1100000000	2030.0333065350\\
0.1150000000	1752.5841277133\\
0.1200000000	1459.3334864668\\
0.1250000000	1155.1146587037\\
0.1300000000	845.2251062364\\
0.1350000000	535.4929941426\\
0.1400000000	232.1068297538\\
0.1450000000	-58.6458213698\\
0.1500000000	-330.7161862103\\
0.1550000000	-578.6723326059\\
0.1600000000	-798.0934879982\\
0.1650000000	-985.9212893840\\
0.1700000000	-1140.7009685694\\
0.1750000000	-1262.7148654339\\
0.1800000000	-1353.9680716665\\
0.1850000000	-1417.9970138969\\
0.1900000000	-1459.5488304429\\
0.1950000000	-1484.1650396233\\
0.2000000000	-1497.6599287929\\
0.2050000000	-1505.5941579572\\
0.2100000000	-1512.8057884461\\
0.2150000000	-1523.0035220704\\
0.2200000000	-1538.4747903985\\
0.2250000000	-1559.9996171663\\
0.2300000000	-1586.8458328548\\
0.2350000000	-1616.9604915585\\
0.2400000000	-1647.2904942384\\
0.2450000000	-1674.1367099269\\
0.2500000000	-1693.6133762107\\
0.2550000000	-1702.0357183875\\
0.2600000000	-1696.3123540446\\
0.2650000000	-1674.2180620956\\
0.2700000000	-1634.5708433827\\
0.2750000000	-1577.3037020022\\
0.2800000000	-1503.4167910876\\
0.2850000000	-1414.8338501589\\
0.2900000000	-1314.2060028330\\
0.2950000000	-1204.6677003178\\
0.3000000000	-1089.5687377972\\
0.3050000000	-972.2636958769\\
0.3100000000	-855.8774549213\\
0.3150000000	-743.1951303549\\
0.3200000000	-636.5328662762\\
0.3250000000	-537.7043375062\\
0.3300000000	-448.0255350101\\
0.3350000000	-368.3147658972\\
0.3400000000	-298.9405076375\\
0.3450000000	-239.8726120746\\
0.3500000000	-190.7158033766\\
0.3550000000	-150.7513112055\\
0.3600000000	-118.9890318135\\
0.3650000000	-94.1904980667\\
0.3700000000	-74.9368324337\\
0.3750000000	-59.6895218407\\
0.3800000000	-46.8779908886\\
0.3850000000	-35.0006699590\\
0.3900000000	-22.7360169978\\
0.3950000000	-9.0532521726\\
0.4000000000	6.6912637342\\
0.4050000000	24.6878947973\\
0.4100000000	44.6477929635\\
0.4150000000	65.8301749550\\
0.4200000000	87.1238658551\\
0.4250000000	107.1786110792\\
0.4300000000	124.5745760116\\
0.4350000000	138.0115615788\\
0.4400000000	146.4942000689\\
0.4450000000	149.4893955055\\
0.4500000000	147.0325600092\\
0.4550000000	139.7639830022\\
0.4600000000	128.8895907507\\
0.4650000000	116.0603537384\\
0.4700000000	103.1899620995\\
0.4750000000	92.2279966311\\
0.4800000000	84.9144366602\\
0.4850000000	82.5528310555\\
0.4900000000	85.8308449141\\
0.4950000000	94.7145017419\\
0.5000000000	108.4333486467\\
0.5050000000	125.5651583017\\
0.5100000000	144.2072470426\\
0.5150000000	162.2181386624\\
0.5200000000	177.4979901229\\
0.5250000000	188.2728456032\\
0.5300000000	193.3291221622\\
0.5350000000	192.2074193178\\
0.5400000000	185.2575513954\\
0.5450000000	173.6112706252\\
0.5500000000	159.0434899123\\
0.5550000000	143.7138700662\\
0.5600000000	129.8863940890\\
0.5650000000	119.5943876574\\
0.5700000000	114.3399946403\\
0.5750000000	114.8568201830\\
0.5800000000	120.9716320202\\
0.5850000000	131.5885685847\\
0.5900000000	144.8068603805\\
0.5950000000	158.1500516826\\
0.6000000000	168.8914092110\\
0.6050000000	174.4257493970\\
0.6100000000	172.6369587688\\
0.6150000000	162.2200528311\\
0.6200000000	142.8984342100\\
0.6250000000	115.5109873282\\
0.6300000000	81.9508250067\\
0.6350000000	44.9525764710\\
0.6400000000	7.7598005436\\
0.6450000000	-26.2942172964\\
0.6500000000	-54.2339018414\\
0.6550000000	-73.8562842158\\
0.6600000000	-84.0611959726\\
0.6650000000	-85.0350292868\\
0.6700000000	-78.2689215574\\
0.6750000000	-66.3900692929\\
0.6800000000	-52.8200490027\\
0.6850000000	-41.2991462808\\
0.6900000000	-35.3264614678\\
0.6950000000	-37.5847019639\\
0.7000000000	-49.4233566862\\
0.7050000000	-70.4682056583\\
0.7100000000	-98.4098043720\\
0.7150000000	-129.0140117147\\
0.7200000000	-156.3569541748\\
0.7250000000	-173.2758125646\\
0.7300000000	-171.9914053826\\
0.7350000000	-144.8389227059\\
0.7400000000	-85.0359863711\\
0.7450000000	-6.2555032349\\
0.7500000000	146.3458519965\\
0.7550000000	342.3304046553\\
0.7600000000	578.8101527507\\
0.7650000000	868.9368707170\\
0.7700000000	1152.6980207496\\
0.7750000000	1450.8632900731\\
0.7800000000	1752.6798361472\\
0.7850000000	2047.1842578768\\
0.7900000000	2323.7577045289\\
0.7950000000	2572.8819723594\\
0.8000000000	2786.6946135293\\
0.8050000000	2959.0655028521\\
0.8100000000	3086.0705945408\\
0.8150000000	3165.6043030512\\
0.8200000000	3197.3795030818\\
0.8250000000	3182.5446958386\\
0.8300000000	3123.2533210827\\
0.8350000000	3022.4723402626\\
0.8400000000	2883.4558401286\\
0.8450000000	2709.6971785154\\
0.8500000000	2504.7375674744\\
0.8550000000	2272.1421461659\\
0.8600000000	2015.5669767620\\
0.8650000000	1738.9169633628\\
0.8700000000	1446.4415604303\\
0.8750000000	1142.9261896558\\
0.8800000000	833.6874545385\\
0.8850000000	524.5549557827\\
0.8900000000	221.7191148884\\
0.8950000000	-68.5358523793\\
0.9000000000	-340.1516021592\\
0.9050000000	-587.6928524942\\
0.9100000000	-806.7359595728\\
0.9150000000	-994.2144251751\\
0.9200000000	-1148.6686956855\\
0.9250000000	-1270.3763255618\\
0.9300000000	-1361.3376210712\\
0.9350000000	-1425.0794380001\\
0.9400000000	-1466.3584855097\\
0.9450000000	-1490.7114964971\\
0.9500000000	-1503.9479728954\\
0.9550000000	-1511.6381455534\\
0.9600000000	-1518.6152903794\\
0.9650000000	-1528.5881091842\\
0.9700000000	-1543.8536043796\\
0.9750000000	-1565.1822288580\\
0.9800000000	-1591.8418131006\\
0.9850000000	-1621.7841966234\\
0.9900000000	-1651.9514949657\\
0.9950000000	-1678.6493625818\\
1.0000000000	-1697.9920370583\\
1.0050000000	-1706.2947436928\\
1.0100000000	-1700.4613146510\\
1.0150000000	-1678.2713142682\\
1.0200000000	-1638.5331725432\\
1.0250000000	-1581.1846789939\\
1.0300000000	-1507.2212013323\\
1.0350000000	-1418.5664790781\\
1.0400000000	-1317.8764212702\\
1.0450000000	-1208.2806936947\\
1.0500000000	-1093.1338769572\\
1.0550000000	-975.7761953983\\
1.0600000000	-859.3468856476\\
1.0650000000	-746.6167068642\\
1.0700000000	-639.9018031469\\
1.0750000000	-541.0302055817\\
1.0800000000	-451.2987634470\\
1.0850000000	-371.5353546955\\
1.0900000000	-302.1132422189\\
1.0950000000	-242.9941426438\\
1.1000000000	-193.7885226446\\
1.1050000000	-153.7771333410\\
1.1100000000	-121.9655641055\\
1.1150000000	-97.1182190575\\
1.1200000000	-77.8157421232\\
1.1250000000	-62.5200987711\\
1.1300000000	-49.6602350599\\
1.1350000000	-37.7354427472\\
1.1400000000	-25.4233662570\\
1.1450000000	-11.6936085908\\
1.1500000000	4.0973259064\\
1.1550000000	22.1402798515\\
1.1600000000	42.1460702117\\
1.1650000000	63.3742965430\\
1.1700000000	84.7134489491\\
1.1750000000	104.8131771372\\
1.1800000000	122.2536464913\\
1.1850000000	135.7341793959\\
1.1900000000	144.2603652234\\
1.1950000000	147.2986294552\\
1.2000000000	144.8839056698\\
1.2050000000	137.6574403736\\
1.2100000000	126.8232456644\\
1.2150000000	114.0332491099\\
1.2200000000	101.2016193867\\
1.2250000000	90.2769802075\\
1.2300000000	83.0002679836\\
1.2350000000	80.6745530416\\
1.2400000000	83.9875004785\\
1.2450000000	92.9051338004\\
1.2500000000	106.6579571992\\
1.2550000000	123.8232648061\\
1.2600000000	142.4983729566\\
1.2650000000	160.5418054439\\
1.2700000000	175.8556333984\\
1.2750000000	186.6611155775\\
1.2800000000	191.7494544619\\
1.2850000000	190.6578997741\\
1.2900000000	183.7348302132\\
1.2950000000	172.1172619731\\
1.3000000000	157.5748439953\\
1.3050000000	142.2715439685\\
1.3100000000	128.4699092684\\
1.3150000000	118.2027870296\\
1.3200000000	112.9732782053\\
1.3250000000	113.5135523142\\
1.3300000000	119.6508556334\\
1.3350000000	130.2902836798\\
1.3400000000	143.5301098733\\
1.3450000000	156.8948355729\\
1.3500000000	167.6577274989\\
1.3550000000	173.2121664561\\
1.3600000000	171.4434745990\\
1.3650000000	161.0457103480\\
1.3700000000	141.7422763294\\
1.3750000000	114.3730140500\\
1.3800000000	80.8291221622\\
1.3850000000	43.8469526435\\
1.3900000000	6.6690115233\\
1.3950000000	-27.3711285939\\
1.4000000000	-55.2969354159\\
1.4050000000	-74.9071628192\\
1.4100000000	-85.0996324796\\
1.4150000000	-86.0619807817\\
1.4200000000	-79.2848665824\\
1.4250000000	-67.3950078481\\
1.4300000000	-53.8144596302\\
1.4350000000	-42.2830289805\\
1.4400000000	-36.2998162398\\
1.4450000000	-38.5480073504\\
1.4500000000	-50.3770912293\\
1.4550000000	-71.4128479002\\
1.4600000000	-99.3463113970\\
1.4650000000	-129.9423835228\\
1.4700000000	-157.2776693082\\
1.4750000000	-174.1888710233\\
1.4800000000	-172.8968071666\\
1.4850000000	-145.7371463573\\
1.4900000000	-85.9270318901\\
1.4950000000	11.7190191800\\
1.5000000000	63.3360131695\\
};

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	312.3779717469\\
0.0050000000	467.4750839044\\
0.0100000000	613.7375100494\\
0.0150000000	928.3478810153\\
0.0200000000	1208.7400941771\\
0.0250000000	1504.6849278358\\
0.0300000000	1805.0849890892\\
0.0350000000	2098.6610390108\\
0.0400000000	2374.6698059033\\
0.0450000000	2623.4638796371\\
0.0500000000	2837.0372497224\\
0.0550000000	3009.2645763945\\
0.0600000000	3136.0782512155\\
0.0650000000	3215.4205428582\\
0.0700000000	3246.9086175874\\
0.0750000000	3231.7388308258\\
0.0800000000	3172.1124765514\\
0.0850000000	3070.8529535623\\
0.0900000000	2931.3100570422\\
0.0950000000	2756.9292906091\\
0.1000000000	2551.1561578806\\
0.1050000000	2317.5797251254\\
0.1100000000	2059.8321274071\\
0.1150000000	1781.7847708740\\
0.1200000000	1487.7493204701\\
0.1250000000	1182.4872707783\\
0.1300000000	871.3726503579\\
0.1350000000	560.2599441063\\
0.1400000000	255.3773783546\\
0.1450000000	-36.9257493970\\
0.1500000000	-310.5418054439\\
0.1550000000	-559.9886106964\\
0.1600000000	-780.7989740056\\
0.1650000000	-969.8805558746\\
0.1700000000	-1125.7656674706\\
0.1750000000	-1248.7414340952\\
0.1800000000	-1340.8273037020\\
0.1850000000	-1405.5836300295\\
0.1900000000	-1447.8054056123\\
0.1950000000	-1473.0580758776\\
0.2000000000	-1487.1894261322\\
0.2050000000	-1495.7936143333\\
0.2100000000	-1503.7230580759\\
0.2150000000	-1514.7008154359\\
0.2200000000	-1531.0191034034\\
0.2250000000	-1553.4435894491\\
0.2300000000	-1581.2277477891\\
0.2350000000	-1612.2947054094\\
0.2400000000	-1643.5626507408\\
0.2450000000	-1671.3133111290\\
0.2500000000	-1691.6322116305\\
0.2550000000	-1700.8202212779\\
0.2600000000	-1695.7668159718\\
0.2650000000	-1674.2324183607\\
0.2700000000	-1635.0302438651\\
0.2750000000	-1578.0980820030\\
0.2800000000	-1504.4360859079\\
0.2850000000	-1415.9871367865\\
0.2900000000	-1315.4167145209\\
0.2950000000	-1205.8640557406\\
0.3000000000	-1090.7076681597\\
0.3050000000	-973.2973469622\\
0.3100000000	-856.7771141993\\
0.3150000000	-743.9416561387\\
0.3200000000	-637.1166877225\\
0.3250000000	-538.1302400368\\
0.3300000000	-448.2935186249\\
0.3350000000	-368.4296160178\\
0.3400000000	-298.9117951074\\
0.3450000000	-239.7056008575\\
0.3500000000	-190.4205428582\\
0.3550000000	-150.3383293136\\
0.3600000000	-118.4597641744\\
0.3650000000	-93.5487730179\\
0.3700000000	-74.1797787221\\
0.3750000000	-58.8094827916\\
0.3800000000	-45.8615673213\\
0.3850000000	-33.8302515218\\
0.3900000000	-21.3896386050\\
0.3950000000	-7.5070345699\\
0.4000000000	8.4614390720\\
0.4050000000	26.7046150607\\
0.4100000000	46.9292906091\\
0.4150000000	68.3884613912\\
0.4200000000	89.9635350867\\
0.4250000000	110.2948776846\\
0.4300000000	127.9545193522\\
0.4350000000	141.6341257992\\
0.4400000000	150.3330653497\\
0.4450000000	153.5153707745\\
0.4500000000	151.2164541939\\
0.4550000000	144.0809119100\\
0.4600000000	133.3199341526\\
0.4650000000	120.5940622488\\
0.4700000000	107.8265571762\\
0.4750000000	96.9765705754\\
0.4800000000	89.7917384480\\
0.4850000000	87.5813521688\\
0.4900000000	91.0354695456\\
0.4950000000	100.1181999158\\
0.5000000000	114.0547835075\\
0.5050000000	131.4139006929\\
0.5100000000	150.2823398798\\
0.5150000000	168.5085754757\\
0.5200000000	183.9812794303\\
0.5250000000	194.9154894529\\
0.5300000000	200.1024080242\\
0.5350000000	199.0706711075\\
0.5400000000	192.1782282455\\
0.5450000000	180.5673595957\\
0.5500000000	166.0139351480\\
0.5550000000	150.6996286513\\
0.5600000000	136.8975154091\\
0.5650000000	126.6495348570\\
0.5700000000	121.4650089966\\
0.5750000000	122.0799356839\\
0.5800000000	128.3172543165\\
0.5850000000	139.0753608208\\
0.5900000000	152.4405650626\\
0.5950000000	165.9230121358\\
0.6000000000	176.7816124957\\
0.6050000000	182.3968263083\\
0.6100000000	180.6439263428\\
0.6150000000	170.2121855978\\
0.6200000000	150.8254852418\\
0.6250000000	123.3294092875\\
0.6300000000	89.6275984840\\
0.6350000000	52.4709524903\\
0.6400000000	15.1197791049\\
0.6450000000	-19.0754086750\\
0.6500000000	-47.1242008346\\
0.6550000000	-66.8150147391\\
0.6600000000	-77.0438536044\\
0.6650000000	-78.0014164848\\
0.6700000000	-71.1884116228\\
0.6750000000	-59.2483059607\\
0.6800000000	-45.6208606102\\
0.6850000000	-34.0669384786\\
0.6900000000	-28.1023888825\\
0.6950000000	-30.4218827763\\
0.7000000000	-42.3792159565\\
0.7050000000	-63.5929903143\\
0.7100000000	-91.7384479920\\
0.7150000000	-122.5536924314\\
0.7200000000	-150.0803950844\\
0.7250000000	-167.1141035948\\
0.7300000000	-165.8316105815\\
0.7350000000	-138.5269514950\\
0.7400000000	-78.3789862563\\
0.7450000000	0.7541824586\\
0.7500000000	154.2384479920\\
0.7550000000	351.3609739290\\
0.7600000000	589.2208376402\\
0.7650000000	881.1588377168\\
0.7700000000	1166.6140270281\\
0.7750000000	1466.5881857509\\
0.7800000000	1770.2854025497\\
0.7850000000	2066.6513533173\\
0.7900000000	2345.0480456338\\
0.7950000000	2595.8998506948\\
0.8000000000	2811.2916810229\\
0.8050000000	2985.1460510700\\
0.8100000000	3113.4432066154\\
0.8150000000	3194.1732705486\\
0.8200000000	3227.0012633513\\
0.8250000000	3213.0278320126\\
0.8300000000	3154.4542705103\\
0.8350000000	3054.1996860763\\
0.8400000000	2915.5660196777\\
0.8450000000	2742.0466291490\\
0.8500000000	2537.1348723249\\
0.8550000000	2304.3241070403\\
0.8600000000	2047.2991079974\\
0.8650000000	1769.9408521879\\
0.8700000000	1476.5466482906\\
0.8750000000	1171.9306305272\\
0.8800000000	861.3950461315\\
0.8850000000	550.8302706635\\
0.8900000000	246.4726656713\\
0.8950000000	-45.3423490678\\
0.9000000000	-318.4894337889\\
0.9050000000	-567.4935875349\\
0.9100000000	-787.8909689522\\
0.9150000000	-976.5753608208\\
0.9200000000	-1132.0919949466\\
0.9250000000	-1254.7184257877\\
0.9300000000	-1346.4693158761\\
0.9350000000	-1410.9193752153\\
0.9400000000	-1452.8444546533\\
0.9450000000	-1477.8243558822\\
0.9500000000	-1491.7020787872\\
0.9550000000	-1500.0717813254\\
0.9600000000	-1507.7954519352\\
0.9650000000	-1518.5817924275\\
0.9700000000	-1534.7373760576\\
0.9750000000	-1557.0182994525\\
0.9800000000	-1584.6732514069\\
0.9850000000	-1615.6397151717\\
0.9900000000	-1646.8263083343\\
0.9950000000	-1674.5099728188\\
1.0000000000	-1694.7810191034\\
1.0050000000	-1703.9307453773\\
1.0100000000	-1698.8390566977\\
1.0150000000	-1677.2759465564\\
1.0200000000	-1638.0498449523\\
1.0250000000	-1581.0889705601\\
1.0300000000	-1507.4078327782\\
1.0350000000	-1418.9349565484\\
1.0400000000	-1318.3310363309\\
1.0450000000	-1208.7448795988\\
1.0500000000	-1093.5406378010\\
1.0550000000	-976.0824623866\\
1.0600000000	-859.5143754068\\
1.0650000000	-746.6262777076\\
1.0700000000	-639.7486696528\\
1.0750000000	-540.7047969067\\
1.0800000000	-450.8106504345\\
1.0850000000	-370.8893227671\\
1.0900000000	-301.3140767964\\
1.0950000000	-242.0528501972\\
1.1000000000	-192.7141954749\\
1.1050000000	-152.5802993760\\
1.1100000000	-120.6514873091\\
1.1150000000	-95.6907277669\\
1.1200000000	-76.2734007121\\
1.1250000000	-60.8562076490\\
1.1300000000	-47.8637877570\\
1.1350000000	-35.7893553080\\
1.1400000000	-23.3073963478\\
1.1450000000	-9.3850733127\\
1.1500000000	6.6216837028\\
1.1550000000	24.9016595842\\
1.1600000000	45.1615558363\\
1.1650000000	66.6551816546\\
1.1700000000	88.2632747598\\
1.1750000000	108.6266796830\\
1.1800000000	126.3174265916\\
1.1850000000	140.0267026530\\
1.1900000000	148.7548332759\\
1.1950000000	151.9653726886\\
1.2000000000	149.6942115539\\
1.2050000000	142.5854676314\\
1.2100000000	131.8503311512\\
1.2150000000	119.1493434401\\
1.2200000000	106.4057654761\\
1.2250000000	95.5787488994\\
1.2300000000	88.4164082539\\
1.2350000000	86.2280349144\\
1.2400000000	89.7036866889\\
1.2450000000	98.8079514567\\
1.2500000000	112.7651123617\\
1.2550000000	130.1443283182\\
1.2600000000	149.0323877340\\
1.2650000000	167.2768079323\\
1.2700000000	182.7676964894\\
1.2750000000	193.7200911144\\
1.2800000000	198.9251942881\\
1.2850000000	197.9116419739\\
1.2900000000	191.0373837143\\
1.2950000000	179.4437425826\\
1.3000000000	164.9065885686\\
1.3050000000	149.6090310478\\
1.3100000000	135.8227096972\\
1.3150000000	125.5905210367\\
1.3200000000	120.4217870679\\
1.3250000000	121.0515485625\\
1.3300000000	127.3037020022\\
1.3350000000	138.0761647716\\
1.3400000000	151.4552467363\\
1.3450000000	164.9515715325\\
1.3500000000	175.8240496153\\
1.3550000000	181.4526626086\\
1.3600000000	179.7131618238\\
1.3650000000	169.2948202596\\
1.3700000000	149.9205619999\\
1.3750000000	122.4369281421\\
1.3800000000	88.7475594349\\
1.3850000000	51.6029248497\\
1.3900000000	14.2637150186\\
1.3950000000	-19.9195092072\\
1.4000000000	-47.9568163547\\
1.4050000000	-67.6366716435\\
1.4100000000	-77.8545040389\\
1.4150000000	-78.8015389916\\
1.4200000000	-71.9789632862\\
1.4250000000	-60.0288082386\\
1.4300000000	-46.3922705869\\
1.4350000000	-34.8292561541\\
1.4400000000	-28.8556142567\\
1.4450000000	-31.1664943915\\
1.4500000000	-43.1147352705\\
1.4550000000	-64.3198958692\\
1.4600000000	-92.4567397879\\
1.4650000000	-123.2638490104\\
1.4700000000	-150.7824164465\\
1.4750000000	-167.8079897401\\
1.4800000000	-166.5178400521\\
1.4850000000	-139.2050457486\\
1.4900000000	-79.0499023774\\
1.4950000000	19.1593928257\\
1.5000000000	71.0749971287\\
};

\addplot [color=red!40!blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	312.3779717469\\
0.0050000000	467.4750839044\\
0.0100000000	613.7375100494\\
0.0150000000	928.3478810153\\
0.0200000000	1208.7400941771\\
0.0250000000	1504.6849278358\\
0.0300000000	1805.0849890892\\
0.0350000000	2098.6610390108\\
0.0400000000	2374.6698059033\\
0.0450000000	2623.4638796371\\
0.0500000000	2837.0372497224\\
0.0550000000	3009.2645763945\\
0.0600000000	3136.0782512155\\
0.0650000000	3215.4205428582\\
0.0700000000	3246.9086175874\\
0.0750000000	3231.7388308258\\
0.0800000000	3172.1124765514\\
0.0850000000	3070.8529535623\\
0.0900000000	2931.3100570422\\
0.0950000000	2756.9292906091\\
0.1000000000	2551.1561578806\\
0.1050000000	2317.5797251254\\
0.1100000000	2059.8321274071\\
0.1150000000	1781.7847708740\\
0.1200000000	1487.7493204701\\
0.1250000000	1182.4872707783\\
0.1300000000	871.3726503579\\
0.1350000000	560.2599441063\\
0.1400000000	255.3773783546\\
0.1450000000	-36.9257493970\\
0.1500000000	-310.5418054439\\
0.1550000000	-559.9886106964\\
0.1600000000	-780.7989740056\\
0.1650000000	-969.8805558746\\
0.1700000000	-1125.7656674706\\
0.1750000000	-1248.7414340952\\
0.1800000000	-1340.8273037020\\
0.1850000000	-1405.5836300295\\
0.1900000000	-1447.8054056123\\
0.1950000000	-1473.0580758776\\
0.2000000000	-1487.1894261322\\
0.2050000000	-1495.7936143333\\
0.2100000000	-1503.7230580759\\
0.2150000000	-1514.7008154359\\
0.2200000000	-1531.0191034034\\
0.2250000000	-1553.4435894491\\
0.2300000000	-1581.2277477891\\
0.2350000000	-1612.2947054094\\
0.2400000000	-1643.5626507408\\
0.2450000000	-1671.3133111290\\
0.2500000000	-1691.6322116305\\
0.2550000000	-1700.8202212779\\
0.2600000000	-1695.7668159718\\
0.2650000000	-1674.2324183607\\
0.2700000000	-1635.0302438651\\
0.2750000000	-1578.0980820030\\
0.2800000000	-1504.4360859079\\
0.2850000000	-1415.9871367865\\
0.2900000000	-1315.4167145209\\
0.2950000000	-1205.8640557406\\
0.3000000000	-1090.7076681597\\
0.3050000000	-973.2973469622\\
0.3100000000	-856.7771141993\\
0.3150000000	-743.9416561387\\
0.3200000000	-637.1166877225\\
0.3250000000	-538.1302400368\\
0.3300000000	-448.2935186249\\
0.3350000000	-368.4296160178\\
0.3400000000	-298.9117951074\\
0.3450000000	-239.7056008575\\
0.3500000000	-190.4205428582\\
0.3550000000	-150.3383293136\\
0.3600000000	-118.4597641744\\
0.3650000000	-93.5487730179\\
0.3700000000	-74.1797787221\\
0.3750000000	-58.8094827916\\
0.3800000000	-45.8615673213\\
0.3850000000	-33.8302515218\\
0.3900000000	-21.3896386050\\
0.3950000000	-7.5070345699\\
0.4000000000	8.4614390720\\
0.4050000000	26.7046150607\\
0.4100000000	46.9292906091\\
0.4150000000	68.3884613912\\
0.4200000000	89.9635350867\\
0.4250000000	110.2948776846\\
0.4300000000	127.9545193522\\
0.4350000000	141.6341257992\\
0.4400000000	150.3330653497\\
0.4450000000	153.5153707745\\
0.4500000000	151.2164541939\\
0.4550000000	144.0809119100\\
0.4600000000	133.3199341526\\
0.4650000000	120.5940622488\\
0.4700000000	107.8265571762\\
0.4750000000	96.9765705754\\
0.4800000000	89.7917384480\\
0.4850000000	87.5813521688\\
0.4900000000	91.0354695456\\
0.4950000000	100.1181999158\\
0.5000000000	114.0547835075\\
0.5050000000	131.4139006929\\
0.5100000000	150.2823398798\\
0.5150000000	168.5085754757\\
0.5200000000	183.9812794303\\
0.5250000000	194.9154894529\\
0.5300000000	200.1024080242\\
0.5350000000	199.0706711075\\
0.5400000000	192.1782282455\\
0.5450000000	180.5673595957\\
0.5500000000	166.0139351480\\
0.5550000000	150.6996286513\\
0.5600000000	136.8975154091\\
0.5650000000	126.6495348570\\
0.5700000000	121.4650089966\\
0.5750000000	122.0799356839\\
0.5800000000	128.3172543165\\
0.5850000000	139.0753608208\\
0.5900000000	152.4405650626\\
0.5950000000	165.9230121358\\
0.6000000000	176.7816124957\\
0.6050000000	182.3968263083\\
0.6100000000	180.6439263428\\
0.6150000000	170.2121855978\\
0.6200000000	150.8254852418\\
0.6250000000	123.3294092875\\
0.6300000000	89.6275984840\\
0.6350000000	52.4709524903\\
0.6400000000	15.1197791049\\
0.6450000000	-19.0754086750\\
0.6500000000	-47.1242008346\\
0.6550000000	-66.8150147391\\
0.6600000000	-77.0438536044\\
0.6650000000	-78.0014164848\\
0.6700000000	-71.1884116228\\
0.6750000000	-59.2483059607\\
0.6800000000	-45.6208606102\\
0.6850000000	-34.0669384786\\
0.6900000000	-28.1023888825\\
0.6950000000	-30.4218827763\\
0.7000000000	-42.3792159565\\
0.7050000000	-63.5929903143\\
0.7100000000	-91.7384479920\\
0.7150000000	-122.5536924314\\
0.7200000000	-150.0803950844\\
0.7250000000	-167.1141035948\\
0.7300000000	-165.8316105815\\
0.7350000000	-138.5269514950\\
0.7400000000	-78.3789862563\\
0.7450000000	0.7541824586\\
0.7500000000	154.2384479920\\
0.7550000000	351.3609739290\\
0.7600000000	589.2208376402\\
0.7650000000	881.1588377168\\
0.7700000000	1166.6140270281\\
0.7750000000	1466.5881857509\\
0.7800000000	1770.2854025497\\
0.7850000000	2066.6513533173\\
0.7900000000	2345.0480456338\\
0.7950000000	2595.8998506948\\
0.8000000000	2811.2916810229\\
0.8050000000	2985.1460510700\\
0.8100000000	3113.4432066154\\
0.8150000000	3194.1732705486\\
0.8200000000	3227.0012633513\\
0.8250000000	3213.0278320126\\
0.8300000000	3154.4542705103\\
0.8350000000	3054.1996860763\\
0.8400000000	2915.5660196777\\
0.8450000000	2742.0466291490\\
0.8500000000	2537.1348723249\\
0.8550000000	2304.3241070403\\
0.8600000000	2047.2991079974\\
0.8650000000	1769.9408521879\\
0.8700000000	1476.5466482906\\
0.8750000000	1171.9306305272\\
0.8800000000	861.3950461315\\
0.8850000000	550.8302706635\\
0.8900000000	246.4726656713\\
0.8950000000	-45.3423490678\\
0.9000000000	-318.4894337889\\
0.9050000000	-567.4935875349\\
0.9100000000	-787.8909689522\\
0.9150000000	-976.5753608208\\
0.9200000000	-1132.0919949466\\
0.9250000000	-1254.7184257877\\
0.9300000000	-1346.4693158761\\
0.9350000000	-1410.9193752153\\
0.9400000000	-1452.8444546533\\
0.9450000000	-1477.8243558822\\
0.9500000000	-1491.7020787872\\
0.9550000000	-1500.0717813254\\
0.9600000000	-1507.7954519352\\
0.9650000000	-1518.5817924275\\
0.9700000000	-1534.7373760576\\
0.9750000000	-1557.0182994525\\
0.9800000000	-1584.6732514069\\
0.9850000000	-1615.6397151717\\
0.9900000000	-1646.8263083343\\
0.9950000000	-1674.5099728188\\
1.0000000000	-1694.7810191034\\
1.0050000000	-1703.9307453773\\
1.0100000000	-1698.8390566977\\
1.0150000000	-1677.2759465564\\
1.0200000000	-1638.0498449523\\
1.0250000000	-1581.0889705601\\
1.0300000000	-1507.4078327782\\
1.0350000000	-1418.9349565484\\
1.0400000000	-1318.3310363309\\
1.0450000000	-1208.7448795988\\
1.0500000000	-1093.5406378010\\
1.0550000000	-976.0824623866\\
1.0600000000	-859.5143754068\\
1.0650000000	-746.6262777076\\
1.0700000000	-639.7486696528\\
1.0750000000	-540.7047969067\\
1.0800000000	-450.8106504345\\
1.0850000000	-370.8893227671\\
1.0900000000	-301.3140767964\\
1.0950000000	-242.0528501972\\
1.1000000000	-192.7141954749\\
1.1050000000	-152.5802993760\\
1.1100000000	-120.6514873091\\
1.1150000000	-95.6907277669\\
1.1200000000	-76.2734007121\\
1.1250000000	-60.8562076490\\
1.1300000000	-47.8637877570\\
1.1350000000	-35.7893553080\\
1.1400000000	-23.3073963478\\
1.1450000000	-9.3850733127\\
1.1500000000	6.6216837028\\
1.1550000000	24.9016595842\\
1.1600000000	45.1615558363\\
1.1650000000	66.6551816546\\
1.1700000000	88.2632747598\\
1.1750000000	108.6266796830\\
1.1800000000	126.3174265916\\
1.1850000000	140.0267026530\\
1.1900000000	148.7548332759\\
1.1950000000	151.9653726886\\
1.2000000000	149.6942115539\\
1.2050000000	142.5854676314\\
1.2100000000	131.8503311512\\
1.2150000000	119.1493434401\\
1.2200000000	106.4057654761\\
1.2250000000	95.5787488994\\
1.2300000000	88.4164082539\\
1.2350000000	86.2280349144\\
1.2400000000	89.7036866889\\
1.2450000000	98.8079514567\\
1.2500000000	112.7651123617\\
1.2550000000	130.1443283182\\
1.2600000000	149.0323877340\\
1.2650000000	167.2768079323\\
1.2700000000	182.7676964894\\
1.2750000000	193.7200911144\\
1.2800000000	198.9251942881\\
1.2850000000	197.9116419739\\
1.2900000000	191.0373837143\\
1.2950000000	179.4437425826\\
1.3000000000	164.9065885686\\
1.3050000000	149.6090310478\\
1.3100000000	135.8227096972\\
1.3150000000	125.5905210367\\
1.3200000000	120.4217870679\\
1.3250000000	121.0515485625\\
1.3300000000	127.3037020022\\
1.3350000000	138.0761647716\\
1.3400000000	151.4552467363\\
1.3450000000	164.9515715325\\
1.3500000000	175.8240496153\\
1.3550000000	181.4526626086\\
1.3600000000	179.7131618238\\
1.3650000000	169.2948202596\\
1.3700000000	149.9205619999\\
1.3750000000	122.4369281421\\
1.3800000000	88.7475594349\\
1.3850000000	51.6029248497\\
1.3900000000	14.2637150186\\
1.3950000000	-19.9195092072\\
1.4000000000	-47.9568163547\\
1.4050000000	-67.6366716435\\
1.4100000000	-77.8545040389\\
1.4150000000	-78.8015389916\\
1.4200000000	-71.9789632862\\
1.4250000000	-60.0288082386\\
1.4300000000	-46.3922705869\\
1.4350000000	-34.8292561541\\
1.4400000000	-28.8556142567\\
1.4450000000	-31.1664943915\\
1.4500000000	-43.1147352705\\
1.4550000000	-64.3198958692\\
1.4600000000	-92.4567397879\\
1.4650000000	-123.2638490104\\
1.4700000000	-150.7824164465\\
1.4750000000	-167.8079897401\\
1.4800000000	-166.5178400521\\
1.4850000000	-139.2050457486\\
1.4900000000	-79.0499023774\\
1.4950000000	19.1593928257\\
1.5000000000	71.0749971287\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.45\figurewidth,0\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=8.000000000,
xtick={0.75,1.50},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0.0000000000	-0.0000000000\\
0.0050000000	0.2421300000\\
0.0100000000	1.2471000000\\
0.0150000000	1.2063000000\\
0.0200000000	0.8642400000\\
0.0250000000	1.0692000000\\
0.0300000000	1.5482000000\\
0.0350000000	1.7134000000\\
0.0400000000	1.7409000000\\
0.0450000000	2.0977000000\\
0.0500000000	2.6101000000\\
0.0550000000	2.8280000000\\
0.0600000000	3.1132000000\\
0.0650000000	3.4976000000\\
0.0700000000	3.8947000000\\
0.0750000000	4.2072000000\\
0.0800000000	4.4791000000\\
0.0850000000	4.8342000000\\
0.0900000000	5.1550000000\\
0.0950000000	5.4232000000\\
0.1000000000	5.6655000000\\
0.1050000000	5.8844000000\\
0.1100000000	6.0814000000\\
0.1150000000	6.2382000000\\
0.1200000000	6.3458000000\\
0.1250000000	6.4312000000\\
0.1300000000	6.4833000000\\
0.1350000000	6.4829000000\\
0.1400000000	6.4615000000\\
0.1450000000	6.4080000000\\
0.1500000000	6.3129000000\\
0.1550000000	6.2043000000\\
0.1600000000	6.0545000000\\
0.1650000000	5.8974000000\\
0.1700000000	5.7134000000\\
0.1750000000	5.5339000000\\
0.1800000000	5.3356000000\\
0.1850000000	5.1262000000\\
0.1900000000	4.9225000000\\
0.1950000000	4.7247000000\\
0.2000000000	4.5226000000\\
0.2050000000	4.3287000000\\
0.2100000000	4.1257000000\\
0.2150000000	3.9365000000\\
0.2200000000	3.7395000000\\
0.2250000000	3.5394000000\\
0.2300000000	3.3477000000\\
0.2350000000	3.1473000000\\
0.2400000000	2.9492000000\\
0.2450000000	2.7462000000\\
0.2500000000	2.5339000000\\
0.2550000000	2.3364000000\\
0.2600000000	2.1341000000\\
0.2650000000	1.9316000000\\
0.2700000000	1.7488000000\\
0.2750000000	1.5558000000\\
0.2800000000	1.3872000000\\
0.2850000000	1.2244000000\\
0.2900000000	1.0733000000\\
0.2950000000	0.9439200000\\
0.3000000000	0.8247200000\\
0.3050000000	0.7151800000\\
0.3100000000	0.6320800000\\
0.3150000000	0.5513200000\\
0.3200000000	0.4881000000\\
0.3250000000	0.4374800000\\
0.3300000000	0.3946700000\\
0.3350000000	0.3618700000\\
0.3400000000	0.3384300000\\
0.3450000000	0.3208800000\\
0.3500000000	0.3074000000\\
0.3550000000	0.2988100000\\
0.3600000000	0.2928300000\\
0.3650000000	0.2902100000\\
0.3700000000	0.2884000000\\
0.3750000000	0.2879700000\\
0.3800000000	0.2893500000\\
0.3850000000	0.2903000000\\
0.3900000000	0.2927900000\\
0.3950000000	0.2967300000\\
0.4000000000	0.3016900000\\
0.4050000000	0.3074900000\\
0.4100000000	0.3183000000\\
0.4150000000	0.3282500000\\
0.4200000000	0.3416000000\\
0.4250000000	0.3586900000\\
0.4300000000	0.3766100000\\
0.4350000000	0.3936200000\\
0.4400000000	0.4144800000\\
0.4450000000	0.4349700000\\
0.4500000000	0.4547600000\\
0.4550000000	0.4730500000\\
0.4600000000	0.4883200000\\
0.4650000000	0.5036200000\\
0.4700000000	0.5153100000\\
0.4750000000	0.5248000000\\
0.4800000000	0.5342500000\\
0.4850000000	0.5436800000\\
0.4900000000	0.5527200000\\
0.4950000000	0.5623500000\\
0.5000000000	0.5732300000\\
0.5050000000	0.5888500000\\
0.5100000000	0.6043700000\\
0.5150000000	0.6204200000\\
0.5200000000	0.6424500000\\
0.5250000000	0.6655400000\\
0.5300000000	0.6853200000\\
0.5350000000	0.7043700000\\
0.5400000000	0.7240600000\\
0.5450000000	0.7455600000\\
0.5500000000	0.7614600000\\
0.5550000000	0.7747900000\\
0.5600000000	0.7875700000\\
0.5650000000	0.7972200000\\
0.5700000000	0.8061700000\\
0.5750000000	0.8160200000\\
0.5800000000	0.8264400000\\
0.5850000000	0.8382100000\\
0.5900000000	0.8525500000\\
0.5950000000	0.8679700000\\
0.6000000000	0.8827400000\\
0.6050000000	0.9017400000\\
0.6100000000	0.9208200000\\
0.6150000000	0.9353100000\\
0.6200000000	0.9493700000\\
0.6250000000	0.9586500000\\
0.6300000000	0.9639400000\\
0.6350000000	0.9674300000\\
0.6400000000	0.9636700000\\
0.6450000000	0.9546500000\\
0.6500000000	0.9448400000\\
0.6550000000	0.9317300000\\
0.6600000000	0.9156000000\\
0.6650000000	0.9003300000\\
0.6700000000	0.8886900000\\
0.6750000000	0.8782000000\\
0.6800000000	0.8676800000\\
0.6850000000	0.8600100000\\
0.6900000000	0.8549200000\\
0.6950000000	0.8494300000\\
0.7000000000	0.8420200000\\
0.7050000000	0.8322200000\\
0.7100000000	0.8189100000\\
0.7150000000	0.8009600000\\
0.7200000000	0.7810900000\\
0.7250000000	0.7562800000\\
0.7300000000	0.7299000000\\
0.7350000000	0.7063200000\\
0.7400000000	0.6937900000\\
0.7450000000	0.6881100000\\
0.7500000000	0.7003700000\\
0.7550000000	0.7404000000\\
0.7600000000	0.8116600000\\
0.7650000000	0.8956500000\\
0.7700000000	1.0211000000\\
0.7750000000	1.1991000000\\
0.7800000000	1.3875000000\\
0.7850000000	1.6074000000\\
0.7900000000	1.8845000000\\
0.7950000000	2.1835000000\\
0.8000000000	2.4629000000\\
0.8050000000	2.8049000000\\
0.8100000000	3.1658000000\\
0.8150000000	3.5002000000\\
0.8200000000	3.8410000000\\
0.8250000000	4.1861000000\\
0.8300000000	4.5419000000\\
0.8350000000	4.8453000000\\
0.8400000000	5.1532000000\\
0.8450000000	5.4233000000\\
0.8500000000	5.6750000000\\
0.8550000000	5.9041000000\\
0.8600000000	6.0850000000\\
0.8650000000	6.2395000000\\
0.8700000000	6.3595000000\\
0.8750000000	6.4379000000\\
0.8800000000	6.4891000000\\
0.8850000000	6.4920000000\\
0.8900000000	6.4661000000\\
0.8950000000	6.4129000000\\
0.9000000000	6.3239000000\\
0.9050000000	6.2100000000\\
0.9100000000	6.0670000000\\
0.9150000000	5.9033000000\\
0.9200000000	5.7354000000\\
0.9250000000	5.5383000000\\
0.9300000000	5.3360000000\\
0.9350000000	5.1418000000\\
0.9400000000	4.9377000000\\
0.9450000000	4.7294000000\\
0.9500000000	4.5373000000\\
0.9550000000	4.3397000000\\
0.9600000000	4.1350000000\\
0.9650000000	3.9494000000\\
0.9700000000	3.7543000000\\
0.9750000000	3.5538000000\\
0.9800000000	3.3646000000\\
0.9850000000	3.1617000000\\
0.9900000000	2.9542000000\\
0.9950000000	2.7591000000\\
1.0000000000	2.5510000000\\
1.0050000000	2.3429000000\\
1.0100000000	2.1518000000\\
1.0150000000	1.9510000000\\
1.0200000000	1.7538000000\\
1.0250000000	1.5764000000\\
1.0300000000	1.4035000000\\
1.0350000000	1.2345000000\\
1.0400000000	1.0905000000\\
1.0450000000	0.9561700000\\
1.0500000000	0.8328500000\\
1.0550000000	0.7332800000\\
1.0600000000	0.6435200000\\
1.0650000000	0.5649200000\\
1.0700000000	0.4998900000\\
1.0750000000	0.4514400000\\
1.0800000000	0.4087600000\\
1.0850000000	0.3764000000\\
1.0900000000	0.3524500000\\
1.0950000000	0.3337900000\\
1.1000000000	0.3206600000\\
1.1050000000	0.3126700000\\
1.1100000000	0.3074700000\\
1.1150000000	0.3044400000\\
1.1200000000	0.3029200000\\
1.1250000000	0.3030400000\\
1.1300000000	0.3034300000\\
1.1350000000	0.3046900000\\
1.1400000000	0.3075300000\\
1.1450000000	0.3109000000\\
1.1500000000	0.3166300000\\
1.1550000000	0.3232600000\\
1.1600000000	0.3318200000\\
1.1650000000	0.3435500000\\
1.1700000000	0.3560800000\\
1.1750000000	0.3723400000\\
1.1800000000	0.3906200000\\
1.1850000000	0.4092100000\\
1.1900000000	0.4280000000\\
1.1950000000	0.4471800000\\
1.2000000000	0.4686000000\\
1.2050000000	0.4868100000\\
1.2100000000	0.5028500000\\
1.2150000000	0.5157200000\\
1.2200000000	0.5284100000\\
1.2250000000	0.5398700000\\
1.2300000000	0.5483500000\\
1.2350000000	0.5561600000\\
1.2400000000	0.5656200000\\
1.2450000000	0.5756700000\\
1.2500000000	0.5885100000\\
1.2550000000	0.6011900000\\
1.2600000000	0.6155500000\\
1.2650000000	0.6366400000\\
1.2700000000	0.6577700000\\
1.2750000000	0.6762400000\\
1.2800000000	0.6958100000\\
1.2850000000	0.7174500000\\
1.2900000000	0.7406700000\\
1.2950000000	0.7586900000\\
1.3000000000	0.7742800000\\
1.3050000000	0.7878200000\\
1.3100000000	0.7993800000\\
1.3150000000	0.8114900000\\
1.3200000000	0.8202700000\\
1.3250000000	0.8285600000\\
1.3300000000	0.8393100000\\
1.3350000000	0.8508900000\\
1.3400000000	0.8656200000\\
1.3450000000	0.8799500000\\
1.3500000000	0.8950800000\\
1.3550000000	0.9144500000\\
1.3600000000	0.9332600000\\
1.3650000000	0.9479200000\\
1.3700000000	0.9618900000\\
1.3750000000	0.9710300000\\
1.3800000000	0.9777000000\\
1.3850000000	0.9788600000\\
1.3900000000	0.9750100000\\
1.3950000000	0.9678900000\\
1.4000000000	0.9573800000\\
1.4050000000	0.9434000000\\
1.4100000000	0.9274300000\\
1.4150000000	0.9127600000\\
1.4200000000	0.9013000000\\
1.4250000000	0.8904600000\\
1.4300000000	0.8795400000\\
1.4350000000	0.8714200000\\
1.4400000000	0.8665000000\\
1.4450000000	0.8615700000\\
1.4500000000	0.8537900000\\
1.4550000000	0.8444700000\\
1.4600000000	0.8304000000\\
1.4650000000	0.8126600000\\
1.4700000000	0.7921900000\\
1.4750000000	0.7691400000\\
1.4800000000	0.7435100000\\
1.4850000000	0.7195400000\\
1.4900000000	0.7031300000\\
1.4950000000	0.7001900000\\
1.5000000000	0.7155900000\\
};

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.7025200000\\
0.0050000000	0.7461100000\\
0.0100000000	0.8137900000\\
0.0150000000	0.9114000000\\
0.0200000000	1.0417000000\\
0.0250000000	1.2063000000\\
0.0300000000	1.4053000000\\
0.0350000000	1.6377000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1917000000\\
0.0500000000	2.5053000000\\
0.0550000000	2.8367000000\\
0.0600000000	3.1802000000\\
0.0650000000	3.5301000000\\
0.0700000000	3.8807000000\\
0.0750000000	4.2263000000\\
0.0800000000	4.5618000000\\
0.0850000000	4.8824000000\\
0.0900000000	5.1838000000\\
0.0950000000	5.4622000000\\
0.1000000000	5.7141000000\\
0.1050000000	5.9366000000\\
0.1100000000	6.1271000000\\
0.1150000000	6.2838000000\\
0.1200000000	6.4049000000\\
0.1250000000	6.4897000000\\
0.1300000000	6.5376000000\\
0.1350000000	6.5492000000\\
0.1400000000	6.5254000000\\
0.1450000000	6.4680000000\\
0.1500000000	6.3796000000\\
0.1550000000	6.2634000000\\
0.1600000000	6.1231000000\\
0.1650000000	5.9627000000\\
0.1700000000	5.7863000000\\
0.1750000000	5.5981000000\\
0.1800000000	5.4019000000\\
0.1850000000	5.2008000000\\
0.1900000000	4.9975000000\\
0.1950000000	4.7941000000\\
0.2000000000	4.5918000000\\
0.2050000000	4.3910000000\\
0.2100000000	4.1918000000\\
0.2150000000	3.9935000000\\
0.2200000000	3.7955000000\\
0.2250000000	3.5969000000\\
0.2300000000	3.3968000000\\
0.2350000000	3.1949000000\\
0.2400000000	2.9909000000\\
0.2450000000	2.7853000000\\
0.2500000000	2.5789000000\\
0.2550000000	2.3731000000\\
0.2600000000	2.1694000000\\
0.2650000000	1.9698000000\\
0.2700000000	1.7764000000\\
0.2750000000	1.5913000000\\
0.2800000000	1.4163000000\\
0.2850000000	1.2531000000\\
0.2900000000	1.1030000000\\
0.2950000000	0.9670000000\\
0.3000000000	0.8455300000\\
0.3050000000	0.7387200000\\
0.3100000000	0.6462600000\\
0.3150000000	0.5675700000\\
0.3200000000	0.5017600000\\
0.3250000000	0.4477600000\\
0.3300000000	0.4043600000\\
0.3350000000	0.3702500000\\
0.3400000000	0.3441200000\\
0.3450000000	0.3246800000\\
0.3500000000	0.3106900000\\
0.3550000000	0.3010200000\\
0.3600000000	0.2946700000\\
0.3650000000	0.2907800000\\
0.3700000000	0.2887100000\\
0.3750000000	0.2879800000\\
0.3800000000	0.2883100000\\
0.3850000000	0.2896000000\\
0.3900000000	0.2919400000\\
0.3950000000	0.2955200000\\
0.4000000000	0.3006300000\\
0.4050000000	0.3075500000\\
0.4100000000	0.3165600000\\
0.4150000000	0.3278200000\\
0.4200000000	0.3413600000\\
0.4250000000	0.3570400000\\
0.4300000000	0.3745300000\\
0.4350000000	0.3933500000\\
0.4400000000	0.4129000000\\
0.4450000000	0.4324900000\\
0.4500000000	0.4514600000\\
0.4550000000	0.4692200000\\
0.4600000000	0.4853200000\\
0.4650000000	0.4995500000\\
0.4700000000	0.5119200000\\
0.4750000000	0.5226800000\\
0.4800000000	0.5323200000\\
0.4850000000	0.5414700000\\
0.4900000000	0.5508400000\\
0.4950000000	0.5611700000\\
0.5000000000	0.5730400000\\
0.5050000000	0.5869100000\\
0.5100000000	0.6029400000\\
0.5150000000	0.6210600000\\
0.5200000000	0.6409200000\\
0.5250000000	0.6619200000\\
0.5300000000	0.6833600000\\
0.5350000000	0.7044500000\\
0.5400000000	0.7244500000\\
0.5450000000	0.7427800000\\
0.5500000000	0.7590900000\\
0.5550000000	0.7732800000\\
0.5600000000	0.7855800000\\
0.5650000000	0.7964500000\\
0.5700000000	0.8065400000\\
0.5750000000	0.8166000000\\
0.5800000000	0.8273700000\\
0.5850000000	0.8394300000\\
0.5900000000	0.8531100000\\
0.5950000000	0.8684600000\\
0.6000000000	0.8851400000\\
0.6050000000	0.9025100000\\
0.6100000000	0.9196500000\\
0.6150000000	0.9354900000\\
0.6200000000	0.9489200000\\
0.6250000000	0.9589300000\\
0.6300000000	0.9647700000\\
0.6350000000	0.9660200000\\
0.6400000000	0.9627100000\\
0.6450000000	0.9552300000\\
0.6500000000	0.9444100000\\
0.6550000000	0.9313200000\\
0.6600000000	0.9171600000\\
0.6650000000	0.9031400000\\
0.6700000000	0.8902200000\\
0.6750000000	0.8790800000\\
0.6800000000	0.8699200000\\
0.6850000000	0.8624700000\\
0.6900000000	0.8560200000\\
0.6950000000	0.8495000000\\
0.7000000000	0.8416700000\\
0.7050000000	0.8313200000\\
0.7100000000	0.8175200000\\
0.7150000000	0.7998400000\\
0.7200000000	0.7786000000\\
0.7250000000	0.7549800000\\
0.7300000000	0.7311100000\\
0.7350000000	0.7100600000\\
0.7400000000	0.6957200000\\
0.7450000000	0.6925800000\\
0.7500000000	0.7098400000\\
0.7550000000	0.7516300000\\
0.7600000000	0.8179800000\\
0.7650000000	0.9145400000\\
0.7700000000	1.0440000000\\
0.7750000000	1.2079000000\\
0.7800000000	1.4065000000\\
0.7850000000	1.6384000000\\
0.7900000000	1.9014000000\\
0.7950000000	2.1918000000\\
0.8000000000	2.5052000000\\
0.8050000000	2.8365000000\\
0.8100000000	3.1799000000\\
0.8150000000	3.5297000000\\
0.8200000000	3.8801000000\\
0.8250000000	4.2257000000\\
0.8300000000	4.5612000000\\
0.8350000000	4.8818000000\\
0.8400000000	5.1833000000\\
0.8450000000	5.4616000000\\
0.8500000000	5.7136000000\\
0.8550000000	5.9361000000\\
0.8600000000	6.1267000000\\
0.8650000000	6.2834000000\\
0.8700000000	6.4046000000\\
0.8750000000	6.4895000000\\
0.8800000000	6.5375000000\\
0.8850000000	6.5491000000\\
0.8900000000	6.5253000000\\
0.8950000000	6.4679000000\\
0.9000000000	6.3794000000\\
0.9050000000	6.2632000000\\
0.9100000000	6.1229000000\\
0.9150000000	5.9626000000\\
0.9200000000	5.7864000000\\
0.9250000000	5.5984000000\\
0.9300000000	5.4023000000\\
0.9350000000	5.2013000000\\
0.9400000000	4.9982000000\\
0.9450000000	4.7949000000\\
0.9500000000	4.5926000000\\
0.9550000000	4.3919000000\\
0.9600000000	4.1927000000\\
0.9650000000	3.9946000000\\
0.9700000000	3.7966000000\\
0.9750000000	3.5981000000\\
0.9800000000	3.3982000000\\
0.9850000000	3.1964000000\\
0.9900000000	2.9925000000\\
0.9950000000	2.7871000000\\
1.0000000000	2.5809000000\\
1.0050000000	2.3751000000\\
1.0100000000	2.1716000000\\
1.0150000000	1.9722000000\\
1.0200000000	1.7789000000\\
1.0250000000	1.5940000000\\
1.0300000000	1.4191000000\\
1.0350000000	1.2561000000\\
1.0400000000	1.1062000000\\
1.0450000000	0.9703300000\\
1.0500000000	0.8490200000\\
1.0550000000	0.7423600000\\
1.0600000000	0.6500500000\\
1.0650000000	0.5715000000\\
1.0700000000	0.5058200000\\
1.0750000000	0.4519500000\\
1.0800000000	0.4086600000\\
1.0850000000	0.3746600000\\
1.0900000000	0.3486400000\\
1.0950000000	0.3293000000\\
1.1000000000	0.3154000000\\
1.1050000000	0.3058100000\\
1.1100000000	0.2995300000\\
1.1150000000	0.2957200000\\
1.1200000000	0.2937100000\\
1.1250000000	0.2930400000\\
1.1300000000	0.2934300000\\
1.1350000000	0.2947800000\\
1.1400000000	0.2971600000\\
1.1450000000	0.3007900000\\
1.1500000000	0.3059400000\\
1.1550000000	0.3129000000\\
1.1600000000	0.3219500000\\
1.1650000000	0.3332400000\\
1.1700000000	0.3468100000\\
1.1750000000	0.3625200000\\
1.1800000000	0.3800400000\\
1.1850000000	0.3988900000\\
1.1900000000	0.4184500000\\
1.1950000000	0.4380600000\\
1.2000000000	0.4570500000\\
1.2050000000	0.4748200000\\
1.2100000000	0.4909400000\\
1.2150000000	0.5051800000\\
1.2200000000	0.5175600000\\
1.2250000000	0.5283400000\\
1.2300000000	0.5379800000\\
1.2350000000	0.5471400000\\
1.2400000000	0.5565300000\\
1.2450000000	0.5668600000\\
1.2500000000	0.5787400000\\
1.2550000000	0.5926100000\\
1.2600000000	0.6086500000\\
1.2650000000	0.6267800000\\
1.2700000000	0.6466300000\\
1.2750000000	0.6676500000\\
1.2800000000	0.6890900000\\
1.2850000000	0.7101700000\\
1.2900000000	0.7301800000\\
1.2950000000	0.7485100000\\
1.3000000000	0.7648100000\\
1.3050000000	0.7790100000\\
1.3100000000	0.7913100000\\
1.3150000000	0.8021700000\\
1.3200000000	0.8122600000\\
1.3250000000	0.8223300000\\
1.3300000000	0.8331000000\\
1.3350000000	0.8451600000\\
1.3400000000	0.8588400000\\
1.3450000000	0.8741800000\\
1.3500000000	0.8908600000\\
1.3550000000	0.9082300000\\
1.3600000000	0.9253700000\\
1.3650000000	0.9412100000\\
1.3700000000	0.9546400000\\
1.3750000000	0.9646500000\\
1.3800000000	0.9704800000\\
1.3850000000	0.9717400000\\
1.3900000000	0.9684200000\\
1.3950000000	0.9609500000\\
1.4000000000	0.9501300000\\
1.4050000000	0.9370300000\\
1.4100000000	0.9228800000\\
1.4150000000	0.9088500000\\
1.4200000000	0.8959400000\\
1.4250000000	0.8847900000\\
1.4300000000	0.8756300000\\
1.4350000000	0.8681800000\\
1.4400000000	0.8617200000\\
1.4450000000	0.8552100000\\
1.4500000000	0.8473800000\\
1.4550000000	0.8370200000\\
1.4600000000	0.8232200000\\
1.4650000000	0.8055400000\\
1.4700000000	0.7843000000\\
1.4750000000	0.7606700000\\
1.4800000000	0.7368000000\\
1.4850000000	0.7157500000\\
1.4900000000	0.7014000000\\
1.4950000000	0.6982600000\\
1.5000000000	0.7111700000\\
};

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.7019500000\\
0.0050000000	0.7468500000\\
0.0100000000	0.8147300000\\
0.0150000000	0.9121100000\\
0.0200000000	1.0422000000\\
0.0250000000	1.2067000000\\
0.0300000000	1.4058000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9016000000\\
0.0450000000	2.1923000000\\
0.0500000000	2.5059000000\\
0.0550000000	2.8373000000\\
0.0600000000	3.1808000000\\
0.0650000000	3.5308000000\\
0.0700000000	3.8814000000\\
0.0750000000	4.2271000000\\
0.0800000000	4.5628000000\\
0.0850000000	4.8836000000\\
0.0900000000	5.1854000000\\
0.0950000000	5.4641000000\\
0.1000000000	5.7163000000\\
0.1050000000	5.9392000000\\
0.1100000000	6.1302000000\\
0.1150000000	6.2873000000\\
0.1200000000	6.4089000000\\
0.1250000000	6.4940000000\\
0.1300000000	6.5423000000\\
0.1350000000	6.5542000000\\
0.1400000000	6.5308000000\\
0.1450000000	6.4738000000\\
0.1500000000	6.3858000000\\
0.1550000000	6.2701000000\\
0.1600000000	6.1301000000\\
0.1650000000	5.9700000000\\
0.1700000000	5.7939000000\\
0.1750000000	5.6059000000\\
0.1800000000	5.4097000000\\
0.1850000000	5.2087000000\\
0.1900000000	5.0055000000\\
0.1950000000	4.8021000000\\
0.2000000000	4.5997000000\\
0.2050000000	4.3990000000\\
0.2100000000	4.1998000000\\
0.2150000000	4.0016000000\\
0.2200000000	3.8036000000\\
0.2250000000	3.6050000000\\
0.2300000000	3.4050000000\\
0.2350000000	3.2030000000\\
0.2400000000	2.9991000000\\
0.2450000000	2.7936000000\\
0.2500000000	2.5872000000\\
0.2550000000	2.3814000000\\
0.2600000000	2.1777000000\\
0.2650000000	1.9782000000\\
0.2700000000	1.7848000000\\
0.2750000000	1.5997000000\\
0.2800000000	1.4247000000\\
0.2850000000	1.2614000000\\
0.2900000000	1.1113000000\\
0.2950000000	0.9751400000\\
0.3000000000	0.8535200000\\
0.3050000000	0.7465100000\\
0.3100000000	0.6538400000\\
0.3150000000	0.5748900000\\
0.3200000000	0.5088000000\\
0.3250000000	0.4545000000\\
0.3300000000	0.4107800000\\
0.3350000000	0.3763600000\\
0.3400000000	0.3499100000\\
0.3450000000	0.3301500000\\
0.3500000000	0.3158600000\\
0.3550000000	0.3058900000\\
0.3600000000	0.2992500000\\
0.3650000000	0.2951000000\\
0.3700000000	0.2927700000\\
0.3750000000	0.2918000000\\
0.3800000000	0.2919100000\\
0.3850000000	0.2930100000\\
0.3900000000	0.2951700000\\
0.3950000000	0.2985900000\\
0.4000000000	0.3035500000\\
0.4050000000	0.3103500000\\
0.4100000000	0.3192600000\\
0.4150000000	0.3304300000\\
0.4200000000	0.3439100000\\
0.4250000000	0.3595300000\\
0.4300000000	0.3769900000\\
0.4350000000	0.3957900000\\
0.4400000000	0.4153300000\\
0.4450000000	0.4349200000\\
0.4500000000	0.4538900000\\
0.4550000000	0.4716500000\\
0.4600000000	0.4877700000\\
0.4650000000	0.5020100000\\
0.4700000000	0.5143900000\\
0.4750000000	0.5251700000\\
0.4800000000	0.5348200000\\
0.4850000000	0.5439900000\\
0.4900000000	0.5533900000\\
0.4950000000	0.5637400000\\
0.5000000000	0.5756600000\\
0.5050000000	0.5895600000\\
0.5100000000	0.6056400000\\
0.5150000000	0.6238100000\\
0.5200000000	0.6437100000\\
0.5250000000	0.6647700000\\
0.5300000000	0.6862600000\\
0.5350000000	0.7073900000\\
0.5400000000	0.7274400000\\
0.5450000000	0.7458100000\\
0.5500000000	0.7621500000\\
0.5550000000	0.7763800000\\
0.5600000000	0.7887100000\\
0.5650000000	0.7996000000\\
0.5700000000	0.8097200000\\
0.5750000000	0.8198200000\\
0.5800000000	0.8306100000\\
0.5850000000	0.8427000000\\
0.5900000000	0.8564200000\\
0.5950000000	0.8717900000\\
0.6000000000	0.8885000000\\
0.6050000000	0.9059000000\\
0.6100000000	0.9230700000\\
0.6150000000	0.9389300000\\
0.6200000000	0.9523600000\\
0.6250000000	0.9623800000\\
0.6300000000	0.9682100000\\
0.6350000000	0.9694600000\\
0.6400000000	0.9661300000\\
0.6450000000	0.9586400000\\
0.6500000000	0.9478000000\\
0.6550000000	0.9346900000\\
0.6600000000	0.9205200000\\
0.6650000000	0.9064700000\\
0.6700000000	0.8935400000\\
0.6750000000	0.8823800000\\
0.6800000000	0.8732000000\\
0.6850000000	0.8657300000\\
0.6900000000	0.8592600000\\
0.6950000000	0.8527100000\\
0.7000000000	0.8448400000\\
0.7050000000	0.8344400000\\
0.7100000000	0.8205800000\\
0.7150000000	0.8028400000\\
0.7200000000	0.7815400000\\
0.7250000000	0.7578500000\\
0.7300000000	0.7339200000\\
0.7350000000	0.7128200000\\
0.7400000000	0.6984400000\\
0.7450000000	0.6952800000\\
0.7500000000	0.7125700000\\
0.7550000000	0.7543700000\\
0.7600000000	0.8208100000\\
0.7650000000	0.9174700000\\
0.7700000000	1.0471000000\\
0.7750000000	1.2111000000\\
0.7800000000	1.4097000000\\
0.7850000000	1.6418000000\\
0.7900000000	1.9048000000\\
0.7950000000	2.1953000000\\
0.8000000000	2.5087000000\\
0.8050000000	2.8399000000\\
0.8100000000	3.1833000000\\
0.8150000000	3.5330000000\\
0.8200000000	3.8835000000\\
0.8250000000	4.2291000000\\
0.8300000000	4.5647000000\\
0.8350000000	4.8855000000\\
0.8400000000	5.1871000000\\
0.8450000000	5.4658000000\\
0.8500000000	5.7180000000\\
0.8550000000	5.9409000000\\
0.8600000000	6.1319000000\\
0.8650000000	6.2889000000\\
0.8700000000	6.4105000000\\
0.8750000000	6.4956000000\\
0.8800000000	6.5440000000\\
0.8850000000	6.5559000000\\
0.8900000000	6.5326000000\\
0.8950000000	6.4756000000\\
0.9000000000	6.3877000000\\
0.9050000000	6.2720000000\\
0.9100000000	6.1321000000\\
0.9150000000	5.9721000000\\
0.9200000000	5.7961000000\\
0.9250000000	5.6081000000\\
0.9300000000	5.4119000000\\
0.9350000000	5.2110000000\\
0.9400000000	5.0078000000\\
0.9450000000	4.8045000000\\
0.9500000000	4.6023000000\\
0.9550000000	4.4016000000\\
0.9600000000	4.2025000000\\
0.9650000000	4.0044000000\\
0.9700000000	3.8065000000\\
0.9750000000	3.6080000000\\
0.9800000000	3.4081000000\\
0.9850000000	3.2063000000\\
0.9900000000	3.0025000000\\
0.9950000000	2.7970000000\\
1.0000000000	2.5908000000\\
1.0050000000	2.3851000000\\
1.0100000000	2.1815000000\\
1.0150000000	1.9821000000\\
1.0200000000	1.7888000000\\
1.0250000000	1.6038000000\\
1.0300000000	1.4289000000\\
1.0350000000	1.2657000000\\
1.0400000000	1.1156000000\\
1.0450000000	0.9795800000\\
1.0500000000	0.8580300000\\
1.0550000000	0.7510800000\\
1.0600000000	0.6584700000\\
1.0650000000	0.5795800000\\
1.0700000000	0.5135500000\\
1.0750000000	0.4593100000\\
1.0800000000	0.4156400000\\
1.0850000000	0.3812700000\\
1.0900000000	0.3548700000\\
1.0950000000	0.3351600000\\
1.1000000000	0.3209000000\\
1.1050000000	0.3109800000\\
1.1100000000	0.3043800000\\
1.1150000000	0.3002700000\\
1.1200000000	0.2979900000\\
1.1250000000	0.2970500000\\
1.1300000000	0.2972000000\\
1.1350000000	0.2983300000\\
1.1400000000	0.3005200000\\
1.1450000000	0.3039800000\\
1.1500000000	0.3089700000\\
1.1550000000	0.3158000000\\
1.1600000000	0.3247400000\\
1.1650000000	0.3359400000\\
1.1700000000	0.3494400000\\
1.1750000000	0.3651000000\\
1.1800000000	0.3825800000\\
1.1850000000	0.4014100000\\
1.1900000000	0.4209700000\\
1.1950000000	0.4405900000\\
1.2000000000	0.4595800000\\
1.2050000000	0.4773700000\\
1.2100000000	0.4935100000\\
1.2150000000	0.5077700000\\
1.2200000000	0.5201700000\\
1.2250000000	0.5309700000\\
1.2300000000	0.5406400000\\
1.2350000000	0.5498300000\\
1.2400000000	0.5592500000\\
1.2450000000	0.5696200000\\
1.2500000000	0.5815500000\\
1.2550000000	0.5954700000\\
1.2600000000	0.6115700000\\
1.2650000000	0.6297500000\\
1.2700000000	0.6496700000\\
1.2750000000	0.6707500000\\
1.2800000000	0.6922500000\\
1.2850000000	0.7134000000\\
1.2900000000	0.7334600000\\
1.2950000000	0.7518500000\\
1.3000000000	0.7682000000\\
1.3050000000	0.7824400000\\
1.3100000000	0.7947800000\\
1.3150000000	0.8056800000\\
1.3200000000	0.8158100000\\
1.3250000000	0.8259200000\\
1.3300000000	0.8367300000\\
1.3350000000	0.8488200000\\
1.3400000000	0.8625500000\\
1.3450000000	0.8779300000\\
1.3500000000	0.8946500000\\
1.3550000000	0.9120500000\\
1.3600000000	0.9292200000\\
1.3650000000	0.9450900000\\
1.3700000000	0.9585300000\\
1.3750000000	0.9685500000\\
1.3800000000	0.9743900000\\
1.3850000000	0.9756400000\\
1.3900000000	0.9723100000\\
1.3950000000	0.9648200000\\
1.4000000000	0.9539900000\\
1.4050000000	0.9408700000\\
1.4100000000	0.9267000000\\
1.4150000000	0.9126600000\\
1.4200000000	0.8997300000\\
1.4250000000	0.8885700000\\
1.4300000000	0.8793800000\\
1.4350000000	0.8719100000\\
1.4400000000	0.8654300000\\
1.4450000000	0.8588800000\\
1.4500000000	0.8510100000\\
1.4550000000	0.8406100000\\
1.4600000000	0.8267400000\\
1.4650000000	0.8090000000\\
1.4700000000	0.7876900000\\
1.4750000000	0.7640000000\\
1.4800000000	0.7400700000\\
1.4850000000	0.7189600000\\
1.4900000000	0.7045700000\\
1.4950000000	0.7014100000\\
1.5000000000	0.7143300000\\
};

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6993200000\\
0.0050000000	0.7435000000\\
0.0100000000	0.8128500000\\
0.0150000000	0.9114900000\\
0.0200000000	1.0424000000\\
0.0250000000	1.2072000000\\
0.0300000000	1.4061000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1910000000\\
0.0500000000	2.5037000000\\
0.0550000000	2.8340000000\\
0.0600000000	3.1763000000\\
0.0650000000	3.5250000000\\
0.0700000000	3.8743000000\\
0.0750000000	4.2188000000\\
0.0800000000	4.5532000000\\
0.0850000000	4.8729000000\\
0.0900000000	5.1735000000\\
0.0950000000	5.4511000000\\
0.1000000000	5.7023000000\\
0.1050000000	5.9243000000\\
0.1100000000	6.1143000000\\
0.1150000000	6.2705000000\\
0.1200000000	6.3912000000\\
0.1250000000	6.4754000000\\
0.1300000000	6.5228000000\\
0.1350000000	6.5338000000\\
0.1400000000	6.5094000000\\
0.1450000000	6.4515000000\\
0.1500000000	6.3626000000\\
0.1550000000	6.2459000000\\
0.1600000000	6.1051000000\\
0.1650000000	5.9442000000\\
0.1700000000	5.7675000000\\
0.1750000000	5.5788000000\\
0.1800000000	5.3822000000\\
0.1850000000	5.1807000000\\
0.1900000000	4.9773000000\\
0.1950000000	4.7737000000\\
0.2000000000	4.5713000000\\
0.2050000000	4.3705000000\\
0.2100000000	4.1714000000\\
0.2150000000	3.9733000000\\
0.2200000000	3.7755000000\\
0.2250000000	3.5772000000\\
0.2300000000	3.3775000000\\
0.2350000000	3.1760000000\\
0.2400000000	2.9726000000\\
0.2450000000	2.7676000000\\
0.2500000000	2.5619000000\\
0.2550000000	2.3568000000\\
0.2600000000	2.1539000000\\
0.2650000000	1.9551000000\\
0.2700000000	1.7625000000\\
0.2750000000	1.5782000000\\
0.2800000000	1.4040000000\\
0.2850000000	1.2416000000\\
0.2900000000	1.0922000000\\
0.2950000000	0.9567700000\\
0.3000000000	0.8358100000\\
0.3050000000	0.7294100000\\
0.3100000000	0.6372800000\\
0.3150000000	0.5588100000\\
0.3200000000	0.4931400000\\
0.3250000000	0.4392000000\\
0.3300000000	0.3957700000\\
0.3350000000	0.3615900000\\
0.3400000000	0.3353300000\\
0.3450000000	0.3157100000\\
0.3500000000	0.3015000000\\
0.3550000000	0.2915800000\\
0.3600000000	0.2849500000\\
0.3650000000	0.2807700000\\
0.3700000000	0.2783900000\\
0.3750000000	0.2773300000\\
0.3800000000	0.2773300000\\
0.3850000000	0.2783000000\\
0.3900000000	0.2803100000\\
0.3950000000	0.2835500000\\
0.4000000000	0.2883200000\\
0.4050000000	0.2949000000\\
0.4100000000	0.3035700000\\
0.4150000000	0.3144800000\\
0.4200000000	0.3276700000\\
0.4250000000	0.3429800000\\
0.4300000000	0.3601100000\\
0.4350000000	0.3785500000\\
0.4400000000	0.3977100000\\
0.4450000000	0.4169100000\\
0.4500000000	0.4354900000\\
0.4550000000	0.4528600000\\
0.4600000000	0.4685900000\\
0.4650000000	0.4824500000\\
0.4700000000	0.4944800000\\
0.4750000000	0.5049200000\\
0.4800000000	0.5142500000\\
0.4850000000	0.5231100000\\
0.4900000000	0.5322300000\\
0.4950000000	0.5423000000\\
0.5000000000	0.5539400000\\
0.5050000000	0.5675700000\\
0.5100000000	0.5833700000\\
0.5150000000	0.6012400000\\
0.5200000000	0.6208500000\\
0.5250000000	0.6416000000\\
0.5300000000	0.6627800000\\
0.5350000000	0.6836100000\\
0.5400000000	0.7033500000\\
0.5450000000	0.7214400000\\
0.5500000000	0.7375100000\\
0.5550000000	0.7515000000\\
0.5600000000	0.7636100000\\
0.5650000000	0.7743100000\\
0.5700000000	0.7842700000\\
0.5750000000	0.7942100000\\
0.5800000000	0.8048700000\\
0.5850000000	0.8168200000\\
0.5900000000	0.8304000000\\
0.5950000000	0.8456300000\\
0.6000000000	0.8621800000\\
0.6050000000	0.8794000000\\
0.6100000000	0.8963800000\\
0.6150000000	0.9120500000\\
0.6200000000	0.9253100000\\
0.6250000000	0.9351500000\\
0.6300000000	0.9408300000\\
0.6350000000	0.9419500000\\
0.6400000000	0.9385200000\\
0.6450000000	0.9309800000\\
0.6500000000	0.9201100000\\
0.6550000000	0.9070000000\\
0.6600000000	0.8928600000\\
0.6650000000	0.8788500000\\
0.6700000000	0.8659700000\\
0.6750000000	0.8548500000\\
0.6800000000	0.8456900000\\
0.6850000000	0.8382200000\\
0.6900000000	0.8317300000\\
0.6950000000	0.8251500000\\
0.7000000000	0.8172400000\\
0.7050000000	0.8068000000\\
0.7100000000	0.7929200000\\
0.7150000000	0.7751900000\\
0.7200000000	0.7539300000\\
0.7250000000	0.7303300000\\
0.7300000000	0.7065500000\\
0.7350000000	0.6856500000\\
0.7400000000	0.6715200000\\
0.7450000000	0.6686400000\\
0.7500000000	0.6863400000\\
0.7550000000	0.7284000000\\
0.7600000000	0.7950300000\\
0.7650000000	0.8918200000\\
0.7700000000	1.0215000000\\
0.7750000000	1.1854000000\\
0.7800000000	1.3838000000\\
0.7850000000	1.6155000000\\
0.7900000000	1.8780000000\\
0.7950000000	2.1678000000\\
0.8000000000	2.4804000000\\
0.8050000000	2.8106000000\\
0.8100000000	3.1529000000\\
0.8150000000	3.5015000000\\
0.8200000000	3.8508000000\\
0.8250000000	4.1952000000\\
0.8300000000	4.5296000000\\
0.8350000000	4.8493000000\\
0.8400000000	5.1498000000\\
0.8450000000	5.4275000000\\
0.8500000000	5.6787000000\\
0.8550000000	5.9006000000\\
0.8600000000	6.0907000000\\
0.8650000000	6.2469000000\\
0.8700000000	6.3675000000\\
0.8750000000	6.4518000000\\
0.8800000000	6.4992000000\\
0.8850000000	6.5102000000\\
0.8900000000	6.4859000000\\
0.8950000000	6.4281000000\\
0.9000000000	6.3392000000\\
0.9050000000	6.2226000000\\
0.9100000000	6.0819000000\\
0.9150000000	5.9212000000\\
0.9200000000	5.7445000000\\
0.9250000000	5.5560000000\\
0.9300000000	5.3595000000\\
0.9350000000	5.1582000000\\
0.9400000000	4.9549000000\\
0.9450000000	4.7515000000\\
0.9500000000	4.5492000000\\
0.9550000000	4.3486000000\\
0.9600000000	4.1496000000\\
0.9650000000	3.9517000000\\
0.9700000000	3.7541000000\\
0.9750000000	3.5559000000\\
0.9800000000	3.3564000000\\
0.9850000000	3.1551000000\\
0.9900000000	2.9518000000\\
0.9950000000	2.7470000000\\
1.0000000000	2.5415000000\\
1.0050000000	2.3365000000\\
1.0100000000	2.1337000000\\
1.0150000000	1.9351000000\\
1.0200000000	1.7427000000\\
1.0250000000	1.5585000000\\
1.0300000000	1.3844000000\\
1.0350000000	1.2221000000\\
1.0400000000	1.0729000000\\
1.0450000000	0.9375900000\\
1.0500000000	0.8167600000\\
1.0550000000	0.7104800000\\
1.0600000000	0.6184700000\\
1.0650000000	0.5401300000\\
1.0700000000	0.4745700000\\
1.0750000000	0.4207500000\\
1.0800000000	0.3774400000\\
1.0850000000	0.3433600000\\
1.0900000000	0.3172100000\\
1.0950000000	0.2977000000\\
1.1000000000	0.2836000000\\
1.1050000000	0.2737800000\\
1.1100000000	0.2672500000\\
1.1150000000	0.2631800000\\
1.1200000000	0.2609000000\\
1.1250000000	0.2599400000\\
1.1300000000	0.2600400000\\
1.1350000000	0.2611000000\\
1.1400000000	0.2632000000\\
1.1450000000	0.2665400000\\
1.1500000000	0.2714000000\\
1.1550000000	0.2780800000\\
1.1600000000	0.2868300000\\
1.1650000000	0.2978400000\\
1.1700000000	0.3111100000\\
1.1750000000	0.3265200000\\
1.1800000000	0.3437300000\\
1.1850000000	0.3622600000\\
1.1900000000	0.3815000000\\
1.1950000000	0.4007900000\\
1.2000000000	0.4194500000\\
1.2050000000	0.4369100000\\
1.2100000000	0.4527200000\\
1.2150000000	0.4666700000\\
1.2200000000	0.4787800000\\
1.2250000000	0.4893000000\\
1.2300000000	0.4987100000\\
1.2350000000	0.5076600000\\
1.2400000000	0.5168500000\\
1.2450000000	0.5270100000\\
1.2500000000	0.5387300000\\
1.2550000000	0.5524400000\\
1.2600000000	0.5683100000\\
1.2650000000	0.5862700000\\
1.2700000000	0.6059600000\\
1.2750000000	0.6267900000\\
1.2800000000	0.6480500000\\
1.2850000000	0.6689500000\\
1.2900000000	0.6887800000\\
1.2950000000	0.7069400000\\
1.3000000000	0.7230900000\\
1.3050000000	0.7371500000\\
1.3100000000	0.7493400000\\
1.3150000000	0.7601200000\\
1.3200000000	0.7701500000\\
1.3250000000	0.7801700000\\
1.3300000000	0.7909000000\\
1.3350000000	0.8029300000\\
1.3400000000	0.8165800000\\
1.3450000000	0.8318800000\\
1.3500000000	0.8485000000\\
1.3550000000	0.8658000000\\
1.3600000000	0.8828600000\\
1.3650000000	0.8986000000\\
1.3700000000	0.9119300000\\
1.3750000000	0.9218400000\\
1.3800000000	0.9275900000\\
1.3850000000	0.9287900000\\
1.3900000000	0.9254300000\\
1.3950000000	0.9179600000\\
1.4000000000	0.9071600000\\
1.4050000000	0.8941200000\\
1.4100000000	0.8800500000\\
1.4150000000	0.8661200000\\
1.4200000000	0.8533000000\\
1.4250000000	0.8422500000\\
1.4300000000	0.8331600000\\
1.4350000000	0.8257600000\\
1.4400000000	0.8193300000\\
1.4450000000	0.8128200000\\
1.4500000000	0.8049800000\\
1.4550000000	0.7946100000\\
1.4600000000	0.7807900000\\
1.4650000000	0.7631300000\\
1.4700000000	0.7419300000\\
1.4750000000	0.7184100000\\
1.4800000000	0.6946900000\\
1.4850000000	0.6738600000\\
1.4900000000	0.6597900000\\
1.4950000000	0.6569800000\\
1.5000000000	0.6702600000\\
};

\addplot [color=red!40!blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.6993200000\\
0.0050000000	0.7435000000\\
0.0100000000	0.8128500000\\
0.0150000000	0.9114800000\\
0.0200000000	1.0424000000\\
0.0250000000	1.2072000000\\
0.0300000000	1.4061000000\\
0.0350000000	1.6382000000\\
0.0400000000	1.9010000000\\
0.0450000000	2.1910000000\\
0.0500000000	2.5037000000\\
0.0550000000	2.8340000000\\
0.0600000000	3.1763000000\\
0.0650000000	3.5250000000\\
0.0700000000	3.8743000000\\
0.0750000000	4.2187000000\\
0.0800000000	4.5531000000\\
0.0850000000	4.8728000000\\
0.0900000000	5.1733000000\\
0.0950000000	5.4509000000\\
0.1000000000	5.7022000000\\
0.1050000000	5.9241000000\\
0.1100000000	6.1141000000\\
0.1150000000	6.2702000000\\
0.1200000000	6.3909000000\\
0.1250000000	6.4751000000\\
0.1300000000	6.5225000000\\
0.1350000000	6.5334000000\\
0.1400000000	6.5090000000\\
0.1450000000	6.4511000000\\
0.1500000000	6.3622000000\\
0.1550000000	6.2455000000\\
0.1600000000	6.1047000000\\
0.1650000000	5.9438000000\\
0.1700000000	5.7670000000\\
0.1750000000	5.5784000000\\
0.1800000000	5.3817000000\\
0.1850000000	5.1803000000\\
0.1900000000	4.9769000000\\
0.1950000000	4.7733000000\\
0.2000000000	4.5709000000\\
0.2050000000	4.3701000000\\
0.2100000000	4.1710000000\\
0.2150000000	3.9729000000\\
0.2200000000	3.7752000000\\
0.2250000000	3.5768000000\\
0.2300000000	3.3772000000\\
0.2350000000	3.1757000000\\
0.2400000000	2.9723000000\\
0.2450000000	2.7673000000\\
0.2500000000	2.5616000000\\
0.2550000000	2.3565000000\\
0.2600000000	2.1536000000\\
0.2650000000	1.9549000000\\
0.2700000000	1.7623000000\\
0.2750000000	1.5780000000\\
0.2800000000	1.4038000000\\
0.2850000000	1.2414000000\\
0.2900000000	1.0920000000\\
0.2950000000	0.9565800000\\
0.3000000000	0.8356400000\\
0.3050000000	0.7292400000\\
0.3100000000	0.6371200000\\
0.3150000000	0.5586600000\\
0.3200000000	0.4929900000\\
0.3250000000	0.4390600000\\
0.3300000000	0.3956400000\\
0.3350000000	0.3614600000\\
0.3400000000	0.3352000000\\
0.3450000000	0.3155800000\\
0.3500000000	0.3013800000\\
0.3550000000	0.2914600000\\
0.3600000000	0.2848300000\\
0.3650000000	0.2806600000\\
0.3700000000	0.2782800000\\
0.3750000000	0.2772300000\\
0.3800000000	0.2772300000\\
0.3850000000	0.2782000000\\
0.3900000000	0.2802100000\\
0.3950000000	0.2834600000\\
0.4000000000	0.2882200000\\
0.4050000000	0.2948100000\\
0.4100000000	0.3034800000\\
0.4150000000	0.3143900000\\
0.4200000000	0.3275800000\\
0.4250000000	0.3428900000\\
0.4300000000	0.3600100000\\
0.4350000000	0.3784600000\\
0.4400000000	0.3976200000\\
0.4450000000	0.4168200000\\
0.4500000000	0.4353900000\\
0.4550000000	0.4527600000\\
0.4600000000	0.4684900000\\
0.4650000000	0.4823500000\\
0.4700000000	0.4943800000\\
0.4750000000	0.5048100000\\
0.4800000000	0.5141400000\\
0.4850000000	0.5230100000\\
0.4900000000	0.5321200000\\
0.4950000000	0.5421900000\\
0.5000000000	0.5538200000\\
0.5050000000	0.5674500000\\
0.5100000000	0.5832500000\\
0.5150000000	0.6011200000\\
0.5200000000	0.6207200000\\
0.5250000000	0.6414700000\\
0.5300000000	0.6626500000\\
0.5350000000	0.6834700000\\
0.5400000000	0.7032200000\\
0.5450000000	0.7213000000\\
0.5500000000	0.7373700000\\
0.5550000000	0.7513500000\\
0.5600000000	0.7634600000\\
0.5650000000	0.7741600000\\
0.5700000000	0.7841000000\\
0.5750000000	0.7940400000\\
0.5800000000	0.8047000000\\
0.5850000000	0.8166500000\\
0.5900000000	0.8302200000\\
0.5950000000	0.8454400000\\
0.6000000000	0.8619900000\\
0.6050000000	0.8792100000\\
0.6100000000	0.8961900000\\
0.6150000000	0.9118500000\\
0.6200000000	0.9251000000\\
0.6250000000	0.9349300000\\
0.6300000000	0.9406100000\\
0.6350000000	0.9417300000\\
0.6400000000	0.9383000000\\
0.6450000000	0.9307400000\\
0.6500000000	0.9198700000\\
0.6550000000	0.9067600000\\
0.6600000000	0.8926100000\\
0.6650000000	0.8786000000\\
0.6700000000	0.8657200000\\
0.6750000000	0.8545900000\\
0.6800000000	0.8454300000\\
0.6850000000	0.8379600000\\
0.6900000000	0.8314600000\\
0.6950000000	0.8248700000\\
0.7000000000	0.8169600000\\
0.7050000000	0.8065200000\\
0.7100000000	0.7926400000\\
0.7150000000	0.7749000000\\
0.7200000000	0.7536400000\\
0.7250000000	0.7300400000\\
0.7300000000	0.7062600000\\
0.7350000000	0.6853600000\\
0.7400000000	0.6712200000\\
0.7450000000	0.6683500000\\
0.7500000000	0.6860300000\\
0.7550000000	0.7281000000\\
0.7600000000	0.7947200000\\
0.7650000000	0.8915200000\\
0.7700000000	1.0212000000\\
0.7750000000	1.1851000000\\
0.7800000000	1.3835000000\\
0.7850000000	1.6152000000\\
0.7900000000	1.8777000000\\
0.7950000000	2.1674000000\\
0.8000000000	2.4800000000\\
0.8050000000	2.8102000000\\
0.8100000000	3.1525000000\\
0.8150000000	3.5011000000\\
0.8200000000	3.8503000000\\
0.8250000000	4.1947000000\\
0.8300000000	4.5291000000\\
0.8350000000	4.8487000000\\
0.8400000000	5.1492000000\\
0.8450000000	5.4268000000\\
0.8500000000	5.6780000000\\
0.8550000000	5.8999000000\\
0.8600000000	6.0899000000\\
0.8650000000	6.2460000000\\
0.8700000000	6.3666000000\\
0.8750000000	6.4508000000\\
0.8800000000	6.4982000000\\
0.8850000000	6.5092000000\\
0.8900000000	6.4848000000\\
0.8950000000	6.4269000000\\
0.9000000000	6.3380000000\\
0.9050000000	6.2214000000\\
0.9100000000	6.0806000000\\
0.9150000000	5.9198000000\\
0.9200000000	5.7431000000\\
0.9250000000	5.5546000000\\
0.9300000000	5.3580000000\\
0.9350000000	5.1567000000\\
0.9400000000	4.9534000000\\
0.9450000000	4.7499000000\\
0.9500000000	4.5477000000\\
0.9550000000	4.3470000000\\
0.9600000000	4.1480000000\\
0.9650000000	3.9501000000\\
0.9700000000	3.7525000000\\
0.9750000000	3.5543000000\\
0.9800000000	3.3548000000\\
0.9850000000	3.1535000000\\
0.9900000000	2.9503000000\\
0.9950000000	2.7454000000\\
1.0000000000	2.5399000000\\
1.0050000000	2.3349000000\\
1.0100000000	2.1321000000\\
1.0150000000	1.9335000000\\
1.0200000000	1.7411000000\\
1.0250000000	1.5570000000\\
1.0300000000	1.3829000000\\
1.0350000000	1.2206000000\\
1.0400000000	1.0714000000\\
1.0450000000	0.9361100000\\
1.0500000000	0.8152900000\\
1.0550000000	0.7090300000\\
1.0600000000	0.6170300000\\
1.0650000000	0.5387000000\\
1.0700000000	0.4731600000\\
1.0750000000	0.4193500000\\
1.0800000000	0.3760500000\\
1.0850000000	0.3419900000\\
1.0900000000	0.3158500000\\
1.0950000000	0.2963500000\\
1.1000000000	0.2822600000\\
1.1050000000	0.2724500000\\
1.1100000000	0.2659400000\\
1.1150000000	0.2618700000\\
1.1200000000	0.2596000000\\
1.1250000000	0.2586600000\\
1.1300000000	0.2587600000\\
1.1350000000	0.2598300000\\
1.1400000000	0.2619400000\\
1.1450000000	0.2652900000\\
1.1500000000	0.2701600000\\
1.1550000000	0.2768500000\\
1.1600000000	0.2856100000\\
1.1650000000	0.2966200000\\
1.1700000000	0.3099000000\\
1.1750000000	0.3253100000\\
1.1800000000	0.3425300000\\
1.1850000000	0.3610700000\\
1.1900000000	0.3803200000\\
1.1950000000	0.3996100000\\
1.2000000000	0.4182800000\\
1.2050000000	0.4357400000\\
1.2100000000	0.4515600000\\
1.2150000000	0.4655100000\\
1.2200000000	0.4776200000\\
1.2250000000	0.4881500000\\
1.2300000000	0.4975700000\\
1.2350000000	0.5065200000\\
1.2400000000	0.5157100000\\
1.2450000000	0.5258700000\\
1.2500000000	0.5375900000\\
1.2550000000	0.5513100000\\
1.2600000000	0.5671900000\\
1.2650000000	0.5851500000\\
1.2700000000	0.6048300000\\
1.2750000000	0.6256700000\\
1.2800000000	0.6469300000\\
1.2850000000	0.6678300000\\
1.2900000000	0.6876600000\\
1.2950000000	0.7058200000\\
1.3000000000	0.7219800000\\
1.3050000000	0.7360400000\\
1.3100000000	0.7482300000\\
1.3150000000	0.7590100000\\
1.3200000000	0.7690400000\\
1.3250000000	0.7790600000\\
1.3300000000	0.7897900000\\
1.3350000000	0.8018200000\\
1.3400000000	0.8154700000\\
1.3450000000	0.8307700000\\
1.3500000000	0.8474000000\\
1.3550000000	0.8646900000\\
1.3600000000	0.8817500000\\
1.3650000000	0.8974900000\\
1.3700000000	0.9108200000\\
1.3750000000	0.9207300000\\
1.3800000000	0.9264800000\\
1.3850000000	0.9276800000\\
1.3900000000	0.9243200000\\
1.3950000000	0.9168500000\\
1.4000000000	0.9060500000\\
1.4050000000	0.8930100000\\
1.4100000000	0.8789400000\\
1.4150000000	0.8650100000\\
1.4200000000	0.8521900000\\
1.4250000000	0.8411400000\\
1.4300000000	0.8320500000\\
1.4350000000	0.8246500000\\
1.4400000000	0.8182300000\\
1.4450000000	0.8117200000\\
1.4500000000	0.8038800000\\
1.4550000000	0.7935100000\\
1.4600000000	0.7797000000\\
1.4650000000	0.7620300000\\
1.4700000000	0.7408400000\\
1.4750000000	0.7173200000\\
1.4800000000	0.6936100000\\
1.4850000000	0.6727700000\\
1.4900000000	0.6587100000\\
1.4950000000	0.6559000000\\
1.5000000000	0.6691800000\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0.7\figurewidth,0\figurewidth)},
scale only axis,
xmin=0.7500000000,
xmax=1.5000000000,
ymin=0.0000000000,
ymax=10.000000000,
xtick={0.75,1.50},
xlabel={$t$ [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1.3pt]
  table[row sep=crcr]{%
0.0000000000	-0.0000000000\\
0.0050000000	0.4088900000\\
0.0100000000	1.4946000000\\
0.0150000000	1.3915000000\\
0.0200000000	0.9833900000\\
0.0250000000	1.3226000000\\
0.0300000000	1.8303000000\\
0.0350000000	2.0620000000\\
0.0400000000	2.0746000000\\
0.0450000000	2.5158000000\\
0.0500000000	3.0588000000\\
0.0550000000	3.3620000000\\
0.0600000000	3.6720000000\\
0.0650000000	4.1437000000\\
0.0700000000	4.5947000000\\
0.0750000000	4.9903000000\\
0.0800000000	5.3122000000\\
0.0850000000	5.7351000000\\
0.0900000000	6.1113000000\\
0.0950000000	6.4270000000\\
0.1000000000	6.7230000000\\
0.1050000000	6.9803000000\\
0.1100000000	7.2117000000\\
0.1150000000	7.4038000000\\
0.1200000000	7.5368000000\\
0.1250000000	7.6399000000\\
0.1300000000	7.6927000000\\
0.1350000000	7.7084000000\\
0.1400000000	7.6750000000\\
0.1450000000	7.6154000000\\
0.1500000000	7.5029000000\\
0.1550000000	7.3728000000\\
0.1600000000	7.2030000000\\
0.1650000000	7.0128000000\\
0.1700000000	6.8008000000\\
0.1750000000	6.5839000000\\
0.1800000000	6.3540000000\\
0.1850000000	6.1017000000\\
0.1900000000	5.8649000000\\
0.1950000000	5.6297000000\\
0.2000000000	5.3826000000\\
0.2050000000	5.1536000000\\
0.2100000000	4.9117000000\\
0.2150000000	4.6874000000\\
0.2200000000	4.4564000000\\
0.2250000000	4.2176000000\\
0.2300000000	3.9891000000\\
0.2350000000	3.7541000000\\
0.2400000000	3.5138000000\\
0.2450000000	3.2754000000\\
0.2500000000	3.0209000000\\
0.2550000000	2.7882000000\\
0.2600000000	2.5478000000\\
0.2650000000	2.3044000000\\
0.2700000000	2.0847000000\\
0.2750000000	1.8574000000\\
0.2800000000	1.6546000000\\
0.2850000000	1.4622000000\\
0.2900000000	1.2783000000\\
0.2950000000	1.1263000000\\
0.3000000000	0.9831300000\\
0.3050000000	0.8548800000\\
0.3100000000	0.7529000000\\
0.3150000000	0.6591400000\\
0.3200000000	0.5777300000\\
0.3250000000	0.5187000000\\
0.3300000000	0.4660700000\\
0.3350000000	0.4266300000\\
0.3400000000	0.3989000000\\
0.3450000000	0.3757200000\\
0.3500000000	0.3601300000\\
0.3550000000	0.3493700000\\
0.3600000000	0.3427100000\\
0.3650000000	0.3382000000\\
0.3700000000	0.3362100000\\
0.3750000000	0.3350300000\\
0.3800000000	0.3360400000\\
0.3850000000	0.3368300000\\
0.3900000000	0.3389700000\\
0.3950000000	0.3436100000\\
0.4000000000	0.3490200000\\
0.4050000000	0.3562500000\\
0.4100000000	0.3673700000\\
0.4150000000	0.3801600000\\
0.4200000000	0.3946700000\\
0.4250000000	0.4153600000\\
0.4300000000	0.4355500000\\
0.4350000000	0.4557000000\\
0.4400000000	0.4798000000\\
0.4450000000	0.5034900000\\
0.4500000000	0.5269200000\\
0.4550000000	0.5480800000\\
0.4600000000	0.5659800000\\
0.4650000000	0.5834300000\\
0.4700000000	0.5974300000\\
0.4750000000	0.6086600000\\
0.4800000000	0.6197400000\\
0.4850000000	0.6306800000\\
0.4900000000	0.6412800000\\
0.4950000000	0.6524700000\\
0.5000000000	0.6657600000\\
0.5050000000	0.6830900000\\
0.5100000000	0.7017900000\\
0.5150000000	0.7209300000\\
0.5200000000	0.7467400000\\
0.5250000000	0.7734500000\\
0.5300000000	0.7973400000\\
0.5350000000	0.8199000000\\
0.5400000000	0.8431200000\\
0.5450000000	0.8677700000\\
0.5500000000	0.8866000000\\
0.5550000000	0.9026100000\\
0.5600000000	0.9173900000\\
0.5650000000	0.9290300000\\
0.5700000000	0.9396900000\\
0.5750000000	0.9514000000\\
0.5800000000	0.9637800000\\
0.5850000000	0.9774700000\\
0.5900000000	0.9945700000\\
0.5950000000	1.0121000000\\
0.6000000000	1.0300000000\\
0.6050000000	1.0523000000\\
0.6100000000	1.0748000000\\
0.6150000000	1.0920000000\\
0.6200000000	1.1084000000\\
0.6250000000	1.1191000000\\
0.6300000000	1.1262000000\\
0.6350000000	1.1295000000\\
0.6400000000	1.1253000000\\
0.6450000000	1.1147000000\\
0.6500000000	1.1023000000\\
0.6550000000	1.0868000000\\
0.6600000000	1.0684000000\\
0.6650000000	1.0500000000\\
0.6700000000	1.0363000000\\
0.6750000000	1.0238000000\\
0.6800000000	1.0116000000\\
0.6850000000	1.0025000000\\
0.6900000000	0.9961300000\\
0.6950000000	0.9897300000\\
0.7000000000	0.9805600000\\
0.7050000000	0.9692000000\\
0.7100000000	0.9533900000\\
0.7150000000	0.9321000000\\
0.7200000000	0.9082900000\\
0.7250000000	0.8792100000\\
0.7300000000	0.8478800000\\
0.7350000000	0.8210400000\\
0.7400000000	0.8050700000\\
0.7450000000	0.7998800000\\
0.7500000000	0.8146100000\\
0.7550000000	0.8616700000\\
0.7600000000	0.9400300000\\
0.7650000000	1.0455000000\\
0.7700000000	1.1935000000\\
0.7750000000	1.4008000000\\
0.7800000000	1.6232000000\\
0.7850000000	1.8852000000\\
0.7900000000	2.2226000000\\
0.7950000000	2.5721000000\\
0.8000000000	2.9194000000\\
0.8050000000	3.2981000000\\
0.8100000000	3.7312000000\\
0.8150000000	4.1285000000\\
0.8200000000	4.5362000000\\
0.8250000000	4.9499000000\\
0.8300000000	5.3640000000\\
0.8350000000	5.7291000000\\
0.8400000000	6.0988000000\\
0.8450000000	6.4186000000\\
0.8500000000	6.7139000000\\
0.8550000000	6.9887000000\\
0.8600000000	7.2022000000\\
0.8650000000	7.3850000000\\
0.8700000000	7.5288000000\\
0.8750000000	7.6242000000\\
0.8800000000	7.6857000000\\
0.8850000000	7.6909000000\\
0.8900000000	7.6682000000\\
0.8950000000	7.6015000000\\
0.9000000000	7.4951000000\\
0.9050000000	7.3598000000\\
0.9100000000	7.1917000000\\
0.9150000000	6.9956000000\\
0.9200000000	6.7919000000\\
0.9250000000	6.5673000000\\
0.9300000000	6.3238000000\\
0.9350000000	6.0969000000\\
0.9400000000	5.8560000000\\
0.9450000000	5.6071000000\\
0.9500000000	5.3801000000\\
0.9550000000	5.1414000000\\
0.9600000000	4.8973000000\\
0.9650000000	4.6746000000\\
0.9700000000	4.4434000000\\
0.9750000000	4.2018000000\\
0.9800000000	3.9753000000\\
0.9850000000	3.7384000000\\
0.9900000000	3.4926000000\\
0.9950000000	3.2586000000\\
1.0000000000	3.0125000000\\
1.0050000000	2.7639000000\\
1.0100000000	2.5353000000\\
1.0150000000	2.2993000000\\
1.0200000000	2.0606000000\\
1.0250000000	1.8514000000\\
1.0300000000	1.6461000000\\
1.0350000000	1.4427000000\\
1.0400000000	1.2719000000\\
1.0450000000	1.1117000000\\
1.0500000000	0.9639600000\\
1.0550000000	0.8448800000\\
1.0600000000	0.7370200000\\
1.0650000000	0.6411000000\\
1.0700000000	0.5663000000\\
1.0750000000	0.5052600000\\
1.0800000000	0.4538800000\\
1.0850000000	0.4152600000\\
1.0900000000	0.3860500000\\
1.0950000000	0.3622900000\\
1.1000000000	0.3459400000\\
1.1050000000	0.3354500000\\
1.1100000000	0.3285600000\\
1.1150000000	0.3246200000\\
1.1200000000	0.3219300000\\
1.1250000000	0.3213100000\\
1.1300000000	0.3216200000\\
1.1350000000	0.3226400000\\
1.1400000000	0.3255400000\\
1.1450000000	0.3292700000\\
1.1500000000	0.3356800000\\
1.1550000000	0.3433600000\\
1.1600000000	0.3527600000\\
1.1650000000	0.3663400000\\
1.1700000000	0.3812200000\\
1.1750000000	0.4006700000\\
1.1800000000	0.4213000000\\
1.1850000000	0.4438400000\\
1.1900000000	0.4660900000\\
1.1950000000	0.4888800000\\
1.2000000000	0.5130600000\\
1.2050000000	0.5345000000\\
1.2100000000	0.5532800000\\
1.2150000000	0.5685500000\\
1.2200000000	0.5833900000\\
1.2250000000	0.5970100000\\
1.2300000000	0.6068300000\\
1.2350000000	0.6164300000\\
1.2400000000	0.6272400000\\
1.2450000000	0.6392200000\\
1.2500000000	0.6538900000\\
1.2550000000	0.6690000000\\
1.2600000000	0.6860700000\\
1.2650000000	0.7106900000\\
1.2700000000	0.7356000000\\
1.2750000000	0.7576300000\\
1.2800000000	0.7809500000\\
1.2850000000	0.8060900000\\
1.2900000000	0.8331600000\\
1.2950000000	0.8542300000\\
1.3000000000	0.8731800000\\
1.3050000000	0.8893500000\\
1.3100000000	0.9032000000\\
1.3150000000	0.9173100000\\
1.3200000000	0.9281000000\\
1.3250000000	0.9371600000\\
1.3300000000	0.9504200000\\
1.3350000000	0.9647100000\\
1.3400000000	0.9815400000\\
1.3450000000	0.9991200000\\
1.3500000000	1.0172000000\\
1.3550000000	1.0396000000\\
1.3600000000	1.0621000000\\
1.3650000000	1.0792000000\\
1.3700000000	1.0958000000\\
1.3750000000	1.1071000000\\
1.3800000000	1.1146000000\\
1.3850000000	1.1161000000\\
1.3900000000	1.1121000000\\
1.3950000000	1.1030000000\\
1.4000000000	1.0905000000\\
1.4050000000	1.0743000000\\
1.4100000000	1.0555000000\\
1.4150000000	1.0379000000\\
1.4200000000	1.0246000000\\
1.4250000000	1.0117000000\\
1.4300000000	0.9990900000\\
1.4350000000	0.9897100000\\
1.4400000000	0.9835600000\\
1.4450000000	0.9777100000\\
1.4500000000	0.9689700000\\
1.4550000000	0.9570900000\\
1.4600000000	0.9424800000\\
1.4650000000	0.9195400000\\
1.4700000000	0.8973800000\\
1.4750000000	0.8678300000\\
1.4800000000	0.8381000000\\
1.4850000000	0.8101600000\\
1.4900000000	0.7908400000\\
1.4950000000	0.7869800000\\
1.5000000000	0.8052100000\\
};

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.8234800000\\
0.0050000000	0.8744200000\\
0.0100000000	0.9540600000\\
0.0150000000	1.0688000000\\
0.0200000000	1.2219000000\\
0.0250000000	1.4152000000\\
0.0300000000	1.6490000000\\
0.0350000000	1.9218000000\\
0.0400000000	2.2309000000\\
0.0450000000	2.5722000000\\
0.0500000000	2.9404000000\\
0.0550000000	3.3294000000\\
0.0600000000	3.7328000000\\
0.0650000000	4.1437000000\\
0.0700000000	4.5555000000\\
0.0750000000	4.9617000000\\
0.0800000000	5.3562000000\\
0.0850000000	5.7335000000\\
0.0900000000	6.0884000000\\
0.0950000000	6.4166000000\\
0.1000000000	6.7138000000\\
0.1050000000	6.9768000000\\
0.1100000000	7.2025000000\\
0.1150000000	7.3885000000\\
0.1200000000	7.5330000000\\
0.1250000000	7.6347000000\\
0.1300000000	7.6933000000\\
0.1350000000	7.7091000000\\
0.1400000000	7.6834000000\\
0.1450000000	7.6184000000\\
0.1500000000	7.5170000000\\
0.1550000000	7.3830000000\\
0.1600000000	7.2205000000\\
0.1650000000	7.0341000000\\
0.1700000000	6.8288000000\\
0.1750000000	6.6093000000\\
0.1800000000	6.3800000000\\
0.1850000000	6.1448000000\\
0.1900000000	5.9069000000\\
0.1950000000	5.6687000000\\
0.2000000000	5.4316000000\\
0.2050000000	5.1962000000\\
0.2100000000	4.9625000000\\
0.2150000000	4.7299000000\\
0.2200000000	4.4974000000\\
0.2250000000	4.2641000000\\
0.2300000000	4.0291000000\\
0.2350000000	3.7919000000\\
0.2400000000	3.5522000000\\
0.2450000000	3.3105000000\\
0.2500000000	3.0679000000\\
0.2550000000	2.8259000000\\
0.2600000000	2.5864000000\\
0.2650000000	2.3517000000\\
0.2700000000	2.1243000000\\
0.2750000000	1.9064000000\\
0.2800000000	1.7005000000\\
0.2850000000	1.5084000000\\
0.2900000000	1.3316000000\\
0.2950000000	1.1713000000\\
0.3000000000	1.0280000000\\
0.3050000000	0.9018400000\\
0.3100000000	0.7925200000\\
0.3150000000	0.6993100000\\
0.3200000000	0.6212000000\\
0.3250000000	0.5569400000\\
0.3300000000	0.5051000000\\
0.3350000000	0.4641700000\\
0.3400000000	0.4326300000\\
0.3450000000	0.4089500000\\
0.3500000000	0.3916900000\\
0.3550000000	0.3795300000\\
0.3600000000	0.3713000000\\
0.3650000000	0.3660100000\\
0.3700000000	0.3628900000\\
0.3750000000	0.3613700000\\
0.3800000000	0.3611400000\\
0.3850000000	0.3620800000\\
0.3900000000	0.3642900000\\
0.3950000000	0.3679800000\\
0.4000000000	0.3734900000\\
0.4050000000	0.3811600000\\
0.4100000000	0.3913000000\\
0.4150000000	0.4041000000\\
0.4200000000	0.4195900000\\
0.4250000000	0.4376000000\\
0.4300000000	0.4577600000\\
0.4350000000	0.4794800000\\
0.4400000000	0.5020700000\\
0.4450000000	0.5247200000\\
0.4500000000	0.5466500000\\
0.4550000000	0.5671700000\\
0.4600000000	0.5857700000\\
0.4650000000	0.6021900000\\
0.4700000000	0.6164400000\\
0.4750000000	0.6288200000\\
0.4800000000	0.6399000000\\
0.4850000000	0.6504100000\\
0.4900000000	0.6612100000\\
0.4950000000	0.6731200000\\
0.5000000000	0.6868600000\\
0.5050000000	0.7029400000\\
0.5100000000	0.7215600000\\
0.5150000000	0.7426300000\\
0.5200000000	0.7657200000\\
0.5250000000	0.7901700000\\
0.5300000000	0.8151200000\\
0.5350000000	0.8396700000\\
0.5400000000	0.8629400000\\
0.5450000000	0.8842600000\\
0.5500000000	0.9032200000\\
0.5550000000	0.9197100000\\
0.5600000000	0.9339900000\\
0.5650000000	0.9466000000\\
0.5700000000	0.9583200000\\
0.5750000000	0.9700200000\\
0.5800000000	0.9825500000\\
0.5850000000	0.9965900000\\
0.5900000000	1.0126000000\\
0.5950000000	1.0305000000\\
0.6000000000	1.0499000000\\
0.6050000000	1.0702000000\\
0.6100000000	1.0902000000\\
0.6150000000	1.1087000000\\
0.6200000000	1.1243000000\\
0.6250000000	1.1360000000\\
0.6300000000	1.1428000000\\
0.6350000000	1.1442000000\\
0.6400000000	1.1402000000\\
0.6450000000	1.1314000000\\
0.6500000000	1.1187000000\\
0.6550000000	1.1033000000\\
0.6600000000	1.0867000000\\
0.6650000000	1.0702000000\\
0.6700000000	1.0551000000\\
0.6750000000	1.0420000000\\
0.6800000000	1.0312000000\\
0.6850000000	1.0224000000\\
0.6900000000	1.0148000000\\
0.6950000000	1.0071000000\\
0.7000000000	0.9978800000\\
0.7050000000	0.9856600000\\
0.7100000000	0.9693900000\\
0.7150000000	0.9485800000\\
0.7200000000	0.9236000000\\
0.7250000000	0.8958300000\\
0.7300000000	0.8677900000\\
0.7350000000	0.8430700000\\
0.7400000000	0.8262200000\\
0.7450000000	0.8225300000\\
0.7500000000	0.8427900000\\
0.7550000000	0.8917700000\\
0.7600000000	0.9695600000\\
0.7650000000	1.0828000000\\
0.7700000000	1.2346000000\\
0.7750000000	1.4267000000\\
0.7800000000	1.6595000000\\
0.7850000000	1.9315000000\\
0.7900000000	2.2398000000\\
0.7950000000	2.5804000000\\
0.8000000000	2.9480000000\\
0.8050000000	3.3366000000\\
0.8100000000	3.7395000000\\
0.8150000000	4.1501000000\\
0.8200000000	4.5616000000\\
0.8250000000	4.9675000000\\
0.8300000000	5.3617000000\\
0.8350000000	5.7388000000\\
0.8400000000	6.0935000000\\
0.8450000000	6.4214000000\\
0.8500000000	6.7185000000\\
0.8550000000	6.9813000000\\
0.8600000000	7.2070000000\\
0.8650000000	7.3929000000\\
0.8700000000	7.5371000000\\
0.8750000000	7.6386000000\\
0.8800000000	7.6968000000\\
0.8850000000	7.7124000000\\
0.8900000000	7.6865000000\\
0.8950000000	7.6214000000\\
0.9000000000	7.5200000000\\
0.9050000000	7.3858000000\\
0.9100000000	7.2230000000\\
0.9150000000	7.0364000000\\
0.9200000000	6.8307000000\\
0.9250000000	6.6108000000\\
0.9300000000	6.3812000000\\
0.9350000000	6.1458000000\\
0.9400000000	5.9077000000\\
0.9450000000	5.6693000000\\
0.9500000000	5.4319000000\\
0.9550000000	5.1963000000\\
0.9600000000	4.9624000000\\
0.9650000000	4.7295000000\\
0.9700000000	4.4969000000\\
0.9750000000	4.2634000000\\
0.9800000000	4.0281000000\\
0.9850000000	3.7906000000\\
0.9900000000	3.5508000000\\
0.9950000000	3.3089000000\\
1.0000000000	3.0661000000\\
1.0050000000	2.8239000000\\
1.0100000000	2.5843000000\\
1.0150000000	2.3495000000\\
1.0200000000	2.1219000000\\
1.0250000000	1.9040000000\\
1.0300000000	1.6980000000\\
1.0350000000	1.5058000000\\
1.0400000000	1.3290000000\\
1.0450000000	1.1686000000\\
1.0500000000	1.0253000000\\
1.0550000000	0.8991000000\\
1.0600000000	0.7897600000\\
1.0650000000	0.6965400000\\
1.0700000000	0.6184100000\\
1.0750000000	0.5541200000\\
1.0800000000	0.5022600000\\
1.0850000000	0.4613000000\\
1.0900000000	0.4297200000\\
1.0950000000	0.4060100000\\
1.1000000000	0.3887100000\\
1.1050000000	0.3765100000\\
1.1100000000	0.3682400000\\
1.1150000000	0.3629000000\\
1.1200000000	0.3597300000\\
1.1250000000	0.3581600000\\
1.1300000000	0.3578800000\\
1.1350000000	0.3587700000\\
1.1400000000	0.3609200000\\
1.1450000000	0.3645600000\\
1.1500000000	0.3700200000\\
1.1550000000	0.3776400000\\
1.1600000000	0.3877200000\\
1.1650000000	0.4004700000\\
1.1700000000	0.4159000000\\
1.1750000000	0.4338500000\\
1.1800000000	0.4539500000\\
1.1850000000	0.4756200000\\
1.1900000000	0.4981400000\\
1.1950000000	0.5207300000\\
1.2000000000	0.5426000000\\
1.2050000000	0.5630600000\\
1.2100000000	0.5816000000\\
1.2150000000	0.5979500000\\
1.2200000000	0.6121400000\\
1.2250000000	0.6244700000\\
1.2300000000	0.6354800000\\
1.2350000000	0.6459400000\\
1.2400000000	0.6566900000\\
1.2450000000	0.6685400000\\
1.2500000000	0.6822400000\\
1.2550000000	0.6982600000\\
1.2600000000	0.7168300000\\
1.2650000000	0.7378500000\\
1.2700000000	0.7608900000\\
1.2750000000	0.7852900000\\
1.2800000000	0.8101900000\\
1.2850000000	0.8346900000\\
1.2900000000	0.8579100000\\
1.2950000000	0.8791900000\\
1.3000000000	0.8980900000\\
1.3050000000	0.9145400000\\
1.3100000000	0.9287800000\\
1.3150000000	0.9413500000\\
1.3200000000	0.9530300000\\
1.3250000000	0.9646900000\\
1.3300000000	0.9771900000\\
1.3350000000	0.9912000000\\
1.3400000000	1.0071000000\\
1.3450000000	1.0250000000\\
1.3500000000	1.0444000000\\
1.3550000000	1.0647000000\\
1.3600000000	1.0847000000\\
1.3650000000	1.1031000000\\
1.3700000000	1.1187000000\\
1.3750000000	1.1304000000\\
1.3800000000	1.1371000000\\
1.3850000000	1.1385000000\\
1.3900000000	1.1345000000\\
1.3950000000	1.1257000000\\
1.4000000000	1.1130000000\\
1.4050000000	1.0976000000\\
1.4100000000	1.0809000000\\
1.4150000000	1.0645000000\\
1.4200000000	1.0493000000\\
1.4250000000	1.0362000000\\
1.4300000000	1.0254000000\\
1.4350000000	1.0167000000\\
1.4400000000	1.0090000000\\
1.4450000000	1.0013000000\\
1.4500000000	0.9920800000\\
1.4550000000	0.9798600000\\
1.4600000000	0.9635900000\\
1.4650000000	0.9427800000\\
1.4700000000	0.9177900000\\
1.4750000000	0.8900300000\\
1.4800000000	0.8619900000\\
1.4850000000	0.8372700000\\
1.4900000000	0.8204300000\\
1.4950000000	0.8167400000\\
1.5000000000	0.8318800000\\
};

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.8238400000\\
0.0050000000	0.8760000000\\
0.0100000000	0.9557200000\\
0.0150000000	1.0702000000\\
0.0200000000	1.2232000000\\
0.0250000000	1.4165000000\\
0.0300000000	1.6503000000\\
0.0350000000	1.9233000000\\
0.0400000000	2.2326000000\\
0.0450000000	2.5741000000\\
0.0500000000	2.9424000000\\
0.0550000000	3.3316000000\\
0.0600000000	3.7351000000\\
0.0650000000	4.1462000000\\
0.0700000000	4.5582000000\\
0.0750000000	4.9646000000\\
0.0800000000	5.3595000000\\
0.0850000000	5.7371000000\\
0.0900000000	6.0924000000\\
0.0950000000	6.4210000000\\
0.1000000000	6.7187000000\\
0.1050000000	6.9822000000\\
0.1100000000	7.2083000000\\
0.1150000000	7.3947000000\\
0.1200000000	7.5396000000\\
0.1250000000	7.6419000000\\
0.1300000000	7.7010000000\\
0.1350000000	7.7174000000\\
0.1400000000	7.6923000000\\
0.1450000000	7.6278000000\\
0.1500000000	7.5268000000\\
0.1550000000	7.3929000000\\
0.1600000000	7.2306000000\\
0.1650000000	7.0444000000\\
0.1700000000	6.8392000000\\
0.1750000000	6.6199000000\\
0.1800000000	6.3908000000\\
0.1850000000	6.1558000000\\
0.1900000000	5.9181000000\\
0.1950000000	5.6800000000\\
0.2000000000	5.4430000000\\
0.2050000000	5.2077000000\\
0.2100000000	4.9741000000\\
0.2150000000	4.7415000000\\
0.2200000000	4.5090000000\\
0.2250000000	4.2757000000\\
0.2300000000	4.0407000000\\
0.2350000000	3.8033000000\\
0.2400000000	3.5635000000\\
0.2450000000	3.3218000000\\
0.2500000000	3.0791000000\\
0.2550000000	2.8369000000\\
0.2600000000	2.5972000000\\
0.2650000000	2.3624000000\\
0.2700000000	2.1347000000\\
0.2750000000	1.9167000000\\
0.2800000000	1.7105000000\\
0.2850000000	1.5182000000\\
0.2900000000	1.3411000000\\
0.2950000000	1.1806000000\\
0.3000000000	1.0370000000\\
0.3050000000	0.9105500000\\
0.3100000000	0.8009300000\\
0.3150000000	0.7074200000\\
0.3200000000	0.6290000000\\
0.3250000000	0.5644200000\\
0.3300000000	0.5122700000\\
0.3350000000	0.4710300000\\
0.3400000000	0.4391800000\\
0.3450000000	0.4151900000\\
0.3500000000	0.3976300000\\
0.3550000000	0.3851700000\\
0.3600000000	0.3766400000\\
0.3650000000	0.3710600000\\
0.3700000000	0.3676500000\\
0.3750000000	0.3658500000\\
0.3800000000	0.3653500000\\
0.3850000000	0.3660300000\\
0.3900000000	0.3679900000\\
0.3950000000	0.3714500000\\
0.4000000000	0.3767400000\\
0.4050000000	0.3842100000\\
0.4100000000	0.3941800000\\
0.4150000000	0.4068200000\\
0.4200000000	0.4221800000\\
0.4250000000	0.4400800000\\
0.4300000000	0.4601400000\\
0.4350000000	0.4817900000\\
0.4400000000	0.5043100000\\
0.4450000000	0.5269100000\\
0.4500000000	0.5487800000\\
0.4550000000	0.5692600000\\
0.4600000000	0.5878100000\\
0.4650000000	0.6041800000\\
0.4700000000	0.6183800000\\
0.4750000000	0.6307100000\\
0.4800000000	0.6417500000\\
0.4850000000	0.6522300000\\
0.4900000000	0.6630000000\\
0.4950000000	0.6749000000\\
0.5000000000	0.6886400000\\
0.5050000000	0.7047300000\\
0.5100000000	0.7233700000\\
0.5150000000	0.7444800000\\
0.5200000000	0.7676200000\\
0.5250000000	0.7921200000\\
0.5300000000	0.8171300000\\
0.5350000000	0.8417200000\\
0.5400000000	0.8650400000\\
0.5450000000	0.8864100000\\
0.5500000000	0.9054000000\\
0.5550000000	0.9219200000\\
0.5600000000	0.9362300000\\
0.5650000000	0.9488600000\\
0.5700000000	0.9606100000\\
0.5750000000	0.9723400000\\
0.5800000000	0.9849100000\\
0.5850000000	0.9990000000\\
0.5900000000	1.0150000000\\
0.5950000000	1.0330000000\\
0.6000000000	1.0525000000\\
0.6050000000	1.0728000000\\
0.6100000000	1.0929000000\\
0.6150000000	1.1114000000\\
0.6200000000	1.1271000000\\
0.6250000000	1.1388000000\\
0.6300000000	1.1456000000\\
0.6350000000	1.1470000000\\
0.6400000000	1.1431000000\\
0.6450000000	1.1343000000\\
0.6500000000	1.1215000000\\
0.6550000000	1.1061000000\\
0.6600000000	1.0895000000\\
0.6650000000	1.0731000000\\
0.6700000000	1.0579000000\\
0.6750000000	1.0449000000\\
0.6800000000	1.0341000000\\
0.6850000000	1.0254000000\\
0.6900000000	1.0178000000\\
0.6950000000	1.0101000000\\
0.7000000000	1.0009000000\\
0.7050000000	0.9886400000\\
0.7100000000	0.9723600000\\
0.7150000000	0.9515300000\\
0.7200000000	0.9265100000\\
0.7250000000	0.8987100000\\
0.7300000000	0.8706400000\\
0.7350000000	0.8459000000\\
0.7400000000	0.8290600000\\
0.7450000000	0.8254200000\\
0.7500000000	0.8458000000\\
0.7550000000	0.8949400000\\
0.7600000000	0.9729800000\\
0.7650000000	1.0865000000\\
0.7700000000	1.2386000000\\
0.7750000000	1.4311000000\\
0.7800000000	1.6642000000\\
0.7850000000	1.9365000000\\
0.7900000000	2.2452000000\\
0.7950000000	2.5860000000\\
0.8000000000	2.9537000000\\
0.8050000000	3.3423000000\\
0.8100000000	3.7453000000\\
0.8150000000	4.1558000000\\
0.8200000000	4.5673000000\\
0.8250000000	4.9733000000\\
0.8300000000	5.3676000000\\
0.8350000000	5.7448000000\\
0.8400000000	6.0997000000\\
0.8450000000	6.4279000000\\
0.8500000000	6.7253000000\\
0.8550000000	6.9883000000\\
0.8600000000	7.2141000000\\
0.8650000000	7.4002000000\\
0.8700000000	7.5448000000\\
0.8750000000	7.6467000000\\
0.8800000000	7.7056000000\\
0.8850000000	7.7217000000\\
0.8900000000	7.6963000000\\
0.8950000000	7.6315000000\\
0.9000000000	7.5302000000\\
0.9050000000	7.3961000000\\
0.9100000000	7.2334000000\\
0.9150000000	7.0470000000\\
0.9200000000	6.8415000000\\
0.9250000000	6.6219000000\\
0.9300000000	6.3926000000\\
0.9350000000	6.1574000000\\
0.9400000000	5.9195000000\\
0.9450000000	5.6812000000\\
0.9500000000	5.4440000000\\
0.9550000000	5.2085000000\\
0.9600000000	4.9746000000\\
0.9650000000	4.7419000000\\
0.9700000000	4.5092000000\\
0.9750000000	4.2757000000\\
0.9800000000	4.0405000000\\
0.9850000000	3.8030000000\\
0.9900000000	3.5630000000\\
0.9950000000	3.3211000000\\
1.0000000000	3.0782000000\\
1.0050000000	2.8358000000\\
1.0100000000	2.5960000000\\
1.0150000000	2.3610000000\\
1.0200000000	2.1332000000\\
1.0250000000	1.9150000000\\
1.0300000000	1.7087000000\\
1.0350000000	1.5162000000\\
1.0400000000	1.3390000000\\
1.0450000000	1.1783000000\\
1.0500000000	1.0346000000\\
1.0550000000	0.9080900000\\
1.0600000000	0.7983600000\\
1.0650000000	0.7047500000\\
1.0700000000	0.6262400000\\
1.0750000000	0.5615800000\\
1.0800000000	0.5093400000\\
1.0850000000	0.4680300000\\
1.0900000000	0.4361000000\\
1.0950000000	0.4120400000\\
1.1000000000	0.3944100000\\
1.1050000000	0.3818800000\\
1.1100000000	0.3732900000\\
1.1150000000	0.3676400000\\
1.1200000000	0.3641600000\\
1.1250000000	0.3623100000\\
1.1300000000	0.3617400000\\
1.1350000000	0.3623600000\\
1.1400000000	0.3642600000\\
1.1450000000	0.3676600000\\
1.1500000000	0.3729000000\\
1.1550000000	0.3803200000\\
1.1600000000	0.3902300000\\
1.1650000000	0.4028200000\\
1.1700000000	0.4181200000\\
1.1750000000	0.4359700000\\
1.1800000000	0.4559800000\\
1.1850000000	0.4775800000\\
1.1900000000	0.5000600000\\
1.1950000000	0.5226000000\\
1.2000000000	0.5444300000\\
1.2050000000	0.5648600000\\
1.2100000000	0.5833700000\\
1.2150000000	0.5996900000\\
1.2200000000	0.6138500000\\
1.2250000000	0.6261400000\\
1.2300000000	0.6371400000\\
1.2350000000	0.6475700000\\
1.2400000000	0.6583000000\\
1.2450000000	0.6701600000\\
1.2500000000	0.6838700000\\
1.2550000000	0.6999100000\\
1.2600000000	0.7185300000\\
1.2650000000	0.7395900000\\
1.2700000000	0.7627000000\\
1.2750000000	0.7871600000\\
1.2800000000	0.8121400000\\
1.2850000000	0.8367000000\\
1.2900000000	0.8599900000\\
1.2950000000	0.8813200000\\
1.3000000000	0.9002800000\\
1.3050000000	0.9167700000\\
1.3100000000	0.9310500000\\
1.3150000000	0.9436600000\\
1.3200000000	0.9553800000\\
1.3250000000	0.9670800000\\
1.3300000000	0.9796300000\\
1.3350000000	0.9936900000\\
1.3400000000	1.0097000000\\
1.3450000000	1.0276000000\\
1.3500000000	1.0471000000\\
1.3550000000	1.0674000000\\
1.3600000000	1.0875000000\\
1.3650000000	1.1060000000\\
1.3700000000	1.1217000000\\
1.3750000000	1.1333000000\\
1.3800000000	1.1401000000\\
1.3850000000	1.1415000000\\
1.3900000000	1.1375000000\\
1.3950000000	1.1287000000\\
1.4000000000	1.1159000000\\
1.4050000000	1.1005000000\\
1.4100000000	1.0839000000\\
1.4150000000	1.0674000000\\
1.4200000000	1.0523000000\\
1.4250000000	1.0392000000\\
1.4300000000	1.0284000000\\
1.4350000000	1.0197000000\\
1.4400000000	1.0121000000\\
1.4450000000	1.0044000000\\
1.4500000000	0.9951500000\\
1.4550000000	0.9829200000\\
1.4600000000	0.9666300000\\
1.4650000000	0.9457800000\\
1.4700000000	0.9207600000\\
1.4750000000	0.8929500000\\
1.4800000000	0.8648700000\\
1.4850000000	0.8401300000\\
1.4900000000	0.8232800000\\
1.4950000000	0.8196300000\\
1.5000000000	0.8348700000\\
};

\addplot [color=green!80!black, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.8205200000\\
0.0050000000	0.8724300000\\
0.0100000000	0.9539600000\\
0.0150000000	1.0699000000\\
0.0200000000	1.2237000000\\
0.0250000000	1.4173000000\\
0.0300000000	1.6511000000\\
0.0350000000	1.9237000000\\
0.0400000000	2.2324000000\\
0.0450000000	2.5731000000\\
0.0500000000	2.9405000000\\
0.0550000000	3.3286000000\\
0.0600000000	3.7310000000\\
0.0650000000	4.1410000000\\
0.0700000000	4.5518000000\\
0.0750000000	4.9571000000\\
0.0800000000	5.3508000000\\
0.0850000000	5.7274000000\\
0.0900000000	6.0818000000\\
0.0950000000	6.4094000000\\
0.1000000000	6.7064000000\\
0.1050000000	6.9691000000\\
0.1100000000	7.1946000000\\
0.1150000000	7.3805000000\\
0.1200000000	7.5250000000\\
0.1250000000	7.6268000000\\
0.1300000000	7.6856000000\\
0.1350000000	7.7017000000\\
0.1400000000	7.6763000000\\
0.1450000000	7.6116000000\\
0.1500000000	7.5105000000\\
0.1550000000	7.3767000000\\
0.1600000000	7.2146000000\\
0.1650000000	7.0289000000\\
0.1700000000	6.8243000000\\
0.1750000000	6.6057000000\\
0.1800000000	6.3776000000\\
0.1850000000	6.1437000000\\
0.1900000000	5.9072000000\\
0.1950000000	5.6705000000\\
0.2000000000	5.4351000000\\
0.2050000000	5.2014000000\\
0.2100000000	4.9695000000\\
0.2150000000	4.7387000000\\
0.2200000000	4.5082000000\\
0.2250000000	4.2768000000\\
0.2300000000	4.0438000000\\
0.2350000000	3.8086000000\\
0.2400000000	3.5709000000\\
0.2450000000	3.3313000000\\
0.2500000000	3.0908000000\\
0.2550000000	2.8508000000\\
0.2600000000	2.6134000000\\
0.2650000000	2.3807000000\\
0.2700000000	2.1552000000\\
0.2750000000	1.9392000000\\
0.2800000000	1.7351000000\\
0.2850000000	1.5447000000\\
0.2900000000	1.3696000000\\
0.2950000000	1.2107000000\\
0.3000000000	1.0688000000\\
0.3050000000	0.9439800000\\
0.3100000000	0.8358200000\\
0.3150000000	0.7436700000\\
0.3200000000	0.6664900000\\
0.3250000000	0.6030600000\\
0.3300000000	0.5519400000\\
0.3350000000	0.5116400000\\
0.3400000000	0.4806100000\\
0.3450000000	0.4573700000\\
0.3500000000	0.4404500000\\
0.3550000000	0.4285600000\\
0.3600000000	0.4205100000\\
0.3650000000	0.4153200000\\
0.3700000000	0.4122400000\\
0.3750000000	0.4106900000\\
0.3800000000	0.4103800000\\
0.3850000000	0.4111900000\\
0.3900000000	0.4132100000\\
0.3950000000	0.4166700000\\
0.4000000000	0.4219200000\\
0.4050000000	0.4293000000\\
0.4100000000	0.4391100000\\
0.4150000000	0.4515500000\\
0.4200000000	0.4666600000\\
0.4250000000	0.4842700000\\
0.4300000000	0.5040000000\\
0.4350000000	0.5252900000\\
0.4400000000	0.5474100000\\
0.4450000000	0.5695900000\\
0.4500000000	0.5910400000\\
0.4550000000	0.6110800000\\
0.4600000000	0.6292000000\\
0.4650000000	0.6451400000\\
0.4700000000	0.6589300000\\
0.4750000000	0.6708600000\\
0.4800000000	0.6815000000\\
0.4850000000	0.6915900000\\
0.4900000000	0.7019900000\\
0.4950000000	0.7135100000\\
0.5000000000	0.7268800000\\
0.5050000000	0.7425900000\\
0.5100000000	0.7608500000\\
0.5150000000	0.7815500000\\
0.5200000000	0.8042900000\\
0.5250000000	0.8283800000\\
0.5300000000	0.8529900000\\
0.5350000000	0.8771800000\\
0.5400000000	0.9001200000\\
0.5450000000	0.9211300000\\
0.5500000000	0.9397800000\\
0.5550000000	0.9559900000\\
0.5600000000	0.9700100000\\
0.5650000000	0.9823800000\\
0.5700000000	0.9938900000\\
0.5750000000	1.0054000000\\
0.5800000000	1.0177000000\\
0.5850000000	1.0316000000\\
0.5900000000	1.0474000000\\
0.5950000000	1.0651000000\\
0.6000000000	1.0844000000\\
0.6050000000	1.1045000000\\
0.6100000000	1.1243000000\\
0.6150000000	1.1426000000\\
0.6200000000	1.1580000000\\
0.6250000000	1.1695000000\\
0.6300000000	1.1761000000\\
0.6350000000	1.1773000000\\
0.6400000000	1.1732000000\\
0.6450000000	1.1643000000\\
0.6500000000	1.1515000000\\
0.6550000000	1.1360000000\\
0.6600000000	1.1194000000\\
0.6650000000	1.1029000000\\
0.6700000000	1.0877000000\\
0.6750000000	1.0746000000\\
0.6800000000	1.0638000000\\
0.6850000000	1.0550000000\\
0.6900000000	1.0473000000\\
0.6950000000	1.0395000000\\
0.7000000000	1.0302000000\\
0.7050000000	1.0178000000\\
0.7100000000	1.0015000000\\
0.7150000000	0.9806100000\\
0.7200000000	0.9556000000\\
0.7250000000	0.9278400000\\
0.7300000000	0.8998700000\\
0.7350000000	0.8752600000\\
0.7400000000	0.8585900000\\
0.7450000000	0.8551200000\\
0.7500000000	0.8757900000\\
0.7550000000	0.9250500000\\
0.7600000000	1.0031000000\\
0.7650000000	1.1166000000\\
0.7700000000	1.2686000000\\
0.7750000000	1.4609000000\\
0.7800000000	1.6937000000\\
0.7850000000	1.9655000000\\
0.7900000000	2.2736000000\\
0.7950000000	2.6137000000\\
0.8000000000	2.9807000000\\
0.8050000000	3.3684000000\\
0.8100000000	3.7704000000\\
0.8150000000	4.1799000000\\
0.8200000000	4.5904000000\\
0.8250000000	4.9953000000\\
0.8300000000	5.3886000000\\
0.8350000000	5.7648000000\\
0.8400000000	6.1187000000\\
0.8450000000	6.4460000000\\
0.8500000000	6.7425000000\\
0.8550000000	7.0048000000\\
0.8600000000	7.2299000000\\
0.8650000000	7.4154000000\\
0.8700000000	7.5594000000\\
0.8750000000	7.6607000000\\
0.8800000000	7.7190000000\\
0.8850000000	7.7346000000\\
0.8900000000	7.7088000000\\
0.8950000000	7.6436000000\\
0.9000000000	7.5421000000\\
0.9050000000	7.4079000000\\
0.9100000000	7.2453000000\\
0.9150000000	7.0591000000\\
0.9200000000	6.8541000000\\
0.9250000000	6.6351000000\\
0.9300000000	6.4066000000\\
0.9350000000	6.1723000000\\
0.9400000000	5.9355000000\\
0.9450000000	5.6984000000\\
0.9500000000	5.4625000000\\
0.9550000000	5.2285000000\\
0.9600000000	4.9963000000\\
0.9650000000	4.7652000000\\
0.9700000000	4.5343000000\\
0.9750000000	4.3027000000\\
0.9800000000	4.0693000000\\
0.9850000000	3.8338000000\\
0.9900000000	3.5959000000\\
0.9950000000	3.3560000000\\
1.0000000000	3.1152000000\\
1.0050000000	2.8750000000\\
1.0100000000	2.6372000000\\
1.0150000000	2.4043000000\\
1.0200000000	2.1786000000\\
1.0250000000	1.9624000000\\
1.0300000000	1.7580000000\\
1.0350000000	1.5674000000\\
1.0400000000	1.3921000000\\
1.0450000000	1.2330000000\\
1.0500000000	1.0909000000\\
1.0550000000	0.9658700000\\
1.0600000000	0.8575200000\\
1.0650000000	0.7651700000\\
1.0700000000	0.6878100000\\
1.0750000000	0.6241900000\\
1.0800000000	0.5728900000\\
1.0850000000	0.5324100000\\
1.0900000000	0.5012200000\\
1.0950000000	0.4778000000\\
1.1000000000	0.4607100000\\
1.1050000000	0.4486500000\\
1.1100000000	0.4404300000\\
1.1150000000	0.4350800000\\
1.1200000000	0.4318300000\\
1.1250000000	0.4301300000\\
1.1300000000	0.4296600000\\
1.1350000000	0.4303100000\\
1.1400000000	0.4321700000\\
1.1450000000	0.4354900000\\
1.1500000000	0.4405800000\\
1.1550000000	0.4478100000\\
1.1600000000	0.4574800000\\
1.1650000000	0.4697800000\\
1.1700000000	0.4847400000\\
1.1750000000	0.5022100000\\
1.1800000000	0.5218000000\\
1.1850000000	0.5429500000\\
1.1900000000	0.5649400000\\
1.1950000000	0.5869800000\\
1.2000000000	0.6083000000\\
1.2050000000	0.6282100000\\
1.2100000000	0.6462000000\\
1.2150000000	0.6620200000\\
1.2200000000	0.6756800000\\
1.2250000000	0.6874900000\\
1.2300000000	0.6980100000\\
1.2350000000	0.7079900000\\
1.2400000000	0.7182700000\\
1.2450000000	0.7296700000\\
1.2500000000	0.7429300000\\
1.2550000000	0.7585200000\\
1.2600000000	0.7766700000\\
1.2650000000	0.7972700000\\
1.2700000000	0.8199000000\\
1.2750000000	0.8438900000\\
1.2800000000	0.8683900000\\
1.2850000000	0.8924800000\\
1.2900000000	0.9153200000\\
1.2950000000	0.9362200000\\
1.3000000000	0.9547700000\\
1.3050000000	0.9708900000\\
1.3100000000	0.9848100000\\
1.3150000000	0.9970900000\\
1.3200000000	1.0085000000\\
1.3250000000	1.0199000000\\
1.3300000000	1.0322000000\\
1.3350000000	1.0459000000\\
1.3400000000	1.0616000000\\
1.3450000000	1.0793000000\\
1.3500000000	1.0985000000\\
1.3550000000	1.1185000000\\
1.3600000000	1.1382000000\\
1.3650000000	1.1564000000\\
1.3700000000	1.1717000000\\
1.3750000000	1.1831000000\\
1.3800000000	1.1896000000\\
1.3850000000	1.1908000000\\
1.3900000000	1.1866000000\\
1.3950000000	1.1776000000\\
1.4000000000	1.1647000000\\
1.4050000000	1.1492000000\\
1.4100000000	1.1325000000\\
1.4150000000	1.1159000000\\
1.4200000000	1.1006000000\\
1.4250000000	1.0874000000\\
1.4300000000	1.0766000000\\
1.4350000000	1.0677000000\\
1.4400000000	1.0599000000\\
1.4450000000	1.0520000000\\
1.4500000000	1.0426000000\\
1.4550000000	1.0302000000\\
1.4600000000	1.0138000000\\
1.4650000000	0.9928500000\\
1.4700000000	0.9677700000\\
1.4750000000	0.9399400000\\
1.4800000000	0.9118900000\\
1.4850000000	0.8872200000\\
1.4900000000	0.8704800000\\
1.4950000000	0.8669400000\\
1.5000000000	0.8822900000\\
};

\addplot [color=red!40!blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.0000000000	0.8205200000\\
0.0050000000	0.8724300000\\
0.0100000000	0.9539600000\\
0.0150000000	1.0699000000\\
0.0200000000	1.2237000000\\
0.0250000000	1.4173000000\\
0.0300000000	1.6511000000\\
0.0350000000	1.9237000000\\
0.0400000000	2.2324000000\\
0.0450000000	2.5731000000\\
0.0500000000	2.9405000000\\
0.0550000000	3.3287000000\\
0.0600000000	3.7311000000\\
0.0650000000	4.1410000000\\
0.0700000000	4.5518000000\\
0.0750000000	4.9571000000\\
0.0800000000	5.3509000000\\
0.0850000000	5.7274000000\\
0.0900000000	6.0818000000\\
0.0950000000	6.4095000000\\
0.1000000000	6.7064000000\\
0.1050000000	6.9692000000\\
0.1100000000	7.1947000000\\
0.1150000000	7.3806000000\\
0.1200000000	7.5251000000\\
0.1250000000	7.6269000000\\
0.1300000000	7.6857000000\\
0.1350000000	7.7018000000\\
0.1400000000	7.6764000000\\
0.1450000000	7.6117000000\\
0.1500000000	7.5106000000\\
0.1550000000	7.3769000000\\
0.1600000000	7.2148000000\\
0.1650000000	7.0291000000\\
0.1700000000	6.8245000000\\
0.1750000000	6.6059000000\\
0.1800000000	6.3778000000\\
0.1850000000	6.1439000000\\
0.1900000000	5.9075000000\\
0.1950000000	5.6708000000\\
0.2000000000	5.4353000000\\
0.2050000000	5.2016000000\\
0.2100000000	4.9697000000\\
0.2150000000	4.7389000000\\
0.2200000000	4.5084000000\\
0.2250000000	4.2770000000\\
0.2300000000	4.0440000000\\
0.2350000000	3.8087000000\\
0.2400000000	3.5711000000\\
0.2450000000	3.3315000000\\
0.2500000000	3.0910000000\\
0.2550000000	2.8510000000\\
0.2600000000	2.6135000000\\
0.2650000000	2.3808000000\\
0.2700000000	2.1553000000\\
0.2750000000	1.9393000000\\
0.2800000000	1.7352000000\\
0.2850000000	1.5448000000\\
0.2900000000	1.3696000000\\
0.2950000000	1.2108000000\\
0.3000000000	1.0689000000\\
0.3050000000	0.9440500000\\
0.3100000000	0.8358800000\\
0.3150000000	0.7437200000\\
0.3200000000	0.6665400000\\
0.3250000000	0.6031000000\\
0.3300000000	0.5519700000\\
0.3350000000	0.5116700000\\
0.3400000000	0.4806400000\\
0.3450000000	0.4573900000\\
0.3500000000	0.4404700000\\
0.3550000000	0.4285700000\\
0.3600000000	0.4205200000\\
0.3650000000	0.4153300000\\
0.3700000000	0.4122400000\\
0.3750000000	0.4107000000\\
0.3800000000	0.4103800000\\
0.3850000000	0.4111900000\\
0.3900000000	0.4132100000\\
0.3950000000	0.4166800000\\
0.4000000000	0.4219300000\\
0.4050000000	0.4293000000\\
0.4100000000	0.4391100000\\
0.4150000000	0.4515600000\\
0.4200000000	0.4666700000\\
0.4250000000	0.4842800000\\
0.4300000000	0.5040200000\\
0.4350000000	0.5253000000\\
0.4400000000	0.5474300000\\
0.4450000000	0.5696100000\\
0.4500000000	0.5910600000\\
0.4550000000	0.6111100000\\
0.4600000000	0.6292300000\\
0.4650000000	0.6451800000\\
0.4700000000	0.6589600000\\
0.4750000000	0.6709000000\\
0.4800000000	0.6815400000\\
0.4850000000	0.6916400000\\
0.4900000000	0.7020400000\\
0.4950000000	0.7135700000\\
0.5000000000	0.7269400000\\
0.5050000000	0.7426500000\\
0.5100000000	0.7609100000\\
0.5150000000	0.7816200000\\
0.5200000000	0.8043700000\\
0.5250000000	0.8284700000\\
0.5300000000	0.8530700000\\
0.5350000000	0.8772800000\\
0.5400000000	0.9002200000\\
0.5450000000	0.9212300000\\
0.5500000000	0.9398800000\\
0.5550000000	0.9561000000\\
0.5600000000	0.9701200000\\
0.5650000000	0.9825000000\\
0.5700000000	0.9940100000\\
0.5750000000	1.0055000000\\
0.5800000000	1.0179000000\\
0.5850000000	1.0317000000\\
0.5900000000	1.0475000000\\
0.5950000000	1.0653000000\\
0.6000000000	1.0846000000\\
0.6050000000	1.1046000000\\
0.6100000000	1.1245000000\\
0.6150000000	1.1427000000\\
0.6200000000	1.1582000000\\
0.6250000000	1.1697000000\\
0.6300000000	1.1762000000\\
0.6350000000	1.1775000000\\
0.6400000000	1.1734000000\\
0.6450000000	1.1645000000\\
0.6500000000	1.1517000000\\
0.6550000000	1.1363000000\\
0.6600000000	1.1196000000\\
0.6650000000	1.1031000000\\
0.6700000000	1.0880000000\\
0.6750000000	1.0748000000\\
0.6800000000	1.0640000000\\
0.6850000000	1.0552000000\\
0.6900000000	1.0475000000\\
0.6950000000	1.0398000000\\
0.7000000000	1.0304000000\\
0.7050000000	1.0181000000\\
0.7100000000	1.0017000000\\
0.7150000000	0.9808800000\\
0.7200000000	0.9558600000\\
0.7250000000	0.9281100000\\
0.7300000000	0.9001400000\\
0.7350000000	0.8755400000\\
0.7400000000	0.8588700000\\
0.7450000000	0.8554100000\\
0.7500000000	0.8760700000\\
0.7550000000	0.9253300000\\
0.7600000000	1.0034000000\\
0.7650000000	1.1169000000\\
0.7700000000	1.2689000000\\
0.7750000000	1.4612000000\\
0.7800000000	1.6940000000\\
0.7850000000	1.9659000000\\
0.7900000000	2.2739000000\\
0.7950000000	2.6141000000\\
0.8000000000	2.9810000000\\
0.8050000000	3.3687000000\\
0.8100000000	3.7707000000\\
0.8150000000	4.1803000000\\
0.8200000000	4.5908000000\\
0.8250000000	4.9957000000\\
0.8300000000	5.3891000000\\
0.8350000000	5.7653000000\\
0.8400000000	6.1193000000\\
0.8450000000	6.4465000000\\
0.8500000000	6.7431000000\\
0.8550000000	7.0054000000\\
0.8600000000	7.2306000000\\
0.8650000000	7.4161000000\\
0.8700000000	7.5601000000\\
0.8750000000	7.6615000000\\
0.8800000000	7.7199000000\\
0.8850000000	7.7355000000\\
0.8900000000	7.7097000000\\
0.8950000000	7.6446000000\\
0.9000000000	7.5431000000\\
0.9050000000	7.4089000000\\
0.9100000000	7.2464000000\\
0.9150000000	7.0603000000\\
0.9200000000	6.8553000000\\
0.9250000000	6.6363000000\\
0.9300000000	6.4078000000\\
0.9350000000	6.1736000000\\
0.9400000000	5.9368000000\\
0.9450000000	5.6997000000\\
0.9500000000	5.4639000000\\
0.9550000000	5.2299000000\\
0.9600000000	4.9976000000\\
0.9650000000	4.7665000000\\
0.9700000000	4.5357000000\\
0.9750000000	4.3041000000\\
0.9800000000	4.0708000000\\
0.9850000000	3.8352000000\\
0.9900000000	3.5973000000\\
0.9950000000	3.3574000000\\
1.0000000000	3.1166000000\\
1.0050000000	2.8764000000\\
1.0100000000	2.6387000000\\
1.0150000000	2.4057000000\\
1.0200000000	2.1800000000\\
1.0250000000	1.9638000000\\
1.0300000000	1.7594000000\\
1.0350000000	1.5688000000\\
1.0400000000	1.3934000000\\
1.0450000000	1.2344000000\\
1.0500000000	1.0923000000\\
1.0550000000	0.9672200000\\
1.0600000000	0.8588500000\\
1.0650000000	0.7664900000\\
1.0700000000	0.6891200000\\
1.0750000000	0.6254800000\\
1.0800000000	0.5741700000\\
1.0850000000	0.5336800000\\
1.0900000000	0.5024700000\\
1.0950000000	0.4790400000\\
1.1000000000	0.4619500000\\
1.1050000000	0.4498700000\\
1.1100000000	0.4416400000\\
1.1150000000	0.4362900000\\
1.1200000000	0.4330300000\\
1.1250000000	0.4313200000\\
1.1300000000	0.4308300000\\
1.1350000000	0.4314800000\\
1.1400000000	0.4333400000\\
1.1450000000	0.4366400000\\
1.1500000000	0.4417300000\\
1.1550000000	0.4489500000\\
1.1600000000	0.4586100000\\
1.1650000000	0.4709100000\\
1.1700000000	0.4858700000\\
1.1750000000	0.5033300000\\
1.1800000000	0.5229200000\\
1.1850000000	0.5440600000\\
1.1900000000	0.5660500000\\
1.1950000000	0.5880900000\\
1.2000000000	0.6094000000\\
1.2050000000	0.6293100000\\
1.2100000000	0.6473000000\\
1.2150000000	0.6631100000\\
1.2200000000	0.6767700000\\
1.2250000000	0.6885800000\\
1.2300000000	0.6991000000\\
1.2350000000	0.7090700000\\
1.2400000000	0.7193500000\\
1.2450000000	0.7307600000\\
1.2500000000	0.7440100000\\
1.2550000000	0.7596000000\\
1.2600000000	0.7777500000\\
1.2650000000	0.7983500000\\
1.2700000000	0.8209800000\\
1.2750000000	0.8449600000\\
1.2800000000	0.8694600000\\
1.2850000000	0.8935600000\\
1.2900000000	0.9163900000\\
1.2950000000	0.9373000000\\
1.3000000000	0.9558500000\\
1.3050000000	0.9719600000\\
1.3100000000	0.9858800000\\
1.3150000000	0.9981600000\\
1.3200000000	1.0096000000\\
1.3250000000	1.0210000000\\
1.3300000000	1.0332000000\\
1.3350000000	1.0470000000\\
1.3400000000	1.0627000000\\
1.3450000000	1.0803000000\\
1.3500000000	1.0995000000\\
1.3550000000	1.1195000000\\
1.3600000000	1.1393000000\\
1.3650000000	1.1575000000\\
1.3700000000	1.1728000000\\
1.3750000000	1.1842000000\\
1.3800000000	1.1907000000\\
1.3850000000	1.1919000000\\
1.3900000000	1.1877000000\\
1.3950000000	1.1787000000\\
1.4000000000	1.1658000000\\
1.4050000000	1.1503000000\\
1.4100000000	1.1335000000\\
1.4150000000	1.1170000000\\
1.4200000000	1.1017000000\\
1.4250000000	1.0885000000\\
1.4300000000	1.0776000000\\
1.4350000000	1.0687000000\\
1.4400000000	1.0610000000\\
1.4450000000	1.0531000000\\
1.4500000000	1.0437000000\\
1.4550000000	1.0313000000\\
1.4600000000	1.0149000000\\
1.4650000000	0.9939300000\\
1.4700000000	0.9688400000\\
1.4750000000	0.9410100000\\
1.4800000000	0.9129600000\\
1.4850000000	0.8882900000\\
1.4900000000	0.8715400000\\
1.4950000000	0.8680100000\\
1.5000000000	0.8833500000\\
};

\end{axis}

\node[align=flush right] at (0.3\textwidth,0.4\textwidth) {\small WSS on A};
\node[align=flush right] at (0.55\textwidth,0.4\textwidth) {\small WSS on B};
\node[align=flush right] at (0.8\textwidth,0.4\textwidth) {\small WSS on C};
\node[align=flush right] at (0.3\textwidth,0.18\textwidth) {\small $p$ at inlet};
\node[align=flush right] at (0.55\textwidth,0.18\textwidth) {\small $Q$ at right outlet};
\node[align=flush right] at (0.8\textwidth,0.18\textwidth) {\small $Q$ at left outlet};

\end{tikzpicture}%


==> pictures/rbcoefs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=504,
ymode=log,
ymin=0.0005,
ymax=2,
yminorticks=true,
xlabel={index},
ylabel={$|u_i^N| / |u_1^N|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.52879402506544\\
3	1.6123882215509\\
4	1.72500759539216\\
5	1.73721546409285\\
6	1.76616272334896\\
7	1.82048537025389\\
8	0.858179580240093\\
9	0.380143591046521\\
10	0.331375993716107\\
11	0.258685490617229\\
12	0.266144925859327\\
13	0.259510286569591\\
14	0.220755775012933\\
15	0.198181272700598\\
16	0.19520609933997\\
17	0.218598720117745\\
18	0.18933882767992\\
19	0.189303990469846\\
20	0.199591381454625\\
21	0.191921724633245\\
22	0.18586457049298\\
23	0.144601982351747\\
24	0.0977058229112118\\
25	0.1084380542165\\
26	0.0994256919458439\\
27	0.0770176662177154\\
28	0.0743246950755413\\
29	0.0758864765359528\\
30	0.0841581324783598\\
31	0.0827348952772328\\
32	0.0687755652534699\\
33	0.0665024020940876\\
34	0.0679607766166289\\
35	0.0663863113953517\\
36	0.0644933637891777\\
37	0.0520664153436767\\
38	0.0463332131521936\\
39	0.0442587438206613\\
40	0.0433519116872515\\
41	0.0372069375131307\\
42	0.0370491395949786\\
43	0.039000619580949\\
44	0.0448765016339121\\
45	0.0435020476857663\\
46	0.040956612112459\\
47	0.0399838494114624\\
48	0.042301588521195\\
49	0.0421311927569179\\
50	0.036575965678904\\
51	0.0341735894558338\\
52	0.0346730195394176\\
53	0.0345826251074178\\
54	0.032173269608824\\
55	0.0277547598286566\\
56	0.0323236858435995\\
57	0.0319378780928605\\
58	0.030865048909484\\
59	0.0322072057554406\\
60	0.0362423684317028\\
61	0.034820945312664\\
62	0.0351874755778079\\
63	0.0284011641627197\\
64	0.0289957594694857\\
65	0.0290567869977751\\
66	0.0280846448336676\\
67	0.0248818904562385\\
68	0.0286471261842312\\
69	0.0272543737747812\\
70	0.0305964114774989\\
71	0.0280622339960246\\
72	0.0258604506970131\\
73	0.0246075221864077\\
74	0.0241496060606333\\
75	0.0187363858437682\\
76	0.0188264204589738\\
77	0.0167090727747146\\
78	0.019334944732078\\
79	0.0198263018730699\\
80	0.0190038360359862\\
81	0.0176193791484394\\
82	0.0195442673453316\\
83	0.0191714074001543\\
84	0.020167232938501\\
85	0.0163894352516266\\
86	0.0171795625096227\\
87	0.0171573879862566\\
88	0.0183061450997076\\
89	0.0181870790648788\\
90	0.0176174594480154\\
91	0.0181092146296943\\
92	0.0186972185380625\\
93	0.0168995593424265\\
94	0.0174334784495545\\
95	0.0173885117620469\\
96	0.016804992036358\\
97	0.0172418012619814\\
98	0.014683158946628\\
99	0.0142367170706902\\
100	0.0140543387286697\\
101	0.0147185976011169\\
102	0.0143545954332902\\
103	0.0151808118773789\\
104	0.0140103931473782\\
105	0.0149317186616794\\
106	0.0160891404485673\\
107	0.0162170291196127\\
108	0.0167680999466294\\
109	0.0162647967817244\\
110	0.0148156035955864\\
111	0.0158246903652509\\
112	0.0164670527816004\\
113	0.0152788367171425\\
114	0.0152335745993082\\
115	0.0134469883884272\\
116	0.0135290089421727\\
117	0.0138489536389301\\
118	0.0153388817237803\\
119	0.013745184433528\\
120	0.0135911944408971\\
121	0.0133170093131866\\
122	0.0145107841507666\\
123	0.0161985513334427\\
124	0.0170864135949897\\
125	0.0149472861930168\\
126	0.0148262543033393\\
127	0.0140826014135095\\
128	0.0134780284478763\\
129	0.0120363395696683\\
130	0.0104373755085398\\
131	0.0102124958507613\\
132	0.0101617460632065\\
133	0.0127972966694412\\
134	0.0155881549878043\\
135	0.0158599144544714\\
136	0.0171076917486354\\
137	0.0180285632817275\\
138	0.016739057209949\\
139	0.0170078398360772\\
140	0.0151052745314432\\
141	0.0123680473296769\\
142	0.0126425226429057\\
143	0.0114971566942344\\
144	0.00935035850931404\\
145	0.00946215529063175\\
146	0.00940024879056599\\
147	0.00876144089691355\\
148	0.00909533200165641\\
149	0.00890572331346239\\
150	0.00890860087003505\\
151	0.00862935103322328\\
152	0.00898542333747407\\
153	0.00917637125325013\\
154	0.00887369690553836\\
155	0.00901132179372717\\
156	0.00899447612567347\\
157	0.00922393637423919\\
158	0.0103215396577097\\
159	0.00977528354004146\\
160	0.0103836748970845\\
161	0.01050614728333\\
162	0.00979108107943397\\
163	0.00934429908221835\\
164	0.00893742601816457\\
165	0.00847658495343327\\
166	0.00925791186843089\\
167	0.00829473584185234\\
168	0.00890390365242087\\
169	0.00955264141595479\\
170	0.00987115700590369\\
171	0.00975840222273895\\
172	0.00925176693257043\\
173	0.00777714160677654\\
174	0.00777345118588799\\
175	0.00742438189816508\\
176	0.00899833556655675\\
177	0.00927413005236272\\
178	0.0093085129919715\\
179	0.00948397534726105\\
180	0.00967581217188953\\
181	0.00953074490809003\\
182	0.0106077181029445\\
183	0.0101982076292465\\
184	0.00948727127347142\\
185	0.00914517535082778\\
186	0.00995715350342249\\
187	0.0105478693757018\\
188	0.0127989891356804\\
189	0.0113919638550443\\
190	0.0100821873677701\\
191	0.0112224251629313\\
192	0.0120632455427516\\
193	0.0106384907258277\\
194	0.0104782596382376\\
195	0.00848615151427734\\
196	0.0089893057591549\\
197	0.00905905392289857\\
198	0.00824426691851893\\
199	0.00764181717376981\\
200	0.00933754266025313\\
201	0.00915185458196378\\
202	0.00852699667313318\\
203	0.00897127578059811\\
204	0.00916478173708218\\
205	0.00871742209840442\\
206	0.00814386344923771\\
207	0.00727139069680321\\
208	0.00702121705717036\\
209	0.00761089471666342\\
210	0.00737064640560528\\
211	0.0073825412531169\\
212	0.00761089580574757\\
213	0.0080532639015397\\
214	0.00806589362644392\\
215	0.00793876628154471\\
216	0.00769298220035999\\
217	0.00768409686811623\\
218	0.0068440956713036\\
219	0.00687359927661877\\
220	0.00625263130443541\\
221	0.00548387315587043\\
222	0.00573421890579524\\
223	0.00590528449076852\\
224	0.00520053965200152\\
225	0.00526563446880139\\
226	0.00485735723560595\\
227	0.00516326832717365\\
228	0.00557957362599066\\
229	0.00562523532855137\\
230	0.00532837755948765\\
231	0.00607617100376643\\
232	0.0060389817469635\\
233	0.00579371792090654\\
234	0.0061884819831048\\
235	0.00650045239093761\\
236	0.00616504581849909\\
237	0.00618112750858348\\
238	0.00520166936950725\\
239	0.00542588544672802\\
240	0.00564087077142284\\
241	0.00589867332899055\\
242	0.00523829123362672\\
243	0.00536963755802782\\
244	0.00490518713736095\\
245	0.00521199439311796\\
246	0.00505176236779219\\
247	0.00497077682458324\\
248	0.00404146432701341\\
249	0.00517344599339479\\
250	0.00496200480458874\\
251	0.0051680392506467\\
252	0.00502724412737809\\
253	0.00571374415767199\\
254	0.00583312665401409\\
255	0.00618046339752614\\
256	0.00490340830787596\\
257	0.00477897311604581\\
258	0.00565219057677521\\
259	0.00529664057840539\\
260	0.00457558787736621\\
261	0.00463758981124749\\
262	0.00438948976034641\\
263	0.00465051821374318\\
264	0.00554043505114696\\
265	0.00451806670056359\\
266	0.00436224683019077\\
267	0.00435763880356561\\
268	0.00439420274704989\\
269	0.00429790009662944\\
270	0.00395776829548412\\
271	0.00323847203553653\\
272	0.00299873620769978\\
273	0.00308496220096602\\
274	0.00306201528438693\\
275	0.00314281792803993\\
276	0.00340282383267574\\
277	0.00401750568456428\\
278	0.00472112386318303\\
279	0.00641813471580681\\
280	0.0066116063338014\\
281	0.00674729783290092\\
282	0.0062670651869988\\
283	0.00714360668915564\\
284	0.00786610580068979\\
285	0.0075934865498909\\
286	0.0061557249435177\\
287	0.00622647173522346\\
288	0.00612292600877743\\
289	0.00616508856368705\\
290	0.00540617786304804\\
291	0.00414628407142733\\
292	0.00338156594458585\\
293	0.00361248685434328\\
294	0.00340689098778669\\
295	0.0034191415834556\\
296	0.00357571763112231\\
297	0.00331297472423187\\
298	0.00382698818322701\\
299	0.0039062008588797\\
300	0.00405687991539087\\
301	0.00421543381749853\\
302	0.00425451283819293\\
303	0.00411954683705804\\
304	0.00405026006793796\\
305	0.00501908409361143\\
306	0.00526001806870788\\
307	0.00520354231745205\\
308	0.00560635103766828\\
309	0.00518713749840862\\
310	0.00551864031616597\\
311	0.00555241871057188\\
312	0.0044821645479244\\
313	0.00525953142435032\\
314	0.00517039062017569\\
315	0.00491525509296446\\
316	0.00478997145848143\\
317	0.0042364419273809\\
318	0.00403206968468496\\
319	0.00344452750252403\\
320	0.00252034417492299\\
321	0.00195033757530869\\
322	0.00148617760045642\\
323	0.00157650103882556\\
324	0.00156548349444325\\
325	0.001641091685002\\
326	0.00165603845952575\\
327	0.00172856072004603\\
328	0.00199803476757812\\
329	0.00206896218095749\\
330	0.00221195379658435\\
331	0.00233782833670757\\
332	0.00225172273190656\\
333	0.00230006188844658\\
334	0.0019577713383211\\
335	0.00176637269772945\\
336	0.0016881470519313\\
337	0.00164822992445157\\
338	0.00150305912278221\\
339	0.00191392922095356\\
340	0.00183313208152786\\
341	0.00241083289227507\\
342	0.002637416832477\\
343	0.00255213781856634\\
344	0.0025996648983265\\
345	0.00260373543893917\\
346	0.00265583751353715\\
347	0.00273731126891306\\
348	0.00259940935365159\\
349	0.00232426240101076\\
350	0.00242220193567451\\
351	0.00239688165779412\\
352	0.00231866251568778\\
353	0.00184100418262295\\
354	0.00190116173541603\\
355	0.00157572008959552\\
356	0.00178925393758873\\
357	0.00199476636172348\\
358	0.00181355600369304\\
359	0.00231767058953706\\
360	0.00265092556709931\\
361	0.00296327782255659\\
362	0.00292041132511826\\
363	0.00285796327149263\\
364	0.00279182750576927\\
365	0.00297906883763204\\
366	0.00284302847603756\\
367	0.00250355075785448\\
368	0.00250369444112748\\
369	0.00249866463602968\\
370	0.00320482917634314\\
371	0.00336220296045489\\
372	0.00362824818763095\\
373	0.00347127510121429\\
374	0.00353541935202101\\
375	0.00336016644221496\\
376	0.00367447157137085\\
377	0.00323166794417289\\
378	0.00282956644708509\\
379	0.00261555266514946\\
380	0.00250882225257726\\
381	0.00240961611749855\\
382	0.00211348335432702\\
383	0.00196761540521149\\
384	0.00170798611865461\\
385	0.00181750372127733\\
386	0.00168711978039118\\
387	0.00179877145685148\\
388	0.00187111596233018\\
389	0.00207958471352287\\
390	0.00188076108512616\\
391	0.00172566288880273\\
392	0.00164746876701021\\
393	0.00151187490778332\\
394	0.00139141900395415\\
395	0.0014953714907506\\
396	0.00134524066020344\\
397	0.00136700595167263\\
398	0.00143402227369435\\
399	0.00140145375203066\\
400	0.00183170094148973\\
401	0.00193195614571363\\
402	0.0021326845350225\\
403	0.00206768713756029\\
404	0.00222089933485461\\
405	0.00232955543005592\\
406	0.00225070713033792\\
407	0.0022554308213539\\
408	0.00235303547909833\\
409	0.00218134140012691\\
410	0.00231135326315095\\
411	0.00225822690154485\\
412	0.00237324532348063\\
413	0.00251745869002615\\
414	0.00217015001275708\\
415	0.00196055550453532\\
416	0.00184345643359324\\
417	0.00178194304839309\\
418	0.00169737750368347\\
419	0.00156600705047956\\
420	0.00153216803707814\\
421	0.00144379950194943\\
422	0.00160402075095814\\
423	0.00169651964128495\\
424	0.00180064627361717\\
425	0.00203898189480517\\
426	0.00181130094566846\\
427	0.00189057676452822\\
428	0.00207389284788572\\
429	0.00217562256128307\\
430	0.00230465499450065\\
431	0.00262729033611996\\
432	0.0029738230246619\\
433	0.00336589590278894\\
434	0.00320780913145225\\
435	0.00306408446315458\\
436	0.00345096049168592\\
437	0.00359186159788277\\
438	0.00337378014403166\\
439	0.00284200524722149\\
440	0.00256367110488506\\
441	0.00308689012863584\\
442	0.00313397756129402\\
443	0.00246506444576159\\
444	0.00208942924629748\\
445	0.00183588703992506\\
446	0.00182807971790539\\
447	0.00169333019995584\\
448	0.00114162682554898\\
449	0.00108408702138288\\
450	0.00108282276928538\\
451	0.00099086925006541\\
452	0.00117998214581396\\
453	0.00116468680795734\\
454	0.00119401228866855\\
455	0.00109231624829877\\
456	0.00100807713623259\\
457	0.00110129755076179\\
458	0.00108941027052157\\
459	0.0009099943044939\\
460	0.000920238082036617\\
461	0.000957604718358008\\
462	0.00105666527464198\\
463	0.00117088914076876\\
464	0.00111199873223279\\
465	0.00130115315966471\\
466	0.00161490039172632\\
467	0.00161671436723846\\
468	0.00158561902693423\\
469	0.00151867185376337\\
470	0.00138421747689209\\
471	0.0012775401878144\\
472	0.00123402364703467\\
473	0.00096737083202577\\
474	0.00105934234107032\\
475	0.00131122443717062\\
476	0.00144601287345122\\
477	0.0014585383831919\\
478	0.00155907220430806\\
479	0.00144469950538062\\
480	0.00142023524740637\\
481	0.00144331909794896\\
482	0.00128499246165466\\
483	0.00117335230783012\\
484	0.00125598641220632\\
485	0.00143483512604893\\
486	0.0016059678882011\\
487	0.00157234892153098\\
488	0.001457344013875\\
489	0.00150698873464475\\
490	0.00173215960427942\\
491	0.00169590446067986\\
492	0.0015333025522915\\
493	0.00147918295113548\\
494	0.00160011094166302\\
495	0.00174081323108149\\
496	0.00181576699265478\\
497	0.00164042539456058\\
498	0.00155903255226929\\
499	0.0015599566031933\\
500	0.00164936886929136\\
501	0.00163951116210256\\
502	0.00165768270520505\\
503	0.00151904368284532\\
504	0.00167434488688062\\
};

\addplot [color=green!40!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
40 0.0000000000001\\
40 100000000000000\\
};

\addplot [color=red!30!yellow, line width=1.0pt, dashed]
  table[row sep=crcr]{%
120 0.0000000000001\\
120 100000000000000\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=\figureheight,
at={(0.25\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=595,
ymode=log,
ymin=0.0005,
ymax=2,
yminorticks=true,
yticklabels={},
xlabel={index},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.43450360998796\\
3	1.44870065971486\\
4	1.46801349000507\\
5	1.57982351081218\\
6	1.67561037436288\\
7	1.72932053306323\\
8	0.744483574370794\\
9	0.334157897968789\\
10	0.342218563017795\\
11	0.352570436926341\\
12	0.261285015420021\\
13	0.201050245649975\\
14	0.183871806048485\\
15	0.19511229784778\\
16	0.20055425010374\\
17	0.189422659357929\\
18	0.177669569177093\\
19	0.16955544966761\\
20	0.152943783575922\\
21	0.126275282422746\\
22	0.11407002953599\\
23	0.0952964960667212\\
24	0.0954023411553797\\
25	0.0876001425467613\\
26	0.0840084370986528\\
27	0.0745500859614057\\
28	0.0749112827954613\\
29	0.0664904704300572\\
30	0.0694217156335718\\
31	0.0672420274884541\\
32	0.06359801959696\\
33	0.059930917317273\\
34	0.0570096166458162\\
35	0.0558228528257233\\
36	0.0543382191941909\\
37	0.0486849245472386\\
38	0.0449349225321875\\
39	0.0418476981458889\\
40	0.0409831980636405\\
41	0.0401206168909279\\
42	0.0342765924169475\\
43	0.0344369086635634\\
44	0.0326304712877285\\
45	0.0300630613974018\\
46	0.0325061206205407\\
47	0.0334046642108937\\
48	0.0318150036442389\\
49	0.0335006726129629\\
50	0.0354862611085015\\
51	0.0333113456608933\\
52	0.0359780896817538\\
53	0.0333086921531051\\
54	0.0313050789095002\\
55	0.0313517366372971\\
56	0.0307517501495885\\
57	0.0280458327076\\
58	0.0273088032325087\\
59	0.0244668213216041\\
60	0.0240581187839142\\
61	0.0248446275147239\\
62	0.0252338268045102\\
63	0.0252096725588068\\
64	0.0251878312121077\\
65	0.0251119757687996\\
66	0.0254500517026821\\
67	0.0258729474802027\\
68	0.0247831680263208\\
69	0.0234484599953875\\
70	0.0217464157624808\\
71	0.0208983224116409\\
72	0.0207434107077594\\
73	0.0205877433841522\\
74	0.019857463498639\\
75	0.0195699557735896\\
76	0.0183973218398084\\
77	0.0180293731150134\\
78	0.0183879908071949\\
79	0.018348746837164\\
80	0.017353751776916\\
81	0.0172964586541307\\
82	0.0164961021573895\\
83	0.0172339440814395\\
84	0.0173965926721108\\
85	0.0165309232436372\\
86	0.0155332850492988\\
87	0.0159886110209021\\
88	0.015743080210703\\
89	0.0150605784629185\\
90	0.0148336210144916\\
91	0.0142468238570299\\
92	0.0134555288872061\\
93	0.0130447859070789\\
94	0.0126163604672834\\
95	0.0127744406276746\\
96	0.0138474335442477\\
97	0.0138340609508659\\
98	0.0138210691733813\\
99	0.0142621356085504\\
100	0.014269507688408\\
101	0.0146307602313536\\
102	0.0137097492447837\\
103	0.0137205194073276\\
104	0.0131766074577106\\
105	0.0130554059358687\\
106	0.0130027769944561\\
107	0.0127821944058105\\
108	0.0123222033840577\\
109	0.0128244276717148\\
110	0.0117327572829382\\
111	0.0115673248487748\\
112	0.011336227760243\\
113	0.0108825436073785\\
114	0.0110691023075456\\
115	0.0106025872951127\\
116	0.0108167373404496\\
117	0.0115393569757714\\
118	0.0109056352466039\\
119	0.0107225613288802\\
120	0.0101147358245521\\
121	0.00993802206704504\\
122	0.00989936548766261\\
123	0.0092760377078846\\
124	0.00863959780407432\\
125	0.00854791973819576\\
126	0.00866108202129908\\
127	0.00898210821354643\\
128	0.0090818368966268\\
129	0.00898279792340416\\
130	0.00864558314860088\\
131	0.0086036880145826\\
132	0.00884994054681662\\
133	0.00891037951310436\\
134	0.00883555828817686\\
135	0.0081740618525901\\
136	0.00852766461259416\\
137	0.00825520026408417\\
138	0.00834062346611215\\
139	0.00809731745291245\\
140	0.00817353287445641\\
141	0.00835302526045954\\
142	0.00866050924111763\\
143	0.00809580511683158\\
144	0.00839790470442666\\
145	0.00829996922503196\\
146	0.00796690567698431\\
147	0.00736380698980189\\
148	0.00734864880870995\\
149	0.00736256683107609\\
150	0.0075546869713473\\
151	0.00730526786927194\\
152	0.00770950399454251\\
153	0.00794272551567596\\
154	0.00848577017951711\\
155	0.00805949881641403\\
156	0.00785770124166868\\
157	0.00795827036755919\\
158	0.00835246829358329\\
159	0.00760733423347088\\
160	0.00777473198723612\\
161	0.00727931264286351\\
162	0.00775534472681904\\
163	0.00729694878781605\\
164	0.00726153627784753\\
165	0.00663265268806075\\
166	0.00650626934189279\\
167	0.00615547352585102\\
168	0.0061086356160025\\
169	0.0056019337497388\\
170	0.00591618380982682\\
171	0.00589456015903542\\
172	0.00611720100324062\\
173	0.00640630034022142\\
174	0.00657648881394949\\
175	0.00668627983895565\\
176	0.00685978858870652\\
177	0.00670052421551388\\
178	0.00644212404782392\\
179	0.00614759562082375\\
180	0.00589245651219195\\
181	0.00591629759897105\\
182	0.00592634546652276\\
183	0.00596889595902269\\
184	0.00587984527603035\\
185	0.00591963598593446\\
186	0.00607381621967047\\
187	0.00605698921824987\\
188	0.0058721914893144\\
189	0.0056295231201648\\
190	0.00562754250617753\\
191	0.00568449188141631\\
192	0.00520270741996591\\
193	0.00534265623159379\\
194	0.00546362476293513\\
195	0.00599177507697403\\
196	0.00610512757858986\\
197	0.00571725138788518\\
198	0.00569467651496814\\
199	0.00625521249068692\\
200	0.00612854251245868\\
201	0.00600521867425484\\
202	0.00528545773110383\\
203	0.00543010560645916\\
204	0.00538524681824356\\
205	0.0053894841142721\\
206	0.00536504884415198\\
207	0.0055154335866727\\
208	0.00525272738753033\\
209	0.00541792167816327\\
210	0.00509288306195357\\
211	0.00535821650612146\\
212	0.00547954523725113\\
213	0.00499330341481582\\
214	0.00506157160377069\\
215	0.0054479936470049\\
216	0.00544458077869904\\
217	0.00530637532886792\\
218	0.00523234774443767\\
219	0.00512401938447747\\
220	0.00532019115780079\\
221	0.00510729142392131\\
222	0.00508474800354164\\
223	0.00495858055002356\\
224	0.00525896949571582\\
225	0.00524921316741409\\
226	0.00514790021215619\\
227	0.00505659605076517\\
228	0.00519359158501402\\
229	0.00503313851668371\\
230	0.00485786736291261\\
231	0.00453130903243056\\
232	0.00434117825590109\\
233	0.00493220001688527\\
234	0.00499137249454839\\
235	0.00470121924522322\\
236	0.00471441398239575\\
237	0.00472741801107702\\
238	0.00501555859631473\\
239	0.00504137883212281\\
240	0.00421326084470684\\
241	0.00432307620061204\\
242	0.00411140620362681\\
243	0.00405513563266355\\
244	0.00394551528604696\\
245	0.00404592721906186\\
246	0.0037235346461797\\
247	0.00392789462108656\\
248	0.00389161384147713\\
249	0.00410233562217954\\
250	0.00393400074357342\\
251	0.00419558496658005\\
252	0.00373763804327376\\
253	0.00403474129731424\\
254	0.00378907622419426\\
255	0.00392538900392272\\
256	0.00409884802707876\\
257	0.00442292162716223\\
258	0.00408074005152831\\
259	0.00435263923479879\\
260	0.00429069634483526\\
261	0.0044303381490997\\
262	0.00402707198137494\\
263	0.00392675436634036\\
264	0.00371099888745415\\
265	0.00377578573687713\\
266	0.00370238785429711\\
267	0.00363359763440344\\
268	0.00362784668863139\\
269	0.00381717705626423\\
270	0.00378858544385766\\
271	0.0037997912911905\\
272	0.00389278181549804\\
273	0.00383313271449717\\
274	0.0036883879614099\\
275	0.0037223845907862\\
276	0.00354895755213451\\
277	0.0035825088031323\\
278	0.00339258867878651\\
279	0.00330786331923049\\
280	0.00321541404080028\\
281	0.00324783465446422\\
282	0.00327761192231652\\
283	0.00328071261366124\\
284	0.00296242197431987\\
285	0.00310771353796843\\
286	0.00332561659707849\\
287	0.00322819529946727\\
288	0.00343235116789789\\
289	0.0032806445234275\\
290	0.00341540716768034\\
291	0.00362023708434879\\
292	0.00365737955004108\\
293	0.00344053222564132\\
294	0.00336164145819616\\
295	0.00341820497622745\\
296	0.00360243858151106\\
297	0.00364221789986056\\
298	0.00355254969695162\\
299	0.00337646842635082\\
300	0.0035439588934865\\
301	0.00387377895861495\\
302	0.00388767618469786\\
303	0.00371877647053497\\
304	0.00373990443111207\\
305	0.00396833687994717\\
306	0.00416524795767716\\
307	0.00391921992948182\\
308	0.00374958646253293\\
309	0.0035880718411137\\
310	0.00353553144621612\\
311	0.00331379820832007\\
312	0.00299455339308412\\
313	0.00303005568750792\\
314	0.00334956135863161\\
315	0.0032174323874473\\
316	0.00317107640809297\\
317	0.00313917669780399\\
318	0.00326315963939146\\
319	0.00330093480470716\\
320	0.00342410821896703\\
321	0.00319889039881705\\
322	0.00321083346189896\\
323	0.00329279443190306\\
324	0.00343894895823153\\
325	0.003366403675634\\
326	0.00339692183570232\\
327	0.00313851676788852\\
328	0.00320400631535501\\
329	0.00330869389502233\\
330	0.00323273657358716\\
331	0.00322766351176775\\
332	0.00322989021126056\\
333	0.00335230517205835\\
334	0.00369553301227776\\
335	0.0036729293373998\\
336	0.00356822134054491\\
337	0.00345843805234457\\
338	0.00342412357281756\\
339	0.00352059368418223\\
340	0.00346083387553688\\
341	0.00305907017468567\\
342	0.00303553478692517\\
343	0.00304608871809096\\
344	0.00310743162444961\\
345	0.00303029572989768\\
346	0.00286883536775722\\
347	0.00264440256122468\\
348	0.0024857798049\\
349	0.00253053228502872\\
350	0.00263661734710192\\
351	0.00276551208236003\\
352	0.00268819107893198\\
353	0.00278500524518042\\
354	0.00276361986687944\\
355	0.00301650064617235\\
356	0.0029114242752546\\
357	0.00296848998014705\\
358	0.00290090387525432\\
359	0.00305915065388174\\
360	0.00292677746010547\\
361	0.00294588145257664\\
362	0.00288541432734384\\
363	0.00289130963606819\\
364	0.00269226833837944\\
365	0.00264467893291484\\
366	0.00256415973649898\\
367	0.00252195773898779\\
368	0.00254001951243892\\
369	0.00254927647629694\\
370	0.00245410370450695\\
371	0.00265025022438912\\
372	0.00255114283774622\\
373	0.00255369827274256\\
374	0.00257230143067292\\
375	0.00266432743734026\\
376	0.00258190661735655\\
377	0.00269227904726526\\
378	0.00246459052004889\\
379	0.00247303588660993\\
380	0.00237771226027685\\
381	0.00248385064418482\\
382	0.0023795121713209\\
383	0.00244950281627384\\
384	0.00240315556951499\\
385	0.00240377282603772\\
386	0.00240909706369365\\
387	0.00239420786603153\\
388	0.00232678885647882\\
389	0.00243225138808307\\
390	0.00244058980832943\\
391	0.00242810482622949\\
392	0.00244663995029293\\
393	0.00251495335130281\\
394	0.00265540575935934\\
395	0.0025585635933134\\
396	0.0025293958851257\\
397	0.00270914764552442\\
398	0.00262843304096099\\
399	0.0026042576699483\\
400	0.00260676143555979\\
401	0.00253858604500097\\
402	0.00265639153052392\\
403	0.00268927746162866\\
404	0.00262643525111867\\
405	0.00295166624284635\\
406	0.00288105728594861\\
407	0.00273901103914019\\
408	0.00280131116601067\\
409	0.00269585812923896\\
410	0.00256054110987586\\
411	0.00250602946948375\\
412	0.00221393362425659\\
413	0.00230304873907156\\
414	0.0024351135983974\\
415	0.0024882956754907\\
416	0.00245612194807456\\
417	0.00258193958753597\\
418	0.00252175655302703\\
419	0.00257897410888256\\
420	0.00265719496980114\\
421	0.00260409847462656\\
422	0.00274165536024474\\
423	0.00285790060294858\\
424	0.00277142973222608\\
425	0.0028730336392906\\
426	0.00321198120993125\\
427	0.00324957917389208\\
428	0.0032877351899704\\
429	0.00307684785497751\\
430	0.00303382116495189\\
431	0.00320027822212068\\
432	0.00311597217780229\\
433	0.00293517350148292\\
434	0.00285856738544579\\
435	0.00281289654033192\\
436	0.00284370853306506\\
437	0.00296906858170921\\
438	0.00311364040501123\\
439	0.00294286569635749\\
440	0.00282108378622176\\
441	0.0028231800550444\\
442	0.00272668061065223\\
443	0.00267828755788027\\
444	0.0025235504047396\\
445	0.0023170092419828\\
446	0.00227233733691378\\
447	0.00215974665378332\\
448	0.00222501512781571\\
449	0.00229575784041076\\
450	0.00230320049647146\\
451	0.0022734871277195\\
452	0.00209386567385678\\
453	0.00218328784828556\\
454	0.00228055154142045\\
455	0.00246934613970194\\
456	0.00262107055967377\\
457	0.00256520302247945\\
458	0.00262583430941146\\
459	0.00263264073760205\\
460	0.00264410977362467\\
461	0.00252637447009815\\
462	0.00252138947997106\\
463	0.00226655340647425\\
464	0.00223861633429664\\
465	0.00219134133963441\\
466	0.00224046268344677\\
467	0.00232426822890376\\
468	0.00233429352197541\\
469	0.002156436476806\\
470	0.00208604739610209\\
471	0.00197594189935511\\
472	0.0020070833331745\\
473	0.00184775674152177\\
474	0.00157745306347575\\
475	0.00151761090764324\\
476	0.00123562964489392\\
477	0.00137528563883799\\
478	0.00138971459278187\\
479	0.00127631523130291\\
480	0.00134089108114005\\
481	0.00148171979529358\\
482	0.00147684306799523\\
483	0.00159055421139672\\
484	0.00152901691993212\\
485	0.00153544665943799\\
486	0.00144517539647321\\
487	0.00143291694371341\\
488	0.00135678337547146\\
489	0.00133755768103906\\
490	0.00124610991384888\\
491	0.00115574952926587\\
492	0.00111240799504493\\
493	0.00112157345586294\\
494	0.00106860051516148\\
495	0.0010370104197894\\
496	0.000985622660252192\\
497	0.000967567701256848\\
498	0.000964907023160445\\
499	0.000999543253834\\
500	0.000995112358040594\\
501	0.000981698633897666\\
502	0.00103313889727849\\
503	0.00106740046035802\\
504	0.00111200492446729\\
505	0.00116345172352497\\
506	0.00114511222659579\\
507	0.00120075727145053\\
508	0.00123957711980593\\
509	0.00121830453294895\\
510	0.0012382822464996\\
511	0.00117039989701993\\
512	0.00105887103849457\\
513	0.00098057088614246\\
514	0.000908489068850948\\
515	0.000927245702590855\\
516	0.000846815716569138\\
517	0.000782327623744912\\
518	0.000755627134712939\\
519	0.000824609630918244\\
520	0.000854221657661304\\
521	0.000838642813129843\\
522	0.000753808922793964\\
523	0.000800491021943639\\
524	0.000840987255331022\\
525	0.000843421733820084\\
526	0.000862123582561261\\
527	0.000971789312487974\\
528	0.00109455900522744\\
529	0.00117262883153334\\
530	0.00115744615822593\\
531	0.00116216555653814\\
532	0.00118768092560135\\
533	0.00113510209629088\\
534	0.00105704967376603\\
535	0.000923933823449941\\
536	0.000900260540481315\\
537	0.00090180930784378\\
538	0.000894090173213538\\
539	0.000909705804969263\\
540	0.00094866532458337\\
541	0.000981809840027593\\
542	0.0010674982913692\\
543	0.00114817396579959\\
544	0.00115398820893588\\
545	0.00112115034021463\\
546	0.00111013184903817\\
547	0.00111021418401745\\
548	0.00116635260469437\\
549	0.00117148243438908\\
550	0.00105261266164659\\
551	0.00100600170839023\\
552	0.00108494382231527\\
553	0.00115858782541986\\
554	0.00121106690225526\\
555	0.00105702873437264\\
556	0.000938547016284529\\
557	0.000995445795292366\\
558	0.000978236333169004\\
559	0.000931026880227859\\
560	0.00093489033845346\\
561	0.000922595353237217\\
562	0.000975291080852634\\
563	0.00110287452116605\\
564	0.00114452460518535\\
565	0.00121902402648277\\
566	0.00127501951051619\\
567	0.00135697783700045\\
568	0.00136886617813898\\
569	0.00143766411445261\\
570	0.00134522229816795\\
571	0.00125332017942658\\
572	0.00128027507261385\\
573	0.00121701586472661\\
574	0.00110548207898047\\
575	0.00102746088143516\\
576	0.000882070579273162\\
577	0.00092566826097902\\
578	0.000934625977629151\\
579	0.000894838287108022\\
580	0.000925148067177192\\
581	0.000929839450858754\\
582	0.00107250676121144\\
583	0.00125558124697918\\
584	0.00133048369876211\\
585	0.00140190811758894\\
586	0.00137089852383529\\
587	0.00144091785255423\\
588	0.001437752076935\\
589	0.00130974515060001\\
590	0.00125772523686205\\
591	0.00128998105092513\\
592	0.00131162918227819\\
593	0.00133867651811367\\
594	0.00130998792878326\\
595	0.00130855038807854\\
};
\addplot [color=green!40!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
40 0.0000000000001\\
40 100000000000000\\
};

\addplot [color=red!30!yellow, line width=1.0pt, dashed]
  table[row sep=crcr]{%
120 0.0000000000001\\
120 100000000000000\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=\figureheight,
at={(0.50\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=406,
ymode=log,
ymin=0.0005,
ymax=2,
yminorticks=true,
yticklabels={},
xlabel={index},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.39351484576788\\
3	1.45000768743523\\
4	1.58290301615006\\
5	1.63061338035178\\
6	1.7331842684856\\
7	1.80782831728709\\
8	0.815926130249966\\
9	0.431224221731559\\
10	0.385300744736183\\
11	0.265177914725607\\
12	0.254269976037252\\
13	0.182909337818873\\
14	0.11480733817213\\
15	0.130471912880824\\
16	0.141908952918353\\
17	0.143960428504352\\
18	0.141271687884\\
19	0.120338728421769\\
20	0.0922648866043395\\
21	0.100859979269397\\
22	0.0867156389038783\\
23	0.080115149462816\\
24	0.0738496547738519\\
25	0.0708634029157082\\
26	0.0607180231711416\\
27	0.0626831937735984\\
28	0.0547630227202096\\
29	0.0486962090408919\\
30	0.0426021756880438\\
31	0.0421946155508493\\
32	0.038738797125807\\
33	0.0398110840941638\\
34	0.0396664398449511\\
35	0.0353008449779999\\
36	0.0350022659774869\\
37	0.0325668836876761\\
38	0.0304255976876576\\
39	0.0329841458621022\\
40	0.0298774587963591\\
41	0.028131300794384\\
42	0.0294563409746227\\
43	0.0290864911828342\\
44	0.0269434541524891\\
45	0.0261069481929374\\
46	0.0224102495907365\\
47	0.0219469711541003\\
48	0.0210547941609154\\
49	0.0206250567564152\\
50	0.0205279542841019\\
51	0.0209507613833258\\
52	0.0220012398291028\\
53	0.0215454034214729\\
54	0.0203593229529108\\
55	0.020648236829552\\
56	0.0204522180032849\\
57	0.0197267197030317\\
58	0.0194149342346926\\
59	0.0179536297561311\\
60	0.0175262926523362\\
61	0.0174525811742046\\
62	0.0172449520225054\\
63	0.0159130262218864\\
64	0.0154112690536677\\
65	0.0135193516093885\\
66	0.0124843919912713\\
67	0.0128711170020243\\
68	0.0125420491590015\\
69	0.0119921998120072\\
70	0.0124658136055119\\
71	0.0127147452412345\\
72	0.014121769892534\\
73	0.0148073013219279\\
74	0.0143247428068035\\
75	0.0141528762961079\\
76	0.0138258931371588\\
77	0.0126806536188025\\
78	0.0127343111954606\\
79	0.0115721202459157\\
80	0.0106577257175868\\
81	0.010667961209934\\
82	0.0106713860539575\\
83	0.0106492260550366\\
84	0.0114501581905808\\
85	0.0113714468551957\\
86	0.0114348317367311\\
87	0.011799187039185\\
88	0.0127677960902928\\
89	0.0123353735496093\\
90	0.0126949751265766\\
91	0.01172917635734\\
92	0.0109085374381506\\
93	0.0110223638347265\\
94	0.01182067816196\\
95	0.0111105367233676\\
96	0.0113957424422185\\
97	0.0111646122797485\\
98	0.0108326756163387\\
99	0.0110629871347682\\
100	0.0110326198804249\\
101	0.00963083024666449\\
102	0.00900218901045842\\
103	0.0086918153982714\\
104	0.00810999324565412\\
105	0.0077157962000656\\
106	0.00746083520520229\\
107	0.00681477763919584\\
108	0.00659849978380455\\
109	0.0065163117716362\\
110	0.00668168731231362\\
111	0.00650422888414604\\
112	0.00669028114724658\\
113	0.00662369925372411\\
114	0.00668804711611105\\
115	0.00679798538280633\\
116	0.00641258820758982\\
117	0.00615220632831316\\
118	0.00665038023155465\\
119	0.00670629828233354\\
120	0.00668800759506628\\
121	0.00667546442933939\\
122	0.00647584772782108\\
123	0.00651773176638846\\
124	0.00634202101009094\\
125	0.00572679733215245\\
126	0.00577848129922591\\
127	0.00565207467423267\\
128	0.00550439611986855\\
129	0.00552089495808479\\
130	0.00531061162844713\\
131	0.00544375678641746\\
132	0.00555039543624269\\
133	0.00530562579540026\\
134	0.00544058361292669\\
135	0.00512089684434755\\
136	0.00500636575692346\\
137	0.00534151624416757\\
138	0.00499945725349839\\
139	0.00468534569789081\\
140	0.00459190762851413\\
141	0.00442921235411438\\
142	0.00435346776706529\\
143	0.00427625433221849\\
144	0.00403693138454984\\
145	0.00431335384593503\\
146	0.00435214780176915\\
147	0.00409456735933494\\
148	0.0038693935088965\\
149	0.00404363607424462\\
150	0.00423734575330347\\
151	0.00432606781139375\\
152	0.00407810882551342\\
153	0.00397855289410931\\
154	0.00405185282827334\\
155	0.00415236104307896\\
156	0.00385900992887001\\
157	0.00371730744870961\\
158	0.00361172807137364\\
159	0.00351208516553434\\
160	0.00350733316856311\\
161	0.00366748496079272\\
162	0.00383834310144597\\
163	0.00393275982534648\\
164	0.00380103721546402\\
165	0.00386916807326587\\
166	0.00390985664824105\\
167	0.00383508264746033\\
168	0.00375958518012723\\
169	0.00359126070198735\\
170	0.00364507532194989\\
171	0.0035570425771015\\
172	0.00333778066308304\\
173	0.00323554904094595\\
174	0.00337764443127621\\
175	0.00349530899763574\\
176	0.0034253137538964\\
177	0.00343657002601903\\
178	0.00331971766270186\\
179	0.00347089860783788\\
180	0.00353831894731831\\
181	0.00360694339553561\\
182	0.00346174454205663\\
183	0.00328909792913494\\
184	0.00325719779608268\\
185	0.00346644821249074\\
186	0.00333366074383663\\
187	0.00337094514372484\\
188	0.00321224582101234\\
189	0.00315023168765544\\
190	0.00327665464443437\\
191	0.00340799285571419\\
192	0.00330908839754529\\
193	0.00339902991192445\\
194	0.00329168670899737\\
195	0.00322763445399068\\
196	0.00314546966374052\\
197	0.00309642739598274\\
198	0.00280442765523161\\
199	0.0029309955316438\\
200	0.00272043399693626\\
201	0.00266217288385688\\
202	0.00266851433928389\\
203	0.00268581862483937\\
204	0.00284287834984263\\
205	0.00292728144722375\\
206	0.00272649444754088\\
207	0.00275989980022134\\
208	0.00270021191176929\\
209	0.00268379455811599\\
210	0.00269907977260316\\
211	0.0024567518347999\\
212	0.00250569001230875\\
213	0.00247570809787269\\
214	0.00239595687965079\\
215	0.00255868990298997\\
216	0.00270012897174921\\
217	0.00277150581223604\\
218	0.00297893247888883\\
219	0.00298638544639143\\
220	0.00307927132075825\\
221	0.00311437815776753\\
222	0.00308156158089985\\
223	0.00293570343941261\\
224	0.0029039539796648\\
225	0.00275522779465181\\
226	0.00257492115978826\\
227	0.00241496706494784\\
228	0.00239550913632367\\
229	0.00229206172615502\\
230	0.00240772743633568\\
231	0.00237196768543511\\
232	0.00239989230301574\\
233	0.0024772970313016\\
234	0.00258441638125021\\
235	0.00249181831663378\\
236	0.00261349991636641\\
237	0.00260720366727835\\
238	0.002430480363346\\
239	0.0021039917244432\\
240	0.0019785376983231\\
241	0.00194984678729842\\
242	0.00195560117487383\\
243	0.00167845419284146\\
244	0.00135411802922907\\
245	0.00124956753139419\\
246	0.00142539546748515\\
247	0.00146939006947421\\
248	0.00140451186382107\\
249	0.00128213507298841\\
250	0.00133869100544606\\
251	0.00140390937506473\\
252	0.00155531062435809\\
253	0.00141043773459434\\
254	0.00132169763435253\\
255	0.00158154521927775\\
256	0.00165011889900856\\
257	0.00161539404827462\\
258	0.00157005955051888\\
259	0.00157079943880884\\
260	0.00160542828060189\\
261	0.00175461254592329\\
262	0.0014133844811418\\
263	0.00138402678308987\\
264	0.00135016437360749\\
265	0.00143513957257606\\
266	0.00147482103357769\\
267	0.00152909622453852\\
268	0.00146798037891771\\
269	0.00148656915860641\\
270	0.00149724126793724\\
271	0.00156005602616018\\
272	0.00156918123630153\\
273	0.00148560855093694\\
274	0.00154282289032903\\
275	0.00162541655386437\\
276	0.00169526376577054\\
277	0.00173160123904858\\
278	0.00175641633009685\\
279	0.00161845762868792\\
280	0.00166172697789526\\
281	0.00149940880157177\\
282	0.00129676377141203\\
283	0.00115846073619399\\
284	0.00103973485010662\\
285	0.000951524302572073\\
286	0.000964778194444766\\
287	0.000834391929908358\\
288	0.000826356391757458\\
289	0.000766862529367456\\
290	0.000771601236142763\\
291	0.000769198950250959\\
292	0.000694818821427128\\
293	0.000648957667830379\\
294	0.000644355829919429\\
295	0.000711416929969993\\
296	0.000776779947383771\\
297	0.000758507237434103\\
298	0.000769403916355152\\
299	0.000772467884704471\\
300	0.000756586040360472\\
301	0.000737232637578097\\
302	0.000742830768044724\\
303	0.000745889193630906\\
304	0.000874950111697344\\
305	0.000951556439489526\\
306	0.00100538884224139\\
307	0.0010863795296678\\
308	0.00109265021121714\\
309	0.00105611731297865\\
310	0.00108658832815191\\
311	0.00105814156084183\\
312	0.000977702969255547\\
313	0.000994835604685767\\
314	0.000995959033687067\\
315	0.0011166843886854\\
316	0.00120388016818322\\
317	0.00111258947974013\\
318	0.00101934227686045\\
319	0.00106695991817869\\
320	0.00114412509511987\\
321	0.00124068614794781\\
322	0.00129113897185642\\
323	0.00121211293569268\\
324	0.00121440059999223\\
325	0.00129187727318569\\
326	0.00130943788910604\\
327	0.00141375952427802\\
328	0.00131139529180046\\
329	0.00121772464111978\\
330	0.00120768215788703\\
331	0.00129160147111095\\
332	0.00125388168391518\\
333	0.00142501406756163\\
334	0.00134166574424143\\
335	0.00140359254012174\\
336	0.00139998804323456\\
337	0.00149772723138353\\
338	0.00151900718306707\\
339	0.00149773670648382\\
340	0.00127955451772195\\
341	0.00126362844707894\\
342	0.00119197519283354\\
343	0.00121151505065435\\
344	0.00111769650516211\\
345	0.00108001139172761\\
346	0.00103764989964859\\
347	0.00103251356506095\\
348	0.000988640216852643\\
349	0.00104208552777841\\
350	0.000949434133358958\\
351	0.000875381004375531\\
352	0.000803978165932256\\
353	0.000817688006525307\\
354	0.000886854492528037\\
355	0.000792019377553483\\
356	0.000703063576508016\\
357	0.000651194226970475\\
358	0.000763580843270867\\
359	0.000878389231827293\\
360	0.000851602313341179\\
361	0.000723968750298594\\
362	0.000720707714058354\\
363	0.000719224887414918\\
364	0.000824480766727687\\
365	0.000779214192190095\\
366	0.000676462886899361\\
367	0.000787978131130472\\
368	0.000883265322356636\\
369	0.00091261167660249\\
370	0.000874185211181565\\
371	0.000837245048350381\\
372	0.000798474270413656\\
373	0.000793205093392645\\
374	0.000710749210454399\\
375	0.000654741028006136\\
376	0.000635453432779715\\
377	0.000694868733096873\\
378	0.000679848100443082\\
379	0.000637639602411876\\
380	0.000651297739935674\\
381	0.000626827064534028\\
382	0.000679592770996706\\
383	0.000780417573745339\\
384	0.000745980010310886\\
385	0.000779881717439091\\
386	0.000821804553615176\\
387	0.000810580531370303\\
388	0.00091545715644355\\
389	0.000889666847066202\\
390	0.000796233361018609\\
391	0.000821203075903659\\
392	0.000831678855589687\\
393	0.000825278575251448\\
394	0.00100765242812803\\
395	0.000984414081000117\\
396	0.000943817436918144\\
397	0.000908671032703885\\
398	0.000884873202987742\\
399	0.000921190468525644\\
400	0.000946699368055997\\
401	0.000786071155523497\\
402	0.000733826969156969\\
403	0.00073135738260658\\
404	0.000790480853856947\\
405	0.000745235441417502\\
406	0.000715605345963586\\
};
\addplot [color=green!40!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
40 0.0000000000001\\
40 100000000000000\\
};

\addplot [color=red!30!yellow, line width=1.0pt, dashed]
  table[row sep=crcr]{%
120 0.0000000000001\\
120 100000000000000\\
};

\end{axis}

\begin{axis}[%
width=0.2\figurewidth,
height=\figureheight,
at={(0.75\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=295,
ymode=log,
ymin=0.0005,
ymax=2,
yminorticks=true,
yticklabels={},
xlabel={index},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.35455595853878\\
3	1.36204088267511\\
4	1.36901686809868\\
5	1.43162527398549\\
6	1.43707791788589\\
7	1.44311483564358\\
8	0.4534245514197\\
9	0.110827153967697\\
10	0.131495671184931\\
11	0.150124912193369\\
12	0.0990820439437671\\
13	0.104375500173217\\
14	0.106333243809885\\
15	0.106896667687774\\
16	0.105278900560638\\
17	0.0847377819238196\\
18	0.0697608770315158\\
19	0.0661683257609936\\
20	0.0652248114682714\\
21	0.060630107186082\\
22	0.056010956844814\\
23	0.0490560140492413\\
24	0.0479115065844471\\
25	0.0420367884271745\\
26	0.0357513185981321\\
27	0.0313657067290082\\
28	0.0307796400029075\\
29	0.0300580530938098\\
30	0.0290888690284519\\
31	0.0265970939496905\\
32	0.0243654767352333\\
33	0.0262494944120868\\
34	0.0249610715917445\\
35	0.0242988765480091\\
36	0.0226678901778211\\
37	0.0218456378833821\\
38	0.0201655190008592\\
39	0.0191594619480862\\
40	0.0182334094033393\\
41	0.0147205831399782\\
42	0.0143252498500768\\
43	0.0122967636977565\\
44	0.0113134711089065\\
45	0.0102765361129061\\
46	0.00984781219704439\\
47	0.00899283285662455\\
48	0.00954050969889861\\
49	0.00903265426243753\\
50	0.00891651124693757\\
51	0.00952710278334212\\
52	0.00930734158126828\\
53	0.00926772122996125\\
54	0.00851474553032601\\
55	0.00922453775135793\\
56	0.0091591875348173\\
57	0.00868967708619083\\
58	0.0084411596429616\\
59	0.00867273231781046\\
60	0.00849964886671372\\
61	0.00861219799110038\\
62	0.0082962239448545\\
63	0.00825889379475583\\
64	0.00787579925182552\\
65	0.00794549168092239\\
66	0.00862961599187996\\
67	0.00909496365536973\\
68	0.00884403832625422\\
69	0.00829421719686933\\
70	0.00800988289823889\\
71	0.00774148987956944\\
72	0.00768443756224904\\
73	0.00627499096923968\\
74	0.0062516615060525\\
75	0.0060395802207913\\
76	0.00548863485356791\\
77	0.00511739479055999\\
78	0.00505764801882741\\
79	0.00504909721503163\\
80	0.00543040538836078\\
81	0.00467262852369595\\
82	0.00490974218769394\\
83	0.00507785285128111\\
84	0.00568239209658007\\
85	0.00599408918543528\\
86	0.00548327120862464\\
87	0.00518449027374309\\
88	0.00563525857779738\\
89	0.00527386617138274\\
90	0.00548368675596523\\
91	0.00492197572929802\\
92	0.00476284598453282\\
93	0.0051441235396239\\
94	0.0050527089975033\\
95	0.00439800742575138\\
96	0.00425228637521743\\
97	0.00391666470721339\\
98	0.00404017782702514\\
99	0.00397023582697098\\
100	0.00363599243040472\\
101	0.00390745376031728\\
102	0.00403751396935599\\
103	0.00408107296893326\\
104	0.0041160323119342\\
105	0.00383977461898704\\
106	0.0037068921006567\\
107	0.0036179918859076\\
108	0.00324682750128083\\
109	0.00318534689267583\\
110	0.00311185493718272\\
111	0.00307078920256819\\
112	0.00305960253638592\\
113	0.00281873136728684\\
114	0.00280482595938132\\
115	0.0028608115312549\\
116	0.00304782366801823\\
117	0.00303519233621562\\
118	0.00293574338676424\\
119	0.00312867483798912\\
120	0.0032936155124531\\
121	0.00318949719372927\\
122	0.00312601978488492\\
123	0.00291010993055536\\
124	0.00284856124742817\\
125	0.00283524441366914\\
126	0.00285089249502369\\
127	0.00263938515654982\\
128	0.00269866712243449\\
129	0.00266331501506501\\
130	0.00274982272793669\\
131	0.00277295918643687\\
132	0.0026784032560293\\
133	0.00271453953695215\\
134	0.00297323708843197\\
135	0.00308207236828407\\
136	0.00300690324427035\\
137	0.00304803781803518\\
138	0.00303888855671263\\
139	0.00299902903057669\\
140	0.00279046089880086\\
141	0.00261687499579952\\
142	0.00232624675149266\\
143	0.00211603762849717\\
144	0.00191621730459476\\
145	0.00170697038646022\\
146	0.00164717477462606\\
147	0.0013913063198571\\
148	0.0013126756503493\\
149	0.00135007091723229\\
150	0.00141403792838284\\
151	0.00139682477739388\\
152	0.00141889570950834\\
153	0.00129712476963228\\
154	0.00140846045534897\\
155	0.0012717093432835\\
156	0.00124336377905109\\
157	0.0011793777986642\\
158	0.000994693962861243\\
159	0.00107541564914567\\
160	0.00122303299958488\\
161	0.00106937613473782\\
162	0.0012718453770817\\
163	0.00125319033367649\\
164	0.00140676372671391\\
165	0.00144160941103084\\
166	0.00141455631191003\\
167	0.0014369009739542\\
168	0.00162849281845651\\
169	0.00176961566829123\\
170	0.00170088977933284\\
171	0.00156795740382023\\
172	0.00153721461153478\\
173	0.00148640070567908\\
174	0.00141945459099517\\
175	0.00124915208003329\\
176	0.00095495411245963\\
177	0.00103078197996569\\
178	0.0010439788304452\\
179	0.00101868396232588\\
180	0.00098193301644952\\
181	0.000908377314680621\\
182	0.000844221951357628\\
183	0.000806937027751262\\
184	0.00074014524703285\\
185	0.000818833956738674\\
186	0.000840810662023818\\
187	0.000873966954467656\\
188	0.000932668494627939\\
189	0.000985398941927679\\
190	0.00096751357706495\\
191	0.00093512371615358\\
192	0.00083636942286631\\
193	0.000822331531567683\\
194	0.000774523872582771\\
195	0.00080855409066733\\
196	0.000781311008806787\\
197	0.000767911920323731\\
198	0.000844095483843714\\
199	0.00082678064608099\\
200	0.00085941033022182\\
201	0.000845749028868246\\
202	0.000781888480216775\\
203	0.000790572698183469\\
204	0.000811754035895341\\
205	0.000763617440131435\\
206	0.000752418404172713\\
207	0.000707481366407361\\
208	0.000719250287325459\\
209	0.000764341654058105\\
210	0.000805044368984579\\
211	0.000883135396016911\\
212	0.000821944597010067\\
213	0.000772752851998362\\
214	0.000799991082403666\\
215	0.000776516171269437\\
216	0.000699397729639207\\
217	0.000642879121713332\\
218	0.000588241366942217\\
219	0.000662833192449902\\
220	0.000685232728811234\\
221	0.000642797436442087\\
222	0.000662344867893294\\
223	0.000653896043934447\\
224	0.000641514657368811\\
225	0.000670080378871702\\
226	0.000698579552772955\\
227	0.000825730401794954\\
228	0.000933499884989933\\
229	0.00106675453158612\\
230	0.00108480468223335\\
231	0.00114569104776851\\
232	0.00111310709382241\\
233	0.00104851297211671\\
234	0.000944717265871567\\
235	0.000844896096947916\\
236	0.000691875825897386\\
237	0.000678478328981964\\
238	0.000623197443997361\\
239	0.00056978779955125\\
240	0.000589642489111327\\
241	0.000636115968839694\\
242	0.000678498387620738\\
243	0.000687050547605207\\
244	0.00065216935403722\\
245	0.000694857490580574\\
246	0.000678454867159455\\
247	0.000685956791966325\\
248	0.00069627169577889\\
249	0.000646244646727145\\
250	0.000694523631654834\\
251	0.000708495824419834\\
252	0.000757000818464188\\
253	0.000767450299303873\\
254	0.000739406671033842\\
255	0.00070200300417253\\
256	0.000717299069443772\\
257	0.000671589995839679\\
258	0.000676267751987623\\
259	0.000637516325716193\\
260	0.000682150759852037\\
261	0.000659594193013546\\
262	0.000623771556122989\\
263	0.000639240536764784\\
264	0.000655694943191736\\
265	0.000627262289917356\\
266	0.000572189971666816\\
267	0.000510193552720079\\
268	0.000515412772169302\\
269	0.000538739477445078\\
270	0.000529315167212737\\
271	0.000513047409778513\\
272	0.000555892675108924\\
273	0.000663888111873503\\
274	0.000736787695766454\\
275	0.000730856342733981\\
276	0.000702639974650699\\
277	0.000662793034002443\\
278	0.000657794418543819\\
279	0.000713779575849082\\
280	0.000674216420679542\\
281	0.000676938346189181\\
282	0.000670606093716132\\
283	0.000726632019074085\\
284	0.000728032596357645\\
285	0.000896397918450471\\
286	0.000915108864558985\\
287	0.000941217748854384\\
288	0.000984682604354053\\
289	0.00108177313333129\\
290	0.00111188010730537\\
291	0.00116054362536135\\
292	0.00104050274101103\\
293	0.000994860282157938\\
294	0.000888491989740861\\
295	0.000852935484100849\\
};

\addplot [color=green!40!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
40 0.0000000000001\\
40 100000000000000\\
};

\addplot [color=red!30!yellow, line width=1.0pt, dashed]
  table[row sep=crcr]{%
120 0.0000000000001\\
120 100000000000000\\
};

\end{axis}
\end{tikzpicture}%


==> pictures/rbcoefs_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.184\figurewidth,
height=\figureheight,
at={(-0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=504,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.52879402506544\\
3	1.6123882215509\\
4	1.72500759539216\\
5	1.73721546409285\\
6	1.76616272334896\\
7	1.82048537025389\\
8	0.858179580240093\\
9	0.380143591046521\\
10	0.331375993716107\\
11	0.258685490617229\\
12	0.266144925859327\\
13	0.259510286569591\\
14	0.220755775012933\\
15	0.198181272700598\\
16	0.19520609933997\\
17	0.218598720117745\\
18	0.18933882767992\\
19	0.189303990469846\\
20	0.199591381454625\\
21	0.191921724633245\\
22	0.18586457049298\\
23	0.144601982351747\\
24	0.0977058229112118\\
25	0.1084380542165\\
26	0.0994256919458439\\
27	0.0770176662177154\\
28	0.0743246950755413\\
29	0.0758864765359528\\
30	0.0841581324783598\\
31	0.0827348952772328\\
32	0.0687755652534699\\
33	0.0665024020940876\\
34	0.0679607766166289\\
35	0.0663863113953517\\
36	0.0644933637891777\\
37	0.0520664153436767\\
38	0.0463332131521936\\
39	0.0442587438206613\\
40	0.0433519116872515\\
41	0.0372069375131307\\
42	0.0370491395949786\\
43	0.039000619580949\\
44	0.0448765016339121\\
45	0.0435020476857663\\
46	0.040956612112459\\
47	0.0399838494114624\\
48	0.042301588521195\\
49	0.0421311927569179\\
50	0.036575965678904\\
51	0.0341735894558338\\
52	0.0346730195394176\\
53	0.0345826251074178\\
54	0.032173269608824\\
55	0.0277547598286566\\
56	0.0323236858435995\\
57	0.0319378780928605\\
58	0.030865048909484\\
59	0.0322072057554406\\
60	0.0362423684317028\\
61	0.034820945312664\\
62	0.0351874755778079\\
63	0.0284011641627197\\
64	0.0289957594694857\\
65	0.0290567869977751\\
66	0.0280846448336676\\
67	0.0248818904562385\\
68	0.0286471261842312\\
69	0.0272543737747812\\
70	0.0305964114774989\\
71	0.0280622339960246\\
72	0.0258604506970131\\
73	0.0246075221864077\\
74	0.0241496060606333\\
75	0.0187363858437682\\
76	0.0188264204589738\\
77	0.0167090727747146\\
78	0.019334944732078\\
79	0.0198263018730699\\
80	0.0190038360359862\\
81	0.0176193791484394\\
82	0.0195442673453316\\
83	0.0191714074001543\\
84	0.020167232938501\\
85	0.0163894352516266\\
86	0.0171795625096227\\
87	0.0171573879862566\\
88	0.0183061450997076\\
89	0.0181870790648788\\
90	0.0176174594480154\\
91	0.0181092146296943\\
92	0.0186972185380625\\
93	0.0168995593424265\\
94	0.0174334784495545\\
95	0.0173885117620469\\
96	0.016804992036358\\
97	0.0172418012619814\\
98	0.014683158946628\\
99	0.0142367170706902\\
100	0.0140543387286697\\
101	0.0147185976011169\\
102	0.0143545954332902\\
103	0.0151808118773789\\
104	0.0140103931473782\\
105	0.0149317186616794\\
106	0.0160891404485673\\
107	0.0162170291196127\\
108	0.0167680999466294\\
109	0.0162647967817244\\
110	0.0148156035955864\\
111	0.0158246903652509\\
112	0.0164670527816004\\
113	0.0152788367171425\\
114	0.0152335745993082\\
115	0.0134469883884272\\
116	0.0135290089421727\\
117	0.0138489536389301\\
118	0.0153388817237803\\
119	0.013745184433528\\
120	0.0135911944408971\\
121	0.0133170093131866\\
122	0.0145107841507666\\
123	0.0161985513334427\\
124	0.0170864135949897\\
125	0.0149472861930168\\
126	0.0148262543033393\\
127	0.0140826014135095\\
128	0.0134780284478763\\
129	0.0120363395696683\\
130	0.0104373755085398\\
131	0.0102124958507613\\
132	0.0101617460632065\\
133	0.0127972966694412\\
134	0.0155881549878043\\
135	0.0158599144544714\\
136	0.0171076917486354\\
137	0.0180285632817275\\
138	0.016739057209949\\
139	0.0170078398360772\\
140	0.0151052745314432\\
141	0.0123680473296769\\
142	0.0126425226429057\\
143	0.0114971566942344\\
144	0.00935035850931404\\
145	0.00946215529063175\\
146	0.00940024879056599\\
147	0.00876144089691355\\
148	0.00909533200165641\\
149	0.00890572331346239\\
150	0.00890860087003505\\
151	0.00862935103322328\\
152	0.00898542333747407\\
153	0.00917637125325013\\
154	0.00887369690553836\\
155	0.00901132179372717\\
156	0.00899447612567347\\
157	0.00922393637423919\\
158	0.0103215396577097\\
159	0.00977528354004146\\
160	0.0103836748970845\\
161	0.01050614728333\\
162	0.00979108107943397\\
163	0.00934429908221835\\
164	0.00893742601816457\\
165	0.00847658495343327\\
166	0.00925791186843089\\
167	0.00829473584185234\\
168	0.00890390365242087\\
169	0.00955264141595479\\
170	0.00987115700590369\\
171	0.00975840222273895\\
172	0.00925176693257043\\
173	0.00777714160677654\\
174	0.00777345118588799\\
175	0.00742438189816508\\
176	0.00899833556655675\\
177	0.00927413005236272\\
178	0.0093085129919715\\
179	0.00948397534726105\\
180	0.00967581217188953\\
181	0.00953074490809003\\
182	0.0106077181029445\\
183	0.0101982076292465\\
184	0.00948727127347142\\
185	0.00914517535082778\\
186	0.00995715350342249\\
187	0.0105478693757018\\
188	0.0127989891356804\\
189	0.0113919638550443\\
190	0.0100821873677701\\
191	0.0112224251629313\\
192	0.0120632455427516\\
193	0.0106384907258277\\
194	0.0104782596382376\\
195	0.00848615151427734\\
196	0.0089893057591549\\
197	0.00905905392289857\\
198	0.00824426691851893\\
199	0.00764181717376981\\
200	0.00933754266025313\\
201	0.00915185458196378\\
202	0.00852699667313318\\
203	0.00897127578059811\\
204	0.00916478173708218\\
205	0.00871742209840442\\
206	0.00814386344923771\\
207	0.00727139069680321\\
208	0.00702121705717036\\
209	0.00761089471666342\\
210	0.00737064640560528\\
211	0.0073825412531169\\
212	0.00761089580574757\\
213	0.0080532639015397\\
214	0.00806589362644392\\
215	0.00793876628154471\\
216	0.00769298220035999\\
217	0.00768409686811623\\
218	0.0068440956713036\\
219	0.00687359927661877\\
220	0.00625263130443541\\
221	0.00548387315587043\\
222	0.00573421890579524\\
223	0.00590528449076852\\
224	0.00520053965200152\\
225	0.00526563446880139\\
226	0.00485735723560595\\
227	0.00516326832717365\\
228	0.00557957362599066\\
229	0.00562523532855137\\
230	0.00532837755948765\\
231	0.00607617100376643\\
232	0.0060389817469635\\
233	0.00579371792090654\\
234	0.0061884819831048\\
235	0.00650045239093761\\
236	0.00616504581849909\\
237	0.00618112750858348\\
238	0.00520166936950725\\
239	0.00542588544672802\\
240	0.00564087077142284\\
241	0.00589867332899055\\
242	0.00523829123362672\\
243	0.00536963755802782\\
244	0.00490518713736095\\
245	0.00521199439311796\\
246	0.00505176236779219\\
247	0.00497077682458324\\
248	0.00404146432701341\\
249	0.00517344599339479\\
250	0.00496200480458874\\
251	0.0051680392506467\\
252	0.00502724412737809\\
253	0.00571374415767199\\
254	0.00583312665401409\\
255	0.00618046339752614\\
256	0.00490340830787596\\
257	0.00477897311604581\\
258	0.00565219057677521\\
259	0.00529664057840539\\
260	0.00457558787736621\\
261	0.00463758981124749\\
262	0.00438948976034641\\
263	0.00465051821374318\\
264	0.00554043505114696\\
265	0.00451806670056359\\
266	0.00436224683019077\\
267	0.00435763880356561\\
268	0.00439420274704989\\
269	0.00429790009662944\\
270	0.00395776829548412\\
271	0.00323847203553653\\
272	0.00299873620769978\\
273	0.00308496220096602\\
274	0.00306201528438693\\
275	0.00314281792803993\\
276	0.00340282383267574\\
277	0.00401750568456428\\
278	0.00472112386318303\\
279	0.00641813471580681\\
280	0.0066116063338014\\
281	0.00674729783290092\\
282	0.0062670651869988\\
283	0.00714360668915564\\
284	0.00786610580068979\\
285	0.0075934865498909\\
286	0.0061557249435177\\
287	0.00622647173522346\\
288	0.00612292600877743\\
289	0.00616508856368705\\
290	0.00540617786304804\\
291	0.00414628407142733\\
292	0.00338156594458585\\
293	0.00361248685434328\\
294	0.00340689098778669\\
295	0.0034191415834556\\
296	0.00357571763112231\\
297	0.00331297472423187\\
298	0.00382698818322701\\
299	0.0039062008588797\\
300	0.00405687991539087\\
301	0.00421543381749853\\
302	0.00425451283819293\\
303	0.00411954683705804\\
304	0.00405026006793796\\
305	0.00501908409361143\\
306	0.00526001806870788\\
307	0.00520354231745205\\
308	0.00560635103766828\\
309	0.00518713749840862\\
310	0.00551864031616597\\
311	0.00555241871057188\\
312	0.0044821645479244\\
313	0.00525953142435032\\
314	0.00517039062017569\\
315	0.00491525509296446\\
316	0.00478997145848143\\
317	0.0042364419273809\\
318	0.00403206968468496\\
319	0.00344452750252403\\
320	0.00252034417492299\\
321	0.00195033757530869\\
322	0.00148617760045642\\
323	0.00157650103882556\\
324	0.00156548349444325\\
325	0.001641091685002\\
326	0.00165603845952575\\
327	0.00172856072004603\\
328	0.00199803476757812\\
329	0.00206896218095749\\
330	0.00221195379658435\\
331	0.00233782833670757\\
332	0.00225172273190656\\
333	0.00230006188844658\\
334	0.0019577713383211\\
335	0.00176637269772945\\
336	0.0016881470519313\\
337	0.00164822992445157\\
338	0.00150305912278221\\
339	0.00191392922095356\\
340	0.00183313208152786\\
341	0.00241083289227507\\
342	0.002637416832477\\
343	0.00255213781856634\\
344	0.0025996648983265\\
345	0.00260373543893917\\
346	0.00265583751353715\\
347	0.00273731126891306\\
348	0.00259940935365159\\
349	0.00232426240101076\\
350	0.00242220193567451\\
351	0.00239688165779412\\
352	0.00231866251568778\\
353	0.00184100418262295\\
354	0.00190116173541603\\
355	0.00157572008959552\\
356	0.00178925393758873\\
357	0.00199476636172348\\
358	0.00181355600369304\\
359	0.00231767058953706\\
360	0.00265092556709931\\
361	0.00296327782255659\\
362	0.00292041132511826\\
363	0.00285796327149263\\
364	0.00279182750576927\\
365	0.00297906883763204\\
366	0.00284302847603756\\
367	0.00250355075785448\\
368	0.00250369444112748\\
369	0.00249866463602968\\
370	0.00320482917634314\\
371	0.00336220296045489\\
372	0.00362824818763095\\
373	0.00347127510121429\\
374	0.00353541935202101\\
375	0.00336016644221496\\
376	0.00367447157137085\\
377	0.00323166794417289\\
378	0.00282956644708509\\
379	0.00261555266514946\\
380	0.00250882225257726\\
381	0.00240961611749855\\
382	0.00211348335432702\\
383	0.00196761540521149\\
384	0.00170798611865461\\
385	0.00181750372127733\\
386	0.00168711978039118\\
387	0.00179877145685148\\
388	0.00187111596233018\\
389	0.00207958471352287\\
390	0.00188076108512616\\
391	0.00172566288880273\\
392	0.00164746876701021\\
393	0.00151187490778332\\
394	0.00139141900395415\\
395	0.0014953714907506\\
396	0.00134524066020344\\
397	0.00136700595167263\\
398	0.00143402227369435\\
399	0.00140145375203066\\
400	0.00183170094148973\\
401	0.00193195614571363\\
402	0.0021326845350225\\
403	0.00206768713756029\\
404	0.00222089933485461\\
405	0.00232955543005592\\
406	0.00225070713033792\\
407	0.0022554308213539\\
408	0.00235303547909833\\
409	0.00218134140012691\\
410	0.00231135326315095\\
411	0.00225822690154485\\
412	0.00237324532348063\\
413	0.00251745869002615\\
414	0.00217015001275708\\
415	0.00196055550453532\\
416	0.00184345643359324\\
417	0.00178194304839309\\
418	0.00169737750368347\\
419	0.00156600705047956\\
420	0.00153216803707814\\
421	0.00144379950194943\\
422	0.00160402075095814\\
423	0.00169651964128495\\
424	0.00180064627361717\\
425	0.00203898189480517\\
426	0.00181130094566846\\
427	0.00189057676452822\\
428	0.00207389284788572\\
429	0.00217562256128307\\
430	0.00230465499450065\\
431	0.00262729033611996\\
432	0.0029738230246619\\
433	0.00336589590278894\\
434	0.00320780913145225\\
435	0.00306408446315458\\
436	0.00345096049168592\\
437	0.00359186159788277\\
438	0.00337378014403166\\
439	0.00284200524722149\\
440	0.00256367110488506\\
441	0.00308689012863584\\
442	0.00313397756129402\\
443	0.00246506444576159\\
444	0.00208942924629748\\
445	0.00183588703992506\\
446	0.00182807971790539\\
447	0.00169333019995584\\
448	0.00114162682554898\\
449	0.00108408702138288\\
450	0.00108282276928538\\
451	0.00099086925006541\\
452	0.00117998214581396\\
453	0.00116468680795734\\
454	0.00119401228866855\\
455	0.00109231624829877\\
456	0.00100807713623259\\
457	0.00110129755076179\\
458	0.00108941027052157\\
459	0.0009099943044939\\
460	0.000920238082036617\\
461	0.000957604718358008\\
462	0.00105666527464198\\
463	0.00117088914076876\\
464	0.00111199873223279\\
465	0.00130115315966471\\
466	0.00161490039172632\\
467	0.00161671436723846\\
468	0.00158561902693423\\
469	0.00151867185376337\\
470	0.00138421747689209\\
471	0.0012775401878144\\
472	0.00123402364703467\\
473	0.00096737083202577\\
474	0.00105934234107032\\
475	0.00131122443717062\\
476	0.00144601287345122\\
477	0.0014585383831919\\
478	0.00155907220430806\\
479	0.00144469950538062\\
480	0.00142023524740637\\
481	0.00144331909794896\\
482	0.00128499246165466\\
483	0.00117335230783012\\
484	0.00125598641220632\\
485	0.00143483512604893\\
486	0.0016059678882011\\
487	0.00157234892153098\\
488	0.001457344013875\\
489	0.00150698873464475\\
490	0.00173215960427942\\
491	0.00169590446067986\\
492	0.0015333025522915\\
493	0.00147918295113548\\
494	0.00160011094166302\\
495	0.00174081323108149\\
496	0.00181576699265478\\
497	0.00164042539456058\\
498	0.00155903255226929\\
499	0.0015599566031933\\
500	0.00164936886929136\\
501	0.00163951116210256\\
502	0.00165768270520505\\
503	0.00151904368284532\\
504	0.00167434488688062\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.184\figurewidth,
height=\figureheight,
at={(0.253\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=595,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.43450360998796\\
3	1.44870065971486\\
4	1.46801349000507\\
5	1.57982351081218\\
6	1.67561037436288\\
7	1.72932053306323\\
8	0.744483574370794\\
9	0.334157897968789\\
10	0.342218563017795\\
11	0.352570436926341\\
12	0.261285015420021\\
13	0.201050245649975\\
14	0.183871806048485\\
15	0.19511229784778\\
16	0.20055425010374\\
17	0.189422659357929\\
18	0.177669569177093\\
19	0.16955544966761\\
20	0.152943783575922\\
21	0.126275282422746\\
22	0.11407002953599\\
23	0.0952964960667212\\
24	0.0954023411553797\\
25	0.0876001425467613\\
26	0.0840084370986528\\
27	0.0745500859614057\\
28	0.0749112827954613\\
29	0.0664904704300572\\
30	0.0694217156335718\\
31	0.0672420274884541\\
32	0.06359801959696\\
33	0.059930917317273\\
34	0.0570096166458162\\
35	0.0558228528257233\\
36	0.0543382191941909\\
37	0.0486849245472386\\
38	0.0449349225321875\\
39	0.0418476981458889\\
40	0.0409831980636405\\
41	0.0401206168909279\\
42	0.0342765924169475\\
43	0.0344369086635634\\
44	0.0326304712877285\\
45	0.0300630613974018\\
46	0.0325061206205407\\
47	0.0334046642108937\\
48	0.0318150036442389\\
49	0.0335006726129629\\
50	0.0354862611085015\\
51	0.0333113456608933\\
52	0.0359780896817538\\
53	0.0333086921531051\\
54	0.0313050789095002\\
55	0.0313517366372971\\
56	0.0307517501495885\\
57	0.0280458327076\\
58	0.0273088032325087\\
59	0.0244668213216041\\
60	0.0240581187839142\\
61	0.0248446275147239\\
62	0.0252338268045102\\
63	0.0252096725588068\\
64	0.0251878312121077\\
65	0.0251119757687996\\
66	0.0254500517026821\\
67	0.0258729474802027\\
68	0.0247831680263208\\
69	0.0234484599953875\\
70	0.0217464157624808\\
71	0.0208983224116409\\
72	0.0207434107077594\\
73	0.0205877433841522\\
74	0.019857463498639\\
75	0.0195699557735896\\
76	0.0183973218398084\\
77	0.0180293731150134\\
78	0.0183879908071949\\
79	0.018348746837164\\
80	0.017353751776916\\
81	0.0172964586541307\\
82	0.0164961021573895\\
83	0.0172339440814395\\
84	0.0173965926721108\\
85	0.0165309232436372\\
86	0.0155332850492988\\
87	0.0159886110209021\\
88	0.015743080210703\\
89	0.0150605784629185\\
90	0.0148336210144916\\
91	0.0142468238570299\\
92	0.0134555288872061\\
93	0.0130447859070789\\
94	0.0126163604672834\\
95	0.0127744406276746\\
96	0.0138474335442477\\
97	0.0138340609508659\\
98	0.0138210691733813\\
99	0.0142621356085504\\
100	0.014269507688408\\
101	0.0146307602313536\\
102	0.0137097492447837\\
103	0.0137205194073276\\
104	0.0131766074577106\\
105	0.0130554059358687\\
106	0.0130027769944561\\
107	0.0127821944058105\\
108	0.0123222033840577\\
109	0.0128244276717148\\
110	0.0117327572829382\\
111	0.0115673248487748\\
112	0.011336227760243\\
113	0.0108825436073785\\
114	0.0110691023075456\\
115	0.0106025872951127\\
116	0.0108167373404496\\
117	0.0115393569757714\\
118	0.0109056352466039\\
119	0.0107225613288802\\
120	0.0101147358245521\\
121	0.00993802206704504\\
122	0.00989936548766261\\
123	0.0092760377078846\\
124	0.00863959780407432\\
125	0.00854791973819576\\
126	0.00866108202129908\\
127	0.00898210821354643\\
128	0.0090818368966268\\
129	0.00898279792340416\\
130	0.00864558314860088\\
131	0.0086036880145826\\
132	0.00884994054681662\\
133	0.00891037951310436\\
134	0.00883555828817686\\
135	0.0081740618525901\\
136	0.00852766461259416\\
137	0.00825520026408417\\
138	0.00834062346611215\\
139	0.00809731745291245\\
140	0.00817353287445641\\
141	0.00835302526045954\\
142	0.00866050924111763\\
143	0.00809580511683158\\
144	0.00839790470442666\\
145	0.00829996922503196\\
146	0.00796690567698431\\
147	0.00736380698980189\\
148	0.00734864880870995\\
149	0.00736256683107609\\
150	0.0075546869713473\\
151	0.00730526786927194\\
152	0.00770950399454251\\
153	0.00794272551567596\\
154	0.00848577017951711\\
155	0.00805949881641403\\
156	0.00785770124166868\\
157	0.00795827036755919\\
158	0.00835246829358329\\
159	0.00760733423347088\\
160	0.00777473198723612\\
161	0.00727931264286351\\
162	0.00775534472681904\\
163	0.00729694878781605\\
164	0.00726153627784753\\
165	0.00663265268806075\\
166	0.00650626934189279\\
167	0.00615547352585102\\
168	0.0061086356160025\\
169	0.0056019337497388\\
170	0.00591618380982682\\
171	0.00589456015903542\\
172	0.00611720100324062\\
173	0.00640630034022142\\
174	0.00657648881394949\\
175	0.00668627983895565\\
176	0.00685978858870652\\
177	0.00670052421551388\\
178	0.00644212404782392\\
179	0.00614759562082375\\
180	0.00589245651219195\\
181	0.00591629759897105\\
182	0.00592634546652276\\
183	0.00596889595902269\\
184	0.00587984527603035\\
185	0.00591963598593446\\
186	0.00607381621967047\\
187	0.00605698921824987\\
188	0.0058721914893144\\
189	0.0056295231201648\\
190	0.00562754250617753\\
191	0.00568449188141631\\
192	0.00520270741996591\\
193	0.00534265623159379\\
194	0.00546362476293513\\
195	0.00599177507697403\\
196	0.00610512757858986\\
197	0.00571725138788518\\
198	0.00569467651496814\\
199	0.00625521249068692\\
200	0.00612854251245868\\
201	0.00600521867425484\\
202	0.00528545773110383\\
203	0.00543010560645916\\
204	0.00538524681824356\\
205	0.0053894841142721\\
206	0.00536504884415198\\
207	0.0055154335866727\\
208	0.00525272738753033\\
209	0.00541792167816327\\
210	0.00509288306195357\\
211	0.00535821650612146\\
212	0.00547954523725113\\
213	0.00499330341481582\\
214	0.00506157160377069\\
215	0.0054479936470049\\
216	0.00544458077869904\\
217	0.00530637532886792\\
218	0.00523234774443767\\
219	0.00512401938447747\\
220	0.00532019115780079\\
221	0.00510729142392131\\
222	0.00508474800354164\\
223	0.00495858055002356\\
224	0.00525896949571582\\
225	0.00524921316741409\\
226	0.00514790021215619\\
227	0.00505659605076517\\
228	0.00519359158501402\\
229	0.00503313851668371\\
230	0.00485786736291261\\
231	0.00453130903243056\\
232	0.00434117825590109\\
233	0.00493220001688527\\
234	0.00499137249454839\\
235	0.00470121924522322\\
236	0.00471441398239575\\
237	0.00472741801107702\\
238	0.00501555859631473\\
239	0.00504137883212281\\
240	0.00421326084470684\\
241	0.00432307620061204\\
242	0.00411140620362681\\
243	0.00405513563266355\\
244	0.00394551528604696\\
245	0.00404592721906186\\
246	0.0037235346461797\\
247	0.00392789462108656\\
248	0.00389161384147713\\
249	0.00410233562217954\\
250	0.00393400074357342\\
251	0.00419558496658005\\
252	0.00373763804327376\\
253	0.00403474129731424\\
254	0.00378907622419426\\
255	0.00392538900392272\\
256	0.00409884802707876\\
257	0.00442292162716223\\
258	0.00408074005152831\\
259	0.00435263923479879\\
260	0.00429069634483526\\
261	0.0044303381490997\\
262	0.00402707198137494\\
263	0.00392675436634036\\
264	0.00371099888745415\\
265	0.00377578573687713\\
266	0.00370238785429711\\
267	0.00363359763440344\\
268	0.00362784668863139\\
269	0.00381717705626423\\
270	0.00378858544385766\\
271	0.0037997912911905\\
272	0.00389278181549804\\
273	0.00383313271449717\\
274	0.0036883879614099\\
275	0.0037223845907862\\
276	0.00354895755213451\\
277	0.0035825088031323\\
278	0.00339258867878651\\
279	0.00330786331923049\\
280	0.00321541404080028\\
281	0.00324783465446422\\
282	0.00327761192231652\\
283	0.00328071261366124\\
284	0.00296242197431987\\
285	0.00310771353796843\\
286	0.00332561659707849\\
287	0.00322819529946727\\
288	0.00343235116789789\\
289	0.0032806445234275\\
290	0.00341540716768034\\
291	0.00362023708434879\\
292	0.00365737955004108\\
293	0.00344053222564132\\
294	0.00336164145819616\\
295	0.00341820497622745\\
296	0.00360243858151106\\
297	0.00364221789986056\\
298	0.00355254969695162\\
299	0.00337646842635082\\
300	0.0035439588934865\\
301	0.00387377895861495\\
302	0.00388767618469786\\
303	0.00371877647053497\\
304	0.00373990443111207\\
305	0.00396833687994717\\
306	0.00416524795767716\\
307	0.00391921992948182\\
308	0.00374958646253293\\
309	0.0035880718411137\\
310	0.00353553144621612\\
311	0.00331379820832007\\
312	0.00299455339308412\\
313	0.00303005568750792\\
314	0.00334956135863161\\
315	0.0032174323874473\\
316	0.00317107640809297\\
317	0.00313917669780399\\
318	0.00326315963939146\\
319	0.00330093480470716\\
320	0.00342410821896703\\
321	0.00319889039881705\\
322	0.00321083346189896\\
323	0.00329279443190306\\
324	0.00343894895823153\\
325	0.003366403675634\\
326	0.00339692183570232\\
327	0.00313851676788852\\
328	0.00320400631535501\\
329	0.00330869389502233\\
330	0.00323273657358716\\
331	0.00322766351176775\\
332	0.00322989021126056\\
333	0.00335230517205835\\
334	0.00369553301227776\\
335	0.0036729293373998\\
336	0.00356822134054491\\
337	0.00345843805234457\\
338	0.00342412357281756\\
339	0.00352059368418223\\
340	0.00346083387553688\\
341	0.00305907017468567\\
342	0.00303553478692517\\
343	0.00304608871809096\\
344	0.00310743162444961\\
345	0.00303029572989768\\
346	0.00286883536775722\\
347	0.00264440256122468\\
348	0.0024857798049\\
349	0.00253053228502872\\
350	0.00263661734710192\\
351	0.00276551208236003\\
352	0.00268819107893198\\
353	0.00278500524518042\\
354	0.00276361986687944\\
355	0.00301650064617235\\
356	0.0029114242752546\\
357	0.00296848998014705\\
358	0.00290090387525432\\
359	0.00305915065388174\\
360	0.00292677746010547\\
361	0.00294588145257664\\
362	0.00288541432734384\\
363	0.00289130963606819\\
364	0.00269226833837944\\
365	0.00264467893291484\\
366	0.00256415973649898\\
367	0.00252195773898779\\
368	0.00254001951243892\\
369	0.00254927647629694\\
370	0.00245410370450695\\
371	0.00265025022438912\\
372	0.00255114283774622\\
373	0.00255369827274256\\
374	0.00257230143067292\\
375	0.00266432743734026\\
376	0.00258190661735655\\
377	0.00269227904726526\\
378	0.00246459052004889\\
379	0.00247303588660993\\
380	0.00237771226027685\\
381	0.00248385064418482\\
382	0.0023795121713209\\
383	0.00244950281627384\\
384	0.00240315556951499\\
385	0.00240377282603772\\
386	0.00240909706369365\\
387	0.00239420786603153\\
388	0.00232678885647882\\
389	0.00243225138808307\\
390	0.00244058980832943\\
391	0.00242810482622949\\
392	0.00244663995029293\\
393	0.00251495335130281\\
394	0.00265540575935934\\
395	0.0025585635933134\\
396	0.0025293958851257\\
397	0.00270914764552442\\
398	0.00262843304096099\\
399	0.0026042576699483\\
400	0.00260676143555979\\
401	0.00253858604500097\\
402	0.00265639153052392\\
403	0.00268927746162866\\
404	0.00262643525111867\\
405	0.00295166624284635\\
406	0.00288105728594861\\
407	0.00273901103914019\\
408	0.00280131116601067\\
409	0.00269585812923896\\
410	0.00256054110987586\\
411	0.00250602946948375\\
412	0.00221393362425659\\
413	0.00230304873907156\\
414	0.0024351135983974\\
415	0.0024882956754907\\
416	0.00245612194807456\\
417	0.00258193958753597\\
418	0.00252175655302703\\
419	0.00257897410888256\\
420	0.00265719496980114\\
421	0.00260409847462656\\
422	0.00274165536024474\\
423	0.00285790060294858\\
424	0.00277142973222608\\
425	0.0028730336392906\\
426	0.00321198120993125\\
427	0.00324957917389208\\
428	0.0032877351899704\\
429	0.00307684785497751\\
430	0.00303382116495189\\
431	0.00320027822212068\\
432	0.00311597217780229\\
433	0.00293517350148292\\
434	0.00285856738544579\\
435	0.00281289654033192\\
436	0.00284370853306506\\
437	0.00296906858170921\\
438	0.00311364040501123\\
439	0.00294286569635749\\
440	0.00282108378622176\\
441	0.0028231800550444\\
442	0.00272668061065223\\
443	0.00267828755788027\\
444	0.0025235504047396\\
445	0.0023170092419828\\
446	0.00227233733691378\\
447	0.00215974665378332\\
448	0.00222501512781571\\
449	0.00229575784041076\\
450	0.00230320049647146\\
451	0.0022734871277195\\
452	0.00209386567385678\\
453	0.00218328784828556\\
454	0.00228055154142045\\
455	0.00246934613970194\\
456	0.00262107055967377\\
457	0.00256520302247945\\
458	0.00262583430941146\\
459	0.00263264073760205\\
460	0.00264410977362467\\
461	0.00252637447009815\\
462	0.00252138947997106\\
463	0.00226655340647425\\
464	0.00223861633429664\\
465	0.00219134133963441\\
466	0.00224046268344677\\
467	0.00232426822890376\\
468	0.00233429352197541\\
469	0.002156436476806\\
470	0.00208604739610209\\
471	0.00197594189935511\\
472	0.0020070833331745\\
473	0.00184775674152177\\
474	0.00157745306347575\\
475	0.00151761090764324\\
476	0.00123562964489392\\
477	0.00137528563883799\\
478	0.00138971459278187\\
479	0.00127631523130291\\
480	0.00134089108114005\\
481	0.00148171979529358\\
482	0.00147684306799523\\
483	0.00159055421139672\\
484	0.00152901691993212\\
485	0.00153544665943799\\
486	0.00144517539647321\\
487	0.00143291694371341\\
488	0.00135678337547146\\
489	0.00133755768103906\\
490	0.00124610991384888\\
491	0.00115574952926587\\
492	0.00111240799504493\\
493	0.00112157345586294\\
494	0.00106860051516148\\
495	0.0010370104197894\\
496	0.000985622660252192\\
497	0.000967567701256848\\
498	0.000964907023160445\\
499	0.000999543253834\\
500	0.000995112358040594\\
501	0.000981698633897666\\
502	0.00103313889727849\\
503	0.00106740046035802\\
504	0.00111200492446729\\
505	0.00116345172352497\\
506	0.00114511222659579\\
507	0.00120075727145053\\
508	0.00123957711980593\\
509	0.00121830453294895\\
510	0.0012382822464996\\
511	0.00117039989701993\\
512	0.00105887103849457\\
513	0.00098057088614246\\
514	0.000908489068850948\\
515	0.000927245702590855\\
516	0.000846815716569138\\
517	0.000782327623744912\\
518	0.000755627134712939\\
519	0.000824609630918244\\
520	0.000854221657661304\\
521	0.000838642813129843\\
522	0.000753808922793964\\
523	0.000800491021943639\\
524	0.000840987255331022\\
525	0.000843421733820084\\
526	0.000862123582561261\\
527	0.000971789312487974\\
528	0.00109455900522744\\
529	0.00117262883153334\\
530	0.00115744615822593\\
531	0.00116216555653814\\
532	0.00118768092560135\\
533	0.00113510209629088\\
534	0.00105704967376603\\
535	0.000923933823449941\\
536	0.000900260540481315\\
537	0.00090180930784378\\
538	0.000894090173213538\\
539	0.000909705804969263\\
540	0.00094866532458337\\
541	0.000981809840027593\\
542	0.0010674982913692\\
543	0.00114817396579959\\
544	0.00115398820893588\\
545	0.00112115034021463\\
546	0.00111013184903817\\
547	0.00111021418401745\\
548	0.00116635260469437\\
549	0.00117148243438908\\
550	0.00105261266164659\\
551	0.00100600170839023\\
552	0.00108494382231527\\
553	0.00115858782541986\\
554	0.00121106690225526\\
555	0.00105702873437264\\
556	0.000938547016284529\\
557	0.000995445795292366\\
558	0.000978236333169004\\
559	0.000931026880227859\\
560	0.00093489033845346\\
561	0.000922595353237217\\
562	0.000975291080852634\\
563	0.00110287452116605\\
564	0.00114452460518535\\
565	0.00121902402648277\\
566	0.00127501951051619\\
567	0.00135697783700045\\
568	0.00136886617813898\\
569	0.00143766411445261\\
570	0.00134522229816795\\
571	0.00125332017942658\\
572	0.00128027507261385\\
573	0.00121701586472661\\
574	0.00110548207898047\\
575	0.00102746088143516\\
576	0.000882070579273162\\
577	0.00092566826097902\\
578	0.000934625977629151\\
579	0.000894838287108022\\
580	0.000925148067177192\\
581	0.000929839450858754\\
582	0.00107250676121144\\
583	0.00125558124697918\\
584	0.00133048369876211\\
585	0.00140190811758894\\
586	0.00137089852383529\\
587	0.00144091785255423\\
588	0.001437752076935\\
589	0.00130974515060001\\
590	0.00125772523686205\\
591	0.00128998105092513\\
592	0.00131162918227819\\
593	0.00133867651811367\\
594	0.00130998792878326\\
595	0.00130855038807854\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.184\figurewidth,
height=\figureheight,
at={(0.506\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=406,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.39351484576788\\
3	1.45000768743523\\
4	1.58290301615006\\
5	1.63061338035178\\
6	1.7331842684856\\
7	1.80782831728709\\
8	0.815926130249966\\
9	0.431224221731559\\
10	0.385300744736183\\
11	0.265177914725607\\
12	0.254269976037252\\
13	0.182909337818873\\
14	0.11480733817213\\
15	0.130471912880824\\
16	0.141908952918353\\
17	0.143960428504352\\
18	0.141271687884\\
19	0.120338728421769\\
20	0.0922648866043395\\
21	0.100859979269397\\
22	0.0867156389038783\\
23	0.080115149462816\\
24	0.0738496547738519\\
25	0.0708634029157082\\
26	0.0607180231711416\\
27	0.0626831937735984\\
28	0.0547630227202096\\
29	0.0486962090408919\\
30	0.0426021756880438\\
31	0.0421946155508493\\
32	0.038738797125807\\
33	0.0398110840941638\\
34	0.0396664398449511\\
35	0.0353008449779999\\
36	0.0350022659774869\\
37	0.0325668836876761\\
38	0.0304255976876576\\
39	0.0329841458621022\\
40	0.0298774587963591\\
41	0.028131300794384\\
42	0.0294563409746227\\
43	0.0290864911828342\\
44	0.0269434541524891\\
45	0.0261069481929374\\
46	0.0224102495907365\\
47	0.0219469711541003\\
48	0.0210547941609154\\
49	0.0206250567564152\\
50	0.0205279542841019\\
51	0.0209507613833258\\
52	0.0220012398291028\\
53	0.0215454034214729\\
54	0.0203593229529108\\
55	0.020648236829552\\
56	0.0204522180032849\\
57	0.0197267197030317\\
58	0.0194149342346926\\
59	0.0179536297561311\\
60	0.0175262926523362\\
61	0.0174525811742046\\
62	0.0172449520225054\\
63	0.0159130262218864\\
64	0.0154112690536677\\
65	0.0135193516093885\\
66	0.0124843919912713\\
67	0.0128711170020243\\
68	0.0125420491590015\\
69	0.0119921998120072\\
70	0.0124658136055119\\
71	0.0127147452412345\\
72	0.014121769892534\\
73	0.0148073013219279\\
74	0.0143247428068035\\
75	0.0141528762961079\\
76	0.0138258931371588\\
77	0.0126806536188025\\
78	0.0127343111954606\\
79	0.0115721202459157\\
80	0.0106577257175868\\
81	0.010667961209934\\
82	0.0106713860539575\\
83	0.0106492260550366\\
84	0.0114501581905808\\
85	0.0113714468551957\\
86	0.0114348317367311\\
87	0.011799187039185\\
88	0.0127677960902928\\
89	0.0123353735496093\\
90	0.0126949751265766\\
91	0.01172917635734\\
92	0.0109085374381506\\
93	0.0110223638347265\\
94	0.01182067816196\\
95	0.0111105367233676\\
96	0.0113957424422185\\
97	0.0111646122797485\\
98	0.0108326756163387\\
99	0.0110629871347682\\
100	0.0110326198804249\\
101	0.00963083024666449\\
102	0.00900218901045842\\
103	0.0086918153982714\\
104	0.00810999324565412\\
105	0.0077157962000656\\
106	0.00746083520520229\\
107	0.00681477763919584\\
108	0.00659849978380455\\
109	0.0065163117716362\\
110	0.00668168731231362\\
111	0.00650422888414604\\
112	0.00669028114724658\\
113	0.00662369925372411\\
114	0.00668804711611105\\
115	0.00679798538280633\\
116	0.00641258820758982\\
117	0.00615220632831316\\
118	0.00665038023155465\\
119	0.00670629828233354\\
120	0.00668800759506628\\
121	0.00667546442933939\\
122	0.00647584772782108\\
123	0.00651773176638846\\
124	0.00634202101009094\\
125	0.00572679733215245\\
126	0.00577848129922591\\
127	0.00565207467423267\\
128	0.00550439611986855\\
129	0.00552089495808479\\
130	0.00531061162844713\\
131	0.00544375678641746\\
132	0.00555039543624269\\
133	0.00530562579540026\\
134	0.00544058361292669\\
135	0.00512089684434755\\
136	0.00500636575692346\\
137	0.00534151624416757\\
138	0.00499945725349839\\
139	0.00468534569789081\\
140	0.00459190762851413\\
141	0.00442921235411438\\
142	0.00435346776706529\\
143	0.00427625433221849\\
144	0.00403693138454984\\
145	0.00431335384593503\\
146	0.00435214780176915\\
147	0.00409456735933494\\
148	0.0038693935088965\\
149	0.00404363607424462\\
150	0.00423734575330347\\
151	0.00432606781139375\\
152	0.00407810882551342\\
153	0.00397855289410931\\
154	0.00405185282827334\\
155	0.00415236104307896\\
156	0.00385900992887001\\
157	0.00371730744870961\\
158	0.00361172807137364\\
159	0.00351208516553434\\
160	0.00350733316856311\\
161	0.00366748496079272\\
162	0.00383834310144597\\
163	0.00393275982534648\\
164	0.00380103721546402\\
165	0.00386916807326587\\
166	0.00390985664824105\\
167	0.00383508264746033\\
168	0.00375958518012723\\
169	0.00359126070198735\\
170	0.00364507532194989\\
171	0.0035570425771015\\
172	0.00333778066308304\\
173	0.00323554904094595\\
174	0.00337764443127621\\
175	0.00349530899763574\\
176	0.0034253137538964\\
177	0.00343657002601903\\
178	0.00331971766270186\\
179	0.00347089860783788\\
180	0.00353831894731831\\
181	0.00360694339553561\\
182	0.00346174454205663\\
183	0.00328909792913494\\
184	0.00325719779608268\\
185	0.00346644821249074\\
186	0.00333366074383663\\
187	0.00337094514372484\\
188	0.00321224582101234\\
189	0.00315023168765544\\
190	0.00327665464443437\\
191	0.00340799285571419\\
192	0.00330908839754529\\
193	0.00339902991192445\\
194	0.00329168670899737\\
195	0.00322763445399068\\
196	0.00314546966374052\\
197	0.00309642739598274\\
198	0.00280442765523161\\
199	0.0029309955316438\\
200	0.00272043399693626\\
201	0.00266217288385688\\
202	0.00266851433928389\\
203	0.00268581862483937\\
204	0.00284287834984263\\
205	0.00292728144722375\\
206	0.00272649444754088\\
207	0.00275989980022134\\
208	0.00270021191176929\\
209	0.00268379455811599\\
210	0.00269907977260316\\
211	0.0024567518347999\\
212	0.00250569001230875\\
213	0.00247570809787269\\
214	0.00239595687965079\\
215	0.00255868990298997\\
216	0.00270012897174921\\
217	0.00277150581223604\\
218	0.00297893247888883\\
219	0.00298638544639143\\
220	0.00307927132075825\\
221	0.00311437815776753\\
222	0.00308156158089985\\
223	0.00293570343941261\\
224	0.0029039539796648\\
225	0.00275522779465181\\
226	0.00257492115978826\\
227	0.00241496706494784\\
228	0.00239550913632367\\
229	0.00229206172615502\\
230	0.00240772743633568\\
231	0.00237196768543511\\
232	0.00239989230301574\\
233	0.0024772970313016\\
234	0.00258441638125021\\
235	0.00249181831663378\\
236	0.00261349991636641\\
237	0.00260720366727835\\
238	0.002430480363346\\
239	0.0021039917244432\\
240	0.0019785376983231\\
241	0.00194984678729842\\
242	0.00195560117487383\\
243	0.00167845419284146\\
244	0.00135411802922907\\
245	0.00124956753139419\\
246	0.00142539546748515\\
247	0.00146939006947421\\
248	0.00140451186382107\\
249	0.00128213507298841\\
250	0.00133869100544606\\
251	0.00140390937506473\\
252	0.00155531062435809\\
253	0.00141043773459434\\
254	0.00132169763435253\\
255	0.00158154521927775\\
256	0.00165011889900856\\
257	0.00161539404827462\\
258	0.00157005955051888\\
259	0.00157079943880884\\
260	0.00160542828060189\\
261	0.00175461254592329\\
262	0.0014133844811418\\
263	0.00138402678308987\\
264	0.00135016437360749\\
265	0.00143513957257606\\
266	0.00147482103357769\\
267	0.00152909622453852\\
268	0.00146798037891771\\
269	0.00148656915860641\\
270	0.00149724126793724\\
271	0.00156005602616018\\
272	0.00156918123630153\\
273	0.00148560855093694\\
274	0.00154282289032903\\
275	0.00162541655386437\\
276	0.00169526376577054\\
277	0.00173160123904858\\
278	0.00175641633009685\\
279	0.00161845762868792\\
280	0.00166172697789526\\
281	0.00149940880157177\\
282	0.00129676377141203\\
283	0.00115846073619399\\
284	0.00103973485010662\\
285	0.000951524302572073\\
286	0.000964778194444766\\
287	0.000834391929908358\\
288	0.000826356391757458\\
289	0.000766862529367456\\
290	0.000771601236142763\\
291	0.000769198950250959\\
292	0.000694818821427128\\
293	0.000648957667830379\\
294	0.000644355829919429\\
295	0.000711416929969993\\
296	0.000776779947383771\\
297	0.000758507237434103\\
298	0.000769403916355152\\
299	0.000772467884704471\\
300	0.000756586040360472\\
301	0.000737232637578097\\
302	0.000742830768044724\\
303	0.000745889193630906\\
304	0.000874950111697344\\
305	0.000951556439489526\\
306	0.00100538884224139\\
307	0.0010863795296678\\
308	0.00109265021121714\\
309	0.00105611731297865\\
310	0.00108658832815191\\
311	0.00105814156084183\\
312	0.000977702969255547\\
313	0.000994835604685767\\
314	0.000995959033687067\\
315	0.0011166843886854\\
316	0.00120388016818322\\
317	0.00111258947974013\\
318	0.00101934227686045\\
319	0.00106695991817869\\
320	0.00114412509511987\\
321	0.00124068614794781\\
322	0.00129113897185642\\
323	0.00121211293569268\\
324	0.00121440059999223\\
325	0.00129187727318569\\
326	0.00130943788910604\\
327	0.00141375952427802\\
328	0.00131139529180046\\
329	0.00121772464111978\\
330	0.00120768215788703\\
331	0.00129160147111095\\
332	0.00125388168391518\\
333	0.00142501406756163\\
334	0.00134166574424143\\
335	0.00140359254012174\\
336	0.00139998804323456\\
337	0.00149772723138353\\
338	0.00151900718306707\\
339	0.00149773670648382\\
340	0.00127955451772195\\
341	0.00126362844707894\\
342	0.00119197519283354\\
343	0.00121151505065435\\
344	0.00111769650516211\\
345	0.00108001139172761\\
346	0.00103764989964859\\
347	0.00103251356506095\\
348	0.000988640216852643\\
349	0.00104208552777841\\
350	0.000949434133358958\\
351	0.000875381004375531\\
352	0.000803978165932256\\
353	0.000817688006525307\\
354	0.000886854492528037\\
355	0.000792019377553483\\
356	0.000703063576508016\\
357	0.000651194226970475\\
358	0.000763580843270867\\
359	0.000878389231827293\\
360	0.000851602313341179\\
361	0.000723968750298594\\
362	0.000720707714058354\\
363	0.000719224887414918\\
364	0.000824480766727687\\
365	0.000779214192190095\\
366	0.000676462886899361\\
367	0.000787978131130472\\
368	0.000883265322356636\\
369	0.00091261167660249\\
370	0.000874185211181565\\
371	0.000837245048350381\\
372	0.000798474270413656\\
373	0.000793205093392645\\
374	0.000710749210454399\\
375	0.000654741028006136\\
376	0.000635453432779715\\
377	0.000694868733096873\\
378	0.000679848100443082\\
379	0.000637639602411876\\
380	0.000651297739935674\\
381	0.000626827064534028\\
382	0.000679592770996706\\
383	0.000780417573745339\\
384	0.000745980010310886\\
385	0.000779881717439091\\
386	0.000821804553615176\\
387	0.000810580531370303\\
388	0.00091545715644355\\
389	0.000889666847066202\\
390	0.000796233361018609\\
391	0.000821203075903659\\
392	0.000831678855589687\\
393	0.000825278575251448\\
394	0.00100765242812803\\
395	0.000984414081000117\\
396	0.000943817436918144\\
397	0.000908671032703885\\
398	0.000884873202987742\\
399	0.000921190468525644\\
400	0.000946699368055997\\
401	0.000786071155523497\\
402	0.000733826969156969\\
403	0.00073135738260658\\
404	0.000790480853856947\\
405	0.000745235441417502\\
406	0.000715605345963586\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.184\figurewidth,
height=\figureheight,
at={(0.759\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=295,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.35455595853878\\
3	1.36204088267511\\
4	1.36901686809868\\
5	1.43162527398549\\
6	1.43707791788589\\
7	1.44311483564358\\
8	0.4534245514197\\
9	0.110827153967697\\
10	0.131495671184931\\
11	0.150124912193369\\
12	0.0990820439437671\\
13	0.104375500173217\\
14	0.106333243809885\\
15	0.106896667687774\\
16	0.105278900560638\\
17	0.0847377819238196\\
18	0.0697608770315158\\
19	0.0661683257609936\\
20	0.0652248114682714\\
21	0.060630107186082\\
22	0.056010956844814\\
23	0.0490560140492413\\
24	0.0479115065844471\\
25	0.0420367884271745\\
26	0.0357513185981321\\
27	0.0313657067290082\\
28	0.0307796400029075\\
29	0.0300580530938098\\
30	0.0290888690284519\\
31	0.0265970939496905\\
32	0.0243654767352333\\
33	0.0262494944120868\\
34	0.0249610715917445\\
35	0.0242988765480091\\
36	0.0226678901778211\\
37	0.0218456378833821\\
38	0.0201655190008592\\
39	0.0191594619480862\\
40	0.0182334094033393\\
41	0.0147205831399782\\
42	0.0143252498500768\\
43	0.0122967636977565\\
44	0.0113134711089065\\
45	0.0102765361129061\\
46	0.00984781219704439\\
47	0.00899283285662455\\
48	0.00954050969889861\\
49	0.00903265426243753\\
50	0.00891651124693757\\
51	0.00952710278334212\\
52	0.00930734158126828\\
53	0.00926772122996125\\
54	0.00851474553032601\\
55	0.00922453775135793\\
56	0.0091591875348173\\
57	0.00868967708619083\\
58	0.0084411596429616\\
59	0.00867273231781046\\
60	0.00849964886671372\\
61	0.00861219799110038\\
62	0.0082962239448545\\
63	0.00825889379475583\\
64	0.00787579925182552\\
65	0.00794549168092239\\
66	0.00862961599187996\\
67	0.00909496365536973\\
68	0.00884403832625422\\
69	0.00829421719686933\\
70	0.00800988289823889\\
71	0.00774148987956944\\
72	0.00768443756224904\\
73	0.00627499096923968\\
74	0.0062516615060525\\
75	0.0060395802207913\\
76	0.00548863485356791\\
77	0.00511739479055999\\
78	0.00505764801882741\\
79	0.00504909721503163\\
80	0.00543040538836078\\
81	0.00467262852369595\\
82	0.00490974218769394\\
83	0.00507785285128111\\
84	0.00568239209658007\\
85	0.00599408918543528\\
86	0.00548327120862464\\
87	0.00518449027374309\\
88	0.00563525857779738\\
89	0.00527386617138274\\
90	0.00548368675596523\\
91	0.00492197572929802\\
92	0.00476284598453282\\
93	0.0051441235396239\\
94	0.0050527089975033\\
95	0.00439800742575138\\
96	0.00425228637521743\\
97	0.00391666470721339\\
98	0.00404017782702514\\
99	0.00397023582697098\\
100	0.00363599243040472\\
101	0.00390745376031728\\
102	0.00403751396935599\\
103	0.00408107296893326\\
104	0.0041160323119342\\
105	0.00383977461898704\\
106	0.0037068921006567\\
107	0.0036179918859076\\
108	0.00324682750128083\\
109	0.00318534689267583\\
110	0.00311185493718272\\
111	0.00307078920256819\\
112	0.00305960253638592\\
113	0.00281873136728684\\
114	0.00280482595938132\\
115	0.0028608115312549\\
116	0.00304782366801823\\
117	0.00303519233621562\\
118	0.00293574338676424\\
119	0.00312867483798912\\
120	0.0032936155124531\\
121	0.00318949719372927\\
122	0.00312601978488492\\
123	0.00291010993055536\\
124	0.00284856124742817\\
125	0.00283524441366914\\
126	0.00285089249502369\\
127	0.00263938515654982\\
128	0.00269866712243449\\
129	0.00266331501506501\\
130	0.00274982272793669\\
131	0.00277295918643687\\
132	0.0026784032560293\\
133	0.00271453953695215\\
134	0.00297323708843197\\
135	0.00308207236828407\\
136	0.00300690324427035\\
137	0.00304803781803518\\
138	0.00303888855671263\\
139	0.00299902903057669\\
140	0.00279046089880086\\
141	0.00261687499579952\\
142	0.00232624675149266\\
143	0.00211603762849717\\
144	0.00191621730459476\\
145	0.00170697038646022\\
146	0.00164717477462606\\
147	0.0013913063198571\\
148	0.0013126756503493\\
149	0.00135007091723229\\
150	0.00141403792838284\\
151	0.00139682477739388\\
152	0.00141889570950834\\
153	0.00129712476963228\\
154	0.00140846045534897\\
155	0.0012717093432835\\
156	0.00124336377905109\\
157	0.0011793777986642\\
158	0.000994693962861243\\
159	0.00107541564914567\\
160	0.00122303299958488\\
161	0.00106937613473782\\
162	0.0012718453770817\\
163	0.00125319033367649\\
164	0.00140676372671391\\
165	0.00144160941103084\\
166	0.00141455631191003\\
167	0.0014369009739542\\
168	0.00162849281845651\\
169	0.00176961566829123\\
170	0.00170088977933284\\
171	0.00156795740382023\\
172	0.00153721461153478\\
173	0.00148640070567908\\
174	0.00141945459099517\\
175	0.00124915208003329\\
176	0.00095495411245963\\
177	0.00103078197996569\\
178	0.0010439788304452\\
179	0.00101868396232588\\
180	0.00098193301644952\\
181	0.000908377314680621\\
182	0.000844221951357628\\
183	0.000806937027751262\\
184	0.00074014524703285\\
185	0.000818833956738674\\
186	0.000840810662023818\\
187	0.000873966954467656\\
188	0.000932668494627939\\
189	0.000985398941927679\\
190	0.00096751357706495\\
191	0.00093512371615358\\
192	0.00083636942286631\\
193	0.000822331531567683\\
194	0.000774523872582771\\
195	0.00080855409066733\\
196	0.000781311008806787\\
197	0.000767911920323731\\
198	0.000844095483843714\\
199	0.00082678064608099\\
200	0.00085941033022182\\
201	0.000845749028868246\\
202	0.000781888480216775\\
203	0.000790572698183469\\
204	0.000811754035895341\\
205	0.000763617440131435\\
206	0.000752418404172713\\
207	0.000707481366407361\\
208	0.000719250287325459\\
209	0.000764341654058105\\
210	0.000805044368984579\\
211	0.000883135396016911\\
212	0.000821944597010067\\
213	0.000772752851998362\\
214	0.000799991082403666\\
215	0.000776516171269437\\
216	0.000699397729639207\\
217	0.000642879121713332\\
218	0.000588241366942217\\
219	0.000662833192449902\\
220	0.000685232728811234\\
221	0.000642797436442087\\
222	0.000662344867893294\\
223	0.000653896043934447\\
224	0.000641514657368811\\
225	0.000670080378871702\\
226	0.000698579552772955\\
227	0.000825730401794954\\
228	0.000933499884989933\\
229	0.00106675453158612\\
230	0.00108480468223335\\
231	0.00114569104776851\\
232	0.00111310709382241\\
233	0.00104851297211671\\
234	0.000944717265871567\\
235	0.000844896096947916\\
236	0.000691875825897386\\
237	0.000678478328981964\\
238	0.000623197443997361\\
239	0.00056978779955125\\
240	0.000589642489111327\\
241	0.000636115968839694\\
242	0.000678498387620738\\
243	0.000687050547605207\\
244	0.00065216935403722\\
245	0.000694857490580574\\
246	0.000678454867159455\\
247	0.000685956791966325\\
248	0.00069627169577889\\
249	0.000646244646727145\\
250	0.000694523631654834\\
251	0.000708495824419834\\
252	0.000757000818464188\\
253	0.000767450299303873\\
254	0.000739406671033842\\
255	0.00070200300417253\\
256	0.000717299069443772\\
257	0.000671589995839679\\
258	0.000676267751987623\\
259	0.000637516325716193\\
260	0.000682150759852037\\
261	0.000659594193013546\\
262	0.000623771556122989\\
263	0.000639240536764784\\
264	0.000655694943191736\\
265	0.000627262289917356\\
266	0.000572189971666816\\
267	0.000510193552720079\\
268	0.000515412772169302\\
269	0.000538739477445078\\
270	0.000529315167212737\\
271	0.000513047409778513\\
272	0.000555892675108924\\
273	0.000663888111873503\\
274	0.000736787695766454\\
275	0.000730856342733981\\
276	0.000702639974650699\\
277	0.000662793034002443\\
278	0.000657794418543819\\
279	0.000713779575849082\\
280	0.000674216420679542\\
281	0.000676938346189181\\
282	0.000670606093716132\\
283	0.000726632019074085\\
284	0.000728032596357645\\
285	0.000896397918450471\\
286	0.000915108864558985\\
287	0.000941217748854384\\
288	0.000984682604354053\\
289	0.00108177313333129\\
290	0.00111188010730537\\
291	0.00116054362536135\\
292	0.00104050274101103\\
293	0.000994860282157938\\
294	0.000888491989740861\\
295	0.000852935484100849\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> pictures/svds.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.285\figurewidth,
height=0.285\figureheight,
at={(0.55\figurewidth,-0.14\figureheight)},
scale only axis,
xmin=1,
xmax=2640,
ymode=log,
ymin=1e-7,
ymax=1000000,
yminorticks=true,
xtick={1000,2000,3000},
xlabel=index,
axis background/.style={fill=white},
clip mode=individual,
legend style={legend cell align=left, align=left}
]

\node at (axis cs:147,5.4117) [circle, scale=0.5, draw=blue,fill=blue] (N1) {};
% \addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 144	2.69387360693839\\
% };

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
147	1e-16\\
147	7.5544\\
};

\node at (axis cs:550,0.3700) [circle, scale=0.5, draw=blue,fill=blue] (N2) {};

% \addplot [color=blue, draw=none,  mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 583	0.183387878338096\\
% };

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
550	1e-16\\
550	0.3700\\
};

\node at (axis cs:1229,0.0316) [circle, scale=0.5, draw=blue,fill=blue] (N3) {};

% \addplot [color=blue, draw=none,  mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 1254	0.0160623216917823\\
% };
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1229	1e-16\\
1229	0.0316\\
};

\node at (axis cs:1980,0.0034) [circle, scale=0.5, draw=blue,fill=blue] (N4) {};
% \addplot [color=blue, draw=none,  mark=*, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 2008	0.0016542640005305\\
% };
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1980	1e-16\\
1980	0.0034\\
};

\node at (axis cs:72,0.4901) [circle, scale=0.5, draw=red,fill=red] (P1) {};
% \addplot [color=red, draw=none,  mark=*, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 50	0.655501617215452\\
% };
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
72	1e-16\\
72	0.4901\\
};

\node at (axis cs:266,0.0313) [circle, scale=0.5, draw=red,fill=red] (P2) {};
% \addplot [color=red, draw=none,  mark=*, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 207	0.0363471246917935\\
% };
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
266	1e-16\\
266	0.0313\\
};

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
  1	3556.49389338846\\
  2	1786.11418373626\\
  3	495.272302750123\\
  4	444.420408036921\\
  5	227.023122567298\\
  6	181.20906615636\\
  7	166.912800805582\\
  8	154.435843289024\\
  9	128.110511421673\\
  10	126.967706753724\\
  11	120.60632069352\\
  12	114.631935560687\\
  13	101.601676875182\\
  14	93.3013563565117\\
  15	81.11662785594\\
  16	80.4785375202474\\
  17	73.3961802080012\\
  18	70.5665094800492\\
  19	69.16296204857\\
  20	63.3041106422019\\
  21	61.9340113577102\\
  22	59.7708646270193\\
  23	54.2588318629947\\
  24	52.2625048267746\\
  25	49.903450214172\\
  26	49.5890634580442\\
  27	48.49787159069\\
  28	45.7155968639007\\
  29	44.7731981183459\\
  30	44.4086912551591\\
  31	43.9776484857613\\
  32	42.0961821155925\\
  33	39.8164556918103\\
  34	38.8412774999934\\
  35	38.5929755595699\\
  36	34.6107315242974\\
  37	34.2138527699731\\
  38	33.1568823855911\\
  39	30.9256111024086\\
  40	30.8491112242855\\
  41	30.1931684535519\\
  42	29.2917800791213\\
  43	28.2596611383995\\
  44	27.3771745408486\\
  45	27.0293228840616\\
  46	26.8292425981074\\
  47	26.4088510848267\\
  48	25.6789463662608\\
  49	25.1798404700527\\
  50	24.1445717966224\\
  51	23.7603731474544\\
  52	23.4455769601422\\
  53	22.9674713914753\\
  54	22.5947500857556\\
  55	22.4163823998122\\
  56	21.9330113022918\\
  57	20.7909925272745\\
  58	20.0856385587109\\
  59	19.9601983610144\\
  60	19.559036698725\\
  61	19.1144723403103\\
  62	18.5953284435294\\
  63	18.3444518501145\\
  64	17.7931555697734\\
  65	17.6523919636328\\
  66	17.4376000214391\\
  67	17.219445548043\\
  68	16.7668189176405\\
  69	16.642140219081\\
  70	16.4069895582753\\
  71	16.1330462529034\\
  72	15.9808793195178\\
  73	15.8469628365898\\
  74	15.4198328063341\\
  75	14.9214330433343\\
  76	14.4961257375216\\
  77	14.355951638999\\
  78	14.1058164823018\\
  79	13.8274585725018\\
  80	13.4757458422977\\
  81	13.1428136967328\\
  82	13.065303135911\\
  83	12.797014810046\\
  84	12.5599419845961\\
  85	12.4344972248202\\
  86	12.2196912302067\\
  87	12.148030595084\\
  88	11.7952733028065\\
  89	11.6558733134725\\
  90	11.4031819067025\\
  91	11.184403998823\\
  92	11.0212970333077\\
  93	10.8551212298939\\
  94	10.6558907518067\\
  95	10.4439403521136\\
  96	10.2586705275234\\
  97	10.0930119339609\\
  98	9.97039100310388\\
  99	9.87321781530528\\
  100	9.72096174261254\\
  101	9.60691721026791\\
  102	9.32984953327112\\
  103	9.307662559055\\
  104	9.18496509191926\\
  105	9.18106210346442\\
  106	8.92023430560109\\
  107	8.79773971652855\\
  108	8.64627075839499\\
  109	8.62624551924287\\
  110	8.31469786392702\\
  111	8.24756025202587\\
  112	8.21897183231119\\
  113	8.11434925595279\\
  114	8.02336228657165\\
  115	7.89872610705299\\
  116	7.88539829124626\\
  117	7.75690948759213\\
  118	7.61383669212002\\
  119	7.42707598199262\\
  120	7.36425754458651\\
  121	7.24904123015418\\
  122	7.17843403958549\\
  123	7.11938162908018\\
  124	7.04215479670012\\
  125	6.91690032188712\\
  126	6.90636265729054\\
  127	6.861693234464\\
  128	6.72180271605824\\
  129	6.67636524285608\\
  130	6.60939347289151\\
  131	6.53372264969503\\
  132	6.45126275537596\\
  133	6.40804088175423\\
  134	6.24903559952193\\
  135	6.19082041311958\\
  136	6.11279607310437\\
  137	6.06091760272215\\
  138	6.0156907899021\\
  139	5.93958143908284\\
  140	5.90326655984634\\
  141	5.85637639980227\\
  142	5.78138866328715\\
  143	5.69086525312401\\
  144	5.65549949814748\\
  145	5.60850944362872\\
  146	5.53421964880209\\
  147	5.41167663286726\\
  148	5.35219467385978\\
  149	5.24466496920634\\
  150	5.18727755207802\\
  151	5.12330613073008\\
  152	5.10571825265062\\
  153	5.08822676036014\\
  154	5.02238055709041\\
  155	4.96540982807041\\
  156	4.87901713585432\\
  157	4.8184029592259\\
  158	4.74964914768236\\
  159	4.73548426715294\\
  160	4.67787706761139\\
  161	4.58860021741056\\
  162	4.52982875232111\\
  163	4.52469669294382\\
  164	4.50171661249758\\
  165	4.43643246583115\\
  166	4.40315570076179\\
  167	4.36774208420457\\
  168	4.31038170833892\\
  169	4.24598983194048\\
  170	4.20561299078846\\
  171	4.17070918237613\\
  172	4.1564610816483\\
  173	4.09636029605754\\
  174	4.03244047739963\\
  175	4.00284123210739\\
  176	3.982042169042\\
  177	3.96226154916513\\
  178	3.95008767400114\\
  179	3.90327313077666\\
  180	3.86468511958307\\
  181	3.83994319133189\\
  182	3.83021948321547\\
  183	3.75465168784273\\
  184	3.72616534026266\\
  185	3.68570983512021\\
  186	3.6740145672294\\
  187	3.62442333352987\\
  188	3.60470555309046\\
  189	3.56799763023344\\
  190	3.5529608273348\\
  191	3.47145131324917\\
  192	3.43316260627206\\
  193	3.40963935769234\\
  194	3.34475898158622\\
  195	3.31441815600406\\
  196	3.29538367025057\\
  197	3.25777595941009\\
  198	3.23881051073593\\
  199	3.22025234846949\\
  200	3.20152828912112\\
  201	3.1597594604746\\
  202	3.13332269979484\\
  203	3.09074998811449\\
  204	3.06141283714143\\
  205	3.03375462419964\\
  206	3.01485543268303\\
  207	2.98129205146181\\
  208	2.95793314312786\\
  209	2.93909284398667\\
  210	2.90630488944739\\
  211	2.87112698311206\\
  212	2.84035264652835\\
  213	2.82509109888894\\
  214	2.79365969907935\\
  215	2.77412422655413\\
  216	2.75831670533444\\
  217	2.73869160987814\\
  218	2.71638314153917\\
  219	2.69332138638357\\
  220	2.6697130597724\\
  221	2.64801410397074\\
  222	2.63014304230725\\
  223	2.62241599157725\\
  224	2.60084474602156\\
  225	2.5693584383393\\
  226	2.54218569426067\\
  227	2.50768450036508\\
  228	2.49751831411559\\
  229	2.46950705031527\\
  230	2.43819910569821\\
  231	2.42233437669828\\
  232	2.4124912648138\\
  233	2.39526983675566\\
  234	2.38453832468069\\
  235	2.361133676328\\
  236	2.35449108724302\\
  237	2.33418133796298\\
  238	2.30581851425883\\
  239	2.29411705445371\\
  240	2.27723405873774\\
  241	2.25987446803341\\
  242	2.23640910862675\\
  243	2.21561893053901\\
  244	2.21057302234663\\
  245	2.20494025601716\\
  246	2.18695526902236\\
  247	2.16777846852753\\
  248	2.14752631130463\\
  249	2.12451901564157\\
  250	2.10903610585671\\
  251	2.0957392083019\\
  252	2.07966856516428\\
  253	2.06355388276049\\
  254	2.05110458855431\\
  255	2.03627213953747\\
  256	2.01772200217489\\
  257	2.00781698009947\\
  258	1.99840043220003\\
  259	1.9874306576551\\
  260	1.96317078415331\\
  261	1.95400056961089\\
  262	1.94664451230209\\
  263	1.92627119221274\\
  264	1.9243500361928\\
  265	1.91126463207168\\
  266	1.88367937274542\\
  267	1.87230413225477\\
  268	1.84928395211521\\
  269	1.83332893794311\\
  270	1.82245818451334\\
  271	1.80865365565532\\
  272	1.80115106732801\\
  273	1.78289395661714\\
  274	1.76575456836354\\
  275	1.75375037714113\\
  276	1.73502940285849\\
  277	1.73216353306735\\
  278	1.72200249516689\\
  279	1.70838824446836\\
  280	1.68314248006625\\
  281	1.68033786831076\\
  282	1.66310977604405\\
  283	1.65811034952909\\
  284	1.65384499321326\\
  285	1.63695615726458\\
  286	1.60834900319415\\
  287	1.6063986350278\\
  288	1.60286347220538\\
  289	1.5915417387819\\
  290	1.57071229894027\\
  291	1.56526010855405\\
  292	1.55531724654258\\
  293	1.55141584040544\\
  294	1.54069975309218\\
  295	1.52026245450691\\
  296	1.5142092198401\\
  297	1.5090744686571\\
  298	1.49644309337427\\
  299	1.48504754110361\\
  300	1.4685835386587\\
  301	1.45897207779547\\
  302	1.45213365341954\\
  303	1.44555347384002\\
  304	1.43819205858318\\
  305	1.42017929850785\\
  306	1.41598182008337\\
  307	1.39658902009209\\
  308	1.38655608099516\\
  309	1.37964973382997\\
  310	1.36956454042559\\
  311	1.36190949488691\\
  312	1.35556763089736\\
  313	1.34109508631319\\
  314	1.33934694499345\\
  315	1.32719142890635\\
  316	1.30844495962295\\
  317	1.30591629508652\\
  318	1.29473533407964\\
  319	1.29093392814525\\
  320	1.28556460418815\\
  321	1.27346354548896\\
  322	1.27000573133878\\
  323	1.26524047604718\\
  324	1.24821424384763\\
  325	1.24695000773581\\
  326	1.23533237765\\
  327	1.23198058646839\\
  328	1.21585167160306\\
  329	1.21332370458852\\
  330	1.20074382433933\\
  331	1.19468980734073\\
  332	1.18258243315717\\
  333	1.17360646291441\\
  334	1.16656178177281\\
  335	1.15539473235577\\
  336	1.14949986380307\\
  337	1.14465109091795\\
  338	1.13558896065937\\
  339	1.1231768382542\\
  340	1.1222325443117\\
  341	1.11705027123817\\
  342	1.11103143503367\\
  343	1.10068680813193\\
  344	1.09442894492278\\
  345	1.08732410582675\\
  346	1.08039184296486\\
  347	1.07585685143857\\
  348	1.07454947035117\\
  349	1.06021459133076\\
  350	1.05877087120235\\
  351	1.05789279103956\\
  352	1.0492319100435\\
  353	1.0441982869209\\
  354	1.03902413283705\\
  355	1.02763901558549\\
  356	1.01971097018393\\
  357	1.01521172255599\\
  358	1.0102526752029\\
  359	1.00518137032262\\
  360	0.99575156567338\\
  361	0.987030117226043\\
  362	0.982696227315388\\
  363	0.980230467378958\\
  364	0.969393956816305\\
  365	0.967733908138395\\
  366	0.965105105848418\\
  367	0.952697920306563\\
  368	0.94777554269772\\
  369	0.940875987880181\\
  370	0.933680610812587\\
  371	0.926661357010493\\
  372	0.920637841966104\\
  373	0.916555521338539\\
  374	0.910021478784859\\
  375	0.906564323703323\\
  376	0.900149808397981\\
  377	0.897521046580931\\
  378	0.89158110358355\\
  379	0.883024513132634\\
  380	0.878290824906032\\
  381	0.875573176975725\\
  382	0.868212354301521\\
  383	0.866135744384329\\
  384	0.855665411901745\\
  385	0.851172024404536\\
  386	0.844140608323505\\
  387	0.840637562768475\\
  388	0.833978511173736\\
  389	0.833694053244409\\
  390	0.830956870044635\\
  391	0.828572739715958\\
  392	0.81900026211289\\
  393	0.816601813715356\\
  394	0.809594424951419\\
  395	0.803070952751267\\
  396	0.798806285168521\\
  397	0.794718033961504\\
  398	0.788023166417095\\
  399	0.783818277389707\\
  400	0.777964936610018\\
  401	0.773197459976242\\
  402	0.770139532874722\\
  403	0.764992014677948\\
  404	0.759352186666284\\
  405	0.757143948318801\\
  406	0.756660392397312\\
  407	0.754907762620279\\
  408	0.748175362760136\\
  409	0.74529957157996\\
  410	0.744047442158915\\
  411	0.736295380082135\\
  412	0.731143463600251\\
  413	0.726725279679473\\
  414	0.722430742459693\\
  415	0.71953420345873\\
  416	0.717588828268079\\
  417	0.71316455291633\\
  418	0.709696127857816\\
  419	0.705774279299825\\
  420	0.70177784985571\\
  421	0.698936594891162\\
  422	0.694271826472194\\
  423	0.6907539011938\\
  424	0.683760582650472\\
  425	0.68256041017906\\
  426	0.676622906677628\\
  427	0.674705304152492\\
  428	0.670172144948006\\
  429	0.666039859637466\\
  430	0.66197549926696\\
  431	0.6571351382183\\
  432	0.655725645839115\\
  433	0.650453455308704\\
  434	0.647125101913746\\
  435	0.644959436461013\\
  436	0.642453695778834\\
  437	0.636175685453053\\
  438	0.63397777087675\\
  439	0.631917638467102\\
  440	0.629885483254896\\
  441	0.626580029025578\\
  442	0.624897256593829\\
  443	0.621816801280316\\
  444	0.618608875021371\\
  445	0.614029748474228\\
  446	0.612339346639042\\
  447	0.607647656511641\\
  448	0.603585606910967\\
  449	0.60087687844006\\
  450	0.597081744747688\\
  451	0.591483974401818\\
  452	0.589014568849965\\
  453	0.587528273658568\\
  454	0.5859785823005\\
  455	0.584802932904409\\
  456	0.582456646217912\\
  457	0.579325456021229\\
  458	0.576103864253826\\
  459	0.573858353771041\\
  460	0.569595831446155\\
  461	0.564086082793638\\
  462	0.562980844835539\\
  463	0.561390077826759\\
  464	0.556350805445368\\
  465	0.55389037449048\\
  466	0.549327655386205\\
  467	0.547236691649583\\
  468	0.544343154290949\\
  469	0.541549889274094\\
  470	0.539735757909191\\
  471	0.536730488055479\\
  472	0.533896524749065\\
  473	0.532699008123452\\
  474	0.52953735094361\\
  475	0.525316263255265\\
  476	0.524454414924977\\
  477	0.520508098734004\\
  478	0.519153541664305\\
  479	0.517013755805992\\
  480	0.512857196721235\\
  481	0.509378709497702\\
  482	0.507324746717417\\
  483	0.505131058195575\\
  484	0.502498747883142\\
  485	0.500616997543711\\
  486	0.498260904656849\\
  487	0.49581422645376\\
  488	0.491265026800591\\
  489	0.489804742727123\\
  490	0.486716382091126\\
  491	0.483532130669709\\
  492	0.481995269800145\\
  493	0.480291930760241\\
  494	0.478661775726754\\
  495	0.473822919494852\\
  496	0.473475361665135\\
  497	0.469864068173429\\
  498	0.468770551397191\\
  499	0.466742499733601\\
  500	0.464725649895456\\
  501	0.461107638858402\\
  502	0.459702323422162\\
  503	0.455409441715454\\
  504	0.454915066387611\\
  505	0.452063513645027\\
  506	0.451200782152346\\
  507	0.447555603562052\\
  508	0.446402395747371\\
  509	0.446256571916529\\
  510	0.442797754062633\\
  511	0.440284478723334\\
  512	0.438900371703061\\
  513	0.437868144563517\\
  514	0.435314325083549\\
  515	0.433133806272648\\
  516	0.432522448634865\\
  517	0.429616343110715\\
  518	0.427340899103249\\
  519	0.426526283644686\\
  520	0.421812632110435\\
  521	0.419786385991071\\
  522	0.419560865319098\\
  523	0.416665514775891\\
  524	0.414353853699214\\
  525	0.412565024395109\\
  526	0.412057122371262\\
  527	0.41065831329124\\
  528	0.407790565533216\\
  529	0.405280874622712\\
  530	0.402758820509211\\
  531	0.402394394410823\\
  532	0.401096668827378\\
  533	0.398283907560122\\
  534	0.396515099817636\\
  535	0.395204543980148\\
  536	0.393702323229142\\
  537	0.391993543845259\\
  538	0.390596525021843\\
  539	0.38911537519889\\
  540	0.38414639970295\\
  541	0.383518707999812\\
  542	0.382877670072129\\
  543	0.380438429024268\\
  544	0.378860050721534\\
  545	0.37675568519186\\
  546	0.375745298176305\\
  547	0.374714440908357\\
  548	0.373824468305431\\
  549	0.371970027010391\\
  550	0.369964867650153\\
  551	0.366184416562106\\
  552	0.365534812492277\\
  553	0.364802276052592\\
  554	0.364427195487914\\
  555	0.361595099853493\\
  556	0.360021892911101\\
  557	0.359330827332126\\
  558	0.357685655810746\\
  559	0.355701920578395\\
  560	0.352802906350407\\
  561	0.352071181876441\\
  562	0.350788093842847\\
  563	0.348910346726982\\
  564	0.346785983827986\\
  565	0.344927098531377\\
  566	0.344474659403365\\
  567	0.342849008019001\\
  568	0.3411942722256\\
  569	0.339557401899361\\
  570	0.338307467168917\\
  571	0.335494183817254\\
  572	0.334366223634296\\
  573	0.333402959961528\\
  574	0.330210466922398\\
  575	0.329933331373027\\
  576	0.328733502932452\\
  577	0.326268109125163\\
  578	0.324578137061637\\
  579	0.323658058905968\\
  580	0.322300589546449\\
  581	0.321335258142871\\
  582	0.319571863868009\\
  583	0.31883469037429\\
  584	0.316530283068139\\
  585	0.314744885778364\\
  586	0.31379538065087\\
  587	0.311799360701268\\
  588	0.311006013489284\\
  589	0.309884505364191\\
  590	0.308578303199622\\
  591	0.305901906144219\\
  592	0.304803826779023\\
  593	0.303615465854207\\
  594	0.302758227420231\\
  595	0.301731477946235\\
  596	0.300565238597734\\
  597	0.297940580386021\\
  598	0.296454392526317\\
  599	0.29555780720956\\
  600	0.29342747200655\\
  601	0.292437931149205\\
  602	0.291534823411087\\
  603	0.290793614681172\\
  604	0.289329090370381\\
  605	0.287090095739461\\
  606	0.286180382399476\\
  607	0.28445249740969\\
  608	0.283464829200301\\
  609	0.282267642051061\\
  610	0.281757460706937\\
  611	0.280971897024109\\
  612	0.279997506429488\\
  613	0.279157732768539\\
  614	0.277542517304032\\
  615	0.276364117300021\\
  616	0.273452099059085\\
  617	0.272312900997795\\
  618	0.270899746766485\\
  619	0.270376591884801\\
  620	0.268479735494726\\
  621	0.268002745134354\\
  622	0.266853871201855\\
  623	0.265022394744038\\
  624	0.264420724606219\\
  625	0.263476686689636\\
  626	0.262045996000416\\
  627	0.261410853701531\\
  628	0.260554921451244\\
  629	0.258220213139486\\
  630	0.257330189957783\\
  631	0.256074544886772\\
  632	0.255356344688718\\
  633	0.254346283576266\\
  634	0.252281604251452\\
  635	0.251823856432449\\
  636	0.250896352747853\\
  637	0.250475805126844\\
  638	0.249723267183152\\
  639	0.247956329116462\\
  640	0.246871355182358\\
  641	0.246457180671987\\
  642	0.245758260253576\\
  643	0.244590430194205\\
  644	0.243381644745382\\
  645	0.242500151390986\\
  646	0.240667323594318\\
  647	0.239918761140173\\
  648	0.239152753036248\\
  649	0.238410446867817\\
  650	0.2374825216762\\
  651	0.237189036329282\\
  652	0.236368286653808\\
  653	0.23508829660542\\
  654	0.234555098329604\\
  655	0.233246639349283\\
  656	0.232559932326442\\
  657	0.232138422574957\\
  658	0.230907202156091\\
  659	0.230069200191492\\
  660	0.228011228656051\\
  661	0.226231952005551\\
  662	0.225752363423417\\
  663	0.225143810275247\\
  664	0.223779925717079\\
  665	0.223542498010843\\
  666	0.222567611721192\\
  667	0.222138931754981\\
  668	0.220796747313623\\
  669	0.219157992583292\\
  670	0.21901131445804\\
  671	0.217628803421458\\
  672	0.216174564464024\\
  673	0.215731169776107\\
  674	0.214823003223901\\
  675	0.214257788928981\\
  676	0.213390989771572\\
  677	0.212657139716434\\
  678	0.211903432035455\\
  679	0.210931011522169\\
  680	0.210428350523847\\
  681	0.208426940980971\\
  682	0.208202018219391\\
  683	0.207507072825782\\
  684	0.206738052913445\\
  685	0.205814886594618\\
  686	0.204514579323747\\
  687	0.204124716600005\\
  688	0.203707012336259\\
  689	0.203209471186088\\
  690	0.201458910677187\\
  691	0.201171065062649\\
  692	0.200326054841821\\
  693	0.200160278684464\\
  694	0.199499849270448\\
  695	0.197946802327718\\
  696	0.197513509061315\\
  697	0.196427755666494\\
  698	0.196092213525891\\
  699	0.195246383630442\\
  700	0.194658436870404\\
  701	0.194231663766282\\
  702	0.19377316945349\\
  703	0.192489543212122\\
  704	0.192115665028627\\
  705	0.190871841390786\\
  706	0.189477247584346\\
  707	0.188100441659262\\
  708	0.187703829457905\\
  709	0.187428783265955\\
  710	0.186263201890387\\
  711	0.185856116428107\\
  712	0.184987141808143\\
  713	0.184781075977036\\
  714	0.183322756123625\\
  715	0.182936605882671\\
  716	0.1824336358193\\
  717	0.181488635531365\\
  718	0.180698696949039\\
  719	0.18011158541832\\
  720	0.179547471538653\\
  721	0.179517010179035\\
  722	0.178908918667076\\
  723	0.178396746969492\\
  724	0.17702281793825\\
  725	0.176416289143257\\
  726	0.175155280817399\\
  727	0.174877222449397\\
  728	0.173930348215873\\
  729	0.173304305874628\\
  730	0.173000364328365\\
  731	0.172624683295941\\
  732	0.17159539029587\\
  733	0.171188661770109\\
  734	0.170654366317641\\
  735	0.169947919965231\\
  736	0.169692807868611\\
  737	0.169103090113869\\
  738	0.168514481537367\\
  739	0.167971726122834\\
  740	0.166871383631578\\
  741	0.166042351404498\\
  742	0.165261987230932\\
  743	0.164196504906429\\
  744	0.16342661723292\\
  745	0.1630578370444\\
  746	0.162401858305114\\
  747	0.162175128768691\\
  748	0.161586261195004\\
  749	0.160491548858814\\
  750	0.159767733741043\\
  751	0.159214079898325\\
  752	0.158992664293211\\
  753	0.158210838636618\\
  754	0.157533981778959\\
  755	0.157242353216716\\
  756	0.157102453153346\\
  757	0.156481184030982\\
  758	0.156181725093707\\
  759	0.155395358585376\\
  760	0.15449116291528\\
  761	0.153170071947375\\
  762	0.152902746161279\\
  763	0.152616069675071\\
  764	0.152373173399624\\
  765	0.151457892086613\\
  766	0.150186130921911\\
  767	0.149889927829264\\
  768	0.14964007415765\\
  769	0.14904040855945\\
  770	0.1481039360383\\
  771	0.147951150012284\\
  772	0.147279848416673\\
  773	0.146542069028046\\
  774	0.145778916188837\\
  775	0.145319581597547\\
  776	0.144935498436055\\
  777	0.144358336067341\\
  778	0.143972998265692\\
  779	0.143756002615956\\
  780	0.143377006154216\\
  781	0.142415096390416\\
  782	0.142354694921793\\
  783	0.141849514431576\\
  784	0.141438051314178\\
  785	0.140357915479155\\
  786	0.140099775719677\\
  787	0.139833701999204\\
  788	0.139648562578307\\
  789	0.138813520141645\\
  790	0.138008461985306\\
  791	0.137669120122413\\
  792	0.136940296231987\\
  793	0.136408173014579\\
  794	0.135748057261488\\
  795	0.135434668411807\\
  796	0.135208311292172\\
  797	0.134254052974859\\
  798	0.133593868713739\\
  799	0.133219358021895\\
  800	0.133105297793622\\
  801	0.13280170076796\\
  802	0.131960458794511\\
  803	0.131800518302877\\
  804	0.131176650083258\\
  805	0.130776592902755\\
  806	0.130631893890664\\
  807	0.129978274705989\\
  808	0.129464265180978\\
  809	0.128873650101198\\
  810	0.128136827142886\\
  811	0.127791766627185\\
  812	0.127300281413792\\
  813	0.127078760095233\\
  814	0.126578631557268\\
  815	0.126296144055647\\
  816	0.126179907439159\\
  817	0.125489166958399\\
  818	0.12456737422142\\
  819	0.124247550266373\\
  820	0.124051963834678\\
  821	0.123408600551605\\
  822	0.123219577368357\\
  823	0.122414398825806\\
  824	0.122177298395493\\
  825	0.121783006308571\\
  826	0.120823965933377\\
  827	0.120671463590105\\
  828	0.120166884290545\\
  829	0.119897748534776\\
  830	0.119552209317675\\
  831	0.118836285904463\\
  832	0.118452750682671\\
  833	0.118296251450137\\
  834	0.117873131826625\\
  835	0.117423901478856\\
  836	0.117073060994249\\
  837	0.116253893653594\\
  838	0.115868777570654\\
  839	0.115720597144291\\
  840	0.115433840034453\\
  841	0.114849546194869\\
  842	0.114051623135504\\
  843	0.113395523662166\\
  844	0.11307941696624\\
  845	0.112738605741453\\
  846	0.112562395397474\\
  847	0.112084854104767\\
  848	0.11187492154188\\
  849	0.111702327627738\\
  850	0.110993232535298\\
  851	0.110635677218981\\
  852	0.110232503806518\\
  853	0.109734669320182\\
  854	0.109667958022427\\
  855	0.109369109339115\\
  856	0.108894935879534\\
  857	0.108461567756338\\
  858	0.107733123321177\\
  859	0.107526857902182\\
  860	0.107271179792062\\
  861	0.106717712390261\\
  862	0.106400450296186\\
  863	0.106135960047013\\
  864	0.105842580676456\\
  865	0.105187341982898\\
  866	0.104452547619973\\
  867	0.10429688729937\\
  868	0.103855197500309\\
  869	0.103646690974403\\
  870	0.103566400772131\\
  871	0.103112298485992\\
  872	0.102762850692091\\
  873	0.1022466952581\\
  874	0.102213005136428\\
  875	0.101602945038208\\
  876	0.1015154587996\\
  877	0.100780410972893\\
  878	0.100298120453501\\
  879	0.100064030338953\\
  880	0.0999353753599431\\
  881	0.099458832368152\\
  882	0.0992533906041502\\
  883	0.098814246354547\\
  884	0.0984528248205072\\
  885	0.097837958188028\\
  886	0.0976627612622336\\
  887	0.0974272230462393\\
  888	0.0972099705113409\\
  889	0.0966561866167492\\
  890	0.0964494859287612\\
  891	0.0963046063840354\\
  892	0.0960318137180898\\
  893	0.095581258147275\\
  894	0.0952360753560407\\
  895	0.0950211265976573\\
  896	0.0947411196643194\\
  897	0.0940748821308807\\
  898	0.0940382327707427\\
  899	0.09313839236258\\
  900	0.0928886177017323\\
  901	0.0922572821225864\\
  902	0.0920145223380229\\
  903	0.0918924364169348\\
  904	0.0917294135904828\\
  905	0.0913388364786615\\
  906	0.0910012693831766\\
  907	0.0904753085429961\\
  908	0.090337262190367\\
  909	0.0900876856307197\\
  910	0.0900472663961316\\
  911	0.0896219539085828\\
  912	0.0894739419053602\\
  913	0.0888592822347419\\
  914	0.0885388036062173\\
  915	0.0880919560867806\\
  916	0.0879557682722068\\
  917	0.0877242318439311\\
  918	0.0874095720046505\\
  919	0.0871479715994601\\
  920	0.0869010908631791\\
  921	0.0862059101991244\\
  922	0.0860849237569684\\
  923	0.08576229993751\\
  924	0.0856808387669965\\
  925	0.0853915843459686\\
  926	0.0851521578171292\\
  927	0.0846582081012529\\
  928	0.084172451748036\\
  929	0.0839836569590347\\
  930	0.0835840496797763\\
  931	0.0835029888236168\\
  932	0.082905732368969\\
  933	0.0828795043888185\\
  934	0.0824951883388447\\
  935	0.0822289865661092\\
  936	0.0821554561139057\\
  937	0.0820319593315466\\
  938	0.0815267438032885\\
  939	0.0813270916321897\\
  940	0.0811703841998187\\
  941	0.0808843410684734\\
  942	0.080759000447041\\
  943	0.0803107707774487\\
  944	0.0800778488492295\\
  945	0.0797561771442614\\
  946	0.0793970580608591\\
  947	0.0790266888738574\\
  948	0.0787340594981804\\
  949	0.0783776818512747\\
  950	0.0781573839248922\\
  951	0.0778610489092919\\
  952	0.0774788647594159\\
  953	0.0774381643236661\\
  954	0.0770517847774507\\
  955	0.0768427478048659\\
  956	0.076703930607643\\
  957	0.0764711308062504\\
  958	0.0761108808261364\\
  959	0.0759579389658976\\
  960	0.0755837118156907\\
  961	0.0753893300469574\\
  962	0.0749473462601952\\
  963	0.0748731317961016\\
  964	0.0746485603023464\\
  965	0.0745545882273098\\
  966	0.0740774278735035\\
  967	0.0739353186937167\\
  968	0.0735018341105493\\
  969	0.073377377189927\\
  970	0.0731030612506681\\
  971	0.0728874812002433\\
  972	0.0725165146916131\\
  973	0.0723011388589377\\
  974	0.0720329141503137\\
  975	0.0718708729767296\\
  976	0.0713902803943064\\
  977	0.0713570862836022\\
  978	0.0712423415788778\\
  979	0.0711114544647964\\
  980	0.0707767949106508\\
  981	0.0704469958465556\\
  982	0.0702099699986174\\
  983	0.0701543261239125\\
  984	0.0698899158028271\\
  985	0.0694123333399917\\
  986	0.0690464936224605\\
  987	0.0688199882181785\\
  988	0.0687992389393568\\
  989	0.0683038098785428\\
  990	0.0681982440762587\\
  991	0.0680614934062745\\
  992	0.0675346369422122\\
  993	0.0674114194360173\\
  994	0.0672581530808749\\
  995	0.0670639602046352\\
  996	0.0668504899360849\\
  997	0.0665566659574206\\
  998	0.0663928823660887\\
  999	0.0662199493707165\\
  1000	0.0660638209710858\\
  1001	0.0658831156706439\\
  1002	0.0656031197437742\\
  1003	0.06546360929856\\
  1004	0.0651190014902507\\
  1005	0.0648383328342695\\
  1006	0.064695239837964\\
  1007	0.0644893657676473\\
  1008	0.0642877120204071\\
  1009	0.0642513131746609\\
  1010	0.0638515798539929\\
  1011	0.0636767927082361\\
  1012	0.063583994207915\\
  1013	0.0632189741519071\\
  1014	0.0630510170970102\\
  1015	0.0627637424243403\\
  1016	0.0627017494019604\\
  1017	0.0623757479252004\\
  1018	0.0622794471911752\\
  1019	0.0621043763785171\\
  1020	0.0618085348637064\\
  1021	0.0615964135198454\\
  1022	0.0614764916183428\\
  1023	0.0613855885182962\\
  1024	0.0611520308744119\\
  1025	0.0609686327095621\\
  1026	0.0609462190471958\\
  1027	0.0607634789729026\\
  1028	0.0606678366912539\\
  1029	0.0602950239106571\\
  1030	0.0599520661655528\\
  1031	0.0596937573167746\\
  1032	0.0593689694570115\\
  1033	0.0591172903823456\\
  1034	0.0589946759768461\\
  1035	0.0588131185355587\\
  1036	0.0586657338696803\\
  1037	0.0585393823659454\\
  1038	0.0581569469505166\\
  1039	0.0581342005529723\\
  1040	0.0578940559606705\\
  1041	0.0575558889015268\\
  1042	0.0574156174089332\\
  1043	0.0571895491677085\\
  1044	0.0571421109714623\\
  1045	0.0570589371098474\\
  1046	0.0569787274719416\\
  1047	0.056745637094048\\
  1048	0.0565671864720614\\
  1049	0.0562184938828746\\
  1050	0.0561049407525653\\
  1051	0.0559842763092468\\
  1052	0.0558035021894287\\
  1053	0.0556027451499542\\
  1054	0.0555384217352784\\
  1055	0.0553100758541191\\
  1056	0.055206346690691\\
  1057	0.0549430647351427\\
  1058	0.0546675547573414\\
  1059	0.054567084373104\\
  1060	0.0543378413722742\\
  1061	0.0540705170630865\\
  1062	0.05396996502108\\
  1063	0.0536838659627605\\
  1064	0.0536140430613219\\
  1065	0.0535330421862601\\
  1066	0.0533545655895014\\
  1067	0.053074428766151\\
  1068	0.0528598079238653\\
  1069	0.0526687698808541\\
  1070	0.0525077199289851\\
  1071	0.0524584146657303\\
  1072	0.0522876891092875\\
  1073	0.0519726550068204\\
  1074	0.0519077693513391\\
  1075	0.0517694972176091\\
  1076	0.0515021057160311\\
  1077	0.051364302754036\\
  1078	0.0510224137082666\\
  1079	0.0509541637784399\\
  1080	0.0508595594950739\\
  1081	0.0505243518776514\\
  1082	0.0504039943941409\\
  1083	0.0503064681605291\\
  1084	0.0500903200431211\\
  1085	0.0500094111685777\\
  1086	0.0499622815381602\\
  1087	0.0496912273528001\\
  1088	0.0493413869111258\\
  1089	0.0492690792310934\\
  1090	0.0491349632722797\\
  1091	0.0489294531354434\\
  1092	0.0488287919750594\\
  1093	0.0486781791449381\\
  1094	0.0486306148895247\\
  1095	0.0483975861107725\\
  1096	0.048324947912476\\
  1097	0.0482911434412564\\
  1098	0.0479530662960389\\
  1099	0.0477274714501346\\
  1100	0.0475399080624095\\
  1101	0.0473793886298084\\
  1102	0.0473196909361051\\
  1103	0.0472251545729334\\
  1104	0.0470488193424342\\
  1105	0.0469248725006686\\
  1106	0.0468431120702048\\
  1107	0.046691729390844\\
  1108	0.0464932204622928\\
  1109	0.0463387366661018\\
  1110	0.0463198827379115\\
  1111	0.0461204738888639\\
  1112	0.0458667140483422\\
  1113	0.0456036294726532\\
  1114	0.045474441230376\\
  1115	0.0453213844447492\\
  1116	0.0452852203055634\\
  1117	0.0450547827437249\\
  1118	0.0449582061759701\\
  1119	0.0448225351882398\\
  1120	0.044615201241327\\
  1121	0.0445747078587488\\
  1122	0.0444987952862303\\
  1123	0.0443793072708969\\
  1124	0.0441186230102975\\
  1125	0.0440832487342737\\
  1126	0.0439161066472722\\
  1127	0.0438292562152836\\
  1128	0.0435210782785063\\
  1129	0.0434776243296011\\
  1130	0.0431228446548371\\
  1131	0.042962666023272\\
  1132	0.0428471515874747\\
  1133	0.0427733937644482\\
  1134	0.042667312038688\\
  1135	0.0426461913964589\\
  1136	0.04246384650986\\
  1137	0.0423529454155998\\
  1138	0.0421919538574563\\
  1139	0.0420255902152464\\
  1140	0.0418895906247324\\
  1141	0.0416686519598373\\
  1142	0.0415320650879251\\
  1143	0.0414001836608769\\
  1144	0.0412814552354761\\
  1145	0.0410961724050297\\
  1146	0.0410300599700135\\
  1147	0.0409523922019117\\
  1148	0.0406440308137587\\
  1149	0.0405328681129933\\
  1150	0.0404846869336499\\
  1151	0.0403089778615218\\
  1152	0.040257353342893\\
  1153	0.0401163413325368\\
  1154	0.040009304577967\\
  1155	0.0399142797048983\\
  1156	0.0398491327693732\\
  1157	0.03967434491474\\
  1158	0.0395981740365493\\
  1159	0.0394675687180523\\
  1160	0.0394098967352424\\
  1161	0.039281162352359\\
  1162	0.0391794348960496\\
  1163	0.0389918738877824\\
  1164	0.0389291915702703\\
  1165	0.0387579094333651\\
  1166	0.038536186907091\\
  1167	0.0383890872329828\\
  1168	0.038270951198499\\
  1169	0.0381375485236446\\
  1170	0.0379930731786707\\
  1171	0.0378767211606129\\
  1172	0.0377163963160464\\
  1173	0.0376873992818132\\
  1174	0.037529040992708\\
  1175	0.0374308678610846\\
  1176	0.0373700890742488\\
  1177	0.0373300086166499\\
  1178	0.0370596523173916\\
  1179	0.0369189855558801\\
  1180	0.0368239691264754\\
  1181	0.0365535824596842\\
  1182	0.0364438750276011\\
  1183	0.0363713432084253\\
  1184	0.0363448363375387\\
  1185	0.0363123992883864\\
  1186	0.036177754396266\\
  1187	0.0361142183714715\\
  1188	0.0359719360048791\\
  1189	0.0358625712077147\\
  1190	0.0358278805653218\\
  1191	0.035751291717287\\
  1192	0.0355521173350311\\
  1193	0.0354509089555625\\
  1194	0.0353789510780016\\
  1195	0.0352664866840942\\
  1196	0.0351788345288371\\
  1197	0.0350924644712446\\
  1198	0.0348124853615915\\
  1199	0.0346773700890113\\
  1200	0.034617778257207\\
  1201	0.034520946766849\\
  1202	0.034363331696551\\
  1203	0.0342659739011999\\
  1204	0.034137467035143\\
  1205	0.0339253722284502\\
  1206	0.0339013747707541\\
  1207	0.0338976621229383\\
  1208	0.0338064948778592\\
  1209	0.0336864995669902\\
  1210	0.0335697821932429\\
  1211	0.0334627126089646\\
  1212	0.0334287402851432\\
  1213	0.0333151412114748\\
  1214	0.0332066747925072\\
  1215	0.0330279583785576\\
  1216	0.0329173229345124\\
  1217	0.0328480779715621\\
  1218	0.0327753627161219\\
  1219	0.0327110671409257\\
  1220	0.0326044543501892\\
  1221	0.0324658511625622\\
  1222	0.0323739047973672\\
  1223	0.0322659861828359\\
  1224	0.0321983476813488\\
  1225	0.0321662932557249\\
  1226	0.0320242254562711\\
  1227	0.0319192037486856\\
  1228	0.0317811895404718\\
  1229	0.0316037254787134\\
  1230	0.0314804772150626\\
  1231	0.0314063428847087\\
  1232	0.0313347243092956\\
  1233	0.0312978396883995\\
  1234	0.031193845687484\\
  1235	0.0310780120276747\\
  1236	0.0309703089799331\\
  1237	0.0308703200770328\\
  1238	0.0307599240040844\\
  1239	0.0306875948253693\\
  1240	0.0305477793077956\\
  1241	0.0304061662240592\\
  1242	0.0302497802949791\\
  1243	0.0302326818130336\\
  1244	0.0301263596115361\\
  1245	0.0300544238359774\\
  1246	0.0299820996670337\\
  1247	0.0298414981758565\\
  1248	0.0297179409205856\\
  1249	0.0296695576217709\\
  1250	0.0295284187937384\\
  1251	0.0294696895462437\\
  1252	0.0293875821550432\\
  1253	0.0293442094915831\\
  1254	0.0292679458290134\\
  1255	0.0291817824602237\\
  1256	0.0290806777123682\\
  1257	0.0290405280735821\\
  1258	0.0289270403422612\\
  1259	0.0287906648051363\\
  1260	0.0286685753929664\\
  1261	0.0285946741385428\\
  1262	0.0285688081882929\\
  1263	0.0285366970622205\\
  1264	0.0283395117805013\\
  1265	0.0282705610880993\\
  1266	0.0281924425444881\\
  1267	0.0281436210279663\\
  1268	0.0280084110211923\\
  1269	0.027898401819964\\
  1270	0.0278303803124226\\
  1271	0.0277934214943544\\
  1272	0.0277513669870685\\
  1273	0.02763028696598\\
  1274	0.0275627142572876\\
  1275	0.0274976523039115\\
  1276	0.0273747599688802\\
  1277	0.0272828718728918\\
  1278	0.0271651478436252\\
  1279	0.0271091117076782\\
  1280	0.0270066436313248\\
  1281	0.0269657800449345\\
  1282	0.0268212538268386\\
  1283	0.0267831635009093\\
  1284	0.0266992312783891\\
  1285	0.026534873637629\\
  1286	0.0264039824249973\\
  1287	0.0263637839078063\\
  1288	0.0263188932043551\\
  1289	0.0262516166604458\\
  1290	0.0261722740917947\\
  1291	0.026147070850441\\
  1292	0.0260519003374147\\
  1293	0.0259437793637254\\
  1294	0.0258840816678412\\
  1295	0.0258184121354737\\
  1296	0.025738664497734\\
  1297	0.025654346436814\\
  1298	0.025601166623872\\
  1299	0.0254463323251166\\
  1300	0.0254247910176284\\
  1301	0.025311785677168\\
  1302	0.0253101468497511\\
  1303	0.0251764344540074\\
  1304	0.025041874389504\\
  1305	0.0250043781023161\\
  1306	0.0249074173039609\\
  1307	0.0248061385822358\\
  1308	0.0247486840320495\\
  1309	0.0246895356477321\\
  1310	0.024614551850886\\
  1311	0.0244857191285202\\
  1312	0.0244672530164368\\
  1313	0.0243749712672685\\
  1314	0.0242978643992767\\
  1315	0.0242673539889033\\
  1316	0.0241703141888892\\
  1317	0.0240840227543901\\
  1318	0.0240768985275948\\
  1319	0.0239405524093725\\
  1320	0.0238981873170727\\
  1321	0.0238903197742047\\
  1322	0.0238287116779677\\
  1323	0.023685540134093\\
  1324	0.0235870935004077\\
  1325	0.0235118357423808\\
  1326	0.0234744387503797\\
  1327	0.0233879045700248\\
  1328	0.0233247872626372\\
  1329	0.0232211440525763\\
  1330	0.0231708336416671\\
  1331	0.0231231415045777\\
  1332	0.0230739497376586\\
  1333	0.0230051942032266\\
  1334	0.0229351324171378\\
  1335	0.0227765226924397\\
  1336	0.0227544365072403\\
  1337	0.0226754042488995\\
  1338	0.0225968184989106\\
  1339	0.0225343247505314\\
  1340	0.0225055511461791\\
  1341	0.0224736297300919\\
  1342	0.0223952539813122\\
  1343	0.0223727691902184\\
  1344	0.0222968542917598\\
  1345	0.0222218711799034\\
  1346	0.0220919629150416\\
  1347	0.02207265953505\\
  1348	0.0220165373208014\\
  1349	0.0218537978318933\\
  1350	0.0218013884662682\\
  1351	0.0217326987333906\\
  1352	0.0216945511483114\\
  1353	0.0215706547866252\\
  1354	0.0215428979946663\\
  1355	0.0214917156290351\\
  1356	0.021454544065158\\
  1357	0.0213801614168998\\
  1358	0.0212980627259352\\
  1359	0.0212199427013\\
  1360	0.0211656472338172\\
  1361	0.0211345308014851\\
  1362	0.0210317004071034\\
  1363	0.0209901733543084\\
  1364	0.0209124309256371\\
  1365	0.0208910112911252\\
  1366	0.0207768337359558\\
  1367	0.0207396582107543\\
  1368	0.0206699309634144\\
  1369	0.020611838740991\\
  1370	0.020591251106559\\
  1371	0.0205067379450598\\
  1372	0.020415175314767\\
  1373	0.0203970106709132\\
  1374	0.0203118105736611\\
  1375	0.0202170974452906\\
  1376	0.0201655485499124\\
  1377	0.0201245935086648\\
  1378	0.0199993367887682\\
  1379	0.0199679125566632\\
  1380	0.0199121315351551\\
  1381	0.0198254125955518\\
  1382	0.0198186671744192\\
  1383	0.0197308313278876\\
  1384	0.0197194852047684\\
  1385	0.0196386848697871\\
  1386	0.0195675696518005\\
  1387	0.01953358791146\\
  1388	0.0194390046795055\\
  1389	0.0193895378049593\\
  1390	0.019299468453151\\
  1391	0.0192582498421702\\
  1392	0.019232440000097\\
  1393	0.0191730131425775\\
  1394	0.0191335234130041\\
  1395	0.0190541027456995\\
  1396	0.0190379542446675\\
  1397	0.0189793082520323\\
  1398	0.0189306352639321\\
  1399	0.0188757386844604\\
  1400	0.0188172423544617\\
  1401	0.0187631424036419\\
  1402	0.0186602314331232\\
  1403	0.0186396472121608\\
  1404	0.0185794150524149\\
  1405	0.0184948433977107\\
  1406	0.0184534757307409\\
  1407	0.0183868159996649\\
  1408	0.0183027348831901\\
  1409	0.0182899083291479\\
  1410	0.0182468705571953\\
  1411	0.0182030278158426\\
  1412	0.0181180099317958\\
  1413	0.0180470827324121\\
  1414	0.0179606553981769\\
  1415	0.0179547987889825\\
  1416	0.0179029040169822\\
  1417	0.0178443297099235\\
  1418	0.0177622143672827\\
  1419	0.0177558538737228\\
  1420	0.017689564600006\\
  1421	0.0176242142619395\\
  1422	0.0175895001100878\\
  1423	0.0175347681582273\\
  1424	0.0174997556647281\\
  1425	0.0174652783565441\\
  1426	0.0174290042534585\\
  1427	0.017304123320019\\
  1428	0.0172858952547506\\
  1429	0.0172786955762472\\
  1430	0.0171955681689312\\
  1431	0.017174808349873\\
  1432	0.0170853132870207\\
  1433	0.0170384587952338\\
  1434	0.017023946569675\\
  1435	0.0169018978288031\\
  1436	0.0168605378476286\\
  1437	0.0168312374551338\\
  1438	0.0167606248972663\\
  1439	0.0167456533441544\\
  1440	0.016728173985844\\
  1441	0.0166564508958311\\
  1442	0.0166037005953191\\
  1443	0.0165494847009334\\
  1444	0.0164640593852525\\
  1445	0.0163853536547094\\
  1446	0.0163626089959337\\
  1447	0.0163066927720842\\
  1448	0.0162851367679775\\
  1449	0.0162396273001996\\
  1450	0.0162149163678079\\
  1451	0.0161114202558841\\
  1452	0.0160689394455693\\
  1453	0.0159971302690336\\
  1454	0.0159765638034464\\
  1455	0.0159234836018445\\
  1456	0.0158850256721396\\
  1457	0.0158131304201042\\
  1458	0.0157900925946315\\
  1459	0.0157662638176784\\
  1460	0.0157321209804527\\
  1461	0.0156683440161952\\
  1462	0.0156010662888023\\
  1463	0.0155525572108822\\
  1464	0.0155210494237438\\
  1465	0.0155039520079943\\
  1466	0.0154662493028637\\
  1467	0.0153988808412321\\
  1468	0.0153299238295555\\
  1469	0.015285998885773\\
  1470	0.0152815270698258\\
  1471	0.0152367296625622\\
  1472	0.0151993436859392\\
  1473	0.0151483989825412\\
  1474	0.0150916110582685\\
  1475	0.0150533674644001\\
  1476	0.0149982456670561\\
  1477	0.0149582303764664\\
  1478	0.0148750431254274\\
  1479	0.0148711629338481\\
  1480	0.0147807266620251\\
  1481	0.0147746536622724\\
  1482	0.0147402031427763\\
  1483	0.0147211055421753\\
  1484	0.0146759305035237\\
  1485	0.0146336853383788\\
  1486	0.0145649402948486\\
  1487	0.0145131094597331\\
  1488	0.0144839606166175\\
  1489	0.0144332613571845\\
  1490	0.014420968082037\\
  1491	0.0143756748165746\\
  1492	0.0143381528171154\\
  1493	0.0142149504165369\\
  1494	0.0141945472997484\\
  1495	0.0141595212732729\\
  1496	0.0141368348135975\\
  1497	0.0140770261731113\\
  1498	0.0140741332283351\\
  1499	0.0140248351854205\\
  1500	0.0139875405426445\\
  1501	0.0139306133436539\\
  1502	0.0138933223428049\\
  1503	0.0138580013637175\\
  1504	0.0137669102194342\\
  1505	0.0137435981840773\\
  1506	0.013731453198514\\
  1507	0.0136709917683505\\
  1508	0.0136448469766403\\
  1509	0.0135679000495399\\
  1510	0.013520612784402\\
  1511	0.0134619100505342\\
  1512	0.0134351332918109\\
  1513	0.0134267936173942\\
  1514	0.0133506872378905\\
  1515	0.0133293577681489\\
  1516	0.0133026650903484\\
  1517	0.0132611653501573\\
  1518	0.0132212138596904\\
  1519	0.0132012290254813\\
  1520	0.0131461857065091\\
  1521	0.0131388595355441\\
  1522	0.0131259079347032\\
  1523	0.0130689586494123\\
  1524	0.0130452674399298\\
  1525	0.0129893113991724\\
  1526	0.0129440614415809\\
  1527	0.0128976576427723\\
  1528	0.0128950849578724\\
  1529	0.0128539004458159\\
  1530	0.0127917713462833\\
  1531	0.0127738457787029\\
  1532	0.0127097352557768\\
  1533	0.0126891587322728\\
  1534	0.012666253877925\\
  1535	0.0126243064077369\\
  1536	0.0126180540076599\\
  1537	0.0125773178755849\\
  1538	0.0124830097852546\\
  1539	0.0124726350198156\\
  1540	0.0124337047250314\\
  1541	0.0123994030133144\\
  1542	0.0123698382093636\\
  1543	0.0123172098470628\\
  1544	0.0122410460645697\\
  1545	0.0122290331148176\\
  1546	0.0122079640794381\\
  1547	0.0121730033186468\\
  1548	0.0121140135958896\\
  1549	0.0120756441213511\\
  1550	0.0120409837767049\\
  1551	0.0120151894415331\\
  1552	0.0119933426579691\\
  1553	0.0119721380234147\\
  1554	0.0118959568028872\\
  1555	0.0118604914165284\\
  1556	0.0118460953378582\\
  1557	0.0117674676062495\\
  1558	0.0117385762262119\\
  1559	0.0117172589757884\\
  1560	0.0116468373209819\\
  1561	0.0116298608948006\\
  1562	0.0116159256547187\\
  1563	0.0115664889835589\\
  1564	0.0115422483211881\\
  1565	0.0115078011358774\\
  1566	0.0114903241018188\\
  1567	0.0114658032602201\\
  1568	0.0114262390223415\\
  1569	0.01139155359649\\
  1570	0.0113374767834745\\
  1571	0.0113046732772873\\
  1572	0.0112916742532102\\
  1573	0.0112803370988549\\
  1574	0.0112169276320405\\
  1575	0.0111763141933265\\
  1576	0.0111457286699217\\
  1577	0.0111244399468094\\
  1578	0.0111085549447189\\
  1579	0.0110834606632574\\
  1580	0.0110398062993779\\
  1581	0.0110158100035101\\
  1582	0.0109899653627231\\
  1583	0.0109629852553806\\
  1584	0.0109225758709108\\
  1585	0.0109116902603265\\
  1586	0.0108538159978742\\
  1587	0.0108163073574283\\
  1588	0.0107933743861671\\
  1589	0.0107824010221915\\
  1590	0.0107631421646362\\
  1591	0.0106957751477801\\
  1592	0.0106481520835571\\
  1593	0.0106232204409492\\
  1594	0.0105783204085376\\
  1595	0.0105557282081179\\
  1596	0.0104993084428554\\
  1597	0.010475030807319\\
  1598	0.0104604120043241\\
  1599	0.0104200959735444\\
  1600	0.0103900787325166\\
  1601	0.0103751712409272\\
  1602	0.010348211423769\\
  1603	0.0103085896064837\\
  1604	0.0102950446018254\\
  1605	0.0102503380780289\\
  1606	0.0102285490858942\\
  1607	0.0101966551523542\\
  1608	0.0101713830868232\\
  1609	0.0101411083458751\\
  1610	0.0101198090422015\\
  1611	0.0100730341895888\\
  1612	0.0100623157799028\\
  1613	0.00999730428021952\\
  1614	0.00999476466711474\\
  1615	0.00995494883557169\\
  1616	0.00991065867929344\\
  1617	0.00988474273116067\\
  1618	0.00985043126441964\\
  1619	0.00981562758875383\\
  1620	0.00979814050837356\\
  1621	0.00976344579220236\\
  1622	0.00971239976022615\\
  1623	0.00969457124402645\\
  1624	0.00968556806566881\\
  1625	0.00965807477478736\\
  1626	0.00962340368422545\\
  1627	0.00959549547784985\\
  1628	0.0095694586507255\\
  1629	0.00955062002726538\\
  1630	0.00950401310513867\\
  1631	0.00947375229682218\\
  1632	0.00945912530401207\\
  1633	0.0094471196706193\\
  1634	0.00939350787341537\\
  1635	0.0093802811111446\\
  1636	0.00937678520408227\\
  1637	0.00934152763657987\\
  1638	0.00931458188569276\\
  1639	0.00926879733983476\\
  1640	0.00924856864813988\\
  1641	0.00920801302510119\\
  1642	0.00920176167116132\\
  1643	0.00916063351644219\\
  1644	0.00913466503343924\\
  1645	0.0090845770085017\\
  1646	0.0090814577923953\\
  1647	0.00906142466434256\\
  1648	0.00904047438257924\\
  1649	0.00902182471145584\\
  1650	0.00898004274474817\\
  1651	0.00895826383091404\\
  1652	0.00892099182865472\\
  1653	0.00887415507500384\\
  1654	0.00885535292890723\\
  1655	0.00883550502339516\\
  1656	0.0088132343113175\\
  1657	0.00877799537813715\\
  1658	0.00877684983555018\\
  1659	0.00873703484181324\\
  1660	0.00872451889720622\\
  1661	0.00869438365057189\\
  1662	0.00863973218998593\\
  1663	0.00862669530508768\\
  1664	0.00859695070651677\\
  1665	0.00857415175246735\\
  1666	0.0085658102670832\\
  1667	0.00851723602891781\\
  1668	0.00849630887848014\\
  1669	0.00848430571927091\\
  1670	0.00845837808611166\\
  1671	0.00844994122833032\\
  1672	0.00842120746194843\\
  1673	0.00840457717153675\\
  1674	0.00838227691042268\\
  1675	0.00835968262186646\\
  1676	0.00831851385922187\\
  1677	0.00828307340561833\\
  1678	0.00825478762216824\\
  1679	0.00825064810158134\\
  1680	0.00821997767083384\\
  1681	0.00818468845444589\\
  1682	0.00816975088524565\\
  1683	0.00814051362289028\\
  1684	0.00811936489174179\\
  1685	0.00810296492923859\\
  1686	0.00809772815149102\\
  1687	0.00805904327726405\\
  1688	0.00801646658793669\\
  1689	0.00799669289003725\\
  1690	0.00798035693346111\\
  1691	0.00796746312817137\\
  1692	0.00794596042319022\\
  1693	0.00789998787921098\\
  1694	0.0078841996883251\\
  1695	0.00786854885919944\\
  1696	0.00784165435859237\\
  1697	0.00782188101297267\\
  1698	0.00778658683190244\\
  1699	0.0077789878590827\\
  1700	0.00774377930020015\\
  1701	0.00773453173041037\\
  1702	0.00771144433009125\\
  1703	0.00768733832897309\\
  1704	0.00767604769470667\\
  1705	0.00765088797626117\\
  1706	0.00762735510161773\\
  1707	0.00760887926955811\\
  1708	0.00757620238197001\\
  1709	0.00757066236474484\\
  1710	0.00753942258075038\\
  1711	0.0075219978301302\\
  1712	0.00751040042344296\\
  1713	0.00746024906871611\\
  1714	0.00745366662996222\\
  1715	0.00741613978547867\\
  1716	0.00740792025479426\\
  1717	0.00740387812442963\\
  1718	0.00737641477836385\\
  1719	0.00733727007511502\\
  1720	0.00731906994882518\\
  1721	0.00730454466162608\\
  1722	0.00726362526903412\\
  1723	0.00724195022784287\\
  1724	0.0072144345334884\\
  1725	0.00719181865471429\\
  1726	0.00717977713400194\\
  1727	0.007130464387352\\
  1728	0.00711807148910345\\
  1729	0.00711028060963497\\
  1730	0.00708919433083891\\
  1731	0.00707914267120375\\
  1732	0.00704576414248014\\
  1733	0.00702234036310015\\
  1734	0.00698510279641641\\
  1735	0.00697323826364313\\
  1736	0.00695657659527442\\
  1737	0.00693429500011908\\
  1738	0.00691309476265354\\
  1739	0.00689329066651318\\
  1740	0.00687786235852996\\
  1741	0.00686597844420569\\
  1742	0.00682610537584663\\
  1743	0.00680517115921116\\
  1744	0.00679773652736612\\
  1745	0.00678618370446806\\
  1746	0.00675039020368067\\
  1747	0.00672816017035166\\
  1748	0.00671494487355449\\
  1749	0.00667734985833782\\
  1750	0.00667393045936846\\
  1751	0.00665992823006621\\
  1752	0.00662906705970556\\
  1753	0.00661710736739901\\
  1754	0.00659817983660551\\
  1755	0.00657644003833732\\
  1756	0.00654865956686299\\
  1757	0.00652846499733507\\
  1758	0.00650693711208562\\
  1759	0.00648705721611567\\
  1760	0.00646669945265364\\
  1761	0.00643913832042662\\
  1762	0.00641443425104783\\
  1763	0.00640864831457898\\
  1764	0.00639223411165813\\
  1765	0.00637880977409822\\
  1766	0.00637238146662151\\
  1767	0.00634125714452785\\
  1768	0.00633308625570291\\
  1769	0.00631442730384144\\
  1770	0.00630073186430978\\
  1771	0.00625038930422812\\
  1772	0.00623777183550365\\
  1773	0.00623338892586756\\
  1774	0.00622084848116394\\
  1775	0.00620804685966629\\
  1776	0.00617185343871521\\
  1777	0.00616089084258826\\
  1778	0.00614758957038328\\
  1779	0.00612916384712326\\
  1780	0.00612730540410515\\
  1781	0.00611312560471894\\
  1782	0.0060734289313594\\
  1783	0.00606710051515544\\
  1784	0.00603937772864542\\
  1785	0.00602221288456533\\
  1786	0.00601449056833602\\
  1787	0.00598748395728896\\
  1788	0.00598494337358662\\
  1789	0.00597581451599905\\
  1790	0.00594217828533135\\
  1791	0.00593756912442199\\
  1792	0.00589824500720009\\
  1793	0.00589241213178696\\
  1794	0.00588328569108094\\
  1795	0.0058502607106171\\
  1796	0.00584594282304931\\
  1797	0.00581809911488923\\
  1798	0.00580205021795862\\
  1799	0.00578377085281225\\
  1800	0.00577368583170054\\
  1801	0.0057315778157393\\
  1802	0.00572567455048741\\
  1803	0.00571254387073531\\
  1804	0.00568715330152335\\
  1805	0.00567097786070685\\
  1806	0.00566237573275146\\
  1807	0.00562733518109204\\
  1808	0.00560866237180515\\
  1809	0.00560518170999132\\
  1810	0.00559490389000309\\
  1811	0.00558723146491739\\
  1812	0.00557339506763969\\
  1813	0.00556020808074224\\
  1814	0.00554004997083549\\
  1815	0.00553384516041518\\
  1816	0.00551612623026365\\
  1817	0.00549193711510016\\
  1818	0.00548119183435264\\
  1819	0.00545544616697754\\
  1820	0.005449371920834\\
  1821	0.00542430238038876\\
  1822	0.00541031250527546\\
  1823	0.00538525781573838\\
  1824	0.0053695301866982\\
  1825	0.0053438312526026\\
  1826	0.00533793997457751\\
  1827	0.00531900006842293\\
  1828	0.00529481068818936\\
  1829	0.00528506660567047\\
  1830	0.00527070509488512\\
  1831	0.00525605491817328\\
  1832	0.00525185628715831\\
  1833	0.00522458137056506\\
  1834	0.00521093815472333\\
  1835	0.00520524597763079\\
  1836	0.00518315550880418\\
  1837	0.00516650667997397\\
  1838	0.00515635372136855\\
  1839	0.00513013015084884\\
  1840	0.0051200572087872\\
  1841	0.00511693073827487\\
  1842	0.005105934705781\\
  1843	0.00507434254022063\\
  1844	0.00507004151865773\\
  1845	0.00505751796420063\\
  1846	0.00503276298456926\\
  1847	0.00502387055868157\\
  1848	0.00501783294883147\\
  1849	0.0049954028732886\\
  1850	0.00497574877402883\\
  1851	0.00495055242035199\\
  1852	0.00493960388139753\\
  1853	0.00492503468837475\\
  1854	0.00490224216455247\\
  1855	0.00489892984620913\\
  1856	0.00488204601423928\\
  1857	0.00486746098461021\\
  1858	0.00484962693562718\\
  1859	0.00483282789203032\\
  1860	0.00482736388300032\\
  1861	0.00481358359617665\\
  1862	0.00478942864446893\\
  1863	0.00477998458184633\\
  1864	0.00476048527553009\\
  1865	0.00475568620378848\\
  1866	0.00475128752245265\\
  1867	0.00472146254100221\\
  1868	0.00471332475349203\\
  1869	0.00470268099160908\\
  1870	0.00469316902931592\\
  1871	0.00467242735977151\\
  1872	0.00465936186201834\\
  1873	0.00464849860765623\\
  1874	0.00462756698040164\\
  1875	0.00460981362537032\\
  1876	0.00459933644168872\\
  1877	0.00458968863200584\\
  1878	0.00457427727364926\\
  1879	0.00454566118405046\\
  1880	0.00453807223819006\\
  1881	0.00452146123104189\\
  1882	0.00451615622387663\\
  1883	0.00449135403794027\\
  1884	0.00448209557457467\\
  1885	0.0044669429382222\\
  1886	0.00445835382218344\\
  1887	0.00445377179495952\\
  1888	0.00443475536127743\\
  1889	0.00442040567809282\\
  1890	0.00440706904456243\\
  1891	0.00440236680960372\\
  1892	0.00439298731056662\\
  1893	0.00436492678702949\\
  1894	0.0043569653767458\\
  1895	0.00434382209351416\\
  1896	0.0043339672712565\\
  1897	0.00432282704562534\\
  1898	0.00431609172802776\\
  1899	0.00430095872985531\\
  1900	0.004276839227606\\
  1901	0.00427243885208275\\
  1902	0.00426383214851524\\
  1903	0.00425525386750268\\
  1904	0.00422811706913748\\
  1905	0.00420091985607783\\
  1906	0.00419869210076334\\
  1907	0.00418846657216535\\
  1908	0.00418570086655585\\
  1909	0.00416982028725291\\
  1910	0.0041597086888814\\
  1911	0.00414076079823226\\
  1912	0.00412570038248187\\
  1913	0.00411052277137031\\
  1914	0.00410469749559532\\
  1915	0.00409060364369758\\
  1916	0.00407547614645133\\
  1917	0.00406760387239829\\
  1918	0.00405739540802727\\
  1919	0.00404176008018975\\
  1920	0.00403342010783165\\
  1921	0.00402830311526684\\
  1922	0.00402333582492452\\
  1923	0.00400520158577649\\
  1924	0.00398794732287806\\
  1925	0.00398051913198091\\
  1926	0.00397359692532794\\
  1927	0.00396411178901866\\
  1928	0.00394616521065531\\
  1929	0.0039397228910849\\
  1930	0.00392431741220856\\
  1931	0.0039185867631688\\
  1932	0.00389798878150601\\
  1933	0.00388384691293642\\
  1934	0.00385886216582771\\
  1935	0.00383909992410761\\
  1936	0.00383136584226086\\
  1937	0.00382256117151304\\
  1938	0.00381076253498218\\
  1939	0.00379627972359523\\
  1940	0.00379488989129329\\
  1941	0.00378124055519944\\
  1942	0.00377131383499765\\
  1943	0.00376689402094504\\
  1944	0.00374650288525949\\
  1945	0.00374518637883024\\
  1946	0.00371952187104877\\
  1947	0.00371388974730322\\
  1948	0.0037070389739079\\
  1949	0.00370392710859819\\
  1950	0.00368269267061448\\
  1951	0.00367115667214956\\
  1952	0.00365770002123822\\
  1953	0.00365119674704303\\
  1954	0.0036373441536946\\
  1955	0.00362356165197159\\
  1956	0.00361812268382227\\
  1957	0.00361053209613835\\
  1958	0.00361030725654478\\
  1959	0.00358809825676097\\
  1960	0.00357969289448542\\
  1961	0.00357613773895241\\
  1962	0.00355546313887156\\
  1963	0.00355001887618485\\
  1964	0.00353712625528312\\
  1965	0.00352807804991046\\
  1966	0.00351835560069739\\
  1967	0.003503889464782\\
  1968	0.00347944252021875\\
  1969	0.00347064817792084\\
  1970	0.00346526370373436\\
  1971	0.00345944640676862\\
  1972	0.00344265155190116\\
  1973	0.00343824730608016\\
  1974	0.00342722222404223\\
  1975	0.00342044162908073\\
  1976	0.00341171896060859\\
  1977	0.00340727268729187\\
  1978	0.00339156220531116\\
  1979	0.00337884853121927\\
  1980	0.00336916177155248\\
  1981	0.00335748005398019\\
  1982	0.00334419524229007\\
  1983	0.00334001361520117\\
  1984	0.00332918202476721\\
  1985	0.00330505475812322\\
  1986	0.00330113352547311\\
  1987	0.00329463967246612\\
  1988	0.00328222879644069\\
  1989	0.00327813016435899\\
  1990	0.00325924890493455\\
  1991	0.00325454069963073\\
  1992	0.00323909015007573\\
  1993	0.00322727239051962\\
  1994	0.00321182596708904\\
  1995	0.003202664091732\\
  1996	0.00319991021962479\\
  1997	0.00318111730321618\\
  1998	0.00317379629698316\\
  1999	0.00316346473123755\\
  2000	0.00315622670692405\\
  2001	0.00314459652160059\\
  2002	0.00313795296913778\\
  2003	0.00311964601298426\\
  2004	0.00311076204961557\\
  2005	0.00310626968717403\\
  2006	0.00310354561462125\\
  2007	0.00309095154684637\\
  2008	0.00308576810030447\\
  2009	0.0030687552803546\\
  2010	0.00306286385407046\\
  2011	0.00305659468709049\\
  2012	0.00305033916741074\\
  2013	0.00303388060820522\\
  2014	0.00301835954038514\\
  2015	0.00301285229178084\\
  2016	0.00299506038199953\\
  2017	0.00298873056777131\\
  2018	0.00298031169803605\\
  2019	0.00297484746562112\\
  2020	0.00296739983970529\\
  2021	0.00295164869978855\\
  2022	0.00294895385882359\\
  2023	0.002937175285028\\
  2024	0.00292659098100057\\
  2025	0.0029218437604289\\
  2026	0.00290990358046758\\
  2027	0.00289138078834335\\
  2028	0.00287980799411956\\
  2029	0.00287559274741086\\
  2030	0.00286986809382019\\
  2031	0.00285799004318649\\
  2032	0.00284131677716178\\
  2033	0.00283182587997962\\
  2034	0.00282728215356337\\
  2035	0.00282502041705407\\
  2036	0.00280790382218292\\
  2037	0.00280064651155788\\
  2038	0.00279284175522863\\
  2039	0.00278394903959353\\
  2040	0.00277770631277539\\
  2041	0.00276219865113535\\
  2042	0.00275292680243816\\
  2043	0.00275061651748483\\
  2044	0.00274361468198875\\
  2045	0.00273236589151839\\
  2046	0.00272258808547416\\
  2047	0.00271857772866149\\
  2048	0.00270581072575171\\
  2049	0.00269883513890075\\
  2050	0.00269094185667482\\
  2051	0.00268359291102266\\
  2052	0.00267869630486854\\
  2053	0.00267016936808135\\
  2054	0.00265765909685375\\
  2055	0.00264520870469778\\
  2056	0.00263832362165176\\
  2057	0.00263415745379482\\
  2058	0.00263330654858386\\
  2059	0.00262543645963479\\
  2060	0.00261613025868562\\
  2061	0.00261174921657708\\
  2062	0.00259738685718583\\
  2063	0.00258983232063836\\
  2064	0.00258101992252738\\
  2065	0.00257372466400847\\
  2066	0.00255706495227421\\
  2067	0.00255376239138586\\
  2068	0.00255033532001687\\
  2069	0.00254557329401897\\
  2070	0.00253333922278257\\
  2071	0.00252692737564367\\
  2072	0.00251251113153727\\
  2073	0.00250918698729743\\
  2074	0.00249614129715579\\
  2075	0.00248996660976933\\
  2076	0.00248583898127895\\
  2077	0.00246870090991052\\
  2078	0.00246499226200149\\
  2079	0.00246178320445641\\
  2080	0.00244305211323821\\
  2081	0.00243942590043783\\
  2082	0.00242334851401249\\
  2083	0.00241944237983726\\
  2084	0.0024139804594817\\
  2085	0.00240816373332763\\
  2086	0.00239056028723636\\
  2087	0.00238511236873591\\
  2088	0.00238031984255883\\
  2089	0.00237248216328037\\
  2090	0.00236296651567407\\
  2091	0.00235128615084687\\
  2092	0.00234808944861445\\
  2093	0.00234495512445678\\
  2094	0.00233715199613679\\
  2095	0.00232213849623985\\
  2096	0.00231599259998502\\
  2097	0.00231276606134137\\
  2098	0.00229870397426668\\
  2099	0.00229251943223256\\
  2100	0.00228779386754278\\
  2101	0.00228231833551558\\
  2102	0.00227005043180293\\
  2103	0.00226283756577848\\
  2104	0.00225411460023475\\
  2105	0.00225180501747729\\
  2106	0.00224426861269958\\
  2107	0.00223830855924596\\
  2108	0.0022355673807659\\
  2109	0.00223141665138142\\
  2110	0.00222596837532585\\
  2111	0.00222142353966977\\
  2112	0.00220935558368851\\
  2113	0.002202810791146\\
  2114	0.00219879110870127\\
  2115	0.00219100994012583\\
  2116	0.0021805671702088\\
  2117	0.0021784206136381\\
  2118	0.00216671461232157\\
  2119	0.00215074735492881\\
  2120	0.00214575808129107\\
  2121	0.00213601847483467\\
  2122	0.00213040373841594\\
  2123	0.00212452779468701\\
  2124	0.00212094747451096\\
  2125	0.00211346964427501\\
  2126	0.00210736338462161\\
  2127	0.00209198232925059\\
  2128	0.00209106335259491\\
  2129	0.0020871267577794\\
  2130	0.00208285128906466\\
  2131	0.00206735342703353\\
  2132	0.00205844741285681\\
  2133	0.00205577141226956\\
  2134	0.00205402473678217\\
  2135	0.00204358549936031\\
  2136	0.0020406641084243\\
  2137	0.00203357641758094\\
  2138	0.0020141394101834\\
  2139	0.00201137253777235\\
  2140	0.00200782648634162\\
  2141	0.00199779948157609\\
  2142	0.00199600564208135\\
  2143	0.00198834424244006\\
  2144	0.00197401538518576\\
  2145	0.00196554656615951\\
  2146	0.00196181872703394\\
  2147	0.00195581798952987\\
  2148	0.00195191284718679\\
  2149	0.00194180653373894\\
  2150	0.00193715493466539\\
  2151	0.00193249427443528\\
  2152	0.00192946202157805\\
  2153	0.00192223364293558\\
  2154	0.00191125205619674\\
  2155	0.00190867426918041\\
  2156	0.00190179464299165\\
  2157	0.00189797546007746\\
  2158	0.00189464694833371\\
  2159	0.00188574892373303\\
  2160	0.00188099154103211\\
  2161	0.00187302715603426\\
  2162	0.00186612406584221\\
  2163	0.00185924101915772\\
  2164	0.00185314921455054\\
  2165	0.0018429824664776\\
  2166	0.00183640862707853\\
  2167	0.00183285891806443\\
  2168	0.00182609884572617\\
  2169	0.00181508325440972\\
  2170	0.00181398378823318\\
  2171	0.0018094606824754\\
  2172	0.00180106947927308\\
  2173	0.00178962678160338\\
  2174	0.00178387428198089\\
  2175	0.00177788145922217\\
  2176	0.00177518104744449\\
  2177	0.00176435492333469\\
  2178	0.00175854579718572\\
  2179	0.00175333902830758\\
  2180	0.00174837190144129\\
  2181	0.00174591574493375\\
  2182	0.0017346746167652\\
  2183	0.00173216018578786\\
  2184	0.00172973467883965\\
  2185	0.00172213438538979\\
  2186	0.00171369990199279\\
  2187	0.00170779620243706\\
  2188	0.00169785583922107\\
  2189	0.0016923448094277\\
  2190	0.00168326655032199\\
  2191	0.00167968162736162\\
  2192	0.00167630273054931\\
  2193	0.00167114475763863\\
  2194	0.00165811198230235\\
  2195	0.00165695427536761\\
  2196	0.00165066911738808\\
  2197	0.00164729591806078\\
  2198	0.00164287264636902\\
  2199	0.001630355187927\\
  2200	0.00162948853849499\\
  2201	0.00162182527140514\\
  2202	0.00161678438287985\\
  2203	0.00161497726921049\\
  2204	0.00160771077049256\\
  2205	0.00159952716942446\\
  2206	0.00159486359156392\\
  2207	0.00159230778335423\\
  2208	0.00158630051277193\\
  2209	0.00158181487382628\\
  2210	0.00156827381392374\\
  2211	0.00156305376420279\\
  2212	0.00156252304761\\
  2213	0.00155402953803196\\
  2214	0.00154846139921646\\
  2215	0.00154345141852255\\
  2216	0.00153398156363472\\
  2217	0.00153083356973613\\
  2218	0.00152488758234021\\
  2219	0.00151394350890338\\
  2220	0.00151251585987687\\
  2221	0.00151065334678335\\
  2222	0.00150614982294505\\
  2223	0.0015052956904489\\
  2224	0.00149372957870125\\
  2225	0.00149152146392039\\
  2226	0.00148194020486638\\
  2227	0.00147810496961456\\
  2228	0.00147265431822686\\
  2229	0.00146930643962105\\
  2230	0.00145714439815905\\
  2231	0.00145211562370103\\
  2232	0.00144745292269634\\
  2233	0.00144224774600584\\
  2234	0.00144064645593291\\
  2235	0.00143320330864528\\
  2236	0.00142891341747076\\
  2237	0.00142502986565716\\
  2238	0.00141654781379458\\
  2239	0.00141594836779924\\
  2240	0.00141248709426882\\
  2241	0.00140123888580062\\
  2242	0.00139991552344506\\
  2243	0.00139462891829825\\
  2244	0.00139409807985857\\
  2245	0.00138740660844269\\
  2246	0.0013857399417798\\
  2247	0.00137300211482046\\
  2248	0.00136600588971813\\
  2249	0.00136393098149805\\
  2250	0.0013575494147511\\
  2251	0.00135243834591333\\
  2252	0.00134385844976876\\
  2253	0.00133873142506734\\
  2254	0.00133299254354449\\
  2255	0.00132447228577559\\
  2256	0.00132186007501283\\
  2257	0.00131641713267234\\
  2258	0.00131356055189775\\
  2259	0.00130855844723217\\
  2260	0.00130308469676994\\
  2261	0.00130126335089785\\
  2262	0.00129523597637861\\
  2263	0.00129113521007184\\
  2264	0.00128819544504794\\
  2265	0.00128037946022864\\
  2266	0.00127712312234064\\
  2267	0.0012730685339994\\
  2268	0.00126699224002787\\
  2269	0.00125912675602164\\
  2270	0.00125590278673369\\
  2271	0.00125382431114057\\
  2272	0.00124619368011465\\
  2273	0.00124163570524688\\
  2274	0.00123505382253451\\
  2275	0.00122725153433159\\
  2276	0.00122390365209849\\
  2277	0.00122187254668589\\
  2278	0.00121513357265991\\
  2279	0.00121382217385818\\
  2280	0.00121121766361229\\
  2281	0.00120600365836761\\
  2282	0.00119929470384658\\
  2283	0.00119336809184191\\
  2284	0.0011896830114732\\
  2285	0.00118202871220405\\
  2286	0.00117674487473399\\
  2287	0.0011748685622052\\
  2288	0.00117046652416826\\
  2289	0.00116850524255474\\
  2290	0.00116408133804193\\
  2291	0.00115432585781727\\
  2292	0.00114670070767054\\
  2293	0.00114413946772675\\
  2294	0.0011433848147649\\
  2295	0.00113932723879873\\
  2296	0.00113420670126798\\
  2297	0.00113291853779424\\
  2298	0.00112897480403613\\
  2299	0.0011234072868536\\
  2300	0.00112038902656192\\
  2301	0.00111615947803222\\
  2302	0.00110976914560116\\
  2303	0.00110479216941751\\
  2304	0.00110268582006976\\
  2305	0.00110006204910215\\
  2306	0.00108952512043621\\
  2307	0.00108547954551125\\
  2308	0.00107675528567504\\
  2309	0.00107462895155766\\
  2310	0.00106777460410192\\
  2311	0.00106668221297672\\
  2312	0.00106033939782625\\
  2313	0.00105818514101155\\
  2314	0.0010520379102638\\
  2315	0.00104752131622347\\
  2316	0.00104476863955653\\
  2317	0.00103696730881081\\
  2318	0.00103494318286002\\
  2319	0.00102993860046519\\
  2320	0.00102579615511811\\
  2321	0.00102138744853947\\
  2322	0.00101785221546269\\
  2323	0.00101586990114335\\
  2324	0.00100801240658232\\
  2325	0.00100550349128547\\
  2326	0.000999316357598668\\
  2327	0.00099682849412297\\
  2328	0.000993588176250825\\
  2329	0.000990381087925943\\
  2330	0.000982207515571535\\
  2331	0.000979848681159236\\
  2332	0.000975383643673008\\
  2333	0.000968788033257049\\
  2334	0.00096719271107355\\
  2335	0.000965953624739899\\
  2336	0.000961681722169573\\
  2337	0.000958792478165205\\
  2338	0.000953378543801738\\
  2339	0.000948985325430759\\
  2340	0.000948091613278192\\
  2341	0.000941536406780274\\
  2342	0.000938162627333488\\
  2343	0.000934973805405747\\
  2344	0.000930828320192001\\
  2345	0.000929877029856376\\
  2346	0.000922524664001122\\
  2347	0.000920541250979001\\
  2348	0.000917711090263411\\
  2349	0.000912396845738124\\
  2350	0.000909992729197307\\
  2351	0.000904148399718542\\
  2352	0.000897806244614501\\
  2353	0.000894343956274862\\
  2354	0.000892300482939235\\
  2355	0.000889746240781291\\
  2356	0.000885129763678559\\
  2357	0.000881202688597697\\
  2358	0.00087897345742483\\
  2359	0.000876399513357543\\
  2360	0.000871306749306189\\
  2361	0.00086769807246196\\
  2362	0.000864533733815091\\
  2363	0.000861883804032673\\
  2364	0.00085652967337125\\
  2365	0.000854062230290398\\
  2366	0.000848318552863412\\
  2367	0.000847352758446848\\
  2368	0.000844171730970765\\
  2369	0.000838872202605603\\
  2370	0.000835995461900857\\
  2371	0.000834339601630375\\
  2372	0.000830885378011817\\
  2373	0.000828775849039201\\
  2374	0.000823275801135822\\
  2375	0.000819055398632229\\
  2376	0.000815161963508295\\
  2377	0.000811760137816784\\
  2378	0.00080685695131878\\
  2379	0.000804351617108897\\
  2380	0.000799973066217187\\
  2381	0.000791784642775471\\
  2382	0.000790190099432246\\
  2383	0.000788544490868623\\
  2384	0.000785518294917149\\
  2385	0.00078220980975435\\
  2386	0.000781076729625024\\
  2387	0.000777856874352043\\
  2388	0.000775135512206451\\
  2389	0.000772146393289\\
  2390	0.000765855491000757\\
  2391	0.000762142546278693\\
  2392	0.000758101750064225\\
  2393	0.00075594465836599\\
  2394	0.000750636975857496\\
  2395	0.000746066324915153\\
  2396	0.000744159201024455\\
  2397	0.000743320147292682\\
  2398	0.000739720232309764\\
  2399	0.000737560829069646\\
  2400	0.000730937340001516\\
  2401	0.000729556996975964\\
  2402	0.000725563883367096\\
  2403	0.000721137054541256\\
  2404	0.000716019129145909\\
  2405	0.000715613273848924\\
  2406	0.00071358686264287\\
  2407	0.00071170105860638\\
  2408	0.000709175486247712\\
  2409	0.000705650962795739\\
  2410	0.000703106009211284\\
  2411	0.000697805547556534\\
  2412	0.000697136943994887\\
  2413	0.000691856860497735\\
  2414	0.000688562701524437\\
  2415	0.000684351649788783\\
  2416	0.000681485264500695\\
  2417	0.0006799056222036\\
  2418	0.000675072102496162\\
  2419	0.000672730063127567\\
  2420	0.000669950841246725\\
  2421	0.000666617484752611\\
  2422	0.000664983020022731\\
  2423	0.000658915709512728\\
  2424	0.000656019352681007\\
  2425	0.000652500377290018\\
  2426	0.000650728208384075\\
  2427	0.000648219228141097\\
  2428	0.000645435260055884\\
  2429	0.000642059659066385\\
  2430	0.000637492176926697\\
  2431	0.000635414412644914\\
  2432	0.000633428253050036\\
  2433	0.000626098573299217\\
  2434	0.000623678696007285\\
  2435	0.000620927100347001\\
  2436	0.000618414252287654\\
  2437	0.000614205093667653\\
  2438	0.000612500785289562\\
  2439	0.000610721146885974\\
  2440	0.000608283949164509\\
  2441	0.000607832478298639\\
  2442	0.00060378674216797\\
  2443	0.000601279719016959\\
  2444	0.000597806114670172\\
  2445	0.000592102469699937\\
  2446	0.000591371903611523\\
  2447	0.000587941017137889\\
  2448	0.000586634541319802\\
  2449	0.000582922443514797\\
  2450	0.000581840955396382\\
  2451	0.000575666414191184\\
  2452	0.000574619826643509\\
  2453	0.000570650019780157\\
  2454	0.000569733672033376\\
  2455	0.000565146579669729\\
  2456	0.000560246090385321\\
  2457	0.000557094282776069\\
  2458	0.000554668170342298\\
  2459	0.000550687146571793\\
  2460	0.000547863912807592\\
  2461	0.000546776865143979\\
  2462	0.000545831492464322\\
  2463	0.00054167775230173\\
  2464	0.00054075236973562\\
  2465	0.000534445123966002\\
  2466	0.000531018664982185\\
  2467	0.000528073865395409\\
  2468	0.00052586073181983\\
  2469	0.000523679535496193\\
  2470	0.000520928117465182\\
  2471	0.000518379959985606\\
  2472	0.000516375821545123\\
  2473	0.000512929670714191\\
  2474	0.000507835323554664\\
  2475	0.000506080147946504\\
  2476	0.000501348067432844\\
  2477	0.000500007641920649\\
  2478	0.000497652863725247\\
  2479	0.000495792867735654\\
  2480	0.000492573100457391\\
  2481	0.000489549760206454\\
  2482	0.00048685974052157\\
  2483	0.000484196371763687\\
  2484	0.000478435538732878\\
  2485	0.000477345546158791\\
  2486	0.000475304326255988\\
  2487	0.000472587974737727\\
  2488	0.000469607088147593\\
  2489	0.000468724856729839\\
  2490	0.000465181319502233\\
  2491	0.000463575446109115\\
  2492	0.000459799440240544\\
  2493	0.000458309915337387\\
  2494	0.000455799796928052\\
  2495	0.000452797864163448\\
  2496	0.000452142344719079\\
  2497	0.000448478651342953\\
  2498	0.000446587510952823\\
  2499	0.000442687408611242\\
  2500	0.000440738336865084\\
  2501	0.000439748553992082\\
  2502	0.000438845287442417\\
  2503	0.000434757664724519\\
  2504	0.000431971105313545\\
  2505	0.000429486275115896\\
  2506	0.000427445165064234\\
  2507	0.000424696632478212\\
  2508	0.000423630584034441\\
  2509	0.000421498945604399\\
  2510	0.000419663953190316\\
  2511	0.000416702452415814\\
  2512	0.000412724458836454\\
  2513	0.000407501215103563\\
  2514	0.000404206113241405\\
  2515	0.00040319277507373\\
  2516	0.000402332619794825\\
  2517	0.000399730085121327\\
  2518	0.000397934995246776\\
  2519	0.00039667075881778\\
  2520	0.000391904791265499\\
  2521	0.000390007711878359\\
  2522	0.000387997045799941\\
  2523	0.000384495349819216\\
  2524	0.00038206767893724\\
  2525	0.000380600916291455\\
  2526	0.00037722974184919\\
  2527	0.000375933174476996\\
  2528	0.000372173239849359\\
  2529	0.000368601191890253\\
  2530	0.000366856988777624\\
  2531	0.000365696149496379\\
  2532	0.000364866671423951\\
  2533	0.000362302586035084\\
  2534	0.000360401675007555\\
  2535	0.000357580476340573\\
  2536	0.000353608348216903\\
  2537	0.000351435549589758\\
  2538	0.000347631778262419\\
  2539	0.000345277324019614\\
  2540	0.000344005800370711\\
  2541	0.000341034420391398\\
  2542	0.000338225347655151\\
  2543	0.000336246489708498\\
  2544	0.000335031603859468\\
  2545	0.000333900989627547\\
  2546	0.000331874941480918\\
  2547	0.000327038036228207\\
  2548	0.000326693684572799\\
  2549	0.000324663489201567\\
  2550	0.000321027283054678\\
  2551	0.000319970729450104\\
  2552	0.000318445075387121\\
  2553	0.000312549539986226\\
  2554	0.000311823913533475\\
  2555	0.00030849960842548\\
  2556	0.000307123722110018\\
  2557	0.000303691945088328\\
  2558	0.00030338123535172\\
  2559	0.000300182185944106\\
  2560	0.000296505441503483\\
  2561	0.000295742480279778\\
  2562	0.000291901913453595\\
  2563	0.000289951887881734\\
  2564	0.000289269371208275\\
  2565	0.000287913161175817\\
  2566	0.000285813462346515\\
  2567	0.000279440030372153\\
  2568	0.000278693476592207\\
  2569	0.00027718916427795\\
  2570	0.000274432845412167\\
  2571	0.000273596865207344\\
  2572	0.000268858993764164\\
  2573	0.000266807101523829\\
  2574	0.000264724678831009\\
  2575	0.000261517438824052\\
  2576	0.000259734878316716\\
  2577	0.000258101996054241\\
  2578	0.000253966720876091\\
  2579	0.000251898637970788\\
  2580	0.000249953242012509\\
  2581	0.000247488815326683\\
  2582	0.000247349489520928\\
  2583	0.000241849020298223\\
  2584	0.000239987933254589\\
  2585	0.000237178399393466\\
  2586	0.000234859424744212\\
  2587	0.000234307646898223\\
  2588	0.000231715256896682\\
  2589	0.000228880785912881\\
  2590	0.000226388515905876\\
  2591	0.00022445693298102\\
  2592	0.000223126886599828\\
  2593	0.000218324986197555\\
  2594	0.000217471085809028\\
  2595	0.000216575496760892\\
  2596	0.000214619871203688\\
  2597	0.000213856376815127\\
  2598	0.000210796308749453\\
  2599	0.000209037975376058\\
  2600	0.000205530480269898\\
  2601	0.000204207191688269\\
  2602	0.000202518669866402\\
  2603	0.000197467641684112\\
  2604	0.000196248696215554\\
  2605	0.000194649851156162\\
  2606	0.000192034326557464\\
  2607	0.000190776274556626\\
  2608	0.000188939867616205\\
  2609	0.000185202395685475\\
  2610	0.000183650462271175\\
  2611	0.000180594587005932\\
  2612	0.000178823281533577\\
  2613	0.000175953646110979\\
  2614	0.000172810240846221\\
  2615	0.000170981363810062\\
  2616	0.000169223364273408\\
  2617	0.000166898078203052\\
  2618	0.000165396254965955\\
  2619	0.000159319144593881\\
  2620	0.000154960241766567\\
  2621	0.000149465268068415\\
  2622	0.00014756027454178\\
  2623	0.000140218999362721\\
  2624	0.000137757258470033\\
  2625	0.000136735149705088\\
  2626	0.000131372274968364\\
  2627	0.000124320599380167\\
  2628	0.000124151718220886\\
  2629	0.000119948911650269\\
  2630	0.000115545010252336\\
  2631	0.000114087500060287\\
  2632	0.000106315708848091\\
  2633	0.000104494501775309\\
  2634	0.000102792560040658\\
  2635	9.63767498473337e-05\\
  2636	9.02882513918145e-05\\
  2637	8.44923209040741e-05\\
  2638	7.23984251113857e-05\\
  2639	6.06401032352025e-05\\
  2640	5.01520954860889e-05\\
};
\addlegendentry{$\sigma_i$ velocity}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	24484.352178504\\
2	559.640316126363\\
3	183.783442064228\\
4	63.9041835843808\\
5	55.8278153091555\\
6	31.7216082064539\\
7	26.9759191234359\\
8	23.9861346279602\\
9	16.7630074597749\\
10	14.3590806467358\\
11	11.7732732379338\\
12	11.3624802540985\\
13	9.5161352371135\\
14	9.45970368679397\\
15	7.66979635579041\\
16	6.65655892086192\\
17	5.63685865007744\\
18	5.07830328444497\\
19	5.02272991762825\\
20	4.32976960027113\\
21	4.14828373180868\\
22	3.81325732809946\\
23	3.52252383783694\\
24	3.39222290492866\\
25	3.2220282881673\\
26	2.89779535656735\\
27	2.69343280640686\\
28	2.56907352269489\\
29	2.52941961606828\\
30	2.37265163424891\\
31	2.20252469408489\\
32	2.14124417483226\\
33	2.02099727648405\\
34	1.91914192883763\\
35	1.8391846658954\\
36	1.70493755457334\\
37	1.54287653959169\\
38	1.47425525406549\\
39	1.42517056464896\\
40	1.34549389931504\\
41	1.25423491895749\\
42	1.23004386725729\\
43	1.1502235607905\\
44	1.12533175007884\\
45	1.07027697610004\\
46	1.04010766237309\\
47	0.972808288686368\\
48	0.91959191967508\\
49	0.896764929317229\\
50	0.864487642049376\\
51	0.854266836929053\\
52	0.826051320631878\\
53	0.806545808058946\\
54	0.785918423400624\\
55	0.759484720773301\\
56	0.747662180082495\\
57	0.71423176173108\\
58	0.705437185186037\\
59	0.680251593178291\\
60	0.651948305763713\\
61	0.641440021182297\\
62	0.627495059657008\\
63	0.620926549297637\\
64	0.612964223860651\\
65	0.599804610330759\\
66	0.570840206344139\\
67	0.552133773277258\\
68	0.544769415410193\\
69	0.53677570978692\\
70	0.513685187431225\\
71	0.501650033864574\\
72	0.490056833971896\\
73	0.472834104153428\\
74	0.462596212790866\\
75	0.453934011648597\\
76	0.441227931838604\\
77	0.427587167968548\\
78	0.420889945065779\\
79	0.410276348444827\\
80	0.396980455593154\\
81	0.383693891611465\\
82	0.376815236462878\\
83	0.362912838611891\\
84	0.360802318376156\\
85	0.343556539188169\\
86	0.332850969144709\\
87	0.317760110277096\\
88	0.315090811581057\\
89	0.309859406711219\\
90	0.303840181201463\\
91	0.300377206954536\\
92	0.296413660220267\\
93	0.290821125356995\\
94	0.288493638997672\\
95	0.279380946204501\\
96	0.271846509743891\\
97	0.268572164901347\\
98	0.263889576245903\\
99	0.257131092058062\\
100	0.252786660066335\\
101	0.25015203667664\\
102	0.246441721428233\\
103	0.243453318268175\\
104	0.237117852872434\\
105	0.231928720449883\\
106	0.226632485364177\\
107	0.224462814802261\\
108	0.219750854382424\\
109	0.217185148624411\\
110	0.212720109989123\\
111	0.209544878216778\\
112	0.205935544076976\\
113	0.204027966135056\\
114	0.199828238806205\\
115	0.199360869406114\\
116	0.197239290226164\\
117	0.193241425970126\\
118	0.192725968672781\\
119	0.186423927792904\\
120	0.18507860619131\\
121	0.181895597977793\\
122	0.177967266246525\\
123	0.175785928516355\\
124	0.17311494897794\\
125	0.172277552976837\\
126	0.168549647023948\\
127	0.167270303112206\\
128	0.163395708500856\\
129	0.162695436428175\\
130	0.160936563424846\\
131	0.15915408782563\\
132	0.15488999413322\\
133	0.152656426166422\\
134	0.14859919539423\\
135	0.146229286106531\\
136	0.14513279392241\\
137	0.144216225374499\\
138	0.143459721886712\\
139	0.13775793764641\\
140	0.136913236789393\\
141	0.135437636423554\\
142	0.133133154650839\\
143	0.13169271182053\\
144	0.131478756851055\\
145	0.129448709415163\\
146	0.128624780212875\\
147	0.125724735115568\\
148	0.123823606045008\\
149	0.12311439811386\\
150	0.120530586955427\\
151	0.119002652933403\\
152	0.118501147679614\\
153	0.116023471643028\\
154	0.113529261826139\\
155	0.11257486901684\\
156	0.109939890862811\\
157	0.109027090490472\\
158	0.108160073048433\\
159	0.104752149636036\\
160	0.104249691618459\\
161	0.102429270865449\\
162	0.101309506030596\\
163	0.100456763494565\\
164	0.099270849418471\\
165	0.0982328749156347\\
166	0.097659809160217\\
167	0.0966266033188559\\
168	0.0952192385415036\\
169	0.0937129292157073\\
170	0.0934751326905022\\
171	0.0914702142931616\\
172	0.090487484929901\\
173	0.0894570318366895\\
174	0.0881616551002765\\
175	0.0867194007757904\\
176	0.0857307144324847\\
177	0.0852365956102276\\
178	0.0822747215196586\\
179	0.0814351430880736\\
180	0.0802340855057704\\
181	0.0794007888627139\\
182	0.0782707367706039\\
183	0.0766590419519475\\
184	0.0759497955543367\\
185	0.075738644499493\\
186	0.0746858637937775\\
187	0.0740374262071504\\
188	0.0722155685575299\\
189	0.0714057297961104\\
190	0.0701260511578417\\
191	0.0694010889520721\\
192	0.0689751625588708\\
193	0.067634826036815\\
194	0.0671128223571402\\
195	0.0664929801554781\\
196	0.0656972104558607\\
197	0.0649208171622348\\
198	0.0630229601408906\\
199	0.0626091477780178\\
200	0.0621407108124786\\
201	0.0616472293123317\\
202	0.0611290588681422\\
203	0.0595786362210351\\
204	0.0588560337937854\\
205	0.0581611481294125\\
206	0.0577931027394853\\
207	0.056627980195374\\
208	0.0560990501218548\\
209	0.0549479867771581\\
210	0.0548596819309876\\
211	0.0543100351553655\\
212	0.0539944789500075\\
213	0.0536345335441627\\
214	0.0532236113975492\\
215	0.0522753942113674\\
216	0.0522129910855067\\
217	0.0518643217669719\\
218	0.050724923730089\\
219	0.0504190007911866\\
220	0.0493019875308823\\
221	0.0491399463361803\\
222	0.0484198982606085\\
223	0.0475033953174474\\
224	0.0472318978432577\\
225	0.046926260118056\\
226	0.0468556591826347\\
227	0.0458480888849533\\
228	0.0450903615411475\\
229	0.0448358936379902\\
230	0.0446657192262783\\
231	0.044229698746083\\
232	0.0433053462860597\\
233	0.0431241496891737\\
234	0.0428566110950638\\
235	0.0424298692596569\\
236	0.0418039756637799\\
237	0.041571313245741\\
238	0.0415297804845284\\
239	0.0402860061790025\\
240	0.0400090527285704\\
241	0.0398337705113798\\
242	0.0394830712963466\\
243	0.0392315675400628\\
244	0.0387915467914811\\
245	0.0380587494019187\\
246	0.0378784976605282\\
247	0.0374962704685676\\
248	0.0369789489642649\\
249	0.0367099692847101\\
250	0.0362648956111135\\
251	0.0359544506891724\\
252	0.0357145532600497\\
253	0.0355581976316441\\
254	0.0351905500407762\\
255	0.0346701836551484\\
256	0.0343289592096666\\
257	0.034015816071572\\
258	0.0335306569559292\\
259	0.0332909769285671\\
260	0.0330343822530227\\
261	0.0327531783603444\\
262	0.0322947623629374\\
263	0.0319538646476583\\
264	0.0318295180590611\\
265	0.031689585092145\\
266	0.0313240698925491\\
267	0.0310344996881934\\
268	0.0304489303871444\\
269	0.0302713008880657\\
270	0.0299736355280556\\
271	0.0298357059168775\\
272	0.0295359099084705\\
273	0.0292488529506422\\
274	0.0288202288855879\\
275	0.0286421815915363\\
276	0.0285265930220325\\
277	0.0282302592970729\\
278	0.0280551207870607\\
279	0.0278274683264361\\
280	0.0274508788658401\\
281	0.0271779159540494\\
282	0.0270926253575726\\
283	0.0268717262641863\\
284	0.0266775881371949\\
285	0.0265891621605924\\
286	0.0262692858677973\\
287	0.0258681507401489\\
288	0.0256230441805414\\
289	0.0254779925083824\\
290	0.0251887119213998\\
291	0.0249754692404372\\
292	0.0248051663800782\\
293	0.0245491708118213\\
294	0.0242417610960162\\
295	0.0241247485634589\\
296	0.0238920329346371\\
297	0.0236402565176871\\
298	0.0231954836522916\\
299	0.023087817468364\\
300	0.0229201690732626\\
301	0.022768736910893\\
302	0.0224844918060396\\
303	0.022335018796079\\
304	0.0221555653780224\\
305	0.0218803299911773\\
306	0.0217667623523229\\
307	0.0216324472584519\\
308	0.0213130078727842\\
309	0.0210416856792292\\
310	0.0208564605429708\\
311	0.0206840902839798\\
312	0.0204613640081308\\
313	0.0204020012944337\\
314	0.0201400938894495\\
315	0.0200596759693117\\
316	0.019866858936582\\
317	0.019737422688038\\
318	0.0195439880122757\\
319	0.019442647072092\\
320	0.0192104590693029\\
321	0.0191356220637479\\
322	0.0189177858495556\\
323	0.0186249886878278\\
324	0.0185720109332172\\
325	0.0184855026981902\\
326	0.0182381533132046\\
327	0.0181404249472548\\
328	0.0179673312090933\\
329	0.0178609654592224\\
330	0.0176838479231607\\
331	0.0176473998486393\\
332	0.0176226314366622\\
333	0.0171962348865732\\
334	0.017142623588268\\
335	0.0170128517874645\\
336	0.0168480200898959\\
337	0.0167646363670322\\
338	0.0166942766104741\\
339	0.0165622151321583\\
340	0.0163661390026126\\
341	0.0162538586171749\\
342	0.0161706979638017\\
343	0.0159003373178114\\
344	0.0157808822997742\\
345	0.0157133065540044\\
346	0.0155901271845056\\
347	0.015453373972524\\
348	0.015228446651293\\
349	0.01520472245671\\
350	0.0149431450121351\\
351	0.014861624801759\\
352	0.0147963784750312\\
353	0.0147169656101818\\
354	0.0146125986107921\\
355	0.0145244102272134\\
356	0.0143049973193576\\
357	0.0141679572930461\\
358	0.0140904026777549\\
359	0.0140415561581477\\
360	0.013903752133293\\
361	0.01379642044062\\
362	0.0137427414986314\\
363	0.0135956204873439\\
364	0.013532515988631\\
365	0.0134482792345304\\
366	0.013387044180358\\
367	0.0133374895203046\\
368	0.013206727928181\\
369	0.0132001038515898\\
370	0.0130859962065211\\
371	0.0128682226905036\\
372	0.0127088047601108\\
373	0.0126512379300461\\
374	0.0125132416684024\\
375	0.0124377271904012\\
376	0.0124025335753447\\
377	0.0122619484222405\\
378	0.0121893210009929\\
379	0.0121120503562668\\
380	0.0120389820471871\\
381	0.0120111983805759\\
382	0.0118157316984542\\
383	0.0117662394975091\\
384	0.0116141182042445\\
385	0.0115965783938858\\
386	0.0115233908818754\\
387	0.011448918089297\\
388	0.0113658414881014\\
389	0.0112190446237896\\
390	0.0111788950041123\\
391	0.0111081706410404\\
392	0.0109743889284592\\
393	0.0109051000076352\\
394	0.0108575905032312\\
395	0.010673776653183\\
396	0.0106326753827572\\
397	0.0105086115745472\\
398	0.0104846462641865\\
399	0.0104484693327726\\
400	0.0104240674970173\\
401	0.0103591152883299\\
402	0.0102708139178424\\
403	0.0101299113614342\\
404	0.0100228213709321\\
405	0.00993107342664882\\
406	0.00989511313510598\\
407	0.00981091667393888\\
408	0.00976706799364249\\
409	0.00971605791076907\\
410	0.00951826060517241\\
411	0.00947716407824288\\
412	0.00942393850839515\\
413	0.00940588428148828\\
414	0.00930027440289556\\
415	0.00925949423144332\\
416	0.00925230809852837\\
417	0.00919228584280565\\
418	0.00905631236855434\\
419	0.00899381353296596\\
420	0.00897207635938889\\
421	0.00892797009195745\\
422	0.00888083938548337\\
423	0.00881927976437337\\
424	0.00875797144002927\\
425	0.00869375459628551\\
426	0.00862430239819064\\
427	0.00855321817232573\\
428	0.00854945460408821\\
429	0.00853050478683858\\
430	0.00849099960470506\\
431	0.00831867656601456\\
432	0.0082986869836008\\
433	0.00819963667878455\\
434	0.00816458332629897\\
435	0.00810223456075349\\
436	0.00806687400989413\\
437	0.00802345343787666\\
438	0.00794846461406076\\
439	0.00791810204157624\\
440	0.00778715654593799\\
441	0.00775583501300298\\
442	0.00772666180521805\\
443	0.00766820740588166\\
444	0.00756978076735976\\
445	0.00755660058833436\\
446	0.00752416234673843\\
447	0.00748644442290004\\
448	0.00742333605784236\\
449	0.00739759393405826\\
450	0.00736100796564376\\
451	0.00732421501428746\\
452	0.00718762591442204\\
453	0.00717543211352948\\
454	0.00708780763114379\\
455	0.0070440563318525\\
456	0.00702481205002647\\
457	0.00697090436955772\\
458	0.00692981258776875\\
459	0.00689904166096768\\
460	0.00684945686791168\\
461	0.00680316401821575\\
462	0.00672581383303917\\
463	0.00670736392412816\\
464	0.00665747288139304\\
465	0.00662723979312788\\
466	0.00660868311049062\\
467	0.0064876636996331\\
468	0.00645207575593528\\
469	0.00640575969145793\\
470	0.00636400798014235\\
471	0.00630874832276336\\
472	0.00628154254228089\\
473	0.0062579162772691\\
474	0.0062258378064843\\
475	0.00621596043514338\\
476	0.0061729995931033\\
477	0.00611062082423488\\
478	0.00608057043108898\\
479	0.00603378055512337\\
480	0.0060216274290331\\
481	0.00597988044892609\\
482	0.00595213242476746\\
483	0.00589319970024593\\
484	0.00585638231092224\\
485	0.00581815486010173\\
486	0.00578266281694108\\
487	0.00577492466797536\\
488	0.00572980832113505\\
489	0.00567735224710906\\
490	0.00565175757252693\\
491	0.00562555562825518\\
492	0.00558536898117924\\
493	0.00557274455107352\\
494	0.00552625004049017\\
495	0.00546808859127489\\
496	0.0054227468263166\\
497	0.00541014293309296\\
498	0.00536476659450393\\
499	0.00533784125636649\\
500	0.0053131710323005\\
501	0.00527618842808862\\
502	0.00522319757871308\\
503	0.00519909020519434\\
504	0.00517462892947484\\
505	0.00514799714070647\\
506	0.00512837015186644\\
507	0.00509835513831739\\
508	0.00507470566291311\\
509	0.00504379394799575\\
510	0.00500778741532182\\
511	0.00498890698515463\\
512	0.00494253861825982\\
513	0.00491836131150764\\
514	0.00490584229343094\\
515	0.00487048042394463\\
516	0.00484587277996533\\
517	0.00478689843454119\\
518	0.00476990225938671\\
519	0.00474893034811154\\
520	0.00471196370809302\\
521	0.00468258024363162\\
522	0.0046701069207605\\
523	0.00462788496957001\\
524	0.00458119526298425\\
525	0.0045758956864541\\
526	0.00455076153049013\\
527	0.00453260014231648\\
528	0.00450349936843996\\
529	0.00448265642046991\\
530	0.00443318418845228\\
531	0.00440474191126966\\
532	0.0043804215275502\\
533	0.00435454150571139\\
534	0.00435298945156939\\
535	0.00430757349112591\\
536	0.00426252301420839\\
537	0.0042330185760095\\
538	0.00421420795517848\\
539	0.00418778678116707\\
540	0.00417642883532883\\
541	0.00416276666447229\\
542	0.00413807408945126\\
543	0.00411254542694816\\
544	0.00408341722347005\\
545	0.0040545716476183\\
546	0.00403043879541559\\
547	0.00400639881322091\\
548	0.00396346139645909\\
549	0.00395537301406512\\
550	0.00391571481377836\\
551	0.00390773940168311\\
552	0.00389294449121699\\
553	0.00388632124216213\\
554	0.00387233794901236\\
555	0.00383954086412637\\
556	0.00382834409991095\\
557	0.00381276289656563\\
558	0.00379699781426948\\
559	0.00378151382352899\\
560	0.00375508743151422\\
561	0.00373166203612623\\
562	0.00370947544267025\\
563	0.00369749949298315\\
564	0.00367184242681585\\
565	0.00364206925229849\\
566	0.00362757201130376\\
567	0.00361074329386535\\
568	0.00360011040199535\\
569	0.00357591310243823\\
570	0.00355786672309073\\
571	0.00353933630690999\\
572	0.00351973926063107\\
573	0.00349123256269223\\
574	0.00347907195240917\\
575	0.00347103063036815\\
576	0.0034532524438178\\
577	0.00342809972548066\\
578	0.00340485414341211\\
579	0.00339148084334124\\
580	0.0033709423728777\\
581	0.00337003936193657\\
582	0.00334954383305245\\
583	0.00334504977039528\\
584	0.00331112880639012\\
585	0.00329221548274233\\
586	0.00327282934312927\\
587	0.00324939741207398\\
588	0.00324053536279912\\
589	0.0032098691168312\\
590	0.0031903083429438\\
591	0.00317027479195385\\
592	0.00314488996903893\\
593	0.00313869157109112\\
594	0.00312674024051951\\
595	0.00310926089958841\\
596	0.00310003626760407\\
597	0.0030816273319167\\
598	0.00305387473001906\\
599	0.00304010328904161\\
600	0.00302690391479194\\
601	0.00300969645303325\\
602	0.00299254401922744\\
603	0.0029753454122303\\
604	0.00295577204314893\\
605	0.00295251648228605\\
606	0.00294136164722713\\
607	0.00290436273058089\\
608	0.0028817393501979\\
609	0.00286272718181995\\
610	0.00285433951308866\\
611	0.00283942521032271\\
612	0.00282292113214617\\
613	0.00281689487982842\\
614	0.00280700802795307\\
615	0.00276855594628089\\
616	0.00276501363168441\\
617	0.00276123509403569\\
618	0.00274728082754706\\
619	0.00273567167272196\\
620	0.00271751928438678\\
621	0.00269837215572874\\
622	0.00268337755887965\\
623	0.00267844387431263\\
624	0.00266262622199143\\
625	0.00264603234567633\\
626	0.00263798760708433\\
627	0.00262553786596879\\
628	0.00260409942439026\\
629	0.00258357007256959\\
630	0.00257051316513389\\
631	0.0025617249766181\\
632	0.00254764083003404\\
633	0.00252976713915422\\
634	0.00252188280668617\\
635	0.00251992437603211\\
636	0.00249730369475271\\
637	0.00248335070699122\\
638	0.00247114172363896\\
639	0.00245676962867376\\
640	0.00244103782897404\\
641	0.00243714025130155\\
642	0.00241504479880334\\
643	0.00239559085076717\\
644	0.00239121180465328\\
645	0.00238440977485831\\
646	0.00238038256054316\\
647	0.00235168607974469\\
648	0.00235073485746957\\
649	0.00233102101013784\\
650	0.00231949142568509\\
651	0.00230226594006153\\
652	0.0022914390074194\\
653	0.0022816552558079\\
654	0.00227842431818383\\
655	0.00225857336344101\\
656	0.00225151712253679\\
657	0.00224208680120888\\
658	0.00223831976912401\\
659	0.00222084171708425\\
660	0.00220719464573896\\
661	0.00219825086141595\\
662	0.00218697930796647\\
663	0.00217737220315238\\
664	0.00216101690549569\\
665	0.00214921364759999\\
666	0.0021362456991838\\
667	0.0021151919554012\\
668	0.00210559484540759\\
669	0.00209462228103379\\
670	0.00209331538761011\\
671	0.0020828068769302\\
672	0.00206730260615795\\
673	0.00206133072472735\\
674	0.00204745903627744\\
675	0.00203849308262913\\
676	0.002027347003213\\
677	0.00202125782627331\\
678	0.00200893828730317\\
679	0.0020048398651411\\
680	0.00199577043392569\\
681	0.00198743830790429\\
682	0.00198362615736395\\
683	0.00197834865375145\\
684	0.00196027813291074\\
685	0.00194367962196384\\
686	0.00193866043565084\\
687	0.00193800399043073\\
688	0.00192724190642411\\
689	0.00190661094174914\\
690	0.0018985034851373\\
691	0.00188863762092399\\
692	0.00187786435081378\\
693	0.00186497410105045\\
694	0.0018567777450832\\
695	0.00185160301409159\\
696	0.00184599972711488\\
697	0.00184072658769271\\
698	0.00182608413792265\\
699	0.00182036747826433\\
700	0.00181059947909647\\
701	0.00180152456386907\\
702	0.00179349246148635\\
703	0.00177965551226073\\
704	0.00177408535320916\\
705	0.00176207902593985\\
706	0.00175961519473904\\
707	0.00175459976539375\\
708	0.00174565893011177\\
709	0.0017352223146104\\
710	0.00173245253860067\\
711	0.00172018421825185\\
712	0.00171645129591899\\
713	0.00170589576600553\\
714	0.00169356024329347\\
715	0.00168491640916621\\
716	0.00167509020570113\\
717	0.00166554769882126\\
718	0.00166402823223664\\
719	0.00165760203954614\\
720	0.00164542740857931\\
721	0.00163200728092096\\
722	0.00163044272440274\\
723	0.00162217629870363\\
724	0.00161310236624146\\
725	0.00161089855138809\\
726	0.00160790497324033\\
727	0.00159895601547254\\
728	0.0015900087041981\\
729	0.00158051346386025\\
730	0.00156876800154836\\
731	0.0015641886088321\\
732	0.00156167258086412\\
733	0.00154353158706898\\
734	0.00153756098352136\\
735	0.00153471972299987\\
736	0.00152963259603876\\
737	0.00152082373077514\\
738	0.0015140585960475\\
739	0.00149960836012485\\
740	0.0014993347769627\\
741	0.00148728856667822\\
742	0.00148242260625008\\
743	0.00147881317571269\\
744	0.00147297116219041\\
745	0.00146581131051031\\
746	0.00145887094582177\\
747	0.00144911837294059\\
748	0.00144347940725862\\
749	0.00143348748900283\\
750	0.00141859247864619\\
751	0.00141425042789506\\
752	0.0014126126024598\\
753	0.00140695720302278\\
754	0.00140300820218568\\
755	0.00139196716469144\\
756	0.00138340904253791\\
757	0.0013769581646735\\
758	0.00137531791106356\\
759	0.00136803133729733\\
760	0.00136131975746847\\
761	0.00135589700328056\\
762	0.00135418630731025\\
763	0.00134456110591011\\
764	0.00133604627590074\\
765	0.00132700869290871\\
766	0.00132623126193342\\
767	0.0013198840399037\\
768	0.00131256600166906\\
769	0.00130042111855912\\
770	0.00129493800209522\\
771	0.00129357462691878\\
772	0.00129090236454081\\
773	0.00127941762270498\\
774	0.0012737393822039\\
775	0.00126892057312465\\
776	0.00126315106080039\\
777	0.0012599908833751\\
778	0.0012522929412508\\
779	0.00124999221608329\\
780	0.00124264834455816\\
781	0.00123896165893706\\
782	0.00123211887013484\\
783	0.00122218317612944\\
784	0.00121980211393319\\
785	0.00121362934811845\\
786	0.00120680938936249\\
787	0.00120370184047855\\
788	0.00119451257405502\\
789	0.00118790942691394\\
790	0.00118636539474216\\
791	0.00118084181819863\\
792	0.00117505196926551\\
793	0.0011652794592953\\
794	0.00116156250253553\\
795	0.00115914333819156\\
796	0.00115392620782235\\
797	0.0011517839940713\\
798	0.0011416406087971\\
799	0.00113888385678052\\
800	0.00113416660246751\\
801	0.00112975085599135\\
802	0.00112860834961308\\
803	0.00112665503715649\\
804	0.00111507486421818\\
805	0.00111051226537452\\
806	0.00110221278658899\\
807	0.00109758295924671\\
808	0.00109525416719682\\
809	0.00109156595894972\\
810	0.00108915225792147\\
811	0.00108496653442705\\
812	0.00107615789295372\\
813	0.00107203366126447\\
814	0.00107053754750934\\
815	0.00106560206275185\\
816	0.00106508003601286\\
817	0.00105674183273344\\
818	0.00105009168211092\\
819	0.00104651775099124\\
820	0.00104245337665668\\
821	0.00103996506591268\\
822	0.00103482019018623\\
823	0.00102980544472141\\
824	0.00102766797180125\\
825	0.00101999101563762\\
826	0.0010147559295523\\
827	0.00101235890692349\\
828	0.00100643175202233\\
829	0.00100478375896854\\
830	0.00100019119367965\\
831	0.000997095350760349\\
832	0.000989042299391227\\
833	0.000984836694080288\\
834	0.000976170345324657\\
835	0.00097421671747496\\
836	0.000972599153999732\\
837	0.000970166187098588\\
838	0.000963713073982783\\
839	0.000960282291094091\\
840	0.000958089278667399\\
841	0.000949623312940309\\
842	0.00094748058418601\\
843	0.000942857858431571\\
844	0.00093805297973576\\
845	0.000936691070207683\\
846	0.00092798744176932\\
847	0.00092602544039332\\
848	0.000921941465199939\\
849	0.000918235363304848\\
850	0.000914231571584977\\
851	0.000910116184538959\\
852	0.000906819610923862\\
853	0.000904621668011555\\
854	0.000901282908427827\\
855	0.000894716801054451\\
856	0.000892746923894063\\
857	0.000888986007117548\\
858	0.000883766083508546\\
859	0.000879471332785537\\
860	0.000873475605930687\\
861	0.000871986657482411\\
862	0.000870394150530539\\
863	0.000862959086235229\\
864	0.000857692296382936\\
865	0.000853681311557591\\
866	0.000853492421215951\\
867	0.00085123306432004\\
868	0.000849745556544837\\
869	0.000846404735986925\\
870	0.000840710874533854\\
871	0.000836182163183141\\
872	0.00083033201123173\\
873	0.000824823422571694\\
874	0.000823063746478918\\
875	0.000821656503859219\\
876	0.000819495208452294\\
877	0.000813593631401765\\
878	0.00081150031356901\\
879	0.000809470455742459\\
880	0.000806206960123148\\
881	0.000804883203815851\\
882	0.000801976857307113\\
883	0.00079414940493756\\
884	0.000790864152111764\\
885	0.000788145253411577\\
886	0.000783259577206707\\
887	0.000780261897894995\\
888	0.000777356250008489\\
889	0.000775636855117892\\
890	0.000772758177049192\\
891	0.000769201783569463\\
892	0.000763477903952042\\
893	0.000761103768719618\\
894	0.000760607699967852\\
895	0.000756967874717019\\
896	0.000754989155142674\\
897	0.000751558846411685\\
898	0.000748816298549152\\
899	0.00074563883099243\\
900	0.000741517333581472\\
901	0.000739844058486495\\
902	0.000737152952924026\\
903	0.000734073351508344\\
904	0.000729638539023144\\
905	0.000727975959975078\\
906	0.000719263180355805\\
907	0.000717026470629879\\
908	0.000714594077269567\\
909	0.00071187521021171\\
910	0.000711351245698853\\
911	0.000706501148248989\\
912	0.000704123860615713\\
913	0.00070069911522563\\
914	0.000696373984039532\\
915	0.000695853166221329\\
916	0.000694984513284245\\
917	0.000692436787506841\\
918	0.000688538474258312\\
919	0.00068514288476814\\
920	0.000684819525863788\\
921	0.000683876372207609\\
922	0.000676753424660734\\
923	0.000676417952319786\\
924	0.000671253543249908\\
925	0.000669514188892978\\
926	0.000666561411190336\\
927	0.000661638331639571\\
928	0.000660032069234509\\
929	0.000658626505513052\\
930	0.00065683333280043\\
931	0.000655120278831712\\
932	0.000648295786166132\\
933	0.000646158599295704\\
934	0.000643291656332147\\
935	0.000640601855782386\\
936	0.000639978003228154\\
937	0.000638526077435293\\
938	0.000635717781862185\\
939	0.000634042804286483\\
940	0.000632703910777064\\
941	0.000627111820799889\\
942	0.000625801128863035\\
943	0.000624072947000319\\
944	0.000621413493249243\\
945	0.000617702006945448\\
946	0.000616517783264963\\
947	0.000613956894239574\\
948	0.000610244392296291\\
949	0.00060692431836093\\
950	0.000605848338919924\\
951	0.000603366176212939\\
952	0.00060068652769923\\
953	0.0005961774825171\\
954	0.000593864131972844\\
955	0.000592601533325971\\
956	0.000590689409631332\\
957	0.000585082871442643\\
958	0.00058280824147879\\
959	0.000581482226916333\\
960	0.000580425951652949\\
961	0.000573821209592057\\
962	0.000573388604875498\\
963	0.000571818524509068\\
964	0.000570764023798729\\
965	0.000569903826563671\\
966	0.000566994733474304\\
967	0.000564692073670773\\
968	0.000563914959538262\\
969	0.000560072985838669\\
970	0.000558942920651574\\
971	0.000556750601036352\\
972	0.000555380056766178\\
973	0.000552670842860742\\
974	0.000551767458284978\\
975	0.000550447245943953\\
976	0.000547182432570228\\
977	0.000545343398770898\\
978	0.000544106641499374\\
979	0.000542750395707571\\
980	0.000538472404418911\\
981	0.000535890153072568\\
982	0.000534757201183746\\
983	0.000534695333356569\\
984	0.00052963373035207\\
985	0.00052900589977917\\
986	0.00052628076235363\\
987	0.000525887467103665\\
988	0.000524404977294548\\
989	0.000520165903781717\\
990	0.00051931569429966\\
991	0.000515978000981991\\
992	0.000514210880338416\\
993	0.000511683213602551\\
994	0.000510238216854582\\
995	0.000509827211207081\\
996	0.000507439471520547\\
997	0.000505994950191231\\
998	0.000500595154524823\\
999	0.00049855234048144\\
1000	0.000496042703820925\\
1001	0.000494685835072645\\
1002	0.000493721356592993\\
1003	0.00049231784201636\\
1004	0.000490569679351823\\
1005	0.000486943488163311\\
1006	0.000486625015936949\\
1007	0.000485047198307587\\
1008	0.00048302427012385\\
1009	0.000482453771161306\\
1010	0.00047937910064226\\
1011	0.000478564541623323\\
1012	0.000477440201773674\\
1013	0.000474471147263874\\
1014	0.000472603373190834\\
1015	0.000469971426117406\\
1016	0.000467557328267452\\
1017	0.000466776019279686\\
1018	0.000463256024802732\\
1019	0.000461441572265426\\
1020	0.000461017749077836\\
1021	0.00045958998168736\\
1022	0.000457054202648395\\
1023	0.000455901686912917\\
1024	0.000454234052650519\\
1025	0.00045256909705358\\
1026	0.000449472209680634\\
1027	0.000448069624237599\\
1028	0.000446971035538188\\
1029	0.000446227273096412\\
1030	0.00044158655560192\\
1031	0.000440118757735474\\
1032	0.000438823124228221\\
1033	0.000437301373537413\\
1034	0.000435455994631506\\
1035	0.000434146459000595\\
1036	0.000432254634639412\\
1037	0.000431370180549465\\
1038	0.000430367575874805\\
1039	0.000428213093072169\\
1040	0.000426349298995193\\
1041	0.000425711220951902\\
1042	0.000423404885981445\\
1043	0.000422128896876879\\
1044	0.000420469957086107\\
1045	0.000418864791879757\\
1046	0.00041781480311314\\
1047	0.000415590185279525\\
1048	0.000414498983478985\\
1049	0.000413242511599105\\
1050	0.000409825884046586\\
1051	0.00040927614956622\\
1052	0.000408241176088465\\
1053	0.000406940432543761\\
1054	0.000405766309399722\\
1055	0.000404313833986399\\
1056	0.000402281544878839\\
1057	0.000400536665804116\\
1058	0.00039831739559111\\
1059	0.00039677823922075\\
1060	0.000395775856627802\\
1061	0.000394585097093581\\
1062	0.000392080791596088\\
1063	0.000390377395608786\\
1064	0.000389923855817953\\
1065	0.000387057942776781\\
1066	0.000385564353672147\\
1067	0.000385408503418398\\
1068	0.000381605657991572\\
1069	0.000380638860697953\\
1070	0.000379326905295373\\
1071	0.000378365049108919\\
1072	0.000377809215623152\\
1073	0.000376064959172067\\
1074	0.000373926505791943\\
1075	0.000373314527391838\\
1076	0.000371295809712462\\
1077	0.000369045012054978\\
1078	0.000368469663026902\\
1079	0.000367844340893768\\
1080	0.000366974499449438\\
1081	0.000363676769105008\\
1082	0.000362066021198748\\
1083	0.000361194494276337\\
1084	0.000358780756924828\\
1085	0.000357363481582237\\
1086	0.000356314111496604\\
1087	0.000354926884091234\\
1088	0.000354509082459139\\
1089	0.000352961949049768\\
1090	0.000351656283647235\\
1091	0.000351476575027563\\
1092	0.000349259647597125\\
1093	0.000349132944738559\\
1094	0.000348204067127899\\
1095	0.000345455352052115\\
1096	0.00034492009112076\\
1097	0.000343472459060715\\
1098	0.000342580640634977\\
1099	0.000340016936541535\\
1100	0.000339078756959849\\
1101	0.00033752859482977\\
1102	0.000336902097192489\\
1103	0.000336571352178651\\
1104	0.000335454388274306\\
1105	0.000334022680369811\\
1106	0.000333070349566211\\
1107	0.000332090956154353\\
1108	0.000329403504738881\\
1109	0.00032822759198353\\
1110	0.000328095681101539\\
1111	0.000326659751347929\\
1112	0.000324187750337998\\
1113	0.000322637154873242\\
1114	0.000322247711494712\\
1115	0.000320193597521846\\
1116	0.000320048957362835\\
1117	0.000318825353797425\\
1118	0.000316239843985616\\
1119	0.000315487980822105\\
1120	0.00031458629029151\\
1121	0.000313998629667402\\
1122	0.000312660314770936\\
1123	0.000312159740500118\\
1124	0.000310799266422219\\
1125	0.000310479382439151\\
1126	0.000309366375903464\\
1127	0.000307666516191292\\
1128	0.000306581967649792\\
1129	0.000305180825143306\\
1130	0.000304820608821647\\
1131	0.000302938776862474\\
1132	0.000302147130999283\\
1133	0.000299954193786813\\
1134	0.000298806078738998\\
1135	0.000297840633460531\\
1136	0.000297530562130927\\
1137	0.00029677441922851\\
1138	0.000294624370292538\\
1139	0.000293424317669468\\
1140	0.00029291528071824\\
1141	0.000291137641097448\\
1142	0.000290204347084481\\
1143	0.000288699796841564\\
1144	0.000288138734827998\\
1145	0.000287550082016792\\
1146	0.000286512751436143\\
1147	0.00028549882136319\\
1148	0.000282986214208986\\
1149	0.000282258371463309\\
1150	0.000281832342446571\\
1151	0.000281266970289837\\
1152	0.000279911373752259\\
1153	0.000279091960865239\\
1154	0.000277892395783974\\
1155	0.000277220503163914\\
1156	0.000276478466003647\\
1157	0.00027565396187721\\
1158	0.000273488030312566\\
1159	0.000272671616186668\\
1160	0.000272251181856359\\
1161	0.000271241315005927\\
1162	0.00027007562890613\\
1163	0.000269281775863247\\
1164	0.000268164875206899\\
1165	0.000267654729607574\\
1166	0.000266059908035626\\
1167	0.000264322924361197\\
1168	0.000263950921599614\\
1169	0.000262417925894584\\
1170	0.000261693716923595\\
1171	0.000260905594649409\\
1172	0.000260669400560016\\
1173	0.000259582435430079\\
1174	0.000257922945716493\\
1175	0.000256527440893147\\
1176	0.000256225695757674\\
1177	0.000255030712255675\\
1178	0.000254134820677504\\
1179	0.000253525045758053\\
1180	0.000252093687359727\\
1181	0.000250652830875349\\
1182	0.00024974878365695\\
1183	0.000249338828861887\\
1184	0.000248038468486478\\
1185	0.000247470485072571\\
1186	0.000246083099123021\\
1187	0.000245442865022168\\
1188	0.000245203309678631\\
1189	0.00024371489754306\\
1190	0.000243083936830282\\
1191	0.00024225563029827\\
1192	0.000241328885322019\\
1193	0.000240046683959197\\
1194	0.00023921655528652\\
1195	0.000238793442277507\\
1196	0.000238132107265613\\
1197	0.000237194042157014\\
1198	0.0002355027766131\\
1199	0.00023500962740119\\
1200	0.00023483420894618\\
1201	0.000233538607075924\\
1202	0.000232950636732243\\
1203	0.000232501151244223\\
1204	0.000231227976634027\\
1205	0.000230594348086414\\
1206	0.000229819143081387\\
1207	0.000228901269190017\\
1208	0.000228537749784289\\
1209	0.000227603591036589\\
1210	0.000226259394519103\\
1211	0.000225664218756004\\
1212	0.000224926638143141\\
1213	0.000223773445286077\\
1214	0.000222776947923473\\
1215	0.000222291747034989\\
1216	0.000221918950934528\\
1217	0.000221116841103557\\
1218	0.000219463968383801\\
1219	0.00021922029410414\\
1220	0.000218877523949575\\
1221	0.000217360931965454\\
1222	0.00021705561240448\\
1223	0.000216020763280181\\
1224	0.000214260151164176\\
1225	0.000213594513666506\\
1226	0.000213320915243465\\
1227	0.000212645486531607\\
1228	0.000212087289912569\\
1229	0.000211453082042078\\
1230	0.000210551855596878\\
1231	0.00021003779694568\\
1232	0.000208677539348752\\
1233	0.000208158698263064\\
1234	0.000207043238983202\\
1235	0.000206953471714301\\
1236	0.000205769197292632\\
1237	0.000205065617076807\\
1238	0.000204219499381345\\
1239	0.000203844460724755\\
1240	0.000202970727324007\\
1241	0.000201543108007753\\
1242	0.000200730733794697\\
1243	0.000200391549217008\\
1244	0.000199846685985975\\
1245	0.000199275265302327\\
1246	0.000199006660616462\\
1247	0.000197278948283077\\
1248	0.000196975087552033\\
1249	0.000196699796828509\\
1250	0.000195917564657787\\
1251	0.000194869841631231\\
1252	0.000194021501528517\\
1253	0.000193855072104344\\
1254	0.000193409623014768\\
1255	0.000192547092115824\\
1256	0.000191350477080334\\
1257	0.000190136832167308\\
1258	0.000189500432625219\\
1259	0.00018891497738236\\
1260	0.000188463216142866\\
1261	0.000188130659219793\\
1262	0.000187373723555761\\
1263	0.000186636231063614\\
1264	0.000186183972337682\\
1265	0.000185373901450905\\
1266	0.000184736080762541\\
1267	0.000184068741941704\\
1268	0.000183475269611765\\
1269	0.000182906055859332\\
1270	0.000182697696063498\\
1271	0.000181661204589179\\
1272	0.000180775359818868\\
1273	0.000180170989168425\\
1274	0.000178834011850819\\
1275	0.000178756245229631\\
1276	0.000177526200161108\\
1277	0.000176663429942707\\
1278	0.000175573956612364\\
1279	0.000175460916931386\\
1280	0.000175183896460828\\
1281	0.000174537687034033\\
1282	0.000174128371050252\\
1283	0.000173386119978582\\
1284	0.000172757663722859\\
1285	0.000172498704715806\\
1286	0.000171961857563071\\
1287	0.000171285723320626\\
1288	0.00017085700414396\\
1289	0.00017014600142207\\
1290	0.000169356923712865\\
1291	0.000168860748818273\\
1292	0.000168006176430869\\
1293	0.000167276439093235\\
1294	0.000166668065579878\\
1295	0.000165795330239043\\
1296	0.000165752426828786\\
1297	0.000164976094438658\\
1298	0.000164506900416928\\
1299	0.00016395936826568\\
1300	0.000163342365301605\\
1301	0.00016251638977066\\
1302	0.000162145721682627\\
1303	0.000161397663531653\\
1304	0.000160934763976033\\
1305	0.000160768015550274\\
1306	0.000159838019646713\\
1307	0.000159435242582152\\
1308	0.000158988916551025\\
1309	0.000157605502247529\\
1310	0.000157297030720235\\
1311	0.00015646123786676\\
1312	0.000156004753188997\\
1313	0.000155672726801448\\
1314	0.000155040583731539\\
1315	0.000153840698283279\\
1316	0.000153740035180359\\
1317	0.000153394651811603\\
1318	0.000152607177773217\\
1319	0.000152321687939229\\
1320	0.000152103834372238\\
1321	0.000151404005582222\\
1322	0.000150620457565554\\
1323	0.000149926198857291\\
1324	0.000149079085440542\\
1325	0.000148431428442749\\
1326	0.000148201492779037\\
1327	0.000147486658308981\\
1328	0.000147021013129044\\
1329	0.000146756046284026\\
1330	0.000146067450611254\\
1331	0.000145160693959888\\
1332	0.000144898683767855\\
1333	0.00014440953112932\\
1334	0.000144102556221093\\
1335	0.000144022369268703\\
1336	0.000143001371813861\\
1337	0.000142727451283339\\
1338	0.000141847712532126\\
1339	0.000141785473598951\\
1340	0.000140960681100276\\
1341	0.000140476055747074\\
1342	0.000140157216923683\\
1343	0.00013958942051957\\
1344	0.00013915787579828\\
1345	0.000138902463130887\\
1346	0.000138699369927631\\
1347	0.000138180706964569\\
1348	0.000136961499925508\\
1349	0.000136319185877572\\
1350	0.000136211380384757\\
1351	0.00013566315715844\\
1352	0.000135441097454004\\
1353	0.000134302231662753\\
1354	0.000134136912124762\\
1355	0.000133357163437973\\
1356	0.000133079316854502\\
1357	0.000132514635882583\\
1358	0.000132144467870798\\
1359	0.000132063467848401\\
1360	0.000131541063014278\\
1361	0.000131150040506291\\
1362	0.000131069356719544\\
1363	0.000130738441608532\\
1364	0.00012945975393152\\
1365	0.000129328802085797\\
1366	0.000129109577642782\\
1367	0.000128886660874253\\
1368	0.000127962365678381\\
1369	0.000127714423617649\\
1370	0.000127114969607711\\
1371	0.000126611898521266\\
1372	0.000126209617846464\\
1373	0.00012561430869145\\
1374	0.000125389715284666\\
1375	0.000124978156376166\\
1376	0.000124675198849997\\
1377	0.00012441283748067\\
1378	0.000123289708546964\\
1379	0.000122931598219857\\
1380	0.000122748047780113\\
1381	0.000122115947365295\\
1382	0.000121377759108829\\
1383	0.000120821003101834\\
1384	0.000120374783172829\\
1385	0.000120143575799629\\
1386	0.000119853622759716\\
1387	0.000119419543682523\\
1388	0.00011913458355149\\
1389	0.000118764000439109\\
1390	0.00011774509575747\\
1391	0.000117608865835403\\
1392	0.000116974831549909\\
1393	0.000116718077532134\\
1394	0.000116651715463035\\
1395	0.000116243047415263\\
1396	0.000115500643605807\\
1397	0.000114680670624772\\
1398	0.000114486369501488\\
1399	0.000114324066438153\\
1400	0.000114135187727311\\
1401	0.000113751438124726\\
1402	0.000113342432106725\\
1403	0.000112678143818528\\
1404	0.000112380414897961\\
1405	0.000112042761275912\\
1406	0.000111551145931085\\
1407	0.000111120839166858\\
1408	0.000110745675522184\\
1409	0.00011004034543764\\
1410	0.000109724202851368\\
1411	0.000109645054724354\\
1412	0.000108979642184565\\
1413	0.000108266179909355\\
1414	0.000107958050429399\\
1415	0.000107682324683679\\
1416	0.000107603321874963\\
1417	0.000106970332904356\\
1418	0.000106848861582521\\
1419	0.000106317168177567\\
1420	0.000106101061730084\\
1421	0.000105968510695239\\
1422	0.000105493535706686\\
1423	0.000105053542856667\\
1424	0.000104679836610138\\
1425	0.000104199489391809\\
1426	0.00010393874984193\\
1427	0.000103779519524825\\
1428	0.000103209916976084\\
1429	0.000103080121297964\\
1430	0.000102655759690351\\
1431	0.000102336071230392\\
1432	0.000102183982155849\\
1433	0.000101379959747403\\
1434	0.000100901760752227\\
1435	0.000100469162363897\\
1436	0.000100109191212795\\
1437	9.91975418452173e-05\\
1438	9.89559315477499e-05\\
1439	9.87167076594753e-05\\
1440	9.82925473727674e-05\\
1441	9.80117190983659e-05\\
1442	9.76347993246654e-05\\
1443	9.74258306462171e-05\\
1444	9.71449868376265e-05\\
1445	9.67562644668699e-05\\
1446	9.62129834811302e-05\\
1447	9.60537978050909e-05\\
1448	9.57541830767587e-05\\
1449	9.52764936150702e-05\\
1450	9.49005183265406e-05\\
1451	9.46385361975213e-05\\
1452	9.44666416818247e-05\\
1453	9.42478567781611e-05\\
1454	9.3443747955257e-05\\
1455	9.3158372232774e-05\\
1456	9.27604075425677e-05\\
1457	9.24148293444502e-05\\
1458	9.21426394719831e-05\\
1459	9.20140276844011e-05\\
1460	9.16125314678448e-05\\
1461	9.13577166304916e-05\\
1462	9.09791689757241e-05\\
1463	9.05542863402556e-05\\
1464	9.03823536730228e-05\\
1465	9.02609324056152e-05\\
1466	8.99353296263782e-05\\
1467	8.94949796492461e-05\\
1468	8.92875923487644e-05\\
1469	8.89323951616719e-05\\
1470	8.8714715339152e-05\\
1471	8.82575255209117e-05\\
1472	8.8137815915806e-05\\
1473	8.7827929717771e-05\\
1474	8.73827302079493e-05\\
1475	8.72192888596193e-05\\
1476	8.67565762596879e-05\\
1477	8.64879678078344e-05\\
1478	8.60782781157225e-05\\
1479	8.57035610461314e-05\\
1480	8.5496853153125e-05\\
1481	8.50162324678267e-05\\
1482	8.47383261404112e-05\\
1483	8.43967000827692e-05\\
1484	8.41636242661936e-05\\
1485	8.39403043982844e-05\\
1486	8.36696848641939e-05\\
1487	8.3600214697831e-05\\
1488	8.33102320894615e-05\\
1489	8.28164060260713e-05\\
1490	8.23984641069761e-05\\
1491	8.19728212692905e-05\\
1492	8.16320827867922e-05\\
1493	8.153534024275e-05\\
1494	8.11307362878456e-05\\
1495	8.07955043314535e-05\\
1496	8.06517989884831e-05\\
1497	8.03163477520289e-05\\
1498	8.00601214758658e-05\\
1499	7.96379876280353e-05\\
1500	7.95624521020929e-05\\
1501	7.93249857648452e-05\\
1502	7.90826895252969e-05\\
1503	7.87152590038e-05\\
1504	7.85835825187394e-05\\
1505	7.84944739961348e-05\\
1506	7.80015926048977e-05\\
1507	7.79439604388301e-05\\
1508	7.7608952711024e-05\\
1509	7.75067899309554e-05\\
1510	7.66358501843215e-05\\
1511	7.63260811283211e-05\\
1512	7.6182039415892e-05\\
1513	7.59467250565484e-05\\
1514	7.55740584410323e-05\\
1515	7.54867461940893e-05\\
1516	7.50660618137086e-05\\
1517	7.46732309164864e-05\\
1518	7.45256913128614e-05\\
1519	7.4261566004148e-05\\
1520	7.40935276975731e-05\\
1521	7.40160407323498e-05\\
1522	7.3609164630814e-05\\
1523	7.31569017203628e-05\\
1524	7.30088647365119e-05\\
1525	7.28191447502614e-05\\
1526	7.25872842303208e-05\\
1527	7.24230745261139e-05\\
1528	7.18499869002871e-05\\
1529	7.16226775723218e-05\\
1530	7.12732134554515e-05\\
1531	7.12101052512572e-05\\
1532	7.09919376762168e-05\\
1533	7.06869253253935e-05\\
1534	7.04597883681102e-05\\
1535	7.02209743766107e-05\\
1536	6.99601688253109e-05\\
1537	6.95101971610859e-05\\
1538	6.93544558206834e-05\\
1539	6.9324388466313e-05\\
1540	6.88742117983801e-05\\
1541	6.86742558042585e-05\\
1542	6.8267693911557e-05\\
1543	6.80443204961474e-05\\
1544	6.76678666105656e-05\\
1545	6.76164674770292e-05\\
1546	6.73599578121819e-05\\
1547	6.72329619499277e-05\\
1548	6.70347608053905e-05\\
1549	6.68217505355355e-05\\
1550	6.64490451982004e-05\\
1551	6.62219391661806e-05\\
1552	6.60675295031607e-05\\
1553	6.57831878725243e-05\\
1554	6.53209773588382e-05\\
1555	6.51045991534033e-05\\
1556	6.48956250509303e-05\\
1557	6.47930965265072e-05\\
1558	6.44397670680658e-05\\
1559	6.43650636081489e-05\\
1560	6.41342782398778e-05\\
1561	6.39680278470398e-05\\
1562	6.39347783561251e-05\\
1563	6.34845064210174e-05\\
1564	6.33674909243899e-05\\
1565	6.28474409061932e-05\\
1566	6.26771131399488e-05\\
1567	6.25383453108275e-05\\
1568	6.2371009287499e-05\\
1569	6.20868139851974e-05\\
1570	6.18400568225751e-05\\
1571	6.16415274691477e-05\\
1572	6.15105968250238e-05\\
1573	6.12044759960135e-05\\
1574	6.11679279975486e-05\\
1575	6.09946922707472e-05\\
1576	6.0807537945501e-05\\
1577	6.04733218135566e-05\\
1578	6.01228556404914e-05\\
1579	5.99760685682297e-05\\
1580	5.97632637850178e-05\\
1581	5.95657354864295e-05\\
1582	5.94727906606097e-05\\
1583	5.91124077374155e-05\\
1584	5.89649733935642e-05\\
1585	5.87553339609178e-05\\
1586	5.8519430542555e-05\\
1587	5.81137552765918e-05\\
1588	5.78276545886388e-05\\
1589	5.7698179642098e-05\\
1590	5.76769470204693e-05\\
1591	5.75668581750551e-05\\
1592	5.73402189912648e-05\\
1593	5.70452401179481e-05\\
1594	5.67864865039993e-05\\
1595	5.64999923638048e-05\\
1596	5.62676727042003e-05\\
1597	5.61879478943727e-05\\
1598	5.60128742559502e-05\\
1599	5.59143316501552e-05\\
1600	5.54898454246496e-05\\
1601	5.54085833344938e-05\\
1602	5.50958773887071e-05\\
1603	5.50057688531985e-05\\
1604	5.48933011789915e-05\\
1605	5.46776710227879e-05\\
1606	5.44344894401807e-05\\
1607	5.41943754511153e-05\\
1608	5.40702172330773e-05\\
1609	5.39704406826723e-05\\
1610	5.37171781076087e-05\\
1611	5.35920416206884e-05\\
1612	5.34010213817157e-05\\
1613	5.33176518903923e-05\\
1614	5.30569590998182e-05\\
1615	5.26513769958646e-05\\
1616	5.24507715625295e-05\\
1617	5.23358829551275e-05\\
1618	5.20283615148492e-05\\
1619	5.18271661231501e-05\\
1620	5.17069621229281e-05\\
1621	5.16228209822274e-05\\
1622	5.14197896021794e-05\\
1623	5.12807220229168e-05\\
1624	5.12620891847609e-05\\
1625	5.09472440382977e-05\\
1626	5.06517480865808e-05\\
1627	5.05315768462164e-05\\
1628	5.02933935611154e-05\\
1629	5.0091046065801e-05\\
1630	4.98809496412583e-05\\
1631	4.98001315309002e-05\\
1632	4.97080781053759e-05\\
1633	4.94794760531386e-05\\
1634	4.9398203701606e-05\\
1635	4.92697423553099e-05\\
1636	4.91885253420092e-05\\
1637	4.88971698107093e-05\\
1638	4.86370788922884e-05\\
1639	4.8355777587425e-05\\
1640	4.8085831464641e-05\\
1641	4.79963385891781e-05\\
1642	4.7838362496575e-05\\
1643	4.7629146848384e-05\\
1644	4.75885736117251e-05\\
1645	4.73496443545172e-05\\
1646	4.7242092723543e-05\\
1647	4.70138053519207e-05\\
1648	4.69438493853801e-05\\
1649	4.67576517201158e-05\\
1650	4.66610079898557e-05\\
1651	4.63515028167137e-05\\
1652	4.61679885172116e-05\\
1653	4.60222118922285e-05\\
1654	4.58075845907813e-05\\
1655	4.5705500262559e-05\\
1656	4.53959271232781e-05\\
1657	4.5166488969465e-05\\
1658	4.50713038240061e-05\\
1659	4.49155141379122e-05\\
1660	4.48240033693337e-05\\
1661	4.4667960553147e-05\\
1662	4.4433496200275e-05\\
1663	4.430760998262e-05\\
1664	4.42257226172642e-05\\
1665	4.40716136831633e-05\\
1666	4.38530288683552e-05\\
1667	4.36910926290544e-05\\
1668	4.35188437521998e-05\\
1669	4.33989689763368e-05\\
1670	4.32437805626325e-05\\
1671	4.30868045506268e-05\\
1672	4.30279483392604e-05\\
1673	4.29581515588042e-05\\
1674	4.28065281905312e-05\\
1675	4.2517162711293e-05\\
1676	4.24604010954319e-05\\
1677	4.23389158389245e-05\\
1678	4.21982430760969e-05\\
1679	4.18397926635545e-05\\
1680	4.18240092027265e-05\\
1681	4.15712472882177e-05\\
1682	4.14908000162296e-05\\
1683	4.14012980187015e-05\\
1684	4.12734032032907e-05\\
1685	4.11535305659291e-05\\
1686	4.08916915796871e-05\\
1687	4.07339916644898e-05\\
1688	4.05261937161814e-05\\
1689	4.03598600265351e-05\\
1690	4.01428080932542e-05\\
1691	4.00161067669069e-05\\
1692	3.97979038623795e-05\\
1693	3.97521721667609e-05\\
1694	3.96263358335272e-05\\
1695	3.95690198544345e-05\\
1696	3.93990122662858e-05\\
1697	3.91653977834941e-05\\
1698	3.90540327564266e-05\\
1699	3.8870004610636e-05\\
1700	3.87450296168567e-05\\
1701	3.84810226287685e-05\\
1702	3.83651044592231e-05\\
1703	3.82955306525838e-05\\
1704	3.8176346626695e-05\\
1705	3.80050672789674e-05\\
1706	3.78139850449227e-05\\
1707	3.76154282070039e-05\\
1708	3.75133735339306e-05\\
1709	3.73924192260216e-05\\
1710	3.73051530463706e-05\\
1711	3.71447154578529e-05\\
1712	3.70714011643881e-05\\
1713	3.69304260982492e-05\\
1714	3.6777799657682e-05\\
1715	3.66900113180249e-05\\
1716	3.65554322695935e-05\\
1717	3.6421703721557e-05\\
1718	3.61962568842418e-05\\
1719	3.60159729926809e-05\\
1720	3.59593745413884e-05\\
1721	3.57525287784818e-05\\
1722	3.5705316618996e-05\\
1723	3.55473495670769e-05\\
1724	3.54421581979689e-05\\
1725	3.52378306547453e-05\\
1726	3.52158662143172e-05\\
1727	3.51629827162768e-05\\
1728	3.49461217078316e-05\\
1729	3.4891248101677e-05\\
1730	3.46981606601303e-05\\
1731	3.45223107835803e-05\\
1732	3.4499389337539e-05\\
1733	3.43680150057182e-05\\
1734	3.41951102172211e-05\\
1735	3.40593803853862e-05\\
1736	3.39425294495561e-05\\
1737	3.38634831745207e-05\\
1738	3.37658047021616e-05\\
1739	3.36605163034261e-05\\
1740	3.33659843995882e-05\\
1741	3.32233687921909e-05\\
1742	3.3186129529902e-05\\
1743	3.3021371165544e-05\\
1744	3.2999975968082e-05\\
1745	3.29081439944194e-05\\
1746	3.28118746096159e-05\\
1747	3.25485700243818e-05\\
1748	3.24355568580702e-05\\
1749	3.23716683521056e-05\\
1750	3.22367400802701e-05\\
1751	3.21354846504665e-05\\
1752	3.20941774168836e-05\\
1753	3.19954877756946e-05\\
1754	3.18402837687121e-05\\
1755	3.1712940524888e-05\\
1756	3.15416699095549e-05\\
1757	3.14760320003271e-05\\
1758	3.12981036303012e-05\\
1759	3.12375510563308e-05\\
1760	3.1138226464586e-05\\
1761	3.09969648842764e-05\\
1762	3.09317978524824e-05\\
1763	3.08240119316865e-05\\
1764	3.07820844414714e-05\\
1765	3.05768206467589e-05\\
1766	3.05066033256347e-05\\
1767	3.04109763338726e-05\\
1768	3.0148625327135e-05\\
1769	3.00869322789187e-05\\
1770	2.99989604588702e-05\\
1771	2.99081312277293e-05\\
1772	2.97547329190302e-05\\
1773	2.96668684058783e-05\\
1774	2.95497235094311e-05\\
1775	2.93519128472296e-05\\
1776	2.93353725294771e-05\\
1777	2.92524471596536e-05\\
1778	2.91136144865597e-05\\
1779	2.90752527755876e-05\\
1780	2.90081748046724e-05\\
1781	2.88579563364684e-05\\
1782	2.87548100345803e-05\\
1783	2.87307025942061e-05\\
1784	2.86421847055209e-05\\
1785	2.84953175030716e-05\\
1786	2.84201211042733e-05\\
1787	2.82874408349451e-05\\
1788	2.81118523903255e-05\\
1789	2.80784963280357e-05\\
1790	2.79153651053457e-05\\
1791	2.77956886924477e-05\\
1792	2.77271037546106e-05\\
1793	2.76386776162566e-05\\
1794	2.75377862682418e-05\\
1795	2.74896877396935e-05\\
1796	2.72033115388951e-05\\
1797	2.71827460388362e-05\\
1798	2.70209394206402e-05\\
1799	2.69412652170316e-05\\
1800	2.69318835048877e-05\\
1801	2.68610693729537e-05\\
1802	2.6658945158617e-05\\
1803	2.662936869033e-05\\
1804	2.64298983663607e-05\\
1805	2.63653876429055e-05\\
1806	2.63326202556107e-05\\
1807	2.62516070013399e-05\\
1808	2.62136352226774e-05\\
1809	2.60724893754491e-05\\
1810	2.59001699788811e-05\\
1811	2.57755870932969e-05\\
1812	2.57317199857612e-05\\
1813	2.56931337759294e-05\\
1814	2.56219755368135e-05\\
1815	2.54322787233755e-05\\
1816	2.53775069045255e-05\\
1817	2.53261398256582e-05\\
1818	2.51935420698872e-05\\
1819	2.51388326341805e-05\\
1820	2.50086297957846e-05\\
1821	2.49217822532752e-05\\
1822	2.48434850321255e-05\\
1823	2.47335411446303e-05\\
1824	2.46996448757521e-05\\
1825	2.45988181541104e-05\\
1826	2.44711300329874e-05\\
1827	2.43799463458707e-05\\
1828	2.43124545455738e-05\\
1829	2.42630460437496e-05\\
1830	2.40693307539926e-05\\
1831	2.40139429873765e-05\\
1832	2.39823441581751e-05\\
1833	2.3870959728187e-05\\
1834	2.3797343264974e-05\\
1835	2.36828525515719e-05\\
1836	2.3645933711914e-05\\
1837	2.35486277571521e-05\\
1838	2.34427564170817e-05\\
1839	2.34356980485842e-05\\
1840	2.33081440225937e-05\\
1841	2.32038415267056e-05\\
1842	2.31249720734199e-05\\
1843	2.30282722391295e-05\\
1844	2.28961773217551e-05\\
1845	2.28131600566128e-05\\
1846	2.27120205854389e-05\\
1847	2.26453012078735e-05\\
1848	2.25870336324421e-05\\
1849	2.25514065043967e-05\\
1850	2.24357024989884e-05\\
1851	2.23800645174064e-05\\
1852	2.22319830677871e-05\\
1853	2.21689217346074e-05\\
1854	2.20657014809791e-05\\
1855	2.20499666735779e-05\\
1856	2.19097188215435e-05\\
1857	2.18459497320001e-05\\
1858	2.1818973545893e-05\\
1859	2.16709976087069e-05\\
1860	2.14755346564344e-05\\
1861	2.14416072599038e-05\\
1862	2.13621122511362e-05\\
1863	2.13176941761508e-05\\
1864	2.12683565564472e-05\\
1865	2.11375445274903e-05\\
1866	2.10733248331615e-05\\
1867	2.10407569848867e-05\\
1868	2.09096591265687e-05\\
1869	2.08131317546904e-05\\
1870	2.07809972835403e-05\\
1871	2.07488134499641e-05\\
1872	2.0538770735587e-05\\
1873	2.04541022604634e-05\\
1874	2.0348097092885e-05\\
1875	2.0280243122007e-05\\
1876	2.0222340019391e-05\\
1877	2.01915348059737e-05\\
1878	2.01035121020431e-05\\
1879	2.00831983717716e-05\\
1880	2.00521600783765e-05\\
1881	1.99822053162052e-05\\
1882	1.98783023360626e-05\\
1883	1.98637775984474e-05\\
1884	1.97767511980697e-05\\
1885	1.96648253789759e-05\\
1886	1.96223771682765e-05\\
1887	1.94649296816163e-05\\
1888	1.94284547123027e-05\\
1889	1.93805307345416e-05\\
1890	1.9340151420275e-05\\
1891	1.92600619484277e-05\\
1892	1.92192268325914e-05\\
1893	1.90168704754005e-05\\
1894	1.89976790899371e-05\\
1895	1.89347512401241e-05\\
1896	1.87902091303254e-05\\
1897	1.87276568622361e-05\\
1898	1.86358098325494e-05\\
1899	1.85711844285957e-05\\
1900	1.84894291325194e-05\\
1901	1.84027582390144e-05\\
1902	1.83813940449517e-05\\
1903	1.82977921333454e-05\\
1904	1.82291218990579e-05\\
1905	1.81667320351705e-05\\
1906	1.80912585779995e-05\\
1907	1.80553918764091e-05\\
1908	1.79518035212699e-05\\
1909	1.78899635356859e-05\\
1910	1.78284511107852e-05\\
1911	1.77655984621085e-05\\
1912	1.77149162281211e-05\\
1913	1.76796722963231e-05\\
1914	1.76007498920447e-05\\
1915	1.75324719771635e-05\\
1916	1.75035190601045e-05\\
1917	1.73958020606944e-05\\
1918	1.72842511365774e-05\\
1919	1.72549087673563e-05\\
1920	1.71967387734036e-05\\
1921	1.71635607799919e-05\\
1922	1.70919734433133e-05\\
1923	1.70223801600477e-05\\
1924	1.69716845315278e-05\\
1925	1.69156088878046e-05\\
1926	1.68465364567999e-05\\
1927	1.6767309661293e-05\\
1928	1.67235166021788e-05\\
1929	1.65728617184108e-05\\
1930	1.65501074310775e-05\\
1931	1.6439647285552e-05\\
1932	1.63966915896255e-05\\
1933	1.63247226364048e-05\\
1934	1.62913622747197e-05\\
1935	1.626320003204e-05\\
1936	1.61215473997338e-05\\
1937	1.60822287903658e-05\\
1938	1.60454422195081e-05\\
1939	1.59672374341359e-05\\
1940	1.5913448209005e-05\\
1941	1.58453284300007e-05\\
1942	1.58413326237229e-05\\
1943	1.56816578945996e-05\\
1944	1.56600866282953e-05\\
1945	1.55858061283518e-05\\
1946	1.55304530907165e-05\\
1947	1.54885306907157e-05\\
1948	1.54443629418688e-05\\
1949	1.54044166903407e-05\\
1950	1.53332598978377e-05\\
1951	1.52757749672783e-05\\
1952	1.52321928593444e-05\\
1953	1.51295202051295e-05\\
1954	1.50669622246523e-05\\
1955	1.50239319824933e-05\\
1956	1.49741533567997e-05\\
1957	1.49102925496312e-05\\
1958	1.48738063157934e-05\\
1959	1.48331647319101e-05\\
1960	1.47421551144696e-05\\
1961	1.46570855227393e-05\\
1962	1.45732344487371e-05\\
1963	1.45315207537428e-05\\
1964	1.45017715235115e-05\\
1965	1.44219006498181e-05\\
1966	1.43660953902878e-05\\
1967	1.43318085774587e-05\\
1968	1.42976598124078e-05\\
1969	1.42047221305576e-05\\
1970	1.41863394177672e-05\\
1971	1.40947307219371e-05\\
1972	1.40562563901421e-05\\
1973	1.39891774949457e-05\\
1974	1.39513288873824e-05\\
1975	1.38944012211156e-05\\
1976	1.3844739249717e-05\\
1977	1.37926256439465e-05\\
1978	1.37642223479818e-05\\
1979	1.37018653698157e-05\\
1980	1.36257926930523e-05\\
1981	1.35665352524896e-05\\
1982	1.35265819612258e-05\\
1983	1.34506559963765e-05\\
1984	1.34170958927026e-05\\
1985	1.33801187244093e-05\\
1986	1.3288937583887e-05\\
1987	1.32363625751672e-05\\
1988	1.32325330622161e-05\\
1989	1.31356714349066e-05\\
1990	1.30712660051686e-05\\
1991	1.30267574941436e-05\\
1992	1.30169773173171e-05\\
1993	1.29315000608332e-05\\
1994	1.28547680546616e-05\\
1995	1.28234199987039e-05\\
1996	1.27860323807154e-05\\
1997	1.27484991976503e-05\\
1998	1.27089521269838e-05\\
1999	1.26643700147688e-05\\
2000	1.26557616824475e-05\\
2001	1.26221546485336e-05\\
2002	1.256217403424e-05\\
2003	1.25246844794051e-05\\
2004	1.24047118121511e-05\\
2005	1.2379684146235e-05\\
2006	1.23392323294241e-05\\
2007	1.22610044280208e-05\\
2008	1.21875211820955e-05\\
2009	1.20920353025837e-05\\
2010	1.20499403651933e-05\\
2011	1.20103370763468e-05\\
2012	1.19940105037999e-05\\
2013	1.19572517695967e-05\\
2014	1.18948921802377e-05\\
2015	1.18869524366239e-05\\
2016	1.1819200000543e-05\\
2017	1.17754494876456e-05\\
2018	1.17241271665328e-05\\
2019	1.17050475405716e-05\\
2020	1.16355300255316e-05\\
2021	1.15903213881612e-05\\
2022	1.15632044150616e-05\\
2023	1.15285048404328e-05\\
2024	1.14429961286169e-05\\
2025	1.13858562006381e-05\\
2026	1.13512165728443e-05\\
2027	1.1299465515586e-05\\
2028	1.12873581120728e-05\\
2029	1.12430193184654e-05\\
2030	1.12100135417013e-05\\
2031	1.11349857336826e-05\\
2032	1.10682559251945e-05\\
2033	1.10386388819522e-05\\
2034	1.10275296954736e-05\\
2035	1.0968269849005e-05\\
2036	1.08828359539776e-05\\
2037	1.08432900224184e-05\\
2038	1.07987996307707e-05\\
2039	1.07554630616757e-05\\
2040	1.07527780019823e-05\\
2041	1.06973863526009e-05\\
2042	1.06477363467988e-05\\
2043	1.0614612491123e-05\\
2044	1.05610507143344e-05\\
2045	1.05242207453429e-05\\
2046	1.04928223787761e-05\\
2047	1.04627299588425e-05\\
2048	1.03843194507212e-05\\
2049	1.03349102725079e-05\\
2050	1.03090538085959e-05\\
2051	1.02398462688437e-05\\
2052	1.01942110314061e-05\\
2053	1.01754677335639e-05\\
2054	1.01285229956802e-05\\
2055	1.00532145046374e-05\\
2056	1.00405472369827e-05\\
2057	1.00130492318656e-05\\
2058	9.93333399675789e-06\\
2059	9.89438875155392e-06\\
2060	9.84294260179989e-06\\
2061	9.80609545098121e-06\\
2062	9.80159112367802e-06\\
2063	9.72644287788518e-06\\
2064	9.71434482658934e-06\\
2065	9.67755990119745e-06\\
2066	9.62253194855356e-06\\
2067	9.58893326397905e-06\\
2068	9.56690024320035e-06\\
2069	9.53950740178808e-06\\
2070	9.50099217276339e-06\\
2071	9.43583302305731e-06\\
2072	9.40294174977936e-06\\
2073	9.35638332996233e-06\\
2074	9.28902714995963e-06\\
2075	9.27572181168475e-06\\
2076	9.25947012648563e-06\\
2077	9.2120160557441e-06\\
2078	9.15639592052525e-06\\
2079	9.14891716521903e-06\\
2080	9.07597896437525e-06\\
2081	9.05210436307001e-06\\
2082	9.02320722205197e-06\\
2083	8.95120101593617e-06\\
2084	8.92360444182189e-06\\
2085	8.88683915646907e-06\\
2086	8.86932072018967e-06\\
2087	8.84145306060572e-06\\
2088	8.8074618822263e-06\\
2089	8.7699776702647e-06\\
2090	8.73352108867495e-06\\
2091	8.70887894713983e-06\\
2092	8.64995776792362e-06\\
2093	8.59030997610858e-06\\
2094	8.56242364168544e-06\\
2095	8.51704376594538e-06\\
2096	8.50506767543143e-06\\
2097	8.4827130926984e-06\\
2098	8.43598985570991e-06\\
2099	8.40388218740972e-06\\
2100	8.38068433549742e-06\\
2101	8.32636117058621e-06\\
2102	8.25829373413551e-06\\
2103	8.25403297054846e-06\\
2104	8.22608037480423e-06\\
2105	8.17430368326094e-06\\
2106	8.16007252775732e-06\\
2107	8.12651879547435e-06\\
2108	8.06330958216136e-06\\
2109	8.02307428647664e-06\\
2110	8.00132163431902e-06\\
2111	7.96971724763375e-06\\
2112	7.93080553600292e-06\\
2113	7.90994410639935e-06\\
2114	7.8606400738006e-06\\
2115	7.81621807925619e-06\\
2116	7.79220580680397e-06\\
2117	7.73713412042775e-06\\
2118	7.71426749070668e-06\\
2119	7.6788680507269e-06\\
2120	7.65943911026823e-06\\
2121	7.63293447815491e-06\\
2122	7.61533837562395e-06\\
2123	7.60787638701056e-06\\
2124	7.54465683486492e-06\\
2125	7.5226421146405e-06\\
2126	7.49542750972835e-06\\
2127	7.43158897741547e-06\\
2128	7.42619516989153e-06\\
2129	7.38456534224156e-06\\
2130	7.36090530261226e-06\\
2131	7.29896956656116e-06\\
2132	7.27445158387503e-06\\
2133	7.23891167751208e-06\\
2134	7.19593134557031e-06\\
2135	7.18300275533274e-06\\
2136	7.16068995273335e-06\\
2137	7.15062730104236e-06\\
2138	7.12217847811765e-06\\
2139	7.0937663054843e-06\\
2140	7.04534313703056e-06\\
2141	7.0329536111559e-06\\
2142	6.95795328004765e-06\\
2143	6.94792931281593e-06\\
2144	6.92868621688514e-06\\
2145	6.90319386696549e-06\\
2146	6.85069219857063e-06\\
2147	6.82227273963365e-06\\
2148	6.78639921950735e-06\\
2149	6.76130841785336e-06\\
2150	6.74641065598054e-06\\
2151	6.72697234688677e-06\\
2152	6.68588907967037e-06\\
2153	6.67166618734053e-06\\
2154	6.6226321121778e-06\\
2155	6.57739933478486e-06\\
2156	6.5642892144135e-06\\
2157	6.51250644189785e-06\\
2158	6.49303147582205e-06\\
2159	6.46889192777966e-06\\
2160	6.44170878844785e-06\\
2161	6.41074751608421e-06\\
2162	6.39773483478055e-06\\
2163	6.37347281071631e-06\\
2164	6.35428434513269e-06\\
2165	6.34079528680705e-06\\
2166	6.2842770193076e-06\\
2167	6.26531928674655e-06\\
2168	6.21627417464994e-06\\
2169	6.15575027756717e-06\\
2170	6.13660405979478e-06\\
2171	6.11632322674093e-06\\
2172	6.08390629263109e-06\\
2173	6.07018940413243e-06\\
2174	6.03823576254138e-06\\
2175	6.0018466327611e-06\\
2176	5.97868481441575e-06\\
2177	5.96758674728645e-06\\
2178	5.94888664983945e-06\\
2179	5.931824285366e-06\\
2180	5.88237610482458e-06\\
2181	5.86612599856195e-06\\
2182	5.84060476255798e-06\\
2183	5.82556105847742e-06\\
2184	5.81772312567621e-06\\
2185	5.77694431638047e-06\\
2186	5.75856379543751e-06\\
2187	5.69722729676819e-06\\
2188	5.68105142439705e-06\\
2189	5.65963056973459e-06\\
2190	5.63773476582615e-06\\
2191	5.60327186928765e-06\\
2192	5.58454423439444e-06\\
2193	5.5542848736464e-06\\
2194	5.53066083058736e-06\\
2195	5.51353224911418e-06\\
2196	5.47866114779228e-06\\
2197	5.46046971306236e-06\\
2198	5.43036858031218e-06\\
2199	5.41501061452426e-06\\
2200	5.39067894109779e-06\\
2201	5.3387221241189e-06\\
2202	5.32907946728705e-06\\
2203	5.31540386062279e-06\\
2204	5.2870343189433e-06\\
2205	5.2541313464507e-06\\
2206	5.24206685717651e-06\\
2207	5.21792474100951e-06\\
2208	5.18788336849301e-06\\
2209	5.14624159890077e-06\\
2210	5.13469622762316e-06\\
2211	5.08498636029823e-06\\
2212	5.06733055332648e-06\\
2213	5.05218870189437e-06\\
2214	5.0383611714517e-06\\
2215	5.02246385130825e-06\\
2216	5.00363814117315e-06\\
2217	4.98721752859396e-06\\
2218	4.94471764281635e-06\\
2219	4.93492687493843e-06\\
2220	4.90782282262162e-06\\
2221	4.89237360293904e-06\\
2222	4.87653278879535e-06\\
2223	4.81753646610346e-06\\
2224	4.81588654577395e-06\\
2225	4.8075906697748e-06\\
2226	4.79361134316404e-06\\
2227	4.75904569597081e-06\\
2228	4.73117014144121e-06\\
2229	4.72772797087619e-06\\
2230	4.71486409070495e-06\\
2231	4.66481170508704e-06\\
2232	4.65987563456866e-06\\
2233	4.63001850686496e-06\\
2234	4.60142064380594e-06\\
2235	4.57521120706782e-06\\
2236	4.55132212184022e-06\\
2237	4.54087704691147e-06\\
2238	4.52772063021972e-06\\
2239	4.51351229047073e-06\\
2240	4.46518532038433e-06\\
2241	4.41350538476431e-06\\
2242	4.41044533979261e-06\\
2243	4.40016381155033e-06\\
2244	4.39423113406712e-06\\
2245	4.37304337437714e-06\\
2246	4.34294071434574e-06\\
2247	4.32178106564756e-06\\
2248	4.31075499910869e-06\\
2249	4.28736067088705e-06\\
2250	4.28208587439825e-06\\
2251	4.26054850704671e-06\\
2252	4.2384205774245e-06\\
2253	4.19053864003918e-06\\
2254	4.17366302588418e-06\\
2255	4.16854711495878e-06\\
2256	4.14335788145154e-06\\
2257	4.13536376199335e-06\\
2258	4.11570178421009e-06\\
2259	4.07063299698884e-06\\
2260	4.04592693139053e-06\\
2261	4.0237434235401e-06\\
2262	4.01098938886446e-06\\
2263	4.00141592147126e-06\\
2264	3.99334821464369e-06\\
2265	3.9602285168084e-06\\
2266	3.93956141766129e-06\\
2267	3.93445934796546e-06\\
2268	3.92351569632197e-06\\
2269	3.89557498227149e-06\\
2270	3.86559580428743e-06\\
2271	3.83895453509262e-06\\
2272	3.83102267777067e-06\\
2273	3.82268457456152e-06\\
2274	3.80807507243344e-06\\
2275	3.78439531041983e-06\\
2276	3.76533960341465e-06\\
2277	3.74413268432258e-06\\
2278	3.73058930247269e-06\\
2279	3.71314111569879e-06\\
2280	3.68148879096375e-06\\
2281	3.66150376416359e-06\\
2282	3.65573110601175e-06\\
2283	3.64540898672551e-06\\
2284	3.61659247515158e-06\\
2285	3.60158624428768e-06\\
2286	3.56645043411758e-06\\
2287	3.56167552148147e-06\\
2288	3.54881324063482e-06\\
2289	3.54583245030991e-06\\
2290	3.50786149152821e-06\\
2291	3.48937301570732e-06\\
2292	3.48652789431059e-06\\
2293	3.45509884481357e-06\\
2294	3.43927904015492e-06\\
2295	3.42233382952961e-06\\
2296	3.41192665261135e-06\\
2297	3.40189202483195e-06\\
2298	3.37238716224069e-06\\
2299	3.35528441545063e-06\\
2300	3.32448606878189e-06\\
2301	3.3172164825349e-06\\
2302	3.30222422649458e-06\\
2303	3.27305966895666e-06\\
2304	3.2617729652844e-06\\
2305	3.24797293206265e-06\\
2306	3.23622667781514e-06\\
2307	3.22015005038712e-06\\
2308	3.19059187606959e-06\\
2309	3.18293595952602e-06\\
2310	3.17926877676237e-06\\
2311	3.14122926603785e-06\\
2312	3.12596136004171e-06\\
2313	3.11573004108701e-06\\
2314	3.09405993695571e-06\\
2315	3.08769846291096e-06\\
2316	3.08600702164534e-06\\
2317	3.05165899435516e-06\\
2318	3.04061950227721e-06\\
2319	3.02323376593956e-06\\
2320	3.01377576031799e-06\\
2321	2.99540256008888e-06\\
2322	2.98016099988677e-06\\
2323	2.96883601502037e-06\\
2324	2.95384177656744e-06\\
2325	2.93649951419534e-06\\
2326	2.92369786389424e-06\\
2327	2.90884325496112e-06\\
2328	2.90290217428298e-06\\
2329	2.88422139544496e-06\\
2330	2.85644185326634e-06\\
2331	2.83891339981644e-06\\
2332	2.82794071045425e-06\\
2333	2.81448426570359e-06\\
2334	2.79829439661729e-06\\
2335	2.7917316481157e-06\\
2336	2.78394078902474e-06\\
2337	2.76458014906703e-06\\
2338	2.75616572604555e-06\\
2339	2.74659752717145e-06\\
2340	2.72597656680896e-06\\
2341	2.71204548189182e-06\\
2342	2.68214093401067e-06\\
2343	2.67110708934951e-06\\
2344	2.66976735188927e-06\\
2345	2.65350663569637e-06\\
2346	2.62475925162569e-06\\
2347	2.61539917324504e-06\\
2348	2.60062396940246e-06\\
2349	2.59198133020993e-06\\
2350	2.58399175135573e-06\\
2351	2.55954659858847e-06\\
2352	2.55219263691732e-06\\
2353	2.54720664816652e-06\\
2354	2.53491364828975e-06\\
2355	2.52602240840511e-06\\
2356	2.51257465027961e-06\\
2357	2.48733278534561e-06\\
2358	2.48110858497055e-06\\
2359	2.47083640123597e-06\\
2360	2.45937967328824e-06\\
2361	2.43695579365355e-06\\
2362	2.42223682860012e-06\\
2363	2.41074471900985e-06\\
2364	2.40280259191355e-06\\
2365	2.3892150738783e-06\\
2366	2.38183923282167e-06\\
2367	2.35247454101682e-06\\
2368	2.3466984341871e-06\\
2369	2.34443162502945e-06\\
2370	2.3355606497957e-06\\
2371	2.31294363293656e-06\\
2372	2.2966770624309e-06\\
2373	2.29149266738344e-06\\
2374	2.28559604936551e-06\\
2375	2.27475769179332e-06\\
2376	2.26771861565693e-06\\
2377	2.25301071273421e-06\\
2378	2.23436293631518e-06\\
2379	2.22712372381094e-06\\
2380	2.2106275096274e-06\\
2381	2.18719854373276e-06\\
2382	2.18324966020478e-06\\
2383	2.17285240595896e-06\\
2384	2.16189548924993e-06\\
2385	2.1508822357596e-06\\
2386	2.13412921363253e-06\\
2387	2.13244565608811e-06\\
2388	2.11761779600687e-06\\
2389	2.11331042352891e-06\\
2390	2.09665826486678e-06\\
2391	2.08987537503241e-06\\
2392	2.06853325264573e-06\\
2393	2.06111717056561e-06\\
2394	2.04590013266772e-06\\
2395	2.03753190481501e-06\\
2396	2.01579863090906e-06\\
2397	2.01432270472233e-06\\
2398	1.99958605215963e-06\\
2399	1.97672395499409e-06\\
2400	1.96093017977028e-06\\
2401	1.95294710113929e-06\\
2402	1.94674309698028e-06\\
2403	1.94099537435497e-06\\
2404	1.92557275211526e-06\\
2405	1.92252017374017e-06\\
2406	1.91681900724682e-06\\
2407	1.9027996146808e-06\\
2408	1.88331529864303e-06\\
2409	1.8646092875979e-06\\
2410	1.85835905145121e-06\\
2411	1.84986613881427e-06\\
2412	1.83728638550856e-06\\
2413	1.82817144008259e-06\\
2414	1.81608165955496e-06\\
2415	1.80917283929747e-06\\
2416	1.79733826149394e-06\\
2417	1.79343217899444e-06\\
2418	1.77462332306419e-06\\
2419	1.76356160776547e-06\\
2420	1.75781302854882e-06\\
2421	1.74918237283092e-06\\
2422	1.74328834650677e-06\\
2423	1.72734628204967e-06\\
2424	1.72006771215722e-06\\
2425	1.71526636336153e-06\\
2426	1.70074225093768e-06\\
2427	1.69205483689054e-06\\
2428	1.68037484869353e-06\\
2429	1.67285029797379e-06\\
2430	1.66683369175817e-06\\
2431	1.65359348868988e-06\\
2432	1.64770369949413e-06\\
2433	1.63238311545616e-06\\
2434	1.62607764542608e-06\\
2435	1.61985970853434e-06\\
2436	1.61571198274477e-06\\
2437	1.60498091894051e-06\\
2438	1.58527535163996e-06\\
2439	1.56838944095438e-06\\
2440	1.56487045132713e-06\\
2441	1.55853882794678e-06\\
2442	1.55498226583893e-06\\
2443	1.55028017332067e-06\\
2444	1.52582955129937e-06\\
2445	1.52176915454522e-06\\
2446	1.50860187538852e-06\\
2447	1.49277020929353e-06\\
2448	1.48993623790752e-06\\
2449	1.47971115457547e-06\\
2450	1.4741932665982e-06\\
2451	1.47151979354285e-06\\
2452	1.45859102421731e-06\\
2453	1.45619108723045e-06\\
2454	1.44664282965301e-06\\
2455	1.43179064856685e-06\\
2456	1.4233329738106e-06\\
2457	1.41684987043941e-06\\
2458	1.41429220056522e-06\\
2459	1.39273001213052e-06\\
2460	1.382489421082e-06\\
2461	1.38080362244409e-06\\
2462	1.36860937897162e-06\\
2463	1.35816157120877e-06\\
2464	1.3517814932972e-06\\
2465	1.34510402683838e-06\\
2466	1.33905774451256e-06\\
2467	1.31733648110312e-06\\
2468	1.31334540131927e-06\\
2469	1.30145324747336e-06\\
2470	1.29839403971427e-06\\
2471	1.28569207977823e-06\\
2472	1.28139718968707e-06\\
2473	1.26928005362085e-06\\
2474	1.26425539066838e-06\\
2475	1.26220586513455e-06\\
2476	1.2482911011675e-06\\
2477	1.24183270667414e-06\\
2478	1.23554088330035e-06\\
2479	1.22011672903413e-06\\
2480	1.21860004342295e-06\\
2481	1.2095714878603e-06\\
2482	1.20205867351378e-06\\
2483	1.19809002349247e-06\\
2484	1.18656582911662e-06\\
2485	1.18110166222419e-06\\
2486	1.1705380975104e-06\\
2487	1.16205637419262e-06\\
2488	1.1494039811827e-06\\
2489	1.14289860845049e-06\\
2490	1.13604113784074e-06\\
2491	1.12914355914341e-06\\
2492	1.11183889230106e-06\\
2493	1.10605110090285e-06\\
2494	1.10076918364234e-06\\
2495	1.09445213069976e-06\\
2496	1.0803506348837e-06\\
2497	1.07806683830385e-06\\
2498	1.06026397828688e-06\\
2499	1.05684768343824e-06\\
2500	1.0543918723299e-06\\
2501	1.0398853766593e-06\\
2502	1.03435289629583e-06\\
2503	1.02893287766918e-06\\
2504	1.02349354318421e-06\\
2505	1.01611728141552e-06\\
2506	1.01142098923362e-06\\
2507	9.97397078665794e-07\\
2508	9.88905084313488e-07\\
2509	9.80625544174714e-07\\
2510	9.68582105220716e-07\\
2511	9.67034294676108e-07\\
2512	9.6311717685704e-07\\
2513	9.55660111213669e-07\\
2514	9.49788366282333e-07\\
2515	9.41965724012799e-07\\
2516	9.32907441728236e-07\\
2517	9.29476124828556e-07\\
2518	9.19069180687366e-07\\
2519	9.13877773433262e-07\\
2520	9.08295234431343e-07\\
2521	9.01936288251844e-07\\
2522	8.94099309589635e-07\\
2523	8.8454195950389e-07\\
2524	8.76030795776927e-07\\
2525	8.7495417525038e-07\\
2526	8.61135144398208e-07\\
2527	8.54688912187258e-07\\
2528	8.52444392676959e-07\\
2529	8.46706203256477e-07\\
2530	8.44820807245488e-07\\
2531	8.35229427045765e-07\\
2532	8.3161503079757e-07\\
2533	8.29866549766971e-07\\
2534	8.25810387720462e-07\\
2535	8.06555643742499e-07\\
2536	8.04514026384144e-07\\
2537	7.94710381033095e-07\\
2538	7.80686328290227e-07\\
2539	7.75905946135109e-07\\
2540	7.72673096084785e-07\\
2541	7.69811561222565e-07\\
2542	7.57875869873703e-07\\
2543	7.52864427317874e-07\\
2544	7.39330623756064e-07\\
2545	7.34462628529962e-07\\
2546	7.28754609069362e-07\\
2547	7.25191627551455e-07\\
2548	7.24568628727782e-07\\
2549	7.198164852961e-07\\
2550	7.09571060016371e-07\\
2551	7.02685898878127e-07\\
2552	6.95771018200186e-07\\
2553	6.89410757533438e-07\\
2554	6.75988737694102e-07\\
2555	6.68808480662782e-07\\
2556	6.63959906627977e-07\\
2557	6.58896650018187e-07\\
2558	6.51981727950276e-07\\
2559	6.48787223498822e-07\\
2560	6.44937996154562e-07\\
2561	6.37791070803558e-07\\
2562	6.26004914481225e-07\\
2563	6.19246746941098e-07\\
2564	6.11850893634331e-07\\
2565	6.08136255757151e-07\\
2566	6.04842491950793e-07\\
2567	5.99476798409619e-07\\
2568	5.91655134444889e-07\\
2569	5.87008822319542e-07\\
2570	5.80676537982762e-07\\
2571	5.77664836415462e-07\\
2572	5.75463556117594e-07\\
2573	5.6352536806411e-07\\
2574	5.59629237332513e-07\\
2575	5.56509112592778e-07\\
2576	5.39731644113647e-07\\
2577	5.3817253581821e-07\\
2578	5.27454934224803e-07\\
2579	5.23686094760104e-07\\
2580	5.18473908462116e-07\\
2581	5.13279600826986e-07\\
2582	5.10666884605925e-07\\
2583	5.00889344041421e-07\\
2584	4.94786595701996e-07\\
2585	4.8460497016156e-07\\
2586	4.83244834479405e-07\\
2587	4.78238077432259e-07\\
2588	4.66701033161756e-07\\
2589	4.65325643646852e-07\\
2590	4.61875886708695e-07\\
2591	4.56805699935065e-07\\
2592	4.42161832309766e-07\\
2593	4.39986521350631e-07\\
2594	4.34761525365963e-07\\
2595	4.20227760845039e-07\\
2596	4.16920916074432e-07\\
2597	4.14115750215928e-07\\
2598	4.08782395918183e-07\\
2599	4.03812667781705e-07\\
2600	3.96203310875177e-07\\
2601	3.91426464454848e-07\\
2602	3.86586554132522e-07\\
2603	3.83780398680152e-07\\
2604	3.71330962309384e-07\\
2605	3.59010820304086e-07\\
2606	3.57977604606256e-07\\
2607	3.4834011118813e-07\\
2608	3.45759207074215e-07\\
2609	3.3776562897125e-07\\
2610	3.32993262488772e-07\\
2611	3.23216536656448e-07\\
2612	3.11538728140214e-07\\
2613	3.0231581176026e-07\\
2614	2.95523364924541e-07\\
2615	2.89638967265204e-07\\
2616	2.83805627329439e-07\\
2617	2.72538644992094e-07\\
2618	2.67146520222468e-07\\
2619	2.56367549084041e-07\\
2620	2.484566422159e-07\\
2621	2.48022970336685e-07\\
2622	2.37100286094159e-07\\
2623	2.32001553801824e-07\\
2624	2.24321261238634e-07\\
2625	2.15538181782377e-07\\
2626	2.07917431151227e-07\\
2627	2.01020421835909e-07\\
2628	1.99939936747909e-07\\
2629	1.90955784978542e-07\\
2630	1.72130507562585e-07\\
2631	1.6736105065601e-07\\
2632	1.611493706142e-07\\
2633	1.53440716575633e-07\\
2634	1.47741634785657e-07\\
2635	1.38394385663799e-07\\
2636	1.30543395789884e-07\\
2637	1.1979508418523e-07\\
2638	1.07667721805316e-07\\
2639	9.51407245751591e-08\\
2640	7.00548390302127e-08\\
};
\addlegendentry{$\sigma_i$ pressure}
\contourlength{0.5pt}

\node [inner sep=1pt,above=0.05cm of N1] {\color{black} \contour{white}{\footnotesize 1e--2}};
\node [inner sep=1pt,above=0.05cm of N2] {\color{black} \contour{white}{\footnotesize 1e--3}};
\node [inner sep=1pt,above=0.05cm of N3] {\color{black} \contour{white}{\footnotesize 1e--4}};
\node [inner sep=1pt,above=0.05cm of N4] {\color{black} \contour{white}{\footnotesize 1e--5}};

% \node [inner sep=1pt,below=0.05cm of P1] {\color{black} \contour{white}{\footnotesize 1e-4}};
% \node [inner sep=1pt,below=0.05cm of P2] {\color{black} \contour{white}{\footnotesize 1e-5}};
\node at (axis cs:300,1e-5) (labelP1) {\color{black} \contour{white}{\footnotesize 1e--4}};
\node at (axis cs:1000,1e-6) (labelP2) {\color{black} \contour{white}{\footnotesize 1e--5}};
\draw [->,bend left = 20] (labelP1) edge (P1);
\draw [->,bend right = 20] (labelP2) edge (P2);
\end{axis}
\node[inner sep=8pt, rounded corners=6pt, draw=black, thick] (artificial) at (0,0)
    {\includegraphics[width=.23\textwidth]{pictures/artificial_geometry.png}};
\node[inner sep=3pt, rounded corners=6pt, draw=black, thick] (snapshots) at (5,1.29)
    {\includegraphics[width=.27\textwidth]{pictures/snapshots.png}};
\node[inner sep=3pt, rounded corners=6pt, draw=black, thick,below=1.865cm of snapshots] (basis)
    {$\widehat{\mat{V}}_u^i, \widehat{\mat{V}}_p^i\quad\text{for } i = 1,\ldots, N_\text{bb}$};
\node [above=0.1cm of artificial] {Artificial geometry};
\node [above=0.1cm of snapshots] {165 configurations};
\draw[->,thick] (artificial) edge (snapshots);
\draw[->,thick] (snapshots) -- (basis)
    node[midway,fill=white] {SVD};

\begin{axis}[%
width=0.08\figurewidth,
height=0.08\figureheight,
at={(-0.1\figurewidth,-0.1\figureheight)},
scale only axis,
xmin=0,
xmax=0.75,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=15,
ytick={0,15},
xtick={0,0.75},
yticklabels={{\footnotesize 0},{\footnotesize 15}},
xticklabels={{\footnotesize 0},{\footnotesize \contour{white}{0.75}}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5414\\
0.00125	1.55885967340518\\
0.0025	1.57952556017022\\
0.00375	1.60355031208519\\
0.005	1.63108148015654\\
0.00625	1.66226083102158\\
0.0075	1.69722368714036\\
0.00875	1.73609829443696\\
0.01	1.7790052208685\\
0.01125	1.82605678918245\\
0.0125	1.87735654688518\\
0.01375	1.93299877618626\\
0.015	1.99306804640849\\
0.01625	2.05763881106334\\
0.0175	2.1267750514883\\
0.01875	2.20052996862922\\
0.02	2.27894572422888\\
0.02125	2.36205323235562\\
0.0225	2.44987200187535\\
0.02375	2.54241003013896\\
0.025	2.63966374782769\\
0.02625	2.74161801457392\\
0.0275	2.84824616465611\\
0.02875	2.95951010175752\\
0.03	3.07536044147957\\
0.03125	3.19573670001628\\
0.0325	3.32056752712647\\
0.03375	3.44977098128848\\
0.035	3.5832548446888\\
0.03625	3.72091697548356\\
0.0375	3.86264569458135\\
0.03875	4.00832020402804\\
0.04	4.1578110339316\\
0.04125	4.31098051474606\\
0.0425	4.46768327164149\\
0.04375	4.62776673761992\\
0.045	4.79107168199663\\
0.04625	4.95743275085159\\
0.0475	5.12667901606741\\
0.04875	5.29863452960645\\
0.05	5.47311887974183\\
0.05125	5.64994774604159\\
0.0525	5.82893345001411\\
0.05375	6.00988549845228\\
0.055	6.19261111666406\\
0.05625	6.37691576894564\\
0.0575	6.56260366383942\\
0.05875	6.74947824191978\\
0.06	6.93734264406414\\
0.06125	7.12600015839231\\
0.0625	7.31525464429233\\
0.06375	7.50491093219304\\
0.065	7.69477519799068\\
0.06625	7.88465531128711\\
0.0675	8.07436115684752\\
0.06875	8.26370492893492\\
0.07	8.45250139842426\\
0.07125	8.64056815283854\\
0.0725	8.82772580968187\\
0.07375	9.01379820366669\\
0.075	9.1986125486436\\
0.07625	9.38199957524046\\
0.0775	9.56379364540063\\
0.07875	9.74383284517775\\
0.08	9.9219590572945\\
0.08125	10.0980180151044\\
0.0825	10.2718593397077\\
0.08375	10.4433365620663\\
0.085	10.6123071320302\\
0.08625	10.778632416245\\
0.0875	10.9421776869328\\
0.08875	11.1028121035511\\
0.09	11.2604086893214\\
0.09125	11.4148443045836\\
0.0925	11.5659996188824\\
0.09375	11.7137590836151\\
0.095	11.8580109069847\\
0.09625	11.9986470328878\\
0.0975	12.1355631252481\\
0.09875	12.2686585591639\\
0.1	12.3978364200858\\
0.10125	12.5230035120799\\
0.1025	12.6440703760527\\
0.10375	12.760951318637\\
0.105	12.8735644522469\\
0.10625	12.9818317466152\\
0.1075	13.0856790919357\\
0.10875	13.1850363735308\\
0.11	13.2798375577745\\
0.11125	13.3700207888053\\
0.1125	13.455528495378\\
0.11375	13.536307507023\\
0.115	13.6123091785098\\
0.11625	13.6834895214487\\
0.1175	13.7498093417171\\
0.11875	13.8112343812569\\
0.12	13.8677354626713\\
0.12125	13.9192886349384\\
0.1225	13.9658753184723\\
0.12375	14.0074824476901\\
0.125	14.0441026091869\\
0.12625	14.0757341735895\\
0.1275	14.1023814191413\\
0.12875	14.1240546450764\\
0.13	14.1407702728634\\
0.13125	14.1525509334439\\
0.1325	14.1594255386513\\
0.13375	14.1614293350773\\
0.135	14.1586039387521\\
0.13625	14.1509973491203\\
0.1375	14.138663940927\\
0.13875	14.1216644327759\\
0.14	14.1000658312824\\
0.14125	14.0739413499182\\
0.1425	14.0433703018315\\
0.14375	14.0084379661161\\
0.145	13.9692354272113\\
0.14625	13.9258593873177\\
0.1475	13.8784119519295\\
0.14875	13.8270003887988\\
0.15	13.7717368608624\\
0.15125	13.7127381338765\\
0.1525	13.6501252597183\\
0.15375	13.5840232365166\\
0.155	13.5145606469765\\
0.15625	13.4418692764545\\
0.1575	13.3660837125211\\
0.15875	13.2873409279182\\
0.16	13.205779848976\\
0.16125	13.121540911697\\
0.1625	13.0347656078393\\
0.16375	12.945596023443\\
0.165	12.854174372335\\
0.16625	12.7606425272209\\
0.1675	12.6651415510251\\
0.16875	12.5678112311765\\
0.17	12.4687896195491\\
0.17125	12.3682125807604\\
0.1725	12.2662133515043\\
0.17375	12.1629221135461\\
0.175	12.0584655829412\\
0.17625	11.9529666179509\\
0.1775	11.8465438480236\\
0.17875	11.739311326085\\
0.18	11.6313782062405\\
0.18125	11.5228484488349\\
0.1825	11.4138205546432\\
0.18375	11.3043873297795\\
0.185	11.1946356827144\\
0.18625	11.0846464545825\\
0.1875	10.9744942837422\\
0.18875	10.8642475053301\\
0.19	10.7539680863152\\
0.19125	10.6437115963299\\
0.1925	10.5335272143158\\
0.19375	10.4234577707849\\
0.195	10.3135398252648\\
0.19625	10.2038037782631\\
0.1975	10.0942740168585\\
0.19875	9.98496909281135\\
0.2	9.87590193186844\\
0.20125	9.7670800727424\\
0.2025	9.65850593405158\\
0.20375	9.55017710733232\\
0.205	9.44208667407176\\
0.20625	9.3342235445626\\
0.2075	9.22657281625011\\
0.20875	9.11911614912806\\
0.21	9.01183215564472\\
0.21125	8.90469680250275\\
0.2125	8.79768382167894\\
0.21375	8.69076512795095\\
0.215	8.58391124019912\\
0.21625	8.47709170375153\\
0.2175	8.37027551106024\\
0.21875	8.2634315180351\\
0.22	8.15652885341891\\
0.22125	8.04953731866265\\
0.2225	7.94242777585183\\
0.22375	7.83517252134397\\
0.225	7.72774564290105\\
0.22625	7.62012335823928\\
0.2275	7.51228433306998\\
0.22875	7.40420997686865\\
0.23	7.29588471478305\\
0.23125	7.18729623427364\\
0.2325	7.07843570527041\\
0.23375	6.96929797282587\\
0.235	6.85988172144501\\
0.23625	6.75018961047656\\
0.2375	6.64022838015454\\
0.23875	6.53000892808393\\
0.24	6.419546356167\\
0.24125	6.30885998816618\\
0.2425	6.19797335829426\\
0.24375	6.08691417141114\\
0.245	5.97571423558733\\
0.24625	5.86440936796685\\
0.2475	5.75303927502442\\
0.24875	5.64164740846326\\
0.25	5.53028079813933\\
0.25125	5.4189898635246\\
0.2525	5.3078282053349\\
0.25375	5.19685237904733\\
0.255	5.08612165211636\\
0.25625	4.97569774676735\\
0.2575	4.8656445703008\\
0.25875	4.75602793487921\\
0.26	4.64691526879273\\
0.26125	4.53837532120788\\
0.2625	4.43047786239805\\
0.26375	4.32329338143315\\
0.265	4.21689278327184\\
0.26625	4.11134708715125\\
0.2675	4.00672712810871\\
0.26875	3.90310326339754\\
0.27	3.8005450854754\\
0.27125	3.69912114314988\\
0.2725	3.59889867236398\\
0.27375	3.49994333799298\\
0.275	3.40231898790713\\
0.27625	3.30608742043125\\
0.2775	3.21130816620468\\
0.27875	3.11803828531371\\
0.28	3.02633218043554\\
0.28125	2.936241426598\\
0.2825	2.84781461802521\\
0.28375	2.76109723240617\\
0.285	2.67613151279202\\
0.28625	2.59295636720063\\
0.2875	2.51160728588333\\
0.28875	2.43211627609074\\
0.29	2.35451181406222\\
0.29125	2.2788188138582\\
0.2925	2.20505861255647\\
0.29375	2.13324897124357\\
0.295	2.063404091151\\
0.29625	1.99553464421316\\
0.2975	1.92964781726083\\
0.29875	1.86574736900975\\
0.3	1.80383369895986\\
0.30125	1.74390392728551\\
0.3025	1.68595198477188\\
0.30375	1.629968711837\\
0.305	1.57594196567131\\
0.30625	1.52385673452937\\
0.3075	1.47369525821781\\
0.30875	1.42543715384217\\
0.31	1.37905954590066\\
0.31125	1.33453719984491\\
0.3125	1.29184265826624\\
0.31375	1.25094637890968\\
0.315	1.21181687376613\\
0.31625	1.17442084854579\\
0.3175	1.13872334189095\\
0.31875	1.10468786374452\\
0.32	1.07227653234998\\
0.32125	1.04145020941867\\
0.3225	1.01216863306089\\
0.32375	0.984390548136953\\
0.325	0.958073833742704\\
0.32625	0.933175627600501\\
0.3275	0.90965244718032\\
0.32875	0.887460307426387\\
0.33	0.866554835011389\\
0.33125	0.846891379083304\\
0.3325	0.828425118507849\\
0.33375	0.811111165643047\\
0.335	0.794904666710604\\
0.33625	0.779760898851646\\
0.3375	0.765635363972139\\
0.33875	0.752483879495308\\
0.34	0.740262666145254\\
0.34125	0.728928432887556\\
0.3425	0.718438459149012\\
0.34375	0.708750674430457\\
0.345	0.699823735413628\\
0.34625	0.691617100646173\\
0.3475	0.684091102867957\\
0.34875	0.677207019018105\\
0.35	0.670927137935182\\
0.35125	0.665214825734194\\
0.3525	0.660034588813318\\
0.35375	0.655352134411685\\
0.355	0.651134428607475\\
0.35625	0.647349751613529\\
0.3575	0.643967750196684\\
0.35875	0.640959487017057\\
0.36	0.638297486655826\\
0.36125	0.635955778074726\\
0.3625	0.633909933228097\\
0.36375	0.632137101529813\\
0.365	0.630616039862525\\
0.36625	0.629327137806546\\
0.3675	0.628252437759975\\
0.36875	0.627375649621314\\
0.37	0.62668215971063\\
0.37125	0.62615903361539\\
0.3725	0.625795012663178\\
0.37375	0.625580503744595\\
0.375	0.62550756223676\\
0.37625	0.625569867810024\\
0.3775	0.625762692938166\\
0.37875	0.62608286397492\\
0.38	0.626528714706703\\
0.38125	0.627100032343294\\
0.3825	0.627797995963162\\
0.38375	0.628625107489169\\
0.385	0.629585115331547\\
0.38625	0.630682930898957\\
0.3875	0.631924538243493\\
0.38875	0.633316897171537\\
0.39	0.634867840218733\\
0.39125	0.636585963952835\\
0.3925	0.638480515132814\\
0.39375	0.640561272314653\\
0.395	0.642838423554184\\
0.39625	0.645322440913144\\
0.3975	0.648023952526722\\
0.39875	0.650953613037817\\
0.4	0.654121973244807\\
0.40125	0.657539349844978\\
0.4025	0.66121569618461\\
0.40375	0.665160474948168\\
0.405	0.669382533733147\\
0.40625	0.673889984463049\\
0.4075	0.678690087588804\\
0.40875	0.683789142018134\\
0.41	0.689192381693084\\
0.41125	0.694903879707884\\
0.4125	0.700926460822654\\
0.41375	0.707261623183225\\
0.415	0.713909470003929\\
0.41625	0.720868651908391\\
0.4175	0.728136320554444\\
0.41875	0.735708094092462\\
0.42	0.743578034923523\\
0.42125	0.751738640134408\\
0.4225	0.760180844891819\\
0.42375	0.768894038978984\\
0.425	0.777866096554542\\
0.42625	0.78708341910746\\
0.4275	0.796530991473543\\
0.42875	0.80619245066952\\
0.43	0.81605016719121\\
0.43125	0.826085338313185\\
0.4325	0.836278092820538\\
0.43375	0.846607606498767\\
0.435	0.857052227607433\\
0.43625	0.867589611467236\\
0.4375	0.878196863200225\\
0.43875	0.888850687579012\\
0.44	0.899527544864908\\
0.44125	0.910203811447\\
0.4425	0.92085594403518\\
0.44375	0.931460646111082\\
0.445	0.941995035301846\\
0.44625	0.952436810313526\\
0.4475	0.962764416043986\\
0.44875	0.972957205489817\\
0.45	0.982995597068137\\
0.45125	0.992861225992444\\
0.4525	1.0025370883719\\
0.45375	1.01200767674556\\
0.455	1.02125910581677\\
0.45625	1.03027922721776\\
0.4575	1.03905773221107\\
0.45875	1.04758624132013\\
0.46	1.05585837997836\\
0.46125	1.06386983939077\\
0.4625	1.07161842191668\\
0.46375	1.07910407040234\\
0.465	1.08632888102077\\
0.46625	1.09329709930871\\
0.4675	1.10001509922811\\
0.46875	1.10649134522065\\
0.47	1.11273633736595\\
0.47125	1.11876253989805\\
0.4725	1.12458429347788\\
0.47375	1.13021771176057\\
0.475	1.13568056293526\\
0.47625	1.14099213704921\\
0.4775	1.14617310005712\\
0.47875	1.15124533565867\\
0.48	1.15623177610224\\
0.48125	1.1611562232383\\
0.4825	1.16604316120222\\
0.48375	1.1709175621912\\
0.485	1.17580468687387\\
0.48625	1.18072988103219\\
0.4875	1.18571837008321\\
0.48875	1.19079505316299\\
0.49	1.19598429847537\\
0.49125	1.20130974161389\\
0.4925	1.20679408855706\\
0.49375	1.21245892501348\\
0.495	1.21832453375547\\
0.49625	1.22440972152763\\
0.4975	1.23073165704986\\
0.49875	1.23730572155436\\
0.5	1.24414537320259\\
0.50125	1.25126202662224\\
0.5025	1.25866494868676\\
0.50375	1.26636117153149\\
0.505	1.2743554236624\\
0.50625	1.28265007986668\\
0.5075	1.29124513048012\\
0.50875	1.30013817040566\\
0.51	1.30932440811245\\
0.51125	1.31879669467555\\
0.5125	1.32854557274607\\
0.51375	1.33855934516955\\
0.515	1.34882416280035\\
0.51625	1.35932413089143\\
0.5175	1.37004143327458\\
0.51875	1.38095647338753\\
0.52	1.39204803105184\\
0.52125	1.40329343376165\\
0.5225	1.41466874110878\\
0.52375	1.42614894084568\\
0.525	1.43770815497593\\
0.52625	1.44931985416286\\
0.5275	1.46095707866168\\
0.52875	1.47259266391054\\
0.53	1.48419946886072\\
0.53125	1.49575060508794\\
0.5325	1.50721966470444\\
0.53375	1.51858094508662\\
0.535	1.52980966844497\\
0.53625	1.54088219429244\\
0.5375	1.55177622291333\\
0.53875	1.56247098799847\\
0.54	1.57294743669147\\
0.54125	1.58318839538654\\
0.5425	1.59317871972884\\
0.54375	1.60290542739314\\
0.545	1.61235781235502\\
0.54625	1.62152753951916\\
0.5475	1.63040871873116\\
0.54875	1.6389979573704\\
0.55	1.64729439090169\\
0.55125	1.65529969094965\\
0.5525	1.66301805065198\\
0.55375	1.67045614724362\\
0.555	1.67762308202111\\
0.55625	1.68453029803496\\
0.5575	1.69119147605428\\
0.55875	1.69762240954165\\
0.56	1.70384085956507\\
0.56125	1.70986639075611\\
0.5625	1.71572018959779\\
0.56375	1.7214248664903\\
0.565	1.72700424319622\\
0.56625	1.73248312740753\\
0.5675	1.73788707630407\\
0.56875	1.74324215108459\\
0.57	1.74857466454746\\
0.57125	1.75391092387629\\
0.5725	1.7592769708465\\
0.57375	1.76469832171042\\
0.575	1.77019970904143\\
0.57625	1.77580482782027\\
0.5775	1.78153608803066\\
0.57875	1.78741437599446\\
0.58	1.79345882662105\\
0.58125	1.79968660866996\\
0.5825	1.80611272503225\\
0.58375	1.81274982992367\\
0.585	1.81960806475313\\
0.58625	1.82669491428456\\
0.5875	1.8340150845488\\
0.58875	1.8415704037874\\
0.59	1.8493597475225\\
0.59125	1.85737898864849\\
0.5925	1.86562097323265\\
0.59375	1.87407552249656\\
0.595	1.88272946122786\\
0.59625	1.89156667264617\\
0.5975	1.9005681795188\\
0.59875	1.9097122510933\\
0.6	1.91897453518752\\
0.60125	1.92832821455422\\
0.6025	1.93774418642035\\
0.60375	1.94719126389047\\
0.605	1.95663639770379\\
0.60625	1.96604491664419\\
0.6075	1.97538078472625\\
0.60875	1.98460687311823\\
0.61	1.99368524461649\\
0.61125	2.00257744835733\\
0.6125	2.01124482234195\\
0.61375	2.01964880125977\\
0.615	2.02775122702586\\
0.61625	2.03551465939953\\
0.6175	2.04290268402535\\
0.61875	2.04988021523373\\
0.62	2.05641379095726\\
0.62125	2.06247185716083\\
0.6225	2.06802503924739\\
0.62375	2.07304639798828\\
0.625	2.07751166763462\\
0.62625	2.08139947399612\\
0.6275	2.08469153042236\\
0.62875	2.08737280979038\\
0.63	2.08943169078809\\
0.63125	2.09086007698579\\
0.6325	2.09165348740494\\
0.63375	2.09181111752407\\
0.635	2.09133586990297\\
0.63625	2.09023435385746\\
0.6375	2.08851685387558\\
0.63875	2.08619726672917\\
0.64	2.08329300750213\\
0.64125	2.07982488502376\\
0.6425	2.07581694746221\\
0.64375	2.07129629909569\\
0.645	2.06629288953609\\
0.64625	2.06083927692875\\
0.6475	2.0549703668911\\
0.64875	2.04872312917949\\
0.65	2.04213629428647\\
0.65125	2.03525003236702\\
0.6525	2.02810561707139\\
0.65375	2.02074507702123\\
0.655	2.01321083780432\\
0.65625	2.00554535747928\\
0.6575	1.99779075867443\\
0.65875	1.98998846043324\\
0.66	1.98217881300214\\
0.66125	1.97440073877378\\
0.6625	1.96669138259024\\
0.66375	1.95908577457569\\
0.665	1.95161650860685\\
0.66625	1.94431343944237\\
0.6675	1.93720340141974\\
0.66875	1.93030995149058\\
0.67	1.9236531392042\\
0.67125	1.91724930606464\\
0.6725	1.91111091648101\\
0.67375	1.90524642230488\\
0.675	1.89966016270416\\
0.67625	1.89435230086238\\
0.6775	1.88931879871588\\
0.67875	1.88455143065398\\
0.68	1.88003783680788\\
0.68125	1.87576161624745\\
0.6825	1.87170246009232\\
0.68375	1.86783632422765\\
0.685	1.86413564099804\\
0.68625	1.86056956893758\\
0.6875	1.85710427928297\\
0.68875	1.8537032777116\\
0.69	1.85032775945118\\
0.69125	1.84693699562253\\
0.6925	1.84348874840709\\
0.69375	1.83993971237534\\
0.695	1.83624597907572\\
0.69625	1.83236352176651\\
0.6975	1.82824869697815\\
0.69875	1.8238587594213\\
0.7	1.81915238660925\\
0.70125	1.81409020944241\\
0.7025	1.8086353449088\\
0.70375	1.80275392698952\\
0.705	1.7964156318208\\
0.70625	1.78959419315746\\
0.7075	1.78226790420431\\
0.70875	1.77442010193327\\
0.71	1.76603963008521\\
0.71125	1.75712127716417\\
0.7125	1.74766618586971\\
0.71375	1.73768223057711\\
0.715	1.727184359666\\
0.71625	1.71619489971318\\
0.7175	1.70474381880359\\
0.71875	1.69286894647329\\
0.72	1.68061614807774\\
0.72125	1.66803945167532\\
0.7225	1.65520112582874\\
0.72375	1.64217170705183\\
0.725	1.62902997596557\\
0.72625	1.61586288157144\\
0.7275	1.60276541339995\\
0.72875	1.5898404216452\\
0.73	1.57719838574976\\
0.73125	1.56495713225542\\
0.7325	1.55324150308172\\
0.73375	1.54218297573335\\
0.735	1.53191923726657\\
0.73625	1.52259371416195\\
0.7375	1.51435506055264\\
0.73875	1.50735660754312\\
0.74	1.5017557766193\\
0.74125	1.4977134603967\\
0.7425	1.49539337417568\\
0.74375	1.49496138197141\\
0.745	1.49658480085853\\
0.74625	1.50043168761612\\
0.7475	1.50667011177601\\
0.74875	1.51546741926644\\
0.75	1.52698949090193\\
};

\end{axis}

\node at (1.5,2.3) {$\mathbf h = \boldsymbol 0$};
\node at (-1.5,2.3) {$\mathbf h = \boldsymbol 0$};
\node at (-1,-1.6) (A) {};
\node at (0,-2.3) (B) {};
\draw[->,bend right = 40] (A) edge (B);

\end{tikzpicture}%


==> pictures/svds_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=3552,
ymode=log,
ymin=1e-12,
ymax=1000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	3556.49389338846\\
2	1786.11418373626\\
3	495.272302750123\\
4	444.420408036921\\
5	227.023122567298\\
6	181.20906615636\\
7	166.912800805582\\
8	154.435843289024\\
9	128.110511421673\\
10	126.967706753724\\
11	120.60632069352\\
12	114.631935560687\\
13	101.601676875182\\
14	93.3013563565117\\
15	81.11662785594\\
16	80.4785375202474\\
17	73.3961802080012\\
18	70.5665094800492\\
19	69.16296204857\\
20	63.3041106422019\\
21	61.9340113577102\\
22	59.7708646270193\\
23	54.2588318629947\\
24	52.2625048267746\\
25	49.903450214172\\
26	49.5890634580442\\
27	48.49787159069\\
28	45.7155968639007\\
29	44.7731981183459\\
30	44.4086912551591\\
31	43.9776484857613\\
32	42.0961821155925\\
33	39.8164556918103\\
34	38.8412774999934\\
35	38.5929755595699\\
36	34.6107315242974\\
37	34.2138527699731\\
38	33.1568823855911\\
39	30.9256111024086\\
40	30.8491112242855\\
41	30.1931684535519\\
42	29.2917800791213\\
43	28.2596611383995\\
44	27.3771745408486\\
45	27.0293228840616\\
46	26.8292425981074\\
47	26.4088510848267\\
48	25.6789463662608\\
49	25.1798404700527\\
50	24.1445717966224\\
51	23.7603731474544\\
52	23.4455769601422\\
53	22.9674713914753\\
54	22.5947500857556\\
55	22.4163823998122\\
56	21.9330113022918\\
57	20.7909925272745\\
58	20.0856385587109\\
59	19.9601983610144\\
60	19.559036698725\\
61	19.1144723403103\\
62	18.5953284435294\\
63	18.3444518501145\\
64	17.7931555697734\\
65	17.6523919636328\\
66	17.4376000214391\\
67	17.219445548043\\
68	16.7668189176405\\
69	16.642140219081\\
70	16.4069895582753\\
71	16.1330462529034\\
72	15.9808793195178\\
73	15.8469628365898\\
74	15.4198328063341\\
75	14.9214330433343\\
76	14.4961257375216\\
77	14.355951638999\\
78	14.1058164823018\\
79	13.8274585725018\\
80	13.4757458422977\\
81	13.1428136967328\\
82	13.065303135911\\
83	12.797014810046\\
84	12.5599419845961\\
85	12.4344972248202\\
86	12.2196912302067\\
87	12.148030595084\\
88	11.7952733028065\\
89	11.6558733134725\\
90	11.4031819067025\\
91	11.184403998823\\
92	11.0212970333077\\
93	10.8551212298939\\
94	10.6558907518067\\
95	10.4439403521136\\
96	10.2586705275234\\
97	10.0930119339609\\
98	9.97039100310388\\
99	9.87321781530528\\
100	9.72096174261254\\
101	9.60691721026791\\
102	9.32984953327112\\
103	9.307662559055\\
104	9.18496509191926\\
105	9.18106210346442\\
106	8.92023430560109\\
107	8.79773971652855\\
108	8.64627075839499\\
109	8.62624551924287\\
110	8.31469786392702\\
111	8.24756025202587\\
112	8.21897183231119\\
113	8.11434925595279\\
114	8.02336228657165\\
115	7.89872610705299\\
116	7.88539829124626\\
117	7.75690948759213\\
118	7.61383669212002\\
119	7.42707598199262\\
120	7.36425754458651\\
121	7.24904123015418\\
122	7.17843403958549\\
123	7.11938162908018\\
124	7.04215479670012\\
125	6.91690032188712\\
126	6.90636265729054\\
127	6.861693234464\\
128	6.72180271605824\\
129	6.67636524285608\\
130	6.60939347289151\\
131	6.53372264969503\\
132	6.45126275537596\\
133	6.40804088175423\\
134	6.24903559952193\\
135	6.19082041311958\\
136	6.11279607310437\\
137	6.06091760272215\\
138	6.0156907899021\\
139	5.93958143908284\\
140	5.90326655984634\\
141	5.85637639980227\\
142	5.78138866328715\\
143	5.69086525312401\\
144	5.65549949814748\\
145	5.60850944362872\\
146	5.53421964880209\\
147	5.41167663286726\\
148	5.35219467385978\\
149	5.24466496920634\\
150	5.18727755207802\\
151	5.12330613073008\\
152	5.10571825265062\\
153	5.08822676036014\\
154	5.02238055709041\\
155	4.96540982807041\\
156	4.87901713585432\\
157	4.8184029592259\\
158	4.74964914768236\\
159	4.73548426715294\\
160	4.67787706761139\\
161	4.58860021741056\\
162	4.52982875232111\\
163	4.52469669294382\\
164	4.50171661249758\\
165	4.43643246583115\\
166	4.40315570076179\\
167	4.36774208420457\\
168	4.31038170833892\\
169	4.24598983194048\\
170	4.20561299078846\\
171	4.17070918237613\\
172	4.1564610816483\\
173	4.09636029605754\\
174	4.03244047739963\\
175	4.00284123210739\\
176	3.982042169042\\
177	3.96226154916513\\
178	3.95008767400114\\
179	3.90327313077666\\
180	3.86468511958307\\
181	3.83994319133189\\
182	3.83021948321547\\
183	3.75465168784273\\
184	3.72616534026266\\
185	3.68570983512021\\
186	3.6740145672294\\
187	3.62442333352987\\
188	3.60470555309046\\
189	3.56799763023344\\
190	3.5529608273348\\
191	3.47145131324917\\
192	3.43316260627206\\
193	3.40963935769234\\
194	3.34475898158622\\
195	3.31441815600406\\
196	3.29538367025057\\
197	3.25777595941009\\
198	3.23881051073593\\
199	3.22025234846949\\
200	3.20152828912112\\
201	3.1597594604746\\
202	3.13332269979484\\
203	3.09074998811449\\
204	3.06141283714143\\
205	3.03375462419964\\
206	3.01485543268303\\
207	2.98129205146181\\
208	2.95793314312786\\
209	2.93909284398667\\
210	2.90630488944739\\
211	2.87112698311206\\
212	2.84035264652835\\
213	2.82509109888894\\
214	2.79365969907935\\
215	2.77412422655413\\
216	2.75831670533444\\
217	2.73869160987814\\
218	2.71638314153917\\
219	2.69332138638357\\
220	2.6697130597724\\
221	2.64801410397074\\
222	2.63014304230725\\
223	2.62241599157725\\
224	2.60084474602156\\
225	2.5693584383393\\
226	2.54218569426067\\
227	2.50768450036508\\
228	2.49751831411559\\
229	2.46950705031527\\
230	2.43819910569821\\
231	2.42233437669828\\
232	2.4124912648138\\
233	2.39526983675566\\
234	2.38453832468069\\
235	2.361133676328\\
236	2.35449108724302\\
237	2.33418133796298\\
238	2.30581851425883\\
239	2.29411705445371\\
240	2.27723405873774\\
241	2.25987446803341\\
242	2.23640910862675\\
243	2.21561893053901\\
244	2.21057302234663\\
245	2.20494025601716\\
246	2.18695526902236\\
247	2.16777846852753\\
248	2.14752631130463\\
249	2.12451901564157\\
250	2.10903610585671\\
251	2.0957392083019\\
252	2.07966856516428\\
253	2.06355388276049\\
254	2.05110458855431\\
255	2.03627213953747\\
256	2.01772200217489\\
257	2.00781698009947\\
258	1.99840043220003\\
259	1.9874306576551\\
260	1.96317078415331\\
261	1.95400056961089\\
262	1.94664451230209\\
263	1.92627119221274\\
264	1.9243500361928\\
265	1.91126463207168\\
266	1.88367937274542\\
267	1.87230413225477\\
268	1.84928395211521\\
269	1.83332893794311\\
270	1.82245818451334\\
271	1.80865365565532\\
272	1.80115106732801\\
273	1.78289395661714\\
274	1.76575456836354\\
275	1.75375037714113\\
276	1.73502940285849\\
277	1.73216353306735\\
278	1.72200249516689\\
279	1.70838824446836\\
280	1.68314248006625\\
281	1.68033786831076\\
282	1.66310977604405\\
283	1.65811034952909\\
284	1.65384499321326\\
285	1.63695615726458\\
286	1.60834900319415\\
287	1.6063986350278\\
288	1.60286347220538\\
289	1.5915417387819\\
290	1.57071229894027\\
291	1.56526010855405\\
292	1.55531724654258\\
293	1.55141584040544\\
294	1.54069975309218\\
295	1.52026245450691\\
296	1.5142092198401\\
297	1.5090744686571\\
298	1.49644309337427\\
299	1.48504754110361\\
300	1.4685835386587\\
301	1.45897207779547\\
302	1.45213365341954\\
303	1.44555347384002\\
304	1.43819205858318\\
305	1.42017929850785\\
306	1.41598182008337\\
307	1.39658902009209\\
308	1.38655608099516\\
309	1.37964973382997\\
310	1.36956454042559\\
311	1.36190949488691\\
312	1.35556763089736\\
313	1.34109508631319\\
314	1.33934694499345\\
315	1.32719142890635\\
316	1.30844495962295\\
317	1.30591629508652\\
318	1.29473533407964\\
319	1.29093392814525\\
320	1.28556460418815\\
321	1.27346354548896\\
322	1.27000573133878\\
323	1.26524047604718\\
324	1.24821424384763\\
325	1.24695000773581\\
326	1.23533237765\\
327	1.23198058646839\\
328	1.21585167160306\\
329	1.21332370458852\\
330	1.20074382433933\\
331	1.19468980734073\\
332	1.18258243315717\\
333	1.17360646291441\\
334	1.16656178177281\\
335	1.15539473235577\\
336	1.14949986380307\\
337	1.14465109091795\\
338	1.13558896065937\\
339	1.1231768382542\\
340	1.1222325443117\\
341	1.11705027123817\\
342	1.11103143503367\\
343	1.10068680813193\\
344	1.09442894492278\\
345	1.08732410582675\\
346	1.08039184296486\\
347	1.07585685143857\\
348	1.07454947035117\\
349	1.06021459133076\\
350	1.05877087120235\\
351	1.05789279103956\\
352	1.0492319100435\\
353	1.0441982869209\\
354	1.03902413283705\\
355	1.02763901558549\\
356	1.01971097018393\\
357	1.01521172255599\\
358	1.0102526752029\\
359	1.00518137032262\\
360	0.99575156567338\\
361	0.987030117226043\\
362	0.982696227315388\\
363	0.980230467378958\\
364	0.969393956816305\\
365	0.967733908138395\\
366	0.965105105848418\\
367	0.952697920306563\\
368	0.94777554269772\\
369	0.940875987880181\\
370	0.933680610812587\\
371	0.926661357010493\\
372	0.920637841966104\\
373	0.916555521338539\\
374	0.910021478784859\\
375	0.906564323703323\\
376	0.900149808397981\\
377	0.897521046580931\\
378	0.89158110358355\\
379	0.883024513132634\\
380	0.878290824906032\\
381	0.875573176975725\\
382	0.868212354301521\\
383	0.866135744384329\\
384	0.855665411901745\\
385	0.851172024404536\\
386	0.844140608323505\\
387	0.840637562768475\\
388	0.833978511173736\\
389	0.833694053244409\\
390	0.830956870044635\\
391	0.828572739715958\\
392	0.81900026211289\\
393	0.816601813715356\\
394	0.809594424951419\\
395	0.803070952751267\\
396	0.798806285168521\\
397	0.794718033961504\\
398	0.788023166417095\\
399	0.783818277389707\\
400	0.777964936610018\\
401	0.773197459976242\\
402	0.770139532874722\\
403	0.764992014677948\\
404	0.759352186666284\\
405	0.757143948318801\\
406	0.756660392397312\\
407	0.754907762620279\\
408	0.748175362760136\\
409	0.74529957157996\\
410	0.744047442158915\\
411	0.736295380082135\\
412	0.731143463600251\\
413	0.726725279679473\\
414	0.722430742459693\\
415	0.71953420345873\\
416	0.717588828268079\\
417	0.71316455291633\\
418	0.709696127857816\\
419	0.705774279299825\\
420	0.70177784985571\\
421	0.698936594891162\\
422	0.694271826472194\\
423	0.6907539011938\\
424	0.683760582650472\\
425	0.68256041017906\\
426	0.676622906677628\\
427	0.674705304152492\\
428	0.670172144948006\\
429	0.666039859637466\\
430	0.66197549926696\\
431	0.6571351382183\\
432	0.655725645839115\\
433	0.650453455308704\\
434	0.647125101913746\\
435	0.644959436461013\\
436	0.642453695778834\\
437	0.636175685453053\\
438	0.63397777087675\\
439	0.631917638467102\\
440	0.629885483254896\\
441	0.626580029025578\\
442	0.624897256593829\\
443	0.621816801280316\\
444	0.618608875021371\\
445	0.614029748474228\\
446	0.612339346639042\\
447	0.607647656511641\\
448	0.603585606910967\\
449	0.60087687844006\\
450	0.597081744747688\\
451	0.591483974401818\\
452	0.589014568849965\\
453	0.587528273658568\\
454	0.5859785823005\\
455	0.584802932904409\\
456	0.582456646217912\\
457	0.579325456021229\\
458	0.576103864253826\\
459	0.573858353771041\\
460	0.569595831446155\\
461	0.564086082793638\\
462	0.562980844835539\\
463	0.561390077826759\\
464	0.556350805445368\\
465	0.55389037449048\\
466	0.549327655386205\\
467	0.547236691649583\\
468	0.544343154290949\\
469	0.541549889274094\\
470	0.539735757909191\\
471	0.536730488055479\\
472	0.533896524749065\\
473	0.532699008123452\\
474	0.52953735094361\\
475	0.525316263255265\\
476	0.524454414924977\\
477	0.520508098734004\\
478	0.519153541664305\\
479	0.517013755805992\\
480	0.512857196721235\\
481	0.509378709497702\\
482	0.507324746717417\\
483	0.505131058195575\\
484	0.502498747883142\\
485	0.500616997543711\\
486	0.498260904656849\\
487	0.49581422645376\\
488	0.491265026800591\\
489	0.489804742727123\\
490	0.486716382091126\\
491	0.483532130669709\\
492	0.481995269800145\\
493	0.480291930760241\\
494	0.478661775726754\\
495	0.473822919494852\\
496	0.473475361665135\\
497	0.469864068173429\\
498	0.468770551397191\\
499	0.466742499733601\\
500	0.464725649895456\\
501	0.461107638858402\\
502	0.459702323422162\\
503	0.455409441715454\\
504	0.454915066387611\\
505	0.452063513645027\\
506	0.451200782152346\\
507	0.447555603562052\\
508	0.446402395747371\\
509	0.446256571916529\\
510	0.442797754062633\\
511	0.440284478723334\\
512	0.438900371703061\\
513	0.437868144563517\\
514	0.435314325083549\\
515	0.433133806272648\\
516	0.432522448634865\\
517	0.429616343110715\\
518	0.427340899103249\\
519	0.426526283644686\\
520	0.421812632110435\\
521	0.419786385991071\\
522	0.419560865319098\\
523	0.416665514775891\\
524	0.414353853699214\\
525	0.412565024395109\\
526	0.412057122371262\\
527	0.41065831329124\\
528	0.407790565533216\\
529	0.405280874622712\\
530	0.402758820509211\\
531	0.402394394410823\\
532	0.401096668827378\\
533	0.398283907560122\\
534	0.396515099817636\\
535	0.395204543980148\\
536	0.393702323229142\\
537	0.391993543845259\\
538	0.390596525021843\\
539	0.38911537519889\\
540	0.38414639970295\\
541	0.383518707999812\\
542	0.382877670072129\\
543	0.380438429024268\\
544	0.378860050721534\\
545	0.37675568519186\\
546	0.375745298176305\\
547	0.374714440908357\\
548	0.373824468305431\\
549	0.371970027010391\\
550	0.369964867650153\\
551	0.366184416562106\\
552	0.365534812492277\\
553	0.364802276052592\\
554	0.364427195487914\\
555	0.361595099853493\\
556	0.360021892911101\\
557	0.359330827332126\\
558	0.357685655810746\\
559	0.355701920578395\\
560	0.352802906350407\\
561	0.352071181876441\\
562	0.350788093842847\\
563	0.348910346726982\\
564	0.346785983827986\\
565	0.344927098531377\\
566	0.344474659403365\\
567	0.342849008019001\\
568	0.3411942722256\\
569	0.339557401899361\\
570	0.338307467168917\\
571	0.335494183817254\\
572	0.334366223634296\\
573	0.333402959961528\\
574	0.330210466922398\\
575	0.329933331373027\\
576	0.328733502932452\\
577	0.326268109125163\\
578	0.324578137061637\\
579	0.323658058905968\\
580	0.322300589546449\\
581	0.321335258142871\\
582	0.319571863868009\\
583	0.31883469037429\\
584	0.316530283068139\\
585	0.314744885778364\\
586	0.31379538065087\\
587	0.311799360701268\\
588	0.311006013489284\\
589	0.309884505364191\\
590	0.308578303199622\\
591	0.305901906144219\\
592	0.304803826779023\\
593	0.303615465854207\\
594	0.302758227420231\\
595	0.301731477946235\\
596	0.300565238597734\\
597	0.297940580386021\\
598	0.296454392526317\\
599	0.29555780720956\\
600	0.29342747200655\\
601	0.292437931149205\\
602	0.291534823411087\\
603	0.290793614681172\\
604	0.289329090370381\\
605	0.287090095739461\\
606	0.286180382399476\\
607	0.28445249740969\\
608	0.283464829200301\\
609	0.282267642051061\\
610	0.281757460706937\\
611	0.280971897024109\\
612	0.279997506429488\\
613	0.279157732768539\\
614	0.277542517304032\\
615	0.276364117300021\\
616	0.273452099059085\\
617	0.272312900997795\\
618	0.270899746766485\\
619	0.270376591884801\\
620	0.268479735494726\\
621	0.268002745134354\\
622	0.266853871201855\\
623	0.265022394744038\\
624	0.264420724606219\\
625	0.263476686689636\\
626	0.262045996000416\\
627	0.261410853701531\\
628	0.260554921451244\\
629	0.258220213139486\\
630	0.257330189957783\\
631	0.256074544886772\\
632	0.255356344688718\\
633	0.254346283576266\\
634	0.252281604251452\\
635	0.251823856432449\\
636	0.250896352747853\\
637	0.250475805126844\\
638	0.249723267183152\\
639	0.247956329116462\\
640	0.246871355182358\\
641	0.246457180671987\\
642	0.245758260253576\\
643	0.244590430194205\\
644	0.243381644745382\\
645	0.242500151390986\\
646	0.240667323594318\\
647	0.239918761140173\\
648	0.239152753036248\\
649	0.238410446867817\\
650	0.2374825216762\\
651	0.237189036329282\\
652	0.236368286653808\\
653	0.23508829660542\\
654	0.234555098329604\\
655	0.233246639349283\\
656	0.232559932326442\\
657	0.232138422574957\\
658	0.230907202156091\\
659	0.230069200191492\\
660	0.228011228656051\\
661	0.226231952005551\\
662	0.225752363423417\\
663	0.225143810275247\\
664	0.223779925717079\\
665	0.223542498010843\\
666	0.222567611721192\\
667	0.222138931754981\\
668	0.220796747313623\\
669	0.219157992583292\\
670	0.21901131445804\\
671	0.217628803421458\\
672	0.216174564464024\\
673	0.215731169776107\\
674	0.214823003223901\\
675	0.214257788928981\\
676	0.213390989771572\\
677	0.212657139716434\\
678	0.211903432035455\\
679	0.210931011522169\\
680	0.210428350523847\\
681	0.208426940980971\\
682	0.208202018219391\\
683	0.207507072825782\\
684	0.206738052913445\\
685	0.205814886594618\\
686	0.204514579323747\\
687	0.204124716600005\\
688	0.203707012336259\\
689	0.203209471186088\\
690	0.201458910677187\\
691	0.201171065062649\\
692	0.200326054841821\\
693	0.200160278684464\\
694	0.199499849270448\\
695	0.197946802327718\\
696	0.197513509061315\\
697	0.196427755666494\\
698	0.196092213525891\\
699	0.195246383630442\\
700	0.194658436870404\\
701	0.194231663766282\\
702	0.19377316945349\\
703	0.192489543212122\\
704	0.192115665028627\\
705	0.190871841390786\\
706	0.189477247584346\\
707	0.188100441659262\\
708	0.187703829457905\\
709	0.187428783265955\\
710	0.186263201890387\\
711	0.185856116428107\\
712	0.184987141808143\\
713	0.184781075977036\\
714	0.183322756123625\\
715	0.182936605882671\\
716	0.1824336358193\\
717	0.181488635531365\\
718	0.180698696949039\\
719	0.18011158541832\\
720	0.179547471538653\\
721	0.179517010179035\\
722	0.178908918667076\\
723	0.178396746969492\\
724	0.17702281793825\\
725	0.176416289143257\\
726	0.175155280817399\\
727	0.174877222449397\\
728	0.173930348215873\\
729	0.173304305874628\\
730	0.173000364328365\\
731	0.172624683295941\\
732	0.17159539029587\\
733	0.171188661770109\\
734	0.170654366317641\\
735	0.169947919965231\\
736	0.169692807868611\\
737	0.169103090113869\\
738	0.168514481537367\\
739	0.167971726122834\\
740	0.166871383631578\\
741	0.166042351404498\\
742	0.165261987230932\\
743	0.164196504906429\\
744	0.16342661723292\\
745	0.1630578370444\\
746	0.162401858305114\\
747	0.162175128768691\\
748	0.161586261195004\\
749	0.160491548858814\\
750	0.159767733741043\\
751	0.159214079898325\\
752	0.158992664293211\\
753	0.158210838636618\\
754	0.157533981778959\\
755	0.157242353216716\\
756	0.157102453153346\\
757	0.156481184030982\\
758	0.156181725093707\\
759	0.155395358585376\\
760	0.15449116291528\\
761	0.153170071947375\\
762	0.152902746161279\\
763	0.152616069675071\\
764	0.152373173399624\\
765	0.151457892086613\\
766	0.150186130921911\\
767	0.149889927829264\\
768	0.14964007415765\\
769	0.14904040855945\\
770	0.1481039360383\\
771	0.147951150012284\\
772	0.147279848416673\\
773	0.146542069028046\\
774	0.145778916188837\\
775	0.145319581597547\\
776	0.144935498436055\\
777	0.144358336067341\\
778	0.143972998265692\\
779	0.143756002615956\\
780	0.143377006154216\\
781	0.142415096390416\\
782	0.142354694921793\\
783	0.141849514431576\\
784	0.141438051314178\\
785	0.140357915479155\\
786	0.140099775719677\\
787	0.139833701999204\\
788	0.139648562578307\\
789	0.138813520141645\\
790	0.138008461985306\\
791	0.137669120122413\\
792	0.136940296231987\\
793	0.136408173014579\\
794	0.135748057261488\\
795	0.135434668411807\\
796	0.135208311292172\\
797	0.134254052974859\\
798	0.133593868713739\\
799	0.133219358021895\\
800	0.133105297793622\\
801	0.13280170076796\\
802	0.131960458794511\\
803	0.131800518302877\\
804	0.131176650083258\\
805	0.130776592902755\\
806	0.130631893890664\\
807	0.129978274705989\\
808	0.129464265180978\\
809	0.128873650101198\\
810	0.128136827142886\\
811	0.127791766627185\\
812	0.127300281413792\\
813	0.127078760095233\\
814	0.126578631557268\\
815	0.126296144055647\\
816	0.126179907439159\\
817	0.125489166958399\\
818	0.12456737422142\\
819	0.124247550266373\\
820	0.124051963834678\\
821	0.123408600551605\\
822	0.123219577368357\\
823	0.122414398825806\\
824	0.122177298395493\\
825	0.121783006308571\\
826	0.120823965933377\\
827	0.120671463590105\\
828	0.120166884290545\\
829	0.119897748534776\\
830	0.119552209317675\\
831	0.118836285904463\\
832	0.118452750682671\\
833	0.118296251450137\\
834	0.117873131826625\\
835	0.117423901478856\\
836	0.117073060994249\\
837	0.116253893653594\\
838	0.115868777570654\\
839	0.115720597144291\\
840	0.115433840034453\\
841	0.114849546194869\\
842	0.114051623135504\\
843	0.113395523662166\\
844	0.11307941696624\\
845	0.112738605741453\\
846	0.112562395397474\\
847	0.112084854104767\\
848	0.11187492154188\\
849	0.111702327627738\\
850	0.110993232535298\\
851	0.110635677218981\\
852	0.110232503806518\\
853	0.109734669320182\\
854	0.109667958022427\\
855	0.109369109339115\\
856	0.108894935879534\\
857	0.108461567756338\\
858	0.107733123321177\\
859	0.107526857902182\\
860	0.107271179792062\\
861	0.106717712390261\\
862	0.106400450296186\\
863	0.106135960047013\\
864	0.105842580676456\\
865	0.105187341982898\\
866	0.104452547619973\\
867	0.10429688729937\\
868	0.103855197500309\\
869	0.103646690974403\\
870	0.103566400772131\\
871	0.103112298485992\\
872	0.102762850692091\\
873	0.1022466952581\\
874	0.102213005136428\\
875	0.101602945038208\\
876	0.1015154587996\\
877	0.100780410972893\\
878	0.100298120453501\\
879	0.100064030338953\\
880	0.0999353753599431\\
881	0.099458832368152\\
882	0.0992533906041502\\
883	0.098814246354547\\
884	0.0984528248205072\\
885	0.097837958188028\\
886	0.0976627612622336\\
887	0.0974272230462393\\
888	0.0972099705113409\\
889	0.0966561866167492\\
890	0.0964494859287612\\
891	0.0963046063840354\\
892	0.0960318137180898\\
893	0.095581258147275\\
894	0.0952360753560407\\
895	0.0950211265976573\\
896	0.0947411196643194\\
897	0.0940748821308807\\
898	0.0940382327707427\\
899	0.09313839236258\\
900	0.0928886177017323\\
901	0.0922572821225864\\
902	0.0920145223380229\\
903	0.0918924364169348\\
904	0.0917294135904828\\
905	0.0913388364786615\\
906	0.0910012693831766\\
907	0.0904753085429961\\
908	0.090337262190367\\
909	0.0900876856307197\\
910	0.0900472663961316\\
911	0.0896219539085828\\
912	0.0894739419053602\\
913	0.0888592822347419\\
914	0.0885388036062173\\
915	0.0880919560867806\\
916	0.0879557682722068\\
917	0.0877242318439311\\
918	0.0874095720046505\\
919	0.0871479715994601\\
920	0.0869010908631791\\
921	0.0862059101991244\\
922	0.0860849237569684\\
923	0.08576229993751\\
924	0.0856808387669965\\
925	0.0853915843459686\\
926	0.0851521578171292\\
927	0.0846582081012529\\
928	0.084172451748036\\
929	0.0839836569590347\\
930	0.0835840496797763\\
931	0.0835029888236168\\
932	0.082905732368969\\
933	0.0828795043888185\\
934	0.0824951883388447\\
935	0.0822289865661092\\
936	0.0821554561139057\\
937	0.0820319593315466\\
938	0.0815267438032885\\
939	0.0813270916321897\\
940	0.0811703841998187\\
941	0.0808843410684734\\
942	0.080759000447041\\
943	0.0803107707774487\\
944	0.0800778488492295\\
945	0.0797561771442614\\
946	0.0793970580608591\\
947	0.0790266888738574\\
948	0.0787340594981804\\
949	0.0783776818512747\\
950	0.0781573839248922\\
951	0.0778610489092919\\
952	0.0774788647594159\\
953	0.0774381643236661\\
954	0.0770517847774507\\
955	0.0768427478048659\\
956	0.076703930607643\\
957	0.0764711308062504\\
958	0.0761108808261364\\
959	0.0759579389658976\\
960	0.0755837118156907\\
961	0.0753893300469574\\
962	0.0749473462601952\\
963	0.0748731317961016\\
964	0.0746485603023464\\
965	0.0745545882273098\\
966	0.0740774278735035\\
967	0.0739353186937167\\
968	0.0735018341105493\\
969	0.073377377189927\\
970	0.0731030612506681\\
971	0.0728874812002433\\
972	0.0725165146916131\\
973	0.0723011388589377\\
974	0.0720329141503137\\
975	0.0718708729767296\\
976	0.0713902803943064\\
977	0.0713570862836022\\
978	0.0712423415788778\\
979	0.0711114544647964\\
980	0.0707767949106508\\
981	0.0704469958465556\\
982	0.0702099699986174\\
983	0.0701543261239125\\
984	0.0698899158028271\\
985	0.0694123333399917\\
986	0.0690464936224605\\
987	0.0688199882181785\\
988	0.0687992389393568\\
989	0.0683038098785428\\
990	0.0681982440762587\\
991	0.0680614934062745\\
992	0.0675346369422122\\
993	0.0674114194360173\\
994	0.0672581530808749\\
995	0.0670639602046352\\
996	0.0668504899360849\\
997	0.0665566659574206\\
998	0.0663928823660887\\
999	0.0662199493707165\\
1000	0.0660638209710858\\
1001	0.0658831156706439\\
1002	0.0656031197437742\\
1003	0.06546360929856\\
1004	0.0651190014902507\\
1005	0.0648383328342695\\
1006	0.064695239837964\\
1007	0.0644893657676473\\
1008	0.0642877120204071\\
1009	0.0642513131746609\\
1010	0.0638515798539929\\
1011	0.0636767927082361\\
1012	0.063583994207915\\
1013	0.0632189741519071\\
1014	0.0630510170970102\\
1015	0.0627637424243403\\
1016	0.0627017494019604\\
1017	0.0623757479252004\\
1018	0.0622794471911752\\
1019	0.0621043763785171\\
1020	0.0618085348637064\\
1021	0.0615964135198454\\
1022	0.0614764916183428\\
1023	0.0613855885182962\\
1024	0.0611520308744119\\
1025	0.0609686327095621\\
1026	0.0609462190471958\\
1027	0.0607634789729026\\
1028	0.0606678366912539\\
1029	0.0602950239106571\\
1030	0.0599520661655528\\
1031	0.0596937573167746\\
1032	0.0593689694570115\\
1033	0.0591172903823456\\
1034	0.0589946759768461\\
1035	0.0588131185355587\\
1036	0.0586657338696803\\
1037	0.0585393823659454\\
1038	0.0581569469505166\\
1039	0.0581342005529723\\
1040	0.0578940559606705\\
1041	0.0575558889015268\\
1042	0.0574156174089332\\
1043	0.0571895491677085\\
1044	0.0571421109714623\\
1045	0.0570589371098474\\
1046	0.0569787274719416\\
1047	0.056745637094048\\
1048	0.0565671864720614\\
1049	0.0562184938828746\\
1050	0.0561049407525653\\
1051	0.0559842763092468\\
1052	0.0558035021894287\\
1053	0.0556027451499542\\
1054	0.0555384217352784\\
1055	0.0553100758541191\\
1056	0.055206346690691\\
1057	0.0549430647351427\\
1058	0.0546675547573414\\
1059	0.054567084373104\\
1060	0.0543378413722742\\
1061	0.0540705170630865\\
1062	0.05396996502108\\
1063	0.0536838659627605\\
1064	0.0536140430613219\\
1065	0.0535330421862601\\
1066	0.0533545655895014\\
1067	0.053074428766151\\
1068	0.0528598079238653\\
1069	0.0526687698808541\\
1070	0.0525077199289851\\
1071	0.0524584146657303\\
1072	0.0522876891092875\\
1073	0.0519726550068204\\
1074	0.0519077693513391\\
1075	0.0517694972176091\\
1076	0.0515021057160311\\
1077	0.051364302754036\\
1078	0.0510224137082666\\
1079	0.0509541637784399\\
1080	0.0508595594950739\\
1081	0.0505243518776514\\
1082	0.0504039943941409\\
1083	0.0503064681605291\\
1084	0.0500903200431211\\
1085	0.0500094111685777\\
1086	0.0499622815381602\\
1087	0.0496912273528001\\
1088	0.0493413869111258\\
1089	0.0492690792310934\\
1090	0.0491349632722797\\
1091	0.0489294531354434\\
1092	0.0488287919750594\\
1093	0.0486781791449381\\
1094	0.0486306148895247\\
1095	0.0483975861107725\\
1096	0.048324947912476\\
1097	0.0482911434412564\\
1098	0.0479530662960389\\
1099	0.0477274714501346\\
1100	0.0475399080624095\\
1101	0.0473793886298084\\
1102	0.0473196909361051\\
1103	0.0472251545729334\\
1104	0.0470488193424342\\
1105	0.0469248725006686\\
1106	0.0468431120702048\\
1107	0.046691729390844\\
1108	0.0464932204622928\\
1109	0.0463387366661018\\
1110	0.0463198827379115\\
1111	0.0461204738888639\\
1112	0.0458667140483422\\
1113	0.0456036294726532\\
1114	0.045474441230376\\
1115	0.0453213844447492\\
1116	0.0452852203055634\\
1117	0.0450547827437249\\
1118	0.0449582061759701\\
1119	0.0448225351882398\\
1120	0.044615201241327\\
1121	0.0445747078587488\\
1122	0.0444987952862303\\
1123	0.0443793072708969\\
1124	0.0441186230102975\\
1125	0.0440832487342737\\
1126	0.0439161066472722\\
1127	0.0438292562152836\\
1128	0.0435210782785063\\
1129	0.0434776243296011\\
1130	0.0431228446548371\\
1131	0.042962666023272\\
1132	0.0428471515874747\\
1133	0.0427733937644482\\
1134	0.042667312038688\\
1135	0.0426461913964589\\
1136	0.04246384650986\\
1137	0.0423529454155998\\
1138	0.0421919538574563\\
1139	0.0420255902152464\\
1140	0.0418895906247324\\
1141	0.0416686519598373\\
1142	0.0415320650879251\\
1143	0.0414001836608769\\
1144	0.0412814552354761\\
1145	0.0410961724050297\\
1146	0.0410300599700135\\
1147	0.0409523922019117\\
1148	0.0406440308137587\\
1149	0.0405328681129933\\
1150	0.0404846869336499\\
1151	0.0403089778615218\\
1152	0.040257353342893\\
1153	0.0401163413325368\\
1154	0.040009304577967\\
1155	0.0399142797048983\\
1156	0.0398491327693732\\
1157	0.03967434491474\\
1158	0.0395981740365493\\
1159	0.0394675687180523\\
1160	0.0394098967352424\\
1161	0.039281162352359\\
1162	0.0391794348960496\\
1163	0.0389918738877824\\
1164	0.0389291915702703\\
1165	0.0387579094333651\\
1166	0.038536186907091\\
1167	0.0383890872329828\\
1168	0.038270951198499\\
1169	0.0381375485236446\\
1170	0.0379930731786707\\
1171	0.0378767211606129\\
1172	0.0377163963160464\\
1173	0.0376873992818132\\
1174	0.037529040992708\\
1175	0.0374308678610846\\
1176	0.0373700890742488\\
1177	0.0373300086166499\\
1178	0.0370596523173916\\
1179	0.0369189855558801\\
1180	0.0368239691264754\\
1181	0.0365535824596842\\
1182	0.0364438750276011\\
1183	0.0363713432084253\\
1184	0.0363448363375387\\
1185	0.0363123992883864\\
1186	0.036177754396266\\
1187	0.0361142183714715\\
1188	0.0359719360048791\\
1189	0.0358625712077147\\
1190	0.0358278805653218\\
1191	0.035751291717287\\
1192	0.0355521173350311\\
1193	0.0354509089555625\\
1194	0.0353789510780016\\
1195	0.0352664866840942\\
1196	0.0351788345288371\\
1197	0.0350924644712446\\
1198	0.0348124853615915\\
1199	0.0346773700890113\\
1200	0.034617778257207\\
1201	0.034520946766849\\
1202	0.034363331696551\\
1203	0.0342659739011999\\
1204	0.034137467035143\\
1205	0.0339253722284502\\
1206	0.0339013747707541\\
1207	0.0338976621229383\\
1208	0.0338064948778592\\
1209	0.0336864995669902\\
1210	0.0335697821932429\\
1211	0.0334627126089646\\
1212	0.0334287402851432\\
1213	0.0333151412114748\\
1214	0.0332066747925072\\
1215	0.0330279583785576\\
1216	0.0329173229345124\\
1217	0.0328480779715621\\
1218	0.0327753627161219\\
1219	0.0327110671409257\\
1220	0.0326044543501892\\
1221	0.0324658511625622\\
1222	0.0323739047973672\\
1223	0.0322659861828359\\
1224	0.0321983476813488\\
1225	0.0321662932557249\\
1226	0.0320242254562711\\
1227	0.0319192037486856\\
1228	0.0317811895404718\\
1229	0.0316037254787134\\
1230	0.0314804772150626\\
1231	0.0314063428847087\\
1232	0.0313347243092956\\
1233	0.0312978396883995\\
1234	0.031193845687484\\
1235	0.0310780120276747\\
1236	0.0309703089799331\\
1237	0.0308703200770328\\
1238	0.0307599240040844\\
1239	0.0306875948253693\\
1240	0.0305477793077956\\
1241	0.0304061662240592\\
1242	0.0302497802949791\\
1243	0.0302326818130336\\
1244	0.0301263596115361\\
1245	0.0300544238359774\\
1246	0.0299820996670337\\
1247	0.0298414981758565\\
1248	0.0297179409205856\\
1249	0.0296695576217709\\
1250	0.0295284187937384\\
1251	0.0294696895462437\\
1252	0.0293875821550432\\
1253	0.0293442094915831\\
1254	0.0292679458290134\\
1255	0.0291817824602237\\
1256	0.0290806777123682\\
1257	0.0290405280735821\\
1258	0.0289270403422612\\
1259	0.0287906648051363\\
1260	0.0286685753929664\\
1261	0.0285946741385428\\
1262	0.0285688081882929\\
1263	0.0285366970622205\\
1264	0.0283395117805013\\
1265	0.0282705610880993\\
1266	0.0281924425444881\\
1267	0.0281436210279663\\
1268	0.0280084110211923\\
1269	0.027898401819964\\
1270	0.0278303803124226\\
1271	0.0277934214943544\\
1272	0.0277513669870685\\
1273	0.02763028696598\\
1274	0.0275627142572876\\
1275	0.0274976523039115\\
1276	0.0273747599688802\\
1277	0.0272828718728918\\
1278	0.0271651478436252\\
1279	0.0271091117076782\\
1280	0.0270066436313248\\
1281	0.0269657800449345\\
1282	0.0268212538268386\\
1283	0.0267831635009093\\
1284	0.0266992312783891\\
1285	0.026534873637629\\
1286	0.0264039824249973\\
1287	0.0263637839078063\\
1288	0.0263188932043551\\
1289	0.0262516166604458\\
1290	0.0261722740917947\\
1291	0.026147070850441\\
1292	0.0260519003374147\\
1293	0.0259437793637254\\
1294	0.0258840816678412\\
1295	0.0258184121354737\\
1296	0.025738664497734\\
1297	0.025654346436814\\
1298	0.025601166623872\\
1299	0.0254463323251166\\
1300	0.0254247910176284\\
1301	0.025311785677168\\
1302	0.0253101468497511\\
1303	0.0251764344540074\\
1304	0.025041874389504\\
1305	0.0250043781023161\\
1306	0.0249074173039609\\
1307	0.0248061385822358\\
1308	0.0247486840320495\\
1309	0.0246895356477321\\
1310	0.024614551850886\\
1311	0.0244857191285202\\
1312	0.0244672530164368\\
1313	0.0243749712672685\\
1314	0.0242978643992767\\
1315	0.0242673539889033\\
1316	0.0241703141888892\\
1317	0.0240840227543901\\
1318	0.0240768985275948\\
1319	0.0239405524093725\\
1320	0.0238981873170727\\
1321	0.0238903197742047\\
1322	0.0238287116779677\\
1323	0.023685540134093\\
1324	0.0235870935004077\\
1325	0.0235118357423808\\
1326	0.0234744387503797\\
1327	0.0233879045700248\\
1328	0.0233247872626372\\
1329	0.0232211440525763\\
1330	0.0231708336416671\\
1331	0.0231231415045777\\
1332	0.0230739497376586\\
1333	0.0230051942032266\\
1334	0.0229351324171378\\
1335	0.0227765226924397\\
1336	0.0227544365072403\\
1337	0.0226754042488995\\
1338	0.0225968184989106\\
1339	0.0225343247505314\\
1340	0.0225055511461791\\
1341	0.0224736297300919\\
1342	0.0223952539813122\\
1343	0.0223727691902184\\
1344	0.0222968542917598\\
1345	0.0222218711799034\\
1346	0.0220919629150416\\
1347	0.02207265953505\\
1348	0.0220165373208014\\
1349	0.0218537978318933\\
1350	0.0218013884662682\\
1351	0.0217326987333906\\
1352	0.0216945511483114\\
1353	0.0215706547866252\\
1354	0.0215428979946663\\
1355	0.0214917156290351\\
1356	0.021454544065158\\
1357	0.0213801614168998\\
1358	0.0212980627259352\\
1359	0.0212199427013\\
1360	0.0211656472338172\\
1361	0.0211345308014851\\
1362	0.0210317004071034\\
1363	0.0209901733543084\\
1364	0.0209124309256371\\
1365	0.0208910112911252\\
1366	0.0207768337359558\\
1367	0.0207396582107543\\
1368	0.0206699309634144\\
1369	0.020611838740991\\
1370	0.020591251106559\\
1371	0.0205067379450598\\
1372	0.020415175314767\\
1373	0.0203970106709132\\
1374	0.0203118105736611\\
1375	0.0202170974452906\\
1376	0.0201655485499124\\
1377	0.0201245935086648\\
1378	0.0199993367887682\\
1379	0.0199679125566632\\
1380	0.0199121315351551\\
1381	0.0198254125955518\\
1382	0.0198186671744192\\
1383	0.0197308313278876\\
1384	0.0197194852047684\\
1385	0.0196386848697871\\
1386	0.0195675696518005\\
1387	0.01953358791146\\
1388	0.0194390046795055\\
1389	0.0193895378049593\\
1390	0.019299468453151\\
1391	0.0192582498421702\\
1392	0.019232440000097\\
1393	0.0191730131425775\\
1394	0.0191335234130041\\
1395	0.0190541027456995\\
1396	0.0190379542446675\\
1397	0.0189793082520323\\
1398	0.0189306352639321\\
1399	0.0188757386844604\\
1400	0.0188172423544617\\
1401	0.0187631424036419\\
1402	0.0186602314331232\\
1403	0.0186396472121608\\
1404	0.0185794150524149\\
1405	0.0184948433977107\\
1406	0.0184534757307409\\
1407	0.0183868159996649\\
1408	0.0183027348831901\\
1409	0.0182899083291479\\
1410	0.0182468705571953\\
1411	0.0182030278158426\\
1412	0.0181180099317958\\
1413	0.0180470827324121\\
1414	0.0179606553981769\\
1415	0.0179547987889825\\
1416	0.0179029040169822\\
1417	0.0178443297099235\\
1418	0.0177622143672827\\
1419	0.0177558538737228\\
1420	0.017689564600006\\
1421	0.0176242142619395\\
1422	0.0175895001100878\\
1423	0.0175347681582273\\
1424	0.0174997556647281\\
1425	0.0174652783565441\\
1426	0.0174290042534585\\
1427	0.017304123320019\\
1428	0.0172858952547506\\
1429	0.0172786955762472\\
1430	0.0171955681689312\\
1431	0.017174808349873\\
1432	0.0170853132870207\\
1433	0.0170384587952338\\
1434	0.017023946569675\\
1435	0.0169018978288031\\
1436	0.0168605378476286\\
1437	0.0168312374551338\\
1438	0.0167606248972663\\
1439	0.0167456533441544\\
1440	0.016728173985844\\
1441	0.0166564508958311\\
1442	0.0166037005953191\\
1443	0.0165494847009334\\
1444	0.0164640593852525\\
1445	0.0163853536547094\\
1446	0.0163626089959337\\
1447	0.0163066927720842\\
1448	0.0162851367679775\\
1449	0.0162396273001996\\
1450	0.0162149163678079\\
1451	0.0161114202558841\\
1452	0.0160689394455693\\
1453	0.0159971302690336\\
1454	0.0159765638034464\\
1455	0.0159234836018445\\
1456	0.0158850256721396\\
1457	0.0158131304201042\\
1458	0.0157900925946315\\
1459	0.0157662638176784\\
1460	0.0157321209804527\\
1461	0.0156683440161952\\
1462	0.0156010662888023\\
1463	0.0155525572108822\\
1464	0.0155210494237438\\
1465	0.0155039520079943\\
1466	0.0154662493028637\\
1467	0.0153988808412321\\
1468	0.0153299238295555\\
1469	0.015285998885773\\
1470	0.0152815270698258\\
1471	0.0152367296625622\\
1472	0.0151993436859392\\
1473	0.0151483989825412\\
1474	0.0150916110582685\\
1475	0.0150533674644001\\
1476	0.0149982456670561\\
1477	0.0149582303764664\\
1478	0.0148750431254274\\
1479	0.0148711629338481\\
1480	0.0147807266620251\\
1481	0.0147746536622724\\
1482	0.0147402031427763\\
1483	0.0147211055421753\\
1484	0.0146759305035237\\
1485	0.0146336853383788\\
1486	0.0145649402948486\\
1487	0.0145131094597331\\
1488	0.0144839606166175\\
1489	0.0144332613571845\\
1490	0.014420968082037\\
1491	0.0143756748165746\\
1492	0.0143381528171154\\
1493	0.0142149504165369\\
1494	0.0141945472997484\\
1495	0.0141595212732729\\
1496	0.0141368348135975\\
1497	0.0140770261731113\\
1498	0.0140741332283351\\
1499	0.0140248351854205\\
1500	0.0139875405426445\\
1501	0.0139306133436539\\
1502	0.0138933223428049\\
1503	0.0138580013637175\\
1504	0.0137669102194342\\
1505	0.0137435981840773\\
1506	0.013731453198514\\
1507	0.0136709917683505\\
1508	0.0136448469766403\\
1509	0.0135679000495399\\
1510	0.013520612784402\\
1511	0.0134619100505342\\
1512	0.0134351332918109\\
1513	0.0134267936173942\\
1514	0.0133506872378905\\
1515	0.0133293577681489\\
1516	0.0133026650903484\\
1517	0.0132611653501573\\
1518	0.0132212138596904\\
1519	0.0132012290254813\\
1520	0.0131461857065091\\
1521	0.0131388595355441\\
1522	0.0131259079347032\\
1523	0.0130689586494123\\
1524	0.0130452674399298\\
1525	0.0129893113991724\\
1526	0.0129440614415809\\
1527	0.0128976576427723\\
1528	0.0128950849578724\\
1529	0.0128539004458159\\
1530	0.0127917713462833\\
1531	0.0127738457787029\\
1532	0.0127097352557768\\
1533	0.0126891587322728\\
1534	0.012666253877925\\
1535	0.0126243064077369\\
1536	0.0126180540076599\\
1537	0.0125773178755849\\
1538	0.0124830097852546\\
1539	0.0124726350198156\\
1540	0.0124337047250314\\
1541	0.0123994030133144\\
1542	0.0123698382093636\\
1543	0.0123172098470628\\
1544	0.0122410460645697\\
1545	0.0122290331148176\\
1546	0.0122079640794381\\
1547	0.0121730033186468\\
1548	0.0121140135958896\\
1549	0.0120756441213511\\
1550	0.0120409837767049\\
1551	0.0120151894415331\\
1552	0.0119933426579691\\
1553	0.0119721380234147\\
1554	0.0118959568028872\\
1555	0.0118604914165284\\
1556	0.0118460953378582\\
1557	0.0117674676062495\\
1558	0.0117385762262119\\
1559	0.0117172589757884\\
1560	0.0116468373209819\\
1561	0.0116298608948006\\
1562	0.0116159256547187\\
1563	0.0115664889835589\\
1564	0.0115422483211881\\
1565	0.0115078011358774\\
1566	0.0114903241018188\\
1567	0.0114658032602201\\
1568	0.0114262390223415\\
1569	0.01139155359649\\
1570	0.0113374767834745\\
1571	0.0113046732772873\\
1572	0.0112916742532102\\
1573	0.0112803370988549\\
1574	0.0112169276320405\\
1575	0.0111763141933265\\
1576	0.0111457286699217\\
1577	0.0111244399468094\\
1578	0.0111085549447189\\
1579	0.0110834606632574\\
1580	0.0110398062993779\\
1581	0.0110158100035101\\
1582	0.0109899653627231\\
1583	0.0109629852553806\\
1584	0.0109225758709108\\
1585	0.0109116902603265\\
1586	0.0108538159978742\\
1587	0.0108163073574283\\
1588	0.0107933743861671\\
1589	0.0107824010221915\\
1590	0.0107631421646362\\
1591	0.0106957751477801\\
1592	0.0106481520835571\\
1593	0.0106232204409492\\
1594	0.0105783204085376\\
1595	0.0105557282081179\\
1596	0.0104993084428554\\
1597	0.010475030807319\\
1598	0.0104604120043241\\
1599	0.0104200959735444\\
1600	0.0103900787325166\\
1601	0.0103751712409272\\
1602	0.010348211423769\\
1603	0.0103085896064837\\
1604	0.0102950446018254\\
1605	0.0102503380780289\\
1606	0.0102285490858942\\
1607	0.0101966551523542\\
1608	0.0101713830868232\\
1609	0.0101411083458751\\
1610	0.0101198090422015\\
1611	0.0100730341895888\\
1612	0.0100623157799028\\
1613	0.00999730428021952\\
1614	0.00999476466711474\\
1615	0.00995494883557169\\
1616	0.00991065867929344\\
1617	0.00988474273116067\\
1618	0.00985043126441964\\
1619	0.00981562758875383\\
1620	0.00979814050837356\\
1621	0.00976344579220236\\
1622	0.00971239976022615\\
1623	0.00969457124402645\\
1624	0.00968556806566881\\
1625	0.00965807477478736\\
1626	0.00962340368422545\\
1627	0.00959549547784985\\
1628	0.0095694586507255\\
1629	0.00955062002726538\\
1630	0.00950401310513867\\
1631	0.00947375229682218\\
1632	0.00945912530401207\\
1633	0.0094471196706193\\
1634	0.00939350787341537\\
1635	0.0093802811111446\\
1636	0.00937678520408227\\
1637	0.00934152763657987\\
1638	0.00931458188569276\\
1639	0.00926879733983476\\
1640	0.00924856864813988\\
1641	0.00920801302510119\\
1642	0.00920176167116132\\
1643	0.00916063351644219\\
1644	0.00913466503343924\\
1645	0.0090845770085017\\
1646	0.0090814577923953\\
1647	0.00906142466434256\\
1648	0.00904047438257924\\
1649	0.00902182471145584\\
1650	0.00898004274474817\\
1651	0.00895826383091404\\
1652	0.00892099182865472\\
1653	0.00887415507500384\\
1654	0.00885535292890723\\
1655	0.00883550502339516\\
1656	0.0088132343113175\\
1657	0.00877799537813715\\
1658	0.00877684983555018\\
1659	0.00873703484181324\\
1660	0.00872451889720622\\
1661	0.00869438365057189\\
1662	0.00863973218998593\\
1663	0.00862669530508768\\
1664	0.00859695070651677\\
1665	0.00857415175246735\\
1666	0.0085658102670832\\
1667	0.00851723602891781\\
1668	0.00849630887848014\\
1669	0.00848430571927091\\
1670	0.00845837808611166\\
1671	0.00844994122833032\\
1672	0.00842120746194843\\
1673	0.00840457717153675\\
1674	0.00838227691042268\\
1675	0.00835968262186646\\
1676	0.00831851385922187\\
1677	0.00828307340561833\\
1678	0.00825478762216824\\
1679	0.00825064810158134\\
1680	0.00821997767083384\\
1681	0.00818468845444589\\
1682	0.00816975088524565\\
1683	0.00814051362289028\\
1684	0.00811936489174179\\
1685	0.00810296492923859\\
1686	0.00809772815149102\\
1687	0.00805904327726405\\
1688	0.00801646658793669\\
1689	0.00799669289003725\\
1690	0.00798035693346111\\
1691	0.00796746312817137\\
1692	0.00794596042319022\\
1693	0.00789998787921098\\
1694	0.0078841996883251\\
1695	0.00786854885919944\\
1696	0.00784165435859237\\
1697	0.00782188101297267\\
1698	0.00778658683190244\\
1699	0.0077789878590827\\
1700	0.00774377930020015\\
1701	0.00773453173041037\\
1702	0.00771144433009125\\
1703	0.00768733832897309\\
1704	0.00767604769470667\\
1705	0.00765088797626117\\
1706	0.00762735510161773\\
1707	0.00760887926955811\\
1708	0.00757620238197001\\
1709	0.00757066236474484\\
1710	0.00753942258075038\\
1711	0.0075219978301302\\
1712	0.00751040042344296\\
1713	0.00746024906871611\\
1714	0.00745366662996222\\
1715	0.00741613978547867\\
1716	0.00740792025479426\\
1717	0.00740387812442963\\
1718	0.00737641477836385\\
1719	0.00733727007511502\\
1720	0.00731906994882518\\
1721	0.00730454466162608\\
1722	0.00726362526903412\\
1723	0.00724195022784287\\
1724	0.0072144345334884\\
1725	0.00719181865471429\\
1726	0.00717977713400194\\
1727	0.007130464387352\\
1728	0.00711807148910345\\
1729	0.00711028060963497\\
1730	0.00708919433083891\\
1731	0.00707914267120375\\
1732	0.00704576414248014\\
1733	0.00702234036310015\\
1734	0.00698510279641641\\
1735	0.00697323826364313\\
1736	0.00695657659527442\\
1737	0.00693429500011908\\
1738	0.00691309476265354\\
1739	0.00689329066651318\\
1740	0.00687786235852996\\
1741	0.00686597844420569\\
1742	0.00682610537584663\\
1743	0.00680517115921116\\
1744	0.00679773652736612\\
1745	0.00678618370446806\\
1746	0.00675039020368067\\
1747	0.00672816017035166\\
1748	0.00671494487355449\\
1749	0.00667734985833782\\
1750	0.00667393045936846\\
1751	0.00665992823006621\\
1752	0.00662906705970556\\
1753	0.00661710736739901\\
1754	0.00659817983660551\\
1755	0.00657644003833732\\
1756	0.00654865956686299\\
1757	0.00652846499733507\\
1758	0.00650693711208562\\
1759	0.00648705721611567\\
1760	0.00646669945265364\\
1761	0.00643913832042662\\
1762	0.00641443425104783\\
1763	0.00640864831457898\\
1764	0.00639223411165813\\
1765	0.00637880977409822\\
1766	0.00637238146662151\\
1767	0.00634125714452785\\
1768	0.00633308625570291\\
1769	0.00631442730384144\\
1770	0.00630073186430978\\
1771	0.00625038930422812\\
1772	0.00623777183550365\\
1773	0.00623338892586756\\
1774	0.00622084848116394\\
1775	0.00620804685966629\\
1776	0.00617185343871521\\
1777	0.00616089084258826\\
1778	0.00614758957038328\\
1779	0.00612916384712326\\
1780	0.00612730540410515\\
1781	0.00611312560471894\\
1782	0.0060734289313594\\
1783	0.00606710051515544\\
1784	0.00603937772864542\\
1785	0.00602221288456533\\
1786	0.00601449056833602\\
1787	0.00598748395728896\\
1788	0.00598494337358662\\
1789	0.00597581451599905\\
1790	0.00594217828533135\\
1791	0.00593756912442199\\
1792	0.00589824500720009\\
1793	0.00589241213178696\\
1794	0.00588328569108094\\
1795	0.0058502607106171\\
1796	0.00584594282304931\\
1797	0.00581809911488923\\
1798	0.00580205021795862\\
1799	0.00578377085281225\\
1800	0.00577368583170054\\
1801	0.0057315778157393\\
1802	0.00572567455048741\\
1803	0.00571254387073531\\
1804	0.00568715330152335\\
1805	0.00567097786070685\\
1806	0.00566237573275146\\
1807	0.00562733518109204\\
1808	0.00560866237180515\\
1809	0.00560518170999132\\
1810	0.00559490389000309\\
1811	0.00558723146491739\\
1812	0.00557339506763969\\
1813	0.00556020808074224\\
1814	0.00554004997083549\\
1815	0.00553384516041518\\
1816	0.00551612623026365\\
1817	0.00549193711510016\\
1818	0.00548119183435264\\
1819	0.00545544616697754\\
1820	0.005449371920834\\
1821	0.00542430238038876\\
1822	0.00541031250527546\\
1823	0.00538525781573838\\
1824	0.0053695301866982\\
1825	0.0053438312526026\\
1826	0.00533793997457751\\
1827	0.00531900006842293\\
1828	0.00529481068818936\\
1829	0.00528506660567047\\
1830	0.00527070509488512\\
1831	0.00525605491817328\\
1832	0.00525185628715831\\
1833	0.00522458137056506\\
1834	0.00521093815472333\\
1835	0.00520524597763079\\
1836	0.00518315550880418\\
1837	0.00516650667997397\\
1838	0.00515635372136855\\
1839	0.00513013015084884\\
1840	0.0051200572087872\\
1841	0.00511693073827487\\
1842	0.005105934705781\\
1843	0.00507434254022063\\
1844	0.00507004151865773\\
1845	0.00505751796420063\\
1846	0.00503276298456926\\
1847	0.00502387055868157\\
1848	0.00501783294883147\\
1849	0.0049954028732886\\
1850	0.00497574877402883\\
1851	0.00495055242035199\\
1852	0.00493960388139753\\
1853	0.00492503468837475\\
1854	0.00490224216455247\\
1855	0.00489892984620913\\
1856	0.00488204601423928\\
1857	0.00486746098461021\\
1858	0.00484962693562718\\
1859	0.00483282789203032\\
1860	0.00482736388300032\\
1861	0.00481358359617665\\
1862	0.00478942864446893\\
1863	0.00477998458184633\\
1864	0.00476048527553009\\
1865	0.00475568620378848\\
1866	0.00475128752245265\\
1867	0.00472146254100221\\
1868	0.00471332475349203\\
1869	0.00470268099160908\\
1870	0.00469316902931592\\
1871	0.00467242735977151\\
1872	0.00465936186201834\\
1873	0.00464849860765623\\
1874	0.00462756698040164\\
1875	0.00460981362537032\\
1876	0.00459933644168872\\
1877	0.00458968863200584\\
1878	0.00457427727364926\\
1879	0.00454566118405046\\
1880	0.00453807223819006\\
1881	0.00452146123104189\\
1882	0.00451615622387663\\
1883	0.00449135403794027\\
1884	0.00448209557457467\\
1885	0.0044669429382222\\
1886	0.00445835382218344\\
1887	0.00445377179495952\\
1888	0.00443475536127743\\
1889	0.00442040567809282\\
1890	0.00440706904456243\\
1891	0.00440236680960372\\
1892	0.00439298731056662\\
1893	0.00436492678702949\\
1894	0.0043569653767458\\
1895	0.00434382209351416\\
1896	0.0043339672712565\\
1897	0.00432282704562534\\
1898	0.00431609172802776\\
1899	0.00430095872985531\\
1900	0.004276839227606\\
1901	0.00427243885208275\\
1902	0.00426383214851524\\
1903	0.00425525386750268\\
1904	0.00422811706913748\\
1905	0.00420091985607783\\
1906	0.00419869210076334\\
1907	0.00418846657216535\\
1908	0.00418570086655585\\
1909	0.00416982028725291\\
1910	0.0041597086888814\\
1911	0.00414076079823226\\
1912	0.00412570038248187\\
1913	0.00411052277137031\\
1914	0.00410469749559532\\
1915	0.00409060364369758\\
1916	0.00407547614645133\\
1917	0.00406760387239829\\
1918	0.00405739540802727\\
1919	0.00404176008018975\\
1920	0.00403342010783165\\
1921	0.00402830311526684\\
1922	0.00402333582492452\\
1923	0.00400520158577649\\
1924	0.00398794732287806\\
1925	0.00398051913198091\\
1926	0.00397359692532794\\
1927	0.00396411178901866\\
1928	0.00394616521065531\\
1929	0.0039397228910849\\
1930	0.00392431741220856\\
1931	0.0039185867631688\\
1932	0.00389798878150601\\
1933	0.00388384691293642\\
1934	0.00385886216582771\\
1935	0.00383909992410761\\
1936	0.00383136584226086\\
1937	0.00382256117151304\\
1938	0.00381076253498218\\
1939	0.00379627972359523\\
1940	0.00379488989129329\\
1941	0.00378124055519944\\
1942	0.00377131383499765\\
1943	0.00376689402094504\\
1944	0.00374650288525949\\
1945	0.00374518637883024\\
1946	0.00371952187104877\\
1947	0.00371388974730322\\
1948	0.0037070389739079\\
1949	0.00370392710859819\\
1950	0.00368269267061448\\
1951	0.00367115667214956\\
1952	0.00365770002123822\\
1953	0.00365119674704303\\
1954	0.0036373441536946\\
1955	0.00362356165197159\\
1956	0.00361812268382227\\
1957	0.00361053209613835\\
1958	0.00361030725654478\\
1959	0.00358809825676097\\
1960	0.00357969289448542\\
1961	0.00357613773895241\\
1962	0.00355546313887156\\
1963	0.00355001887618485\\
1964	0.00353712625528312\\
1965	0.00352807804991046\\
1966	0.00351835560069739\\
1967	0.003503889464782\\
1968	0.00347944252021875\\
1969	0.00347064817792084\\
1970	0.00346526370373436\\
1971	0.00345944640676862\\
1972	0.00344265155190116\\
1973	0.00343824730608016\\
1974	0.00342722222404223\\
1975	0.00342044162908073\\
1976	0.00341171896060859\\
1977	0.00340727268729187\\
1978	0.00339156220531116\\
1979	0.00337884853121927\\
1980	0.00336916177155248\\
1981	0.00335748005398019\\
1982	0.00334419524229007\\
1983	0.00334001361520117\\
1984	0.00332918202476721\\
1985	0.00330505475812322\\
1986	0.00330113352547311\\
1987	0.00329463967246612\\
1988	0.00328222879644069\\
1989	0.00327813016435899\\
1990	0.00325924890493455\\
1991	0.00325454069963073\\
1992	0.00323909015007573\\
1993	0.00322727239051962\\
1994	0.00321182596708904\\
1995	0.003202664091732\\
1996	0.00319991021962479\\
1997	0.00318111730321618\\
1998	0.00317379629698316\\
1999	0.00316346473123755\\
2000	0.00315622670692405\\
2001	0.00314459652160059\\
2002	0.00313795296913778\\
2003	0.00311964601298426\\
2004	0.00311076204961557\\
2005	0.00310626968717403\\
2006	0.00310354561462125\\
2007	0.00309095154684637\\
2008	0.00308576810030447\\
2009	0.0030687552803546\\
2010	0.00306286385407046\\
2011	0.00305659468709049\\
2012	0.00305033916741074\\
2013	0.00303388060820522\\
2014	0.00301835954038514\\
2015	0.00301285229178084\\
2016	0.00299506038199953\\
2017	0.00298873056777131\\
2018	0.00298031169803605\\
2019	0.00297484746562112\\
2020	0.00296739983970529\\
2021	0.00295164869978855\\
2022	0.00294895385882359\\
2023	0.002937175285028\\
2024	0.00292659098100057\\
2025	0.0029218437604289\\
2026	0.00290990358046758\\
2027	0.00289138078834335\\
2028	0.00287980799411956\\
2029	0.00287559274741086\\
2030	0.00286986809382019\\
2031	0.00285799004318649\\
2032	0.00284131677716178\\
2033	0.00283182587997962\\
2034	0.00282728215356337\\
2035	0.00282502041705407\\
2036	0.00280790382218292\\
2037	0.00280064651155788\\
2038	0.00279284175522863\\
2039	0.00278394903959353\\
2040	0.00277770631277539\\
2041	0.00276219865113535\\
2042	0.00275292680243816\\
2043	0.00275061651748483\\
2044	0.00274361468198875\\
2045	0.00273236589151839\\
2046	0.00272258808547416\\
2047	0.00271857772866149\\
2048	0.00270581072575171\\
2049	0.00269883513890075\\
2050	0.00269094185667482\\
2051	0.00268359291102266\\
2052	0.00267869630486854\\
2053	0.00267016936808135\\
2054	0.00265765909685375\\
2055	0.00264520870469778\\
2056	0.00263832362165176\\
2057	0.00263415745379482\\
2058	0.00263330654858386\\
2059	0.00262543645963479\\
2060	0.00261613025868562\\
2061	0.00261174921657708\\
2062	0.00259738685718583\\
2063	0.00258983232063836\\
2064	0.00258101992252738\\
2065	0.00257372466400847\\
2066	0.00255706495227421\\
2067	0.00255376239138586\\
2068	0.00255033532001687\\
2069	0.00254557329401897\\
2070	0.00253333922278257\\
2071	0.00252692737564367\\
2072	0.00251251113153727\\
2073	0.00250918698729743\\
2074	0.00249614129715579\\
2075	0.00248996660976933\\
2076	0.00248583898127895\\
2077	0.00246870090991052\\
2078	0.00246499226200149\\
2079	0.00246178320445641\\
2080	0.00244305211323821\\
2081	0.00243942590043783\\
2082	0.00242334851401249\\
2083	0.00241944237983726\\
2084	0.0024139804594817\\
2085	0.00240816373332763\\
2086	0.00239056028723636\\
2087	0.00238511236873591\\
2088	0.00238031984255883\\
2089	0.00237248216328037\\
2090	0.00236296651567407\\
2091	0.00235128615084687\\
2092	0.00234808944861445\\
2093	0.00234495512445678\\
2094	0.00233715199613679\\
2095	0.00232213849623985\\
2096	0.00231599259998502\\
2097	0.00231276606134137\\
2098	0.00229870397426668\\
2099	0.00229251943223256\\
2100	0.00228779386754278\\
2101	0.00228231833551558\\
2102	0.00227005043180293\\
2103	0.00226283756577848\\
2104	0.00225411460023475\\
2105	0.00225180501747729\\
2106	0.00224426861269958\\
2107	0.00223830855924596\\
2108	0.0022355673807659\\
2109	0.00223141665138142\\
2110	0.00222596837532585\\
2111	0.00222142353966977\\
2112	0.00220935558368851\\
2113	0.002202810791146\\
2114	0.00219879110870127\\
2115	0.00219100994012583\\
2116	0.0021805671702088\\
2117	0.0021784206136381\\
2118	0.00216671461232157\\
2119	0.00215074735492881\\
2120	0.00214575808129107\\
2121	0.00213601847483467\\
2122	0.00213040373841594\\
2123	0.00212452779468701\\
2124	0.00212094747451096\\
2125	0.00211346964427501\\
2126	0.00210736338462161\\
2127	0.00209198232925059\\
2128	0.00209106335259491\\
2129	0.0020871267577794\\
2130	0.00208285128906466\\
2131	0.00206735342703353\\
2132	0.00205844741285681\\
2133	0.00205577141226956\\
2134	0.00205402473678217\\
2135	0.00204358549936031\\
2136	0.0020406641084243\\
2137	0.00203357641758094\\
2138	0.0020141394101834\\
2139	0.00201137253777235\\
2140	0.00200782648634162\\
2141	0.00199779948157609\\
2142	0.00199600564208135\\
2143	0.00198834424244006\\
2144	0.00197401538518576\\
2145	0.00196554656615951\\
2146	0.00196181872703394\\
2147	0.00195581798952987\\
2148	0.00195191284718679\\
2149	0.00194180653373894\\
2150	0.00193715493466539\\
2151	0.00193249427443528\\
2152	0.00192946202157805\\
2153	0.00192223364293558\\
2154	0.00191125205619674\\
2155	0.00190867426918041\\
2156	0.00190179464299165\\
2157	0.00189797546007746\\
2158	0.00189464694833371\\
2159	0.00188574892373303\\
2160	0.00188099154103211\\
2161	0.00187302715603426\\
2162	0.00186612406584221\\
2163	0.00185924101915772\\
2164	0.00185314921455054\\
2165	0.0018429824664776\\
2166	0.00183640862707853\\
2167	0.00183285891806443\\
2168	0.00182609884572617\\
2169	0.00181508325440972\\
2170	0.00181398378823318\\
2171	0.0018094606824754\\
2172	0.00180106947927308\\
2173	0.00178962678160338\\
2174	0.00178387428198089\\
2175	0.00177788145922217\\
2176	0.00177518104744449\\
2177	0.00176435492333469\\
2178	0.00175854579718572\\
2179	0.00175333902830758\\
2180	0.00174837190144129\\
2181	0.00174591574493375\\
2182	0.0017346746167652\\
2183	0.00173216018578786\\
2184	0.00172973467883965\\
2185	0.00172213438538979\\
2186	0.00171369990199279\\
2187	0.00170779620243706\\
2188	0.00169785583922107\\
2189	0.0016923448094277\\
2190	0.00168326655032199\\
2191	0.00167968162736162\\
2192	0.00167630273054931\\
2193	0.00167114475763863\\
2194	0.00165811198230235\\
2195	0.00165695427536761\\
2196	0.00165066911738808\\
2197	0.00164729591806078\\
2198	0.00164287264636902\\
2199	0.001630355187927\\
2200	0.00162948853849499\\
2201	0.00162182527140514\\
2202	0.00161678438287985\\
2203	0.00161497726921049\\
2204	0.00160771077049256\\
2205	0.00159952716942446\\
2206	0.00159486359156392\\
2207	0.00159230778335423\\
2208	0.00158630051277193\\
2209	0.00158181487382628\\
2210	0.00156827381392374\\
2211	0.00156305376420279\\
2212	0.00156252304761\\
2213	0.00155402953803196\\
2214	0.00154846139921646\\
2215	0.00154345141852255\\
2216	0.00153398156363472\\
2217	0.00153083356973613\\
2218	0.00152488758234021\\
2219	0.00151394350890338\\
2220	0.00151251585987687\\
2221	0.00151065334678335\\
2222	0.00150614982294505\\
2223	0.0015052956904489\\
2224	0.00149372957870125\\
2225	0.00149152146392039\\
2226	0.00148194020486638\\
2227	0.00147810496961456\\
2228	0.00147265431822686\\
2229	0.00146930643962105\\
2230	0.00145714439815905\\
2231	0.00145211562370103\\
2232	0.00144745292269634\\
2233	0.00144224774600584\\
2234	0.00144064645593291\\
2235	0.00143320330864528\\
2236	0.00142891341747076\\
2237	0.00142502986565716\\
2238	0.00141654781379458\\
2239	0.00141594836779924\\
2240	0.00141248709426882\\
2241	0.00140123888580062\\
2242	0.00139991552344506\\
2243	0.00139462891829825\\
2244	0.00139409807985857\\
2245	0.00138740660844269\\
2246	0.0013857399417798\\
2247	0.00137300211482046\\
2248	0.00136600588971813\\
2249	0.00136393098149805\\
2250	0.0013575494147511\\
2251	0.00135243834591333\\
2252	0.00134385844976876\\
2253	0.00133873142506734\\
2254	0.00133299254354449\\
2255	0.00132447228577559\\
2256	0.00132186007501283\\
2257	0.00131641713267234\\
2258	0.00131356055189775\\
2259	0.00130855844723217\\
2260	0.00130308469676994\\
2261	0.00130126335089785\\
2262	0.00129523597637861\\
2263	0.00129113521007184\\
2264	0.00128819544504794\\
2265	0.00128037946022864\\
2266	0.00127712312234064\\
2267	0.0012730685339994\\
2268	0.00126699224002787\\
2269	0.00125912675602164\\
2270	0.00125590278673369\\
2271	0.00125382431114057\\
2272	0.00124619368011465\\
2273	0.00124163570524688\\
2274	0.00123505382253451\\
2275	0.00122725153433159\\
2276	0.00122390365209849\\
2277	0.00122187254668589\\
2278	0.00121513357265991\\
2279	0.00121382217385818\\
2280	0.00121121766361229\\
2281	0.00120600365836761\\
2282	0.00119929470384658\\
2283	0.00119336809184191\\
2284	0.0011896830114732\\
2285	0.00118202871220405\\
2286	0.00117674487473399\\
2287	0.0011748685622052\\
2288	0.00117046652416826\\
2289	0.00116850524255474\\
2290	0.00116408133804193\\
2291	0.00115432585781727\\
2292	0.00114670070767054\\
2293	0.00114413946772675\\
2294	0.0011433848147649\\
2295	0.00113932723879873\\
2296	0.00113420670126798\\
2297	0.00113291853779424\\
2298	0.00112897480403613\\
2299	0.0011234072868536\\
2300	0.00112038902656192\\
2301	0.00111615947803222\\
2302	0.00110976914560116\\
2303	0.00110479216941751\\
2304	0.00110268582006976\\
2305	0.00110006204910215\\
2306	0.00108952512043621\\
2307	0.00108547954551125\\
2308	0.00107675528567504\\
2309	0.00107462895155766\\
2310	0.00106777460410192\\
2311	0.00106668221297672\\
2312	0.00106033939782625\\
2313	0.00105818514101155\\
2314	0.0010520379102638\\
2315	0.00104752131622347\\
2316	0.00104476863955653\\
2317	0.00103696730881081\\
2318	0.00103494318286002\\
2319	0.00102993860046519\\
2320	0.00102579615511811\\
2321	0.00102138744853947\\
2322	0.00101785221546269\\
2323	0.00101586990114335\\
2324	0.00100801240658232\\
2325	0.00100550349128547\\
2326	0.000999316357598668\\
2327	0.00099682849412297\\
2328	0.000993588176250825\\
2329	0.000990381087925943\\
2330	0.000982207515571535\\
2331	0.000979848681159236\\
2332	0.000975383643673008\\
2333	0.000968788033257049\\
2334	0.00096719271107355\\
2335	0.000965953624739899\\
2336	0.000961681722169573\\
2337	0.000958792478165205\\
2338	0.000953378543801738\\
2339	0.000948985325430759\\
2340	0.000948091613278192\\
2341	0.000941536406780274\\
2342	0.000938162627333488\\
2343	0.000934973805405747\\
2344	0.000930828320192001\\
2345	0.000929877029856376\\
2346	0.000922524664001122\\
2347	0.000920541250979001\\
2348	0.000917711090263411\\
2349	0.000912396845738124\\
2350	0.000909992729197307\\
2351	0.000904148399718542\\
2352	0.000897806244614501\\
2353	0.000894343956274862\\
2354	0.000892300482939235\\
2355	0.000889746240781291\\
2356	0.000885129763678559\\
2357	0.000881202688597697\\
2358	0.00087897345742483\\
2359	0.000876399513357543\\
2360	0.000871306749306189\\
2361	0.00086769807246196\\
2362	0.000864533733815091\\
2363	0.000861883804032673\\
2364	0.00085652967337125\\
2365	0.000854062230290398\\
2366	0.000848318552863412\\
2367	0.000847352758446848\\
2368	0.000844171730970765\\
2369	0.000838872202605603\\
2370	0.000835995461900857\\
2371	0.000834339601630375\\
2372	0.000830885378011817\\
2373	0.000828775849039201\\
2374	0.000823275801135822\\
2375	0.000819055398632229\\
2376	0.000815161963508295\\
2377	0.000811760137816784\\
2378	0.00080685695131878\\
2379	0.000804351617108897\\
2380	0.000799973066217187\\
2381	0.000791784642775471\\
2382	0.000790190099432246\\
2383	0.000788544490868623\\
2384	0.000785518294917149\\
2385	0.00078220980975435\\
2386	0.000781076729625024\\
2387	0.000777856874352043\\
2388	0.000775135512206451\\
2389	0.000772146393289\\
2390	0.000765855491000757\\
2391	0.000762142546278693\\
2392	0.000758101750064225\\
2393	0.00075594465836599\\
2394	0.000750636975857496\\
2395	0.000746066324915153\\
2396	0.000744159201024455\\
2397	0.000743320147292682\\
2398	0.000739720232309764\\
2399	0.000737560829069646\\
2400	0.000730937340001516\\
2401	0.000729556996975964\\
2402	0.000725563883367096\\
2403	0.000721137054541256\\
2404	0.000716019129145909\\
2405	0.000715613273848924\\
2406	0.00071358686264287\\
2407	0.00071170105860638\\
2408	0.000709175486247712\\
2409	0.000705650962795739\\
2410	0.000703106009211284\\
2411	0.000697805547556534\\
2412	0.000697136943994887\\
2413	0.000691856860497735\\
2414	0.000688562701524437\\
2415	0.000684351649788783\\
2416	0.000681485264500695\\
2417	0.0006799056222036\\
2418	0.000675072102496162\\
2419	0.000672730063127567\\
2420	0.000669950841246725\\
2421	0.000666617484752611\\
2422	0.000664983020022731\\
2423	0.000658915709512728\\
2424	0.000656019352681007\\
2425	0.000652500377290018\\
2426	0.000650728208384075\\
2427	0.000648219228141097\\
2428	0.000645435260055884\\
2429	0.000642059659066385\\
2430	0.000637492176926697\\
2431	0.000635414412644914\\
2432	0.000633428253050036\\
2433	0.000626098573299217\\
2434	0.000623678696007285\\
2435	0.000620927100347001\\
2436	0.000618414252287654\\
2437	0.000614205093667653\\
2438	0.000612500785289562\\
2439	0.000610721146885974\\
2440	0.000608283949164509\\
2441	0.000607832478298639\\
2442	0.00060378674216797\\
2443	0.000601279719016959\\
2444	0.000597806114670172\\
2445	0.000592102469699937\\
2446	0.000591371903611523\\
2447	0.000587941017137889\\
2448	0.000586634541319802\\
2449	0.000582922443514797\\
2450	0.000581840955396382\\
2451	0.000575666414191184\\
2452	0.000574619826643509\\
2453	0.000570650019780157\\
2454	0.000569733672033376\\
2455	0.000565146579669729\\
2456	0.000560246090385321\\
2457	0.000557094282776069\\
2458	0.000554668170342298\\
2459	0.000550687146571793\\
2460	0.000547863912807592\\
2461	0.000546776865143979\\
2462	0.000545831492464322\\
2463	0.00054167775230173\\
2464	0.00054075236973562\\
2465	0.000534445123966002\\
2466	0.000531018664982185\\
2467	0.000528073865395409\\
2468	0.00052586073181983\\
2469	0.000523679535496193\\
2470	0.000520928117465182\\
2471	0.000518379959985606\\
2472	0.000516375821545123\\
2473	0.000512929670714191\\
2474	0.000507835323554664\\
2475	0.000506080147946504\\
2476	0.000501348067432844\\
2477	0.000500007641920649\\
2478	0.000497652863725247\\
2479	0.000495792867735654\\
2480	0.000492573100457391\\
2481	0.000489549760206454\\
2482	0.00048685974052157\\
2483	0.000484196371763687\\
2484	0.000478435538732878\\
2485	0.000477345546158791\\
2486	0.000475304326255988\\
2487	0.000472587974737727\\
2488	0.000469607088147593\\
2489	0.000468724856729839\\
2490	0.000465181319502233\\
2491	0.000463575446109115\\
2492	0.000459799440240544\\
2493	0.000458309915337387\\
2494	0.000455799796928052\\
2495	0.000452797864163448\\
2496	0.000452142344719079\\
2497	0.000448478651342953\\
2498	0.000446587510952823\\
2499	0.000442687408611242\\
2500	0.000440738336865084\\
2501	0.000439748553992082\\
2502	0.000438845287442417\\
2503	0.000434757664724519\\
2504	0.000431971105313545\\
2505	0.000429486275115896\\
2506	0.000427445165064234\\
2507	0.000424696632478212\\
2508	0.000423630584034441\\
2509	0.000421498945604399\\
2510	0.000419663953190316\\
2511	0.000416702452415814\\
2512	0.000412724458836454\\
2513	0.000407501215103563\\
2514	0.000404206113241405\\
2515	0.00040319277507373\\
2516	0.000402332619794825\\
2517	0.000399730085121327\\
2518	0.000397934995246776\\
2519	0.00039667075881778\\
2520	0.000391904791265499\\
2521	0.000390007711878359\\
2522	0.000387997045799941\\
2523	0.000384495349819216\\
2524	0.00038206767893724\\
2525	0.000380600916291455\\
2526	0.00037722974184919\\
2527	0.000375933174476996\\
2528	0.000372173239849359\\
2529	0.000368601191890253\\
2530	0.000366856988777624\\
2531	0.000365696149496379\\
2532	0.000364866671423951\\
2533	0.000362302586035084\\
2534	0.000360401675007555\\
2535	0.000357580476340573\\
2536	0.000353608348216903\\
2537	0.000351435549589758\\
2538	0.000347631778262419\\
2539	0.000345277324019614\\
2540	0.000344005800370711\\
2541	0.000341034420391398\\
2542	0.000338225347655151\\
2543	0.000336246489708498\\
2544	0.000335031603859468\\
2545	0.000333900989627547\\
2546	0.000331874941480918\\
2547	0.000327038036228207\\
2548	0.000326693684572799\\
2549	0.000324663489201567\\
2550	0.000321027283054678\\
2551	0.000319970729450104\\
2552	0.000318445075387121\\
2553	0.000312549539986226\\
2554	0.000311823913533475\\
2555	0.00030849960842548\\
2556	0.000307123722110018\\
2557	0.000303691945088328\\
2558	0.00030338123535172\\
2559	0.000300182185944106\\
2560	0.000296505441503483\\
2561	0.000295742480279778\\
2562	0.000291901913453595\\
2563	0.000289951887881734\\
2564	0.000289269371208275\\
2565	0.000287913161175817\\
2566	0.000285813462346515\\
2567	0.000279440030372153\\
2568	0.000278693476592207\\
2569	0.00027718916427795\\
2570	0.000274432845412167\\
2571	0.000273596865207344\\
2572	0.000268858993764164\\
2573	0.000266807101523829\\
2574	0.000264724678831009\\
2575	0.000261517438824052\\
2576	0.000259734878316716\\
2577	0.000258101996054241\\
2578	0.000253966720876091\\
2579	0.000251898637970788\\
2580	0.000249953242012509\\
2581	0.000247488815326683\\
2582	0.000247349489520928\\
2583	0.000241849020298223\\
2584	0.000239987933254589\\
2585	0.000237178399393466\\
2586	0.000234859424744212\\
2587	0.000234307646898223\\
2588	0.000231715256896682\\
2589	0.000228880785912881\\
2590	0.000226388515905876\\
2591	0.00022445693298102\\
2592	0.000223126886599828\\
2593	0.000218324986197555\\
2594	0.000217471085809028\\
2595	0.000216575496760892\\
2596	0.000214619871203688\\
2597	0.000213856376815127\\
2598	0.000210796308749453\\
2599	0.000209037975376058\\
2600	0.000205530480269898\\
2601	0.000204207191688269\\
2602	0.000202518669866402\\
2603	0.000197467641684112\\
2604	0.000196248696215554\\
2605	0.000194649851156162\\
2606	0.000192034326557464\\
2607	0.000190776274556626\\
2608	0.000188939867616205\\
2609	0.000185202395685475\\
2610	0.000183650462271175\\
2611	0.000180594587005932\\
2612	0.000178823281533577\\
2613	0.000175953646110979\\
2614	0.000172810240846221\\
2615	0.000170981363810062\\
2616	0.000169223364273408\\
2617	0.000166898078203052\\
2618	0.000165396254965955\\
2619	0.000159319144593881\\
2620	0.000154960241766567\\
2621	0.000149465268068415\\
2622	0.00014756027454178\\
2623	0.000140218999362721\\
2624	0.000137757258470033\\
2625	0.000136735149705088\\
2626	0.000131372274968364\\
2627	0.000124320599380167\\
2628	0.000124151718220886\\
2629	0.000119948911650269\\
2630	0.000115545010252336\\
2631	0.000114087500060287\\
2632	0.000106315708848091\\
2633	0.000104494501775309\\
2634	0.000102792560040658\\
2635	9.63767498473337e-05\\
2636	9.02882513918145e-05\\
2637	8.44923209040741e-05\\
2638	7.23984251113857e-05\\
2639	6.06401032352025e-05\\
2640	5.01520954860889e-05\\
};
\addlegendentry{velocity}

\addplot [color=blue, draw=none, mark size=3.3pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
147	5.41167663286726\\
};
\addlegendentry{pressure}

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
147	1e-16\\
147	5.41167663286726\\
};
\addplot [color=blue, draw=none, mark size=3.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
550	0.369964867650153\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
550	1e-16\\
550	0.369964867650153\\
};
\addplot [color=blue, draw=none, mark size=3.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1229	0.0316037254787134\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1229	1e-16\\
1229	0.0316037254787134\\
};
\addplot [color=blue, draw=none, mark size=3.3pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1980	0.00336916177155248\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1980	1e-16\\
1980	0.00336916177155248\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	24484.352178504\\
2	559.640316126363\\
3	183.783442064228\\
4	63.9041835843808\\
5	55.8278153091555\\
6	31.7216082064539\\
7	26.9759191234359\\
8	23.9861346279602\\
9	16.7630074597749\\
10	14.3590806467358\\
11	11.7732732379338\\
12	11.3624802540985\\
13	9.5161352371135\\
14	9.45970368679397\\
15	7.66979635579041\\
16	6.65655892086192\\
17	5.63685865007744\\
18	5.07830328444497\\
19	5.02272991762825\\
20	4.32976960027113\\
21	4.14828373180868\\
22	3.81325732809946\\
23	3.52252383783694\\
24	3.39222290492866\\
25	3.2220282881673\\
26	2.89779535656735\\
27	2.69343280640686\\
28	2.56907352269489\\
29	2.52941961606828\\
30	2.37265163424891\\
31	2.20252469408489\\
32	2.14124417483226\\
33	2.02099727648405\\
34	1.91914192883763\\
35	1.8391846658954\\
36	1.70493755457334\\
37	1.54287653959169\\
38	1.47425525406549\\
39	1.42517056464896\\
40	1.34549389931504\\
41	1.25423491895749\\
42	1.23004386725729\\
43	1.1502235607905\\
44	1.12533175007884\\
45	1.07027697610004\\
46	1.04010766237309\\
47	0.972808288686368\\
48	0.91959191967508\\
49	0.896764929317229\\
50	0.864487642049376\\
51	0.854266836929053\\
52	0.826051320631878\\
53	0.806545808058946\\
54	0.785918423400624\\
55	0.759484720773301\\
56	0.747662180082495\\
57	0.71423176173108\\
58	0.705437185186037\\
59	0.680251593178291\\
60	0.651948305763713\\
61	0.641440021182297\\
62	0.627495059657008\\
63	0.620926549297637\\
64	0.612964223860651\\
65	0.599804610330759\\
66	0.570840206344139\\
67	0.552133773277258\\
68	0.544769415410193\\
69	0.53677570978692\\
70	0.513685187431225\\
71	0.501650033864574\\
72	0.490056833971896\\
73	0.472834104153428\\
74	0.462596212790866\\
75	0.453934011648597\\
76	0.441227931838604\\
77	0.427587167968548\\
78	0.420889945065779\\
79	0.410276348444827\\
80	0.396980455593154\\
81	0.383693891611465\\
82	0.376815236462878\\
83	0.362912838611891\\
84	0.360802318376156\\
85	0.343556539188169\\
86	0.332850969144709\\
87	0.317760110277096\\
88	0.315090811581057\\
89	0.309859406711219\\
90	0.303840181201463\\
91	0.300377206954536\\
92	0.296413660220267\\
93	0.290821125356995\\
94	0.288493638997672\\
95	0.279380946204501\\
96	0.271846509743891\\
97	0.268572164901347\\
98	0.263889576245903\\
99	0.257131092058062\\
100	0.252786660066335\\
101	0.25015203667664\\
102	0.246441721428233\\
103	0.243453318268175\\
104	0.237117852872434\\
105	0.231928720449883\\
106	0.226632485364177\\
107	0.224462814802261\\
108	0.219750854382424\\
109	0.217185148624411\\
110	0.212720109989123\\
111	0.209544878216778\\
112	0.205935544076976\\
113	0.204027966135056\\
114	0.199828238806205\\
115	0.199360869406114\\
116	0.197239290226164\\
117	0.193241425970126\\
118	0.192725968672781\\
119	0.186423927792904\\
120	0.18507860619131\\
121	0.181895597977793\\
122	0.177967266246525\\
123	0.175785928516355\\
124	0.17311494897794\\
125	0.172277552976837\\
126	0.168549647023948\\
127	0.167270303112206\\
128	0.163395708500856\\
129	0.162695436428175\\
130	0.160936563424846\\
131	0.15915408782563\\
132	0.15488999413322\\
133	0.152656426166422\\
134	0.14859919539423\\
135	0.146229286106531\\
136	0.14513279392241\\
137	0.144216225374499\\
138	0.143459721886712\\
139	0.13775793764641\\
140	0.136913236789393\\
141	0.135437636423554\\
142	0.133133154650839\\
143	0.13169271182053\\
144	0.131478756851055\\
145	0.129448709415163\\
146	0.128624780212875\\
147	0.125724735115568\\
148	0.123823606045008\\
149	0.12311439811386\\
150	0.120530586955427\\
151	0.119002652933403\\
152	0.118501147679614\\
153	0.116023471643028\\
154	0.113529261826139\\
155	0.11257486901684\\
156	0.109939890862811\\
157	0.109027090490472\\
158	0.108160073048433\\
159	0.104752149636036\\
160	0.104249691618459\\
161	0.102429270865449\\
162	0.101309506030596\\
163	0.100456763494565\\
164	0.099270849418471\\
165	0.0982328749156347\\
166	0.097659809160217\\
167	0.0966266033188559\\
168	0.0952192385415036\\
169	0.0937129292157073\\
170	0.0934751326905022\\
171	0.0914702142931616\\
172	0.090487484929901\\
173	0.0894570318366895\\
174	0.0881616551002765\\
175	0.0867194007757904\\
176	0.0857307144324847\\
177	0.0852365956102276\\
178	0.0822747215196586\\
179	0.0814351430880736\\
180	0.0802340855057704\\
181	0.0794007888627139\\
182	0.0782707367706039\\
183	0.0766590419519475\\
184	0.0759497955543367\\
185	0.075738644499493\\
186	0.0746858637937775\\
187	0.0740374262071504\\
188	0.0722155685575299\\
189	0.0714057297961104\\
190	0.0701260511578417\\
191	0.0694010889520721\\
192	0.0689751625588708\\
193	0.067634826036815\\
194	0.0671128223571402\\
195	0.0664929801554781\\
196	0.0656972104558607\\
197	0.0649208171622348\\
198	0.0630229601408906\\
199	0.0626091477780178\\
200	0.0621407108124786\\
201	0.0616472293123317\\
202	0.0611290588681422\\
203	0.0595786362210351\\
204	0.0588560337937854\\
205	0.0581611481294125\\
206	0.0577931027394853\\
207	0.056627980195374\\
208	0.0560990501218548\\
209	0.0549479867771581\\
210	0.0548596819309876\\
211	0.0543100351553655\\
212	0.0539944789500075\\
213	0.0536345335441627\\
214	0.0532236113975492\\
215	0.0522753942113674\\
216	0.0522129910855067\\
217	0.0518643217669719\\
218	0.050724923730089\\
219	0.0504190007911866\\
220	0.0493019875308823\\
221	0.0491399463361803\\
222	0.0484198982606085\\
223	0.0475033953174474\\
224	0.0472318978432577\\
225	0.046926260118056\\
226	0.0468556591826347\\
227	0.0458480888849533\\
228	0.0450903615411475\\
229	0.0448358936379902\\
230	0.0446657192262783\\
231	0.044229698746083\\
232	0.0433053462860597\\
233	0.0431241496891737\\
234	0.0428566110950638\\
235	0.0424298692596569\\
236	0.0418039756637799\\
237	0.041571313245741\\
238	0.0415297804845284\\
239	0.0402860061790025\\
240	0.0400090527285704\\
241	0.0398337705113798\\
242	0.0394830712963466\\
243	0.0392315675400628\\
244	0.0387915467914811\\
245	0.0380587494019187\\
246	0.0378784976605282\\
247	0.0374962704685676\\
248	0.0369789489642649\\
249	0.0367099692847101\\
250	0.0362648956111135\\
251	0.0359544506891724\\
252	0.0357145532600497\\
253	0.0355581976316441\\
254	0.0351905500407762\\
255	0.0346701836551484\\
256	0.0343289592096666\\
257	0.034015816071572\\
258	0.0335306569559292\\
259	0.0332909769285671\\
260	0.0330343822530227\\
261	0.0327531783603444\\
262	0.0322947623629374\\
263	0.0319538646476583\\
264	0.0318295180590611\\
265	0.031689585092145\\
266	0.0313240698925491\\
267	0.0310344996881934\\
268	0.0304489303871444\\
269	0.0302713008880657\\
270	0.0299736355280556\\
271	0.0298357059168775\\
272	0.0295359099084705\\
273	0.0292488529506422\\
274	0.0288202288855879\\
275	0.0286421815915363\\
276	0.0285265930220325\\
277	0.0282302592970729\\
278	0.0280551207870607\\
279	0.0278274683264361\\
280	0.0274508788658401\\
281	0.0271779159540494\\
282	0.0270926253575726\\
283	0.0268717262641863\\
284	0.0266775881371949\\
285	0.0265891621605924\\
286	0.0262692858677973\\
287	0.0258681507401489\\
288	0.0256230441805414\\
289	0.0254779925083824\\
290	0.0251887119213998\\
291	0.0249754692404372\\
292	0.0248051663800782\\
293	0.0245491708118213\\
294	0.0242417610960162\\
295	0.0241247485634589\\
296	0.0238920329346371\\
297	0.0236402565176871\\
298	0.0231954836522916\\
299	0.023087817468364\\
300	0.0229201690732626\\
301	0.022768736910893\\
302	0.0224844918060396\\
303	0.022335018796079\\
304	0.0221555653780224\\
305	0.0218803299911773\\
306	0.0217667623523229\\
307	0.0216324472584519\\
308	0.0213130078727842\\
309	0.0210416856792292\\
310	0.0208564605429708\\
311	0.0206840902839798\\
312	0.0204613640081308\\
313	0.0204020012944337\\
314	0.0201400938894495\\
315	0.0200596759693117\\
316	0.019866858936582\\
317	0.019737422688038\\
318	0.0195439880122757\\
319	0.019442647072092\\
320	0.0192104590693029\\
321	0.0191356220637479\\
322	0.0189177858495556\\
323	0.0186249886878278\\
324	0.0185720109332172\\
325	0.0184855026981902\\
326	0.0182381533132046\\
327	0.0181404249472548\\
328	0.0179673312090933\\
329	0.0178609654592224\\
330	0.0176838479231607\\
331	0.0176473998486393\\
332	0.0176226314366622\\
333	0.0171962348865732\\
334	0.017142623588268\\
335	0.0170128517874645\\
336	0.0168480200898959\\
337	0.0167646363670322\\
338	0.0166942766104741\\
339	0.0165622151321583\\
340	0.0163661390026126\\
341	0.0162538586171749\\
342	0.0161706979638017\\
343	0.0159003373178114\\
344	0.0157808822997742\\
345	0.0157133065540044\\
346	0.0155901271845056\\
347	0.015453373972524\\
348	0.015228446651293\\
349	0.01520472245671\\
350	0.0149431450121351\\
351	0.014861624801759\\
352	0.0147963784750312\\
353	0.0147169656101818\\
354	0.0146125986107921\\
355	0.0145244102272134\\
356	0.0143049973193576\\
357	0.0141679572930461\\
358	0.0140904026777549\\
359	0.0140415561581477\\
360	0.013903752133293\\
361	0.01379642044062\\
362	0.0137427414986314\\
363	0.0135956204873439\\
364	0.013532515988631\\
365	0.0134482792345304\\
366	0.013387044180358\\
367	0.0133374895203046\\
368	0.013206727928181\\
369	0.0132001038515898\\
370	0.0130859962065211\\
371	0.0128682226905036\\
372	0.0127088047601108\\
373	0.0126512379300461\\
374	0.0125132416684024\\
375	0.0124377271904012\\
376	0.0124025335753447\\
377	0.0122619484222405\\
378	0.0121893210009929\\
379	0.0121120503562668\\
380	0.0120389820471871\\
381	0.0120111983805759\\
382	0.0118157316984542\\
383	0.0117662394975091\\
384	0.0116141182042445\\
385	0.0115965783938858\\
386	0.0115233908818754\\
387	0.011448918089297\\
388	0.0113658414881014\\
389	0.0112190446237896\\
390	0.0111788950041123\\
391	0.0111081706410404\\
392	0.0109743889284592\\
393	0.0109051000076352\\
394	0.0108575905032312\\
395	0.010673776653183\\
396	0.0106326753827572\\
397	0.0105086115745472\\
398	0.0104846462641865\\
399	0.0104484693327726\\
400	0.0104240674970173\\
401	0.0103591152883299\\
402	0.0102708139178424\\
403	0.0101299113614342\\
404	0.0100228213709321\\
405	0.00993107342664882\\
406	0.00989511313510598\\
407	0.00981091667393888\\
408	0.00976706799364249\\
409	0.00971605791076907\\
410	0.00951826060517241\\
411	0.00947716407824288\\
412	0.00942393850839515\\
413	0.00940588428148828\\
414	0.00930027440289556\\
415	0.00925949423144332\\
416	0.00925230809852837\\
417	0.00919228584280565\\
418	0.00905631236855434\\
419	0.00899381353296596\\
420	0.00897207635938889\\
421	0.00892797009195745\\
422	0.00888083938548337\\
423	0.00881927976437337\\
424	0.00875797144002927\\
425	0.00869375459628551\\
426	0.00862430239819064\\
427	0.00855321817232573\\
428	0.00854945460408821\\
429	0.00853050478683858\\
430	0.00849099960470506\\
431	0.00831867656601456\\
432	0.0082986869836008\\
433	0.00819963667878455\\
434	0.00816458332629897\\
435	0.00810223456075349\\
436	0.00806687400989413\\
437	0.00802345343787666\\
438	0.00794846461406076\\
439	0.00791810204157624\\
440	0.00778715654593799\\
441	0.00775583501300298\\
442	0.00772666180521805\\
443	0.00766820740588166\\
444	0.00756978076735976\\
445	0.00755660058833436\\
446	0.00752416234673843\\
447	0.00748644442290004\\
448	0.00742333605784236\\
449	0.00739759393405826\\
450	0.00736100796564376\\
451	0.00732421501428746\\
452	0.00718762591442204\\
453	0.00717543211352948\\
454	0.00708780763114379\\
455	0.0070440563318525\\
456	0.00702481205002647\\
457	0.00697090436955772\\
458	0.00692981258776875\\
459	0.00689904166096768\\
460	0.00684945686791168\\
461	0.00680316401821575\\
462	0.00672581383303917\\
463	0.00670736392412816\\
464	0.00665747288139304\\
465	0.00662723979312788\\
466	0.00660868311049062\\
467	0.0064876636996331\\
468	0.00645207575593528\\
469	0.00640575969145793\\
470	0.00636400798014235\\
471	0.00630874832276336\\
472	0.00628154254228089\\
473	0.0062579162772691\\
474	0.0062258378064843\\
475	0.00621596043514338\\
476	0.0061729995931033\\
477	0.00611062082423488\\
478	0.00608057043108898\\
479	0.00603378055512337\\
480	0.0060216274290331\\
481	0.00597988044892609\\
482	0.00595213242476746\\
483	0.00589319970024593\\
484	0.00585638231092224\\
485	0.00581815486010173\\
486	0.00578266281694108\\
487	0.00577492466797536\\
488	0.00572980832113505\\
489	0.00567735224710906\\
490	0.00565175757252693\\
491	0.00562555562825518\\
492	0.00558536898117924\\
493	0.00557274455107352\\
494	0.00552625004049017\\
495	0.00546808859127489\\
496	0.0054227468263166\\
497	0.00541014293309296\\
498	0.00536476659450393\\
499	0.00533784125636649\\
500	0.0053131710323005\\
501	0.00527618842808862\\
502	0.00522319757871308\\
503	0.00519909020519434\\
504	0.00517462892947484\\
505	0.00514799714070647\\
506	0.00512837015186644\\
507	0.00509835513831739\\
508	0.00507470566291311\\
509	0.00504379394799575\\
510	0.00500778741532182\\
511	0.00498890698515463\\
512	0.00494253861825982\\
513	0.00491836131150764\\
514	0.00490584229343094\\
515	0.00487048042394463\\
516	0.00484587277996533\\
517	0.00478689843454119\\
518	0.00476990225938671\\
519	0.00474893034811154\\
520	0.00471196370809302\\
521	0.00468258024363162\\
522	0.0046701069207605\\
523	0.00462788496957001\\
524	0.00458119526298425\\
525	0.0045758956864541\\
526	0.00455076153049013\\
527	0.00453260014231648\\
528	0.00450349936843996\\
529	0.00448265642046991\\
530	0.00443318418845228\\
531	0.00440474191126966\\
532	0.0043804215275502\\
533	0.00435454150571139\\
534	0.00435298945156939\\
535	0.00430757349112591\\
536	0.00426252301420839\\
537	0.0042330185760095\\
538	0.00421420795517848\\
539	0.00418778678116707\\
540	0.00417642883532883\\
541	0.00416276666447229\\
542	0.00413807408945126\\
543	0.00411254542694816\\
544	0.00408341722347005\\
545	0.0040545716476183\\
546	0.00403043879541559\\
547	0.00400639881322091\\
548	0.00396346139645909\\
549	0.00395537301406512\\
550	0.00391571481377836\\
551	0.00390773940168311\\
552	0.00389294449121699\\
553	0.00388632124216213\\
554	0.00387233794901236\\
555	0.00383954086412637\\
556	0.00382834409991095\\
557	0.00381276289656563\\
558	0.00379699781426948\\
559	0.00378151382352899\\
560	0.00375508743151422\\
561	0.00373166203612623\\
562	0.00370947544267025\\
563	0.00369749949298315\\
564	0.00367184242681585\\
565	0.00364206925229849\\
566	0.00362757201130376\\
567	0.00361074329386535\\
568	0.00360011040199535\\
569	0.00357591310243823\\
570	0.00355786672309073\\
571	0.00353933630690999\\
572	0.00351973926063107\\
573	0.00349123256269223\\
574	0.00347907195240917\\
575	0.00347103063036815\\
576	0.0034532524438178\\
577	0.00342809972548066\\
578	0.00340485414341211\\
579	0.00339148084334124\\
580	0.0033709423728777\\
581	0.00337003936193657\\
582	0.00334954383305245\\
583	0.00334504977039528\\
584	0.00331112880639012\\
585	0.00329221548274233\\
586	0.00327282934312927\\
587	0.00324939741207398\\
588	0.00324053536279912\\
589	0.0032098691168312\\
590	0.0031903083429438\\
591	0.00317027479195385\\
592	0.00314488996903893\\
593	0.00313869157109112\\
594	0.00312674024051951\\
595	0.00310926089958841\\
596	0.00310003626760407\\
597	0.0030816273319167\\
598	0.00305387473001906\\
599	0.00304010328904161\\
600	0.00302690391479194\\
601	0.00300969645303325\\
602	0.00299254401922744\\
603	0.0029753454122303\\
604	0.00295577204314893\\
605	0.00295251648228605\\
606	0.00294136164722713\\
607	0.00290436273058089\\
608	0.0028817393501979\\
609	0.00286272718181995\\
610	0.00285433951308866\\
611	0.00283942521032271\\
612	0.00282292113214617\\
613	0.00281689487982842\\
614	0.00280700802795307\\
615	0.00276855594628089\\
616	0.00276501363168441\\
617	0.00276123509403569\\
618	0.00274728082754706\\
619	0.00273567167272196\\
620	0.00271751928438678\\
621	0.00269837215572874\\
622	0.00268337755887965\\
623	0.00267844387431263\\
624	0.00266262622199143\\
625	0.00264603234567633\\
626	0.00263798760708433\\
627	0.00262553786596879\\
628	0.00260409942439026\\
629	0.00258357007256959\\
630	0.00257051316513389\\
631	0.0025617249766181\\
632	0.00254764083003404\\
633	0.00252976713915422\\
634	0.00252188280668617\\
635	0.00251992437603211\\
636	0.00249730369475271\\
637	0.00248335070699122\\
638	0.00247114172363896\\
639	0.00245676962867376\\
640	0.00244103782897404\\
641	0.00243714025130155\\
642	0.00241504479880334\\
643	0.00239559085076717\\
644	0.00239121180465328\\
645	0.00238440977485831\\
646	0.00238038256054316\\
647	0.00235168607974469\\
648	0.00235073485746957\\
649	0.00233102101013784\\
650	0.00231949142568509\\
651	0.00230226594006153\\
652	0.0022914390074194\\
653	0.0022816552558079\\
654	0.00227842431818383\\
655	0.00225857336344101\\
656	0.00225151712253679\\
657	0.00224208680120888\\
658	0.00223831976912401\\
659	0.00222084171708425\\
660	0.00220719464573896\\
661	0.00219825086141595\\
662	0.00218697930796647\\
663	0.00217737220315238\\
664	0.00216101690549569\\
665	0.00214921364759999\\
666	0.0021362456991838\\
667	0.0021151919554012\\
668	0.00210559484540759\\
669	0.00209462228103379\\
670	0.00209331538761011\\
671	0.0020828068769302\\
672	0.00206730260615795\\
673	0.00206133072472735\\
674	0.00204745903627744\\
675	0.00203849308262913\\
676	0.002027347003213\\
677	0.00202125782627331\\
678	0.00200893828730317\\
679	0.0020048398651411\\
680	0.00199577043392569\\
681	0.00198743830790429\\
682	0.00198362615736395\\
683	0.00197834865375145\\
684	0.00196027813291074\\
685	0.00194367962196384\\
686	0.00193866043565084\\
687	0.00193800399043073\\
688	0.00192724190642411\\
689	0.00190661094174914\\
690	0.0018985034851373\\
691	0.00188863762092399\\
692	0.00187786435081378\\
693	0.00186497410105045\\
694	0.0018567777450832\\
695	0.00185160301409159\\
696	0.00184599972711488\\
697	0.00184072658769271\\
698	0.00182608413792265\\
699	0.00182036747826433\\
700	0.00181059947909647\\
701	0.00180152456386907\\
702	0.00179349246148635\\
703	0.00177965551226073\\
704	0.00177408535320916\\
705	0.00176207902593985\\
706	0.00175961519473904\\
707	0.00175459976539375\\
708	0.00174565893011177\\
709	0.0017352223146104\\
710	0.00173245253860067\\
711	0.00172018421825185\\
712	0.00171645129591899\\
713	0.00170589576600553\\
714	0.00169356024329347\\
715	0.00168491640916621\\
716	0.00167509020570113\\
717	0.00166554769882126\\
718	0.00166402823223664\\
719	0.00165760203954614\\
720	0.00164542740857931\\
721	0.00163200728092096\\
722	0.00163044272440274\\
723	0.00162217629870363\\
724	0.00161310236624146\\
725	0.00161089855138809\\
726	0.00160790497324033\\
727	0.00159895601547254\\
728	0.0015900087041981\\
729	0.00158051346386025\\
730	0.00156876800154836\\
731	0.0015641886088321\\
732	0.00156167258086412\\
733	0.00154353158706898\\
734	0.00153756098352136\\
735	0.00153471972299987\\
736	0.00152963259603876\\
737	0.00152082373077514\\
738	0.0015140585960475\\
739	0.00149960836012485\\
740	0.0014993347769627\\
741	0.00148728856667822\\
742	0.00148242260625008\\
743	0.00147881317571269\\
744	0.00147297116219041\\
745	0.00146581131051031\\
746	0.00145887094582177\\
747	0.00144911837294059\\
748	0.00144347940725862\\
749	0.00143348748900283\\
750	0.00141859247864619\\
751	0.00141425042789506\\
752	0.0014126126024598\\
753	0.00140695720302278\\
754	0.00140300820218568\\
755	0.00139196716469144\\
756	0.00138340904253791\\
757	0.0013769581646735\\
758	0.00137531791106356\\
759	0.00136803133729733\\
760	0.00136131975746847\\
761	0.00135589700328056\\
762	0.00135418630731025\\
763	0.00134456110591011\\
764	0.00133604627590074\\
765	0.00132700869290871\\
766	0.00132623126193342\\
767	0.0013198840399037\\
768	0.00131256600166906\\
769	0.00130042111855912\\
770	0.00129493800209522\\
771	0.00129357462691878\\
772	0.00129090236454081\\
773	0.00127941762270498\\
774	0.0012737393822039\\
775	0.00126892057312465\\
776	0.00126315106080039\\
777	0.0012599908833751\\
778	0.0012522929412508\\
779	0.00124999221608329\\
780	0.00124264834455816\\
781	0.00123896165893706\\
782	0.00123211887013484\\
783	0.00122218317612944\\
784	0.00121980211393319\\
785	0.00121362934811845\\
786	0.00120680938936249\\
787	0.00120370184047855\\
788	0.00119451257405502\\
789	0.00118790942691394\\
790	0.00118636539474216\\
791	0.00118084181819863\\
792	0.00117505196926551\\
793	0.0011652794592953\\
794	0.00116156250253553\\
795	0.00115914333819156\\
796	0.00115392620782235\\
797	0.0011517839940713\\
798	0.0011416406087971\\
799	0.00113888385678052\\
800	0.00113416660246751\\
801	0.00112975085599135\\
802	0.00112860834961308\\
803	0.00112665503715649\\
804	0.00111507486421818\\
805	0.00111051226537452\\
806	0.00110221278658899\\
807	0.00109758295924671\\
808	0.00109525416719682\\
809	0.00109156595894972\\
810	0.00108915225792147\\
811	0.00108496653442705\\
812	0.00107615789295372\\
813	0.00107203366126447\\
814	0.00107053754750934\\
815	0.00106560206275185\\
816	0.00106508003601286\\
817	0.00105674183273344\\
818	0.00105009168211092\\
819	0.00104651775099124\\
820	0.00104245337665668\\
821	0.00103996506591268\\
822	0.00103482019018623\\
823	0.00102980544472141\\
824	0.00102766797180125\\
825	0.00101999101563762\\
826	0.0010147559295523\\
827	0.00101235890692349\\
828	0.00100643175202233\\
829	0.00100478375896854\\
830	0.00100019119367965\\
831	0.000997095350760349\\
832	0.000989042299391227\\
833	0.000984836694080288\\
834	0.000976170345324657\\
835	0.00097421671747496\\
836	0.000972599153999732\\
837	0.000970166187098588\\
838	0.000963713073982783\\
839	0.000960282291094091\\
840	0.000958089278667399\\
841	0.000949623312940309\\
842	0.00094748058418601\\
843	0.000942857858431571\\
844	0.00093805297973576\\
845	0.000936691070207683\\
846	0.00092798744176932\\
847	0.00092602544039332\\
848	0.000921941465199939\\
849	0.000918235363304848\\
850	0.000914231571584977\\
851	0.000910116184538959\\
852	0.000906819610923862\\
853	0.000904621668011555\\
854	0.000901282908427827\\
855	0.000894716801054451\\
856	0.000892746923894063\\
857	0.000888986007117548\\
858	0.000883766083508546\\
859	0.000879471332785537\\
860	0.000873475605930687\\
861	0.000871986657482411\\
862	0.000870394150530539\\
863	0.000862959086235229\\
864	0.000857692296382936\\
865	0.000853681311557591\\
866	0.000853492421215951\\
867	0.00085123306432004\\
868	0.000849745556544837\\
869	0.000846404735986925\\
870	0.000840710874533854\\
871	0.000836182163183141\\
872	0.00083033201123173\\
873	0.000824823422571694\\
874	0.000823063746478918\\
875	0.000821656503859219\\
876	0.000819495208452294\\
877	0.000813593631401765\\
878	0.00081150031356901\\
879	0.000809470455742459\\
880	0.000806206960123148\\
881	0.000804883203815851\\
882	0.000801976857307113\\
883	0.00079414940493756\\
884	0.000790864152111764\\
885	0.000788145253411577\\
886	0.000783259577206707\\
887	0.000780261897894995\\
888	0.000777356250008489\\
889	0.000775636855117892\\
890	0.000772758177049192\\
891	0.000769201783569463\\
892	0.000763477903952042\\
893	0.000761103768719618\\
894	0.000760607699967852\\
895	0.000756967874717019\\
896	0.000754989155142674\\
897	0.000751558846411685\\
898	0.000748816298549152\\
899	0.00074563883099243\\
900	0.000741517333581472\\
901	0.000739844058486495\\
902	0.000737152952924026\\
903	0.000734073351508344\\
904	0.000729638539023144\\
905	0.000727975959975078\\
906	0.000719263180355805\\
907	0.000717026470629879\\
908	0.000714594077269567\\
909	0.00071187521021171\\
910	0.000711351245698853\\
911	0.000706501148248989\\
912	0.000704123860615713\\
913	0.00070069911522563\\
914	0.000696373984039532\\
915	0.000695853166221329\\
916	0.000694984513284245\\
917	0.000692436787506841\\
918	0.000688538474258312\\
919	0.00068514288476814\\
920	0.000684819525863788\\
921	0.000683876372207609\\
922	0.000676753424660734\\
923	0.000676417952319786\\
924	0.000671253543249908\\
925	0.000669514188892978\\
926	0.000666561411190336\\
927	0.000661638331639571\\
928	0.000660032069234509\\
929	0.000658626505513052\\
930	0.00065683333280043\\
931	0.000655120278831712\\
932	0.000648295786166132\\
933	0.000646158599295704\\
934	0.000643291656332147\\
935	0.000640601855782386\\
936	0.000639978003228154\\
937	0.000638526077435293\\
938	0.000635717781862185\\
939	0.000634042804286483\\
940	0.000632703910777064\\
941	0.000627111820799889\\
942	0.000625801128863035\\
943	0.000624072947000319\\
944	0.000621413493249243\\
945	0.000617702006945448\\
946	0.000616517783264963\\
947	0.000613956894239574\\
948	0.000610244392296291\\
949	0.00060692431836093\\
950	0.000605848338919924\\
951	0.000603366176212939\\
952	0.00060068652769923\\
953	0.0005961774825171\\
954	0.000593864131972844\\
955	0.000592601533325971\\
956	0.000590689409631332\\
957	0.000585082871442643\\
958	0.00058280824147879\\
959	0.000581482226916333\\
960	0.000580425951652949\\
961	0.000573821209592057\\
962	0.000573388604875498\\
963	0.000571818524509068\\
964	0.000570764023798729\\
965	0.000569903826563671\\
966	0.000566994733474304\\
967	0.000564692073670773\\
968	0.000563914959538262\\
969	0.000560072985838669\\
970	0.000558942920651574\\
971	0.000556750601036352\\
972	0.000555380056766178\\
973	0.000552670842860742\\
974	0.000551767458284978\\
975	0.000550447245943953\\
976	0.000547182432570228\\
977	0.000545343398770898\\
978	0.000544106641499374\\
979	0.000542750395707571\\
980	0.000538472404418911\\
981	0.000535890153072568\\
982	0.000534757201183746\\
983	0.000534695333356569\\
984	0.00052963373035207\\
985	0.00052900589977917\\
986	0.00052628076235363\\
987	0.000525887467103665\\
988	0.000524404977294548\\
989	0.000520165903781717\\
990	0.00051931569429966\\
991	0.000515978000981991\\
992	0.000514210880338416\\
993	0.000511683213602551\\
994	0.000510238216854582\\
995	0.000509827211207081\\
996	0.000507439471520547\\
997	0.000505994950191231\\
998	0.000500595154524823\\
999	0.00049855234048144\\
1000	0.000496042703820925\\
1001	0.000494685835072645\\
1002	0.000493721356592993\\
1003	0.00049231784201636\\
1004	0.000490569679351823\\
1005	0.000486943488163311\\
1006	0.000486625015936949\\
1007	0.000485047198307587\\
1008	0.00048302427012385\\
1009	0.000482453771161306\\
1010	0.00047937910064226\\
1011	0.000478564541623323\\
1012	0.000477440201773674\\
1013	0.000474471147263874\\
1014	0.000472603373190834\\
1015	0.000469971426117406\\
1016	0.000467557328267452\\
1017	0.000466776019279686\\
1018	0.000463256024802732\\
1019	0.000461441572265426\\
1020	0.000461017749077836\\
1021	0.00045958998168736\\
1022	0.000457054202648395\\
1023	0.000455901686912917\\
1024	0.000454234052650519\\
1025	0.00045256909705358\\
1026	0.000449472209680634\\
1027	0.000448069624237599\\
1028	0.000446971035538188\\
1029	0.000446227273096412\\
1030	0.00044158655560192\\
1031	0.000440118757735474\\
1032	0.000438823124228221\\
1033	0.000437301373537413\\
1034	0.000435455994631506\\
1035	0.000434146459000595\\
1036	0.000432254634639412\\
1037	0.000431370180549465\\
1038	0.000430367575874805\\
1039	0.000428213093072169\\
1040	0.000426349298995193\\
1041	0.000425711220951902\\
1042	0.000423404885981445\\
1043	0.000422128896876879\\
1044	0.000420469957086107\\
1045	0.000418864791879757\\
1046	0.00041781480311314\\
1047	0.000415590185279525\\
1048	0.000414498983478985\\
1049	0.000413242511599105\\
1050	0.000409825884046586\\
1051	0.00040927614956622\\
1052	0.000408241176088465\\
1053	0.000406940432543761\\
1054	0.000405766309399722\\
1055	0.000404313833986399\\
1056	0.000402281544878839\\
1057	0.000400536665804116\\
1058	0.00039831739559111\\
1059	0.00039677823922075\\
1060	0.000395775856627802\\
1061	0.000394585097093581\\
1062	0.000392080791596088\\
1063	0.000390377395608786\\
1064	0.000389923855817953\\
1065	0.000387057942776781\\
1066	0.000385564353672147\\
1067	0.000385408503418398\\
1068	0.000381605657991572\\
1069	0.000380638860697953\\
1070	0.000379326905295373\\
1071	0.000378365049108919\\
1072	0.000377809215623152\\
1073	0.000376064959172067\\
1074	0.000373926505791943\\
1075	0.000373314527391838\\
1076	0.000371295809712462\\
1077	0.000369045012054978\\
1078	0.000368469663026902\\
1079	0.000367844340893768\\
1080	0.000366974499449438\\
1081	0.000363676769105008\\
1082	0.000362066021198748\\
1083	0.000361194494276337\\
1084	0.000358780756924828\\
1085	0.000357363481582237\\
1086	0.000356314111496604\\
1087	0.000354926884091234\\
1088	0.000354509082459139\\
1089	0.000352961949049768\\
1090	0.000351656283647235\\
1091	0.000351476575027563\\
1092	0.000349259647597125\\
1093	0.000349132944738559\\
1094	0.000348204067127899\\
1095	0.000345455352052115\\
1096	0.00034492009112076\\
1097	0.000343472459060715\\
1098	0.000342580640634977\\
1099	0.000340016936541535\\
1100	0.000339078756959849\\
1101	0.00033752859482977\\
1102	0.000336902097192489\\
1103	0.000336571352178651\\
1104	0.000335454388274306\\
1105	0.000334022680369811\\
1106	0.000333070349566211\\
1107	0.000332090956154353\\
1108	0.000329403504738881\\
1109	0.00032822759198353\\
1110	0.000328095681101539\\
1111	0.000326659751347929\\
1112	0.000324187750337998\\
1113	0.000322637154873242\\
1114	0.000322247711494712\\
1115	0.000320193597521846\\
1116	0.000320048957362835\\
1117	0.000318825353797425\\
1118	0.000316239843985616\\
1119	0.000315487980822105\\
1120	0.00031458629029151\\
1121	0.000313998629667402\\
1122	0.000312660314770936\\
1123	0.000312159740500118\\
1124	0.000310799266422219\\
1125	0.000310479382439151\\
1126	0.000309366375903464\\
1127	0.000307666516191292\\
1128	0.000306581967649792\\
1129	0.000305180825143306\\
1130	0.000304820608821647\\
1131	0.000302938776862474\\
1132	0.000302147130999283\\
1133	0.000299954193786813\\
1134	0.000298806078738998\\
1135	0.000297840633460531\\
1136	0.000297530562130927\\
1137	0.00029677441922851\\
1138	0.000294624370292538\\
1139	0.000293424317669468\\
1140	0.00029291528071824\\
1141	0.000291137641097448\\
1142	0.000290204347084481\\
1143	0.000288699796841564\\
1144	0.000288138734827998\\
1145	0.000287550082016792\\
1146	0.000286512751436143\\
1147	0.00028549882136319\\
1148	0.000282986214208986\\
1149	0.000282258371463309\\
1150	0.000281832342446571\\
1151	0.000281266970289837\\
1152	0.000279911373752259\\
1153	0.000279091960865239\\
1154	0.000277892395783974\\
1155	0.000277220503163914\\
1156	0.000276478466003647\\
1157	0.00027565396187721\\
1158	0.000273488030312566\\
1159	0.000272671616186668\\
1160	0.000272251181856359\\
1161	0.000271241315005927\\
1162	0.00027007562890613\\
1163	0.000269281775863247\\
1164	0.000268164875206899\\
1165	0.000267654729607574\\
1166	0.000266059908035626\\
1167	0.000264322924361197\\
1168	0.000263950921599614\\
1169	0.000262417925894584\\
1170	0.000261693716923595\\
1171	0.000260905594649409\\
1172	0.000260669400560016\\
1173	0.000259582435430079\\
1174	0.000257922945716493\\
1175	0.000256527440893147\\
1176	0.000256225695757674\\
1177	0.000255030712255675\\
1178	0.000254134820677504\\
1179	0.000253525045758053\\
1180	0.000252093687359727\\
1181	0.000250652830875349\\
1182	0.00024974878365695\\
1183	0.000249338828861887\\
1184	0.000248038468486478\\
1185	0.000247470485072571\\
1186	0.000246083099123021\\
1187	0.000245442865022168\\
1188	0.000245203309678631\\
1189	0.00024371489754306\\
1190	0.000243083936830282\\
1191	0.00024225563029827\\
1192	0.000241328885322019\\
1193	0.000240046683959197\\
1194	0.00023921655528652\\
1195	0.000238793442277507\\
1196	0.000238132107265613\\
1197	0.000237194042157014\\
1198	0.0002355027766131\\
1199	0.00023500962740119\\
1200	0.00023483420894618\\
1201	0.000233538607075924\\
1202	0.000232950636732243\\
1203	0.000232501151244223\\
1204	0.000231227976634027\\
1205	0.000230594348086414\\
1206	0.000229819143081387\\
1207	0.000228901269190017\\
1208	0.000228537749784289\\
1209	0.000227603591036589\\
1210	0.000226259394519103\\
1211	0.000225664218756004\\
1212	0.000224926638143141\\
1213	0.000223773445286077\\
1214	0.000222776947923473\\
1215	0.000222291747034989\\
1216	0.000221918950934528\\
1217	0.000221116841103557\\
1218	0.000219463968383801\\
1219	0.00021922029410414\\
1220	0.000218877523949575\\
1221	0.000217360931965454\\
1222	0.00021705561240448\\
1223	0.000216020763280181\\
1224	0.000214260151164176\\
1225	0.000213594513666506\\
1226	0.000213320915243465\\
1227	0.000212645486531607\\
1228	0.000212087289912569\\
1229	0.000211453082042078\\
1230	0.000210551855596878\\
1231	0.00021003779694568\\
1232	0.000208677539348752\\
1233	0.000208158698263064\\
1234	0.000207043238983202\\
1235	0.000206953471714301\\
1236	0.000205769197292632\\
1237	0.000205065617076807\\
1238	0.000204219499381345\\
1239	0.000203844460724755\\
1240	0.000202970727324007\\
1241	0.000201543108007753\\
1242	0.000200730733794697\\
1243	0.000200391549217008\\
1244	0.000199846685985975\\
1245	0.000199275265302327\\
1246	0.000199006660616462\\
1247	0.000197278948283077\\
1248	0.000196975087552033\\
1249	0.000196699796828509\\
1250	0.000195917564657787\\
1251	0.000194869841631231\\
1252	0.000194021501528517\\
1253	0.000193855072104344\\
1254	0.000193409623014768\\
1255	0.000192547092115824\\
1256	0.000191350477080334\\
1257	0.000190136832167308\\
1258	0.000189500432625219\\
1259	0.00018891497738236\\
1260	0.000188463216142866\\
1261	0.000188130659219793\\
1262	0.000187373723555761\\
1263	0.000186636231063614\\
1264	0.000186183972337682\\
1265	0.000185373901450905\\
1266	0.000184736080762541\\
1267	0.000184068741941704\\
1268	0.000183475269611765\\
1269	0.000182906055859332\\
1270	0.000182697696063498\\
1271	0.000181661204589179\\
1272	0.000180775359818868\\
1273	0.000180170989168425\\
1274	0.000178834011850819\\
1275	0.000178756245229631\\
1276	0.000177526200161108\\
1277	0.000176663429942707\\
1278	0.000175573956612364\\
1279	0.000175460916931386\\
1280	0.000175183896460828\\
1281	0.000174537687034033\\
1282	0.000174128371050252\\
1283	0.000173386119978582\\
1284	0.000172757663722859\\
1285	0.000172498704715806\\
1286	0.000171961857563071\\
1287	0.000171285723320626\\
1288	0.00017085700414396\\
1289	0.00017014600142207\\
1290	0.000169356923712865\\
1291	0.000168860748818273\\
1292	0.000168006176430869\\
1293	0.000167276439093235\\
1294	0.000166668065579878\\
1295	0.000165795330239043\\
1296	0.000165752426828786\\
1297	0.000164976094438658\\
1298	0.000164506900416928\\
1299	0.00016395936826568\\
1300	0.000163342365301605\\
1301	0.00016251638977066\\
1302	0.000162145721682627\\
1303	0.000161397663531653\\
1304	0.000160934763976033\\
1305	0.000160768015550274\\
1306	0.000159838019646713\\
1307	0.000159435242582152\\
1308	0.000158988916551025\\
1309	0.000157605502247529\\
1310	0.000157297030720235\\
1311	0.00015646123786676\\
1312	0.000156004753188997\\
1313	0.000155672726801448\\
1314	0.000155040583731539\\
1315	0.000153840698283279\\
1316	0.000153740035180359\\
1317	0.000153394651811603\\
1318	0.000152607177773217\\
1319	0.000152321687939229\\
1320	0.000152103834372238\\
1321	0.000151404005582222\\
1322	0.000150620457565554\\
1323	0.000149926198857291\\
1324	0.000149079085440542\\
1325	0.000148431428442749\\
1326	0.000148201492779037\\
1327	0.000147486658308981\\
1328	0.000147021013129044\\
1329	0.000146756046284026\\
1330	0.000146067450611254\\
1331	0.000145160693959888\\
1332	0.000144898683767855\\
1333	0.00014440953112932\\
1334	0.000144102556221093\\
1335	0.000144022369268703\\
1336	0.000143001371813861\\
1337	0.000142727451283339\\
1338	0.000141847712532126\\
1339	0.000141785473598951\\
1340	0.000140960681100276\\
1341	0.000140476055747074\\
1342	0.000140157216923683\\
1343	0.00013958942051957\\
1344	0.00013915787579828\\
1345	0.000138902463130887\\
1346	0.000138699369927631\\
1347	0.000138180706964569\\
1348	0.000136961499925508\\
1349	0.000136319185877572\\
1350	0.000136211380384757\\
1351	0.00013566315715844\\
1352	0.000135441097454004\\
1353	0.000134302231662753\\
1354	0.000134136912124762\\
1355	0.000133357163437973\\
1356	0.000133079316854502\\
1357	0.000132514635882583\\
1358	0.000132144467870798\\
1359	0.000132063467848401\\
1360	0.000131541063014278\\
1361	0.000131150040506291\\
1362	0.000131069356719544\\
1363	0.000130738441608532\\
1364	0.00012945975393152\\
1365	0.000129328802085797\\
1366	0.000129109577642782\\
1367	0.000128886660874253\\
1368	0.000127962365678381\\
1369	0.000127714423617649\\
1370	0.000127114969607711\\
1371	0.000126611898521266\\
1372	0.000126209617846464\\
1373	0.00012561430869145\\
1374	0.000125389715284666\\
1375	0.000124978156376166\\
1376	0.000124675198849997\\
1377	0.00012441283748067\\
1378	0.000123289708546964\\
1379	0.000122931598219857\\
1380	0.000122748047780113\\
1381	0.000122115947365295\\
1382	0.000121377759108829\\
1383	0.000120821003101834\\
1384	0.000120374783172829\\
1385	0.000120143575799629\\
1386	0.000119853622759716\\
1387	0.000119419543682523\\
1388	0.00011913458355149\\
1389	0.000118764000439109\\
1390	0.00011774509575747\\
1391	0.000117608865835403\\
1392	0.000116974831549909\\
1393	0.000116718077532134\\
1394	0.000116651715463035\\
1395	0.000116243047415263\\
1396	0.000115500643605807\\
1397	0.000114680670624772\\
1398	0.000114486369501488\\
1399	0.000114324066438153\\
1400	0.000114135187727311\\
1401	0.000113751438124726\\
1402	0.000113342432106725\\
1403	0.000112678143818528\\
1404	0.000112380414897961\\
1405	0.000112042761275912\\
1406	0.000111551145931085\\
1407	0.000111120839166858\\
1408	0.000110745675522184\\
1409	0.00011004034543764\\
1410	0.000109724202851368\\
1411	0.000109645054724354\\
1412	0.000108979642184565\\
1413	0.000108266179909355\\
1414	0.000107958050429399\\
1415	0.000107682324683679\\
1416	0.000107603321874963\\
1417	0.000106970332904356\\
1418	0.000106848861582521\\
1419	0.000106317168177567\\
1420	0.000106101061730084\\
1421	0.000105968510695239\\
1422	0.000105493535706686\\
1423	0.000105053542856667\\
1424	0.000104679836610138\\
1425	0.000104199489391809\\
1426	0.00010393874984193\\
1427	0.000103779519524825\\
1428	0.000103209916976084\\
1429	0.000103080121297964\\
1430	0.000102655759690351\\
1431	0.000102336071230392\\
1432	0.000102183982155849\\
1433	0.000101379959747403\\
1434	0.000100901760752227\\
1435	0.000100469162363897\\
1436	0.000100109191212795\\
1437	9.91975418452173e-05\\
1438	9.89559315477499e-05\\
1439	9.87167076594753e-05\\
1440	9.82925473727674e-05\\
1441	9.80117190983659e-05\\
1442	9.76347993246654e-05\\
1443	9.74258306462171e-05\\
1444	9.71449868376265e-05\\
1445	9.67562644668699e-05\\
1446	9.62129834811302e-05\\
1447	9.60537978050909e-05\\
1448	9.57541830767587e-05\\
1449	9.52764936150702e-05\\
1450	9.49005183265406e-05\\
1451	9.46385361975213e-05\\
1452	9.44666416818247e-05\\
1453	9.42478567781611e-05\\
1454	9.3443747955257e-05\\
1455	9.3158372232774e-05\\
1456	9.27604075425677e-05\\
1457	9.24148293444502e-05\\
1458	9.21426394719831e-05\\
1459	9.20140276844011e-05\\
1460	9.16125314678448e-05\\
1461	9.13577166304916e-05\\
1462	9.09791689757241e-05\\
1463	9.05542863402556e-05\\
1464	9.03823536730228e-05\\
1465	9.02609324056152e-05\\
1466	8.99353296263782e-05\\
1467	8.94949796492461e-05\\
1468	8.92875923487644e-05\\
1469	8.89323951616719e-05\\
1470	8.8714715339152e-05\\
1471	8.82575255209117e-05\\
1472	8.8137815915806e-05\\
1473	8.7827929717771e-05\\
1474	8.73827302079493e-05\\
1475	8.72192888596193e-05\\
1476	8.67565762596879e-05\\
1477	8.64879678078344e-05\\
1478	8.60782781157225e-05\\
1479	8.57035610461314e-05\\
1480	8.5496853153125e-05\\
1481	8.50162324678267e-05\\
1482	8.47383261404112e-05\\
1483	8.43967000827692e-05\\
1484	8.41636242661936e-05\\
1485	8.39403043982844e-05\\
1486	8.36696848641939e-05\\
1487	8.3600214697831e-05\\
1488	8.33102320894615e-05\\
1489	8.28164060260713e-05\\
1490	8.23984641069761e-05\\
1491	8.19728212692905e-05\\
1492	8.16320827867922e-05\\
1493	8.153534024275e-05\\
1494	8.11307362878456e-05\\
1495	8.07955043314535e-05\\
1496	8.06517989884831e-05\\
1497	8.03163477520289e-05\\
1498	8.00601214758658e-05\\
1499	7.96379876280353e-05\\
1500	7.95624521020929e-05\\
1501	7.93249857648452e-05\\
1502	7.90826895252969e-05\\
1503	7.87152590038e-05\\
1504	7.85835825187394e-05\\
1505	7.84944739961348e-05\\
1506	7.80015926048977e-05\\
1507	7.79439604388301e-05\\
1508	7.7608952711024e-05\\
1509	7.75067899309554e-05\\
1510	7.66358501843215e-05\\
1511	7.63260811283211e-05\\
1512	7.6182039415892e-05\\
1513	7.59467250565484e-05\\
1514	7.55740584410323e-05\\
1515	7.54867461940893e-05\\
1516	7.50660618137086e-05\\
1517	7.46732309164864e-05\\
1518	7.45256913128614e-05\\
1519	7.4261566004148e-05\\
1520	7.40935276975731e-05\\
1521	7.40160407323498e-05\\
1522	7.3609164630814e-05\\
1523	7.31569017203628e-05\\
1524	7.30088647365119e-05\\
1525	7.28191447502614e-05\\
1526	7.25872842303208e-05\\
1527	7.24230745261139e-05\\
1528	7.18499869002871e-05\\
1529	7.16226775723218e-05\\
1530	7.12732134554515e-05\\
1531	7.12101052512572e-05\\
1532	7.09919376762168e-05\\
1533	7.06869253253935e-05\\
1534	7.04597883681102e-05\\
1535	7.02209743766107e-05\\
1536	6.99601688253109e-05\\
1537	6.95101971610859e-05\\
1538	6.93544558206834e-05\\
1539	6.9324388466313e-05\\
1540	6.88742117983801e-05\\
1541	6.86742558042585e-05\\
1542	6.8267693911557e-05\\
1543	6.80443204961474e-05\\
1544	6.76678666105656e-05\\
1545	6.76164674770292e-05\\
1546	6.73599578121819e-05\\
1547	6.72329619499277e-05\\
1548	6.70347608053905e-05\\
1549	6.68217505355355e-05\\
1550	6.64490451982004e-05\\
1551	6.62219391661806e-05\\
1552	6.60675295031607e-05\\
1553	6.57831878725243e-05\\
1554	6.53209773588382e-05\\
1555	6.51045991534033e-05\\
1556	6.48956250509303e-05\\
1557	6.47930965265072e-05\\
1558	6.44397670680658e-05\\
1559	6.43650636081489e-05\\
1560	6.41342782398778e-05\\
1561	6.39680278470398e-05\\
1562	6.39347783561251e-05\\
1563	6.34845064210174e-05\\
1564	6.33674909243899e-05\\
1565	6.28474409061932e-05\\
1566	6.26771131399488e-05\\
1567	6.25383453108275e-05\\
1568	6.2371009287499e-05\\
1569	6.20868139851974e-05\\
1570	6.18400568225751e-05\\
1571	6.16415274691477e-05\\
1572	6.15105968250238e-05\\
1573	6.12044759960135e-05\\
1574	6.11679279975486e-05\\
1575	6.09946922707472e-05\\
1576	6.0807537945501e-05\\
1577	6.04733218135566e-05\\
1578	6.01228556404914e-05\\
1579	5.99760685682297e-05\\
1580	5.97632637850178e-05\\
1581	5.95657354864295e-05\\
1582	5.94727906606097e-05\\
1583	5.91124077374155e-05\\
1584	5.89649733935642e-05\\
1585	5.87553339609178e-05\\
1586	5.8519430542555e-05\\
1587	5.81137552765918e-05\\
1588	5.78276545886388e-05\\
1589	5.7698179642098e-05\\
1590	5.76769470204693e-05\\
1591	5.75668581750551e-05\\
1592	5.73402189912648e-05\\
1593	5.70452401179481e-05\\
1594	5.67864865039993e-05\\
1595	5.64999923638048e-05\\
1596	5.62676727042003e-05\\
1597	5.61879478943727e-05\\
1598	5.60128742559502e-05\\
1599	5.59143316501552e-05\\
1600	5.54898454246496e-05\\
1601	5.54085833344938e-05\\
1602	5.50958773887071e-05\\
1603	5.50057688531985e-05\\
1604	5.48933011789915e-05\\
1605	5.46776710227879e-05\\
1606	5.44344894401807e-05\\
1607	5.41943754511153e-05\\
1608	5.40702172330773e-05\\
1609	5.39704406826723e-05\\
1610	5.37171781076087e-05\\
1611	5.35920416206884e-05\\
1612	5.34010213817157e-05\\
1613	5.33176518903923e-05\\
1614	5.30569590998182e-05\\
1615	5.26513769958646e-05\\
1616	5.24507715625295e-05\\
1617	5.23358829551275e-05\\
1618	5.20283615148492e-05\\
1619	5.18271661231501e-05\\
1620	5.17069621229281e-05\\
1621	5.16228209822274e-05\\
1622	5.14197896021794e-05\\
1623	5.12807220229168e-05\\
1624	5.12620891847609e-05\\
1625	5.09472440382977e-05\\
1626	5.06517480865808e-05\\
1627	5.05315768462164e-05\\
1628	5.02933935611154e-05\\
1629	5.0091046065801e-05\\
1630	4.98809496412583e-05\\
1631	4.98001315309002e-05\\
1632	4.97080781053759e-05\\
1633	4.94794760531386e-05\\
1634	4.9398203701606e-05\\
1635	4.92697423553099e-05\\
1636	4.91885253420092e-05\\
1637	4.88971698107093e-05\\
1638	4.86370788922884e-05\\
1639	4.8355777587425e-05\\
1640	4.8085831464641e-05\\
1641	4.79963385891781e-05\\
1642	4.7838362496575e-05\\
1643	4.7629146848384e-05\\
1644	4.75885736117251e-05\\
1645	4.73496443545172e-05\\
1646	4.7242092723543e-05\\
1647	4.70138053519207e-05\\
1648	4.69438493853801e-05\\
1649	4.67576517201158e-05\\
1650	4.66610079898557e-05\\
1651	4.63515028167137e-05\\
1652	4.61679885172116e-05\\
1653	4.60222118922285e-05\\
1654	4.58075845907813e-05\\
1655	4.5705500262559e-05\\
1656	4.53959271232781e-05\\
1657	4.5166488969465e-05\\
1658	4.50713038240061e-05\\
1659	4.49155141379122e-05\\
1660	4.48240033693337e-05\\
1661	4.4667960553147e-05\\
1662	4.4433496200275e-05\\
1663	4.430760998262e-05\\
1664	4.42257226172642e-05\\
1665	4.40716136831633e-05\\
1666	4.38530288683552e-05\\
1667	4.36910926290544e-05\\
1668	4.35188437521998e-05\\
1669	4.33989689763368e-05\\
1670	4.32437805626325e-05\\
1671	4.30868045506268e-05\\
1672	4.30279483392604e-05\\
1673	4.29581515588042e-05\\
1674	4.28065281905312e-05\\
1675	4.2517162711293e-05\\
1676	4.24604010954319e-05\\
1677	4.23389158389245e-05\\
1678	4.21982430760969e-05\\
1679	4.18397926635545e-05\\
1680	4.18240092027265e-05\\
1681	4.15712472882177e-05\\
1682	4.14908000162296e-05\\
1683	4.14012980187015e-05\\
1684	4.12734032032907e-05\\
1685	4.11535305659291e-05\\
1686	4.08916915796871e-05\\
1687	4.07339916644898e-05\\
1688	4.05261937161814e-05\\
1689	4.03598600265351e-05\\
1690	4.01428080932542e-05\\
1691	4.00161067669069e-05\\
1692	3.97979038623795e-05\\
1693	3.97521721667609e-05\\
1694	3.96263358335272e-05\\
1695	3.95690198544345e-05\\
1696	3.93990122662858e-05\\
1697	3.91653977834941e-05\\
1698	3.90540327564266e-05\\
1699	3.8870004610636e-05\\
1700	3.87450296168567e-05\\
1701	3.84810226287685e-05\\
1702	3.83651044592231e-05\\
1703	3.82955306525838e-05\\
1704	3.8176346626695e-05\\
1705	3.80050672789674e-05\\
1706	3.78139850449227e-05\\
1707	3.76154282070039e-05\\
1708	3.75133735339306e-05\\
1709	3.73924192260216e-05\\
1710	3.73051530463706e-05\\
1711	3.71447154578529e-05\\
1712	3.70714011643881e-05\\
1713	3.69304260982492e-05\\
1714	3.6777799657682e-05\\
1715	3.66900113180249e-05\\
1716	3.65554322695935e-05\\
1717	3.6421703721557e-05\\
1718	3.61962568842418e-05\\
1719	3.60159729926809e-05\\
1720	3.59593745413884e-05\\
1721	3.57525287784818e-05\\
1722	3.5705316618996e-05\\
1723	3.55473495670769e-05\\
1724	3.54421581979689e-05\\
1725	3.52378306547453e-05\\
1726	3.52158662143172e-05\\
1727	3.51629827162768e-05\\
1728	3.49461217078316e-05\\
1729	3.4891248101677e-05\\
1730	3.46981606601303e-05\\
1731	3.45223107835803e-05\\
1732	3.4499389337539e-05\\
1733	3.43680150057182e-05\\
1734	3.41951102172211e-05\\
1735	3.40593803853862e-05\\
1736	3.39425294495561e-05\\
1737	3.38634831745207e-05\\
1738	3.37658047021616e-05\\
1739	3.36605163034261e-05\\
1740	3.33659843995882e-05\\
1741	3.32233687921909e-05\\
1742	3.3186129529902e-05\\
1743	3.3021371165544e-05\\
1744	3.2999975968082e-05\\
1745	3.29081439944194e-05\\
1746	3.28118746096159e-05\\
1747	3.25485700243818e-05\\
1748	3.24355568580702e-05\\
1749	3.23716683521056e-05\\
1750	3.22367400802701e-05\\
1751	3.21354846504665e-05\\
1752	3.20941774168836e-05\\
1753	3.19954877756946e-05\\
1754	3.18402837687121e-05\\
1755	3.1712940524888e-05\\
1756	3.15416699095549e-05\\
1757	3.14760320003271e-05\\
1758	3.12981036303012e-05\\
1759	3.12375510563308e-05\\
1760	3.1138226464586e-05\\
1761	3.09969648842764e-05\\
1762	3.09317978524824e-05\\
1763	3.08240119316865e-05\\
1764	3.07820844414714e-05\\
1765	3.05768206467589e-05\\
1766	3.05066033256347e-05\\
1767	3.04109763338726e-05\\
1768	3.0148625327135e-05\\
1769	3.00869322789187e-05\\
1770	2.99989604588702e-05\\
1771	2.99081312277293e-05\\
1772	2.97547329190302e-05\\
1773	2.96668684058783e-05\\
1774	2.95497235094311e-05\\
1775	2.93519128472296e-05\\
1776	2.93353725294771e-05\\
1777	2.92524471596536e-05\\
1778	2.91136144865597e-05\\
1779	2.90752527755876e-05\\
1780	2.90081748046724e-05\\
1781	2.88579563364684e-05\\
1782	2.87548100345803e-05\\
1783	2.87307025942061e-05\\
1784	2.86421847055209e-05\\
1785	2.84953175030716e-05\\
1786	2.84201211042733e-05\\
1787	2.82874408349451e-05\\
1788	2.81118523903255e-05\\
1789	2.80784963280357e-05\\
1790	2.79153651053457e-05\\
1791	2.77956886924477e-05\\
1792	2.77271037546106e-05\\
1793	2.76386776162566e-05\\
1794	2.75377862682418e-05\\
1795	2.74896877396935e-05\\
1796	2.72033115388951e-05\\
1797	2.71827460388362e-05\\
1798	2.70209394206402e-05\\
1799	2.69412652170316e-05\\
1800	2.69318835048877e-05\\
1801	2.68610693729537e-05\\
1802	2.6658945158617e-05\\
1803	2.662936869033e-05\\
1804	2.64298983663607e-05\\
1805	2.63653876429055e-05\\
1806	2.63326202556107e-05\\
1807	2.62516070013399e-05\\
1808	2.62136352226774e-05\\
1809	2.60724893754491e-05\\
1810	2.59001699788811e-05\\
1811	2.57755870932969e-05\\
1812	2.57317199857612e-05\\
1813	2.56931337759294e-05\\
1814	2.56219755368135e-05\\
1815	2.54322787233755e-05\\
1816	2.53775069045255e-05\\
1817	2.53261398256582e-05\\
1818	2.51935420698872e-05\\
1819	2.51388326341805e-05\\
1820	2.50086297957846e-05\\
1821	2.49217822532752e-05\\
1822	2.48434850321255e-05\\
1823	2.47335411446303e-05\\
1824	2.46996448757521e-05\\
1825	2.45988181541104e-05\\
1826	2.44711300329874e-05\\
1827	2.43799463458707e-05\\
1828	2.43124545455738e-05\\
1829	2.42630460437496e-05\\
1830	2.40693307539926e-05\\
1831	2.40139429873765e-05\\
1832	2.39823441581751e-05\\
1833	2.3870959728187e-05\\
1834	2.3797343264974e-05\\
1835	2.36828525515719e-05\\
1836	2.3645933711914e-05\\
1837	2.35486277571521e-05\\
1838	2.34427564170817e-05\\
1839	2.34356980485842e-05\\
1840	2.33081440225937e-05\\
1841	2.32038415267056e-05\\
1842	2.31249720734199e-05\\
1843	2.30282722391295e-05\\
1844	2.28961773217551e-05\\
1845	2.28131600566128e-05\\
1846	2.27120205854389e-05\\
1847	2.26453012078735e-05\\
1848	2.25870336324421e-05\\
1849	2.25514065043967e-05\\
1850	2.24357024989884e-05\\
1851	2.23800645174064e-05\\
1852	2.22319830677871e-05\\
1853	2.21689217346074e-05\\
1854	2.20657014809791e-05\\
1855	2.20499666735779e-05\\
1856	2.19097188215435e-05\\
1857	2.18459497320001e-05\\
1858	2.1818973545893e-05\\
1859	2.16709976087069e-05\\
1860	2.14755346564344e-05\\
1861	2.14416072599038e-05\\
1862	2.13621122511362e-05\\
1863	2.13176941761508e-05\\
1864	2.12683565564472e-05\\
1865	2.11375445274903e-05\\
1866	2.10733248331615e-05\\
1867	2.10407569848867e-05\\
1868	2.09096591265687e-05\\
1869	2.08131317546904e-05\\
1870	2.07809972835403e-05\\
1871	2.07488134499641e-05\\
1872	2.0538770735587e-05\\
1873	2.04541022604634e-05\\
1874	2.0348097092885e-05\\
1875	2.0280243122007e-05\\
1876	2.0222340019391e-05\\
1877	2.01915348059737e-05\\
1878	2.01035121020431e-05\\
1879	2.00831983717716e-05\\
1880	2.00521600783765e-05\\
1881	1.99822053162052e-05\\
1882	1.98783023360626e-05\\
1883	1.98637775984474e-05\\
1884	1.97767511980697e-05\\
1885	1.96648253789759e-05\\
1886	1.96223771682765e-05\\
1887	1.94649296816163e-05\\
1888	1.94284547123027e-05\\
1889	1.93805307345416e-05\\
1890	1.9340151420275e-05\\
1891	1.92600619484277e-05\\
1892	1.92192268325914e-05\\
1893	1.90168704754005e-05\\
1894	1.89976790899371e-05\\
1895	1.89347512401241e-05\\
1896	1.87902091303254e-05\\
1897	1.87276568622361e-05\\
1898	1.86358098325494e-05\\
1899	1.85711844285957e-05\\
1900	1.84894291325194e-05\\
1901	1.84027582390144e-05\\
1902	1.83813940449517e-05\\
1903	1.82977921333454e-05\\
1904	1.82291218990579e-05\\
1905	1.81667320351705e-05\\
1906	1.80912585779995e-05\\
1907	1.80553918764091e-05\\
1908	1.79518035212699e-05\\
1909	1.78899635356859e-05\\
1910	1.78284511107852e-05\\
1911	1.77655984621085e-05\\
1912	1.77149162281211e-05\\
1913	1.76796722963231e-05\\
1914	1.76007498920447e-05\\
1915	1.75324719771635e-05\\
1916	1.75035190601045e-05\\
1917	1.73958020606944e-05\\
1918	1.72842511365774e-05\\
1919	1.72549087673563e-05\\
1920	1.71967387734036e-05\\
1921	1.71635607799919e-05\\
1922	1.70919734433133e-05\\
1923	1.70223801600477e-05\\
1924	1.69716845315278e-05\\
1925	1.69156088878046e-05\\
1926	1.68465364567999e-05\\
1927	1.6767309661293e-05\\
1928	1.67235166021788e-05\\
1929	1.65728617184108e-05\\
1930	1.65501074310775e-05\\
1931	1.6439647285552e-05\\
1932	1.63966915896255e-05\\
1933	1.63247226364048e-05\\
1934	1.62913622747197e-05\\
1935	1.626320003204e-05\\
1936	1.61215473997338e-05\\
1937	1.60822287903658e-05\\
1938	1.60454422195081e-05\\
1939	1.59672374341359e-05\\
1940	1.5913448209005e-05\\
1941	1.58453284300007e-05\\
1942	1.58413326237229e-05\\
1943	1.56816578945996e-05\\
1944	1.56600866282953e-05\\
1945	1.55858061283518e-05\\
1946	1.55304530907165e-05\\
1947	1.54885306907157e-05\\
1948	1.54443629418688e-05\\
1949	1.54044166903407e-05\\
1950	1.53332598978377e-05\\
1951	1.52757749672783e-05\\
1952	1.52321928593444e-05\\
1953	1.51295202051295e-05\\
1954	1.50669622246523e-05\\
1955	1.50239319824933e-05\\
1956	1.49741533567997e-05\\
1957	1.49102925496312e-05\\
1958	1.48738063157934e-05\\
1959	1.48331647319101e-05\\
1960	1.47421551144696e-05\\
1961	1.46570855227393e-05\\
1962	1.45732344487371e-05\\
1963	1.45315207537428e-05\\
1964	1.45017715235115e-05\\
1965	1.44219006498181e-05\\
1966	1.43660953902878e-05\\
1967	1.43318085774587e-05\\
1968	1.42976598124078e-05\\
1969	1.42047221305576e-05\\
1970	1.41863394177672e-05\\
1971	1.40947307219371e-05\\
1972	1.40562563901421e-05\\
1973	1.39891774949457e-05\\
1974	1.39513288873824e-05\\
1975	1.38944012211156e-05\\
1976	1.3844739249717e-05\\
1977	1.37926256439465e-05\\
1978	1.37642223479818e-05\\
1979	1.37018653698157e-05\\
1980	1.36257926930523e-05\\
1981	1.35665352524896e-05\\
1982	1.35265819612258e-05\\
1983	1.34506559963765e-05\\
1984	1.34170958927026e-05\\
1985	1.33801187244093e-05\\
1986	1.3288937583887e-05\\
1987	1.32363625751672e-05\\
1988	1.32325330622161e-05\\
1989	1.31356714349066e-05\\
1990	1.30712660051686e-05\\
1991	1.30267574941436e-05\\
1992	1.30169773173171e-05\\
1993	1.29315000608332e-05\\
1994	1.28547680546616e-05\\
1995	1.28234199987039e-05\\
1996	1.27860323807154e-05\\
1997	1.27484991976503e-05\\
1998	1.27089521269838e-05\\
1999	1.26643700147688e-05\\
2000	1.26557616824475e-05\\
2001	1.26221546485336e-05\\
2002	1.256217403424e-05\\
2003	1.25246844794051e-05\\
2004	1.24047118121511e-05\\
2005	1.2379684146235e-05\\
2006	1.23392323294241e-05\\
2007	1.22610044280208e-05\\
2008	1.21875211820955e-05\\
2009	1.20920353025837e-05\\
2010	1.20499403651933e-05\\
2011	1.20103370763468e-05\\
2012	1.19940105037999e-05\\
2013	1.19572517695967e-05\\
2014	1.18948921802377e-05\\
2015	1.18869524366239e-05\\
2016	1.1819200000543e-05\\
2017	1.17754494876456e-05\\
2018	1.17241271665328e-05\\
2019	1.17050475405716e-05\\
2020	1.16355300255316e-05\\
2021	1.15903213881612e-05\\
2022	1.15632044150616e-05\\
2023	1.15285048404328e-05\\
2024	1.14429961286169e-05\\
2025	1.13858562006381e-05\\
2026	1.13512165728443e-05\\
2027	1.1299465515586e-05\\
2028	1.12873581120728e-05\\
2029	1.12430193184654e-05\\
2030	1.12100135417013e-05\\
2031	1.11349857336826e-05\\
2032	1.10682559251945e-05\\
2033	1.10386388819522e-05\\
2034	1.10275296954736e-05\\
2035	1.0968269849005e-05\\
2036	1.08828359539776e-05\\
2037	1.08432900224184e-05\\
2038	1.07987996307707e-05\\
2039	1.07554630616757e-05\\
2040	1.07527780019823e-05\\
2041	1.06973863526009e-05\\
2042	1.06477363467988e-05\\
2043	1.0614612491123e-05\\
2044	1.05610507143344e-05\\
2045	1.05242207453429e-05\\
2046	1.04928223787761e-05\\
2047	1.04627299588425e-05\\
2048	1.03843194507212e-05\\
2049	1.03349102725079e-05\\
2050	1.03090538085959e-05\\
2051	1.02398462688437e-05\\
2052	1.01942110314061e-05\\
2053	1.01754677335639e-05\\
2054	1.01285229956802e-05\\
2055	1.00532145046374e-05\\
2056	1.00405472369827e-05\\
2057	1.00130492318656e-05\\
2058	9.93333399675789e-06\\
2059	9.89438875155392e-06\\
2060	9.84294260179989e-06\\
2061	9.80609545098121e-06\\
2062	9.80159112367802e-06\\
2063	9.72644287788518e-06\\
2064	9.71434482658934e-06\\
2065	9.67755990119745e-06\\
2066	9.62253194855356e-06\\
2067	9.58893326397905e-06\\
2068	9.56690024320035e-06\\
2069	9.53950740178808e-06\\
2070	9.50099217276339e-06\\
2071	9.43583302305731e-06\\
2072	9.40294174977936e-06\\
2073	9.35638332996233e-06\\
2074	9.28902714995963e-06\\
2075	9.27572181168475e-06\\
2076	9.25947012648563e-06\\
2077	9.2120160557441e-06\\
2078	9.15639592052525e-06\\
2079	9.14891716521903e-06\\
2080	9.07597896437525e-06\\
2081	9.05210436307001e-06\\
2082	9.02320722205197e-06\\
2083	8.95120101593617e-06\\
2084	8.92360444182189e-06\\
2085	8.88683915646907e-06\\
2086	8.86932072018967e-06\\
2087	8.84145306060572e-06\\
2088	8.8074618822263e-06\\
2089	8.7699776702647e-06\\
2090	8.73352108867495e-06\\
2091	8.70887894713983e-06\\
2092	8.64995776792362e-06\\
2093	8.59030997610858e-06\\
2094	8.56242364168544e-06\\
2095	8.51704376594538e-06\\
2096	8.50506767543143e-06\\
2097	8.4827130926984e-06\\
2098	8.43598985570991e-06\\
2099	8.40388218740972e-06\\
2100	8.38068433549742e-06\\
2101	8.32636117058621e-06\\
2102	8.25829373413551e-06\\
2103	8.25403297054846e-06\\
2104	8.22608037480423e-06\\
2105	8.17430368326094e-06\\
2106	8.16007252775732e-06\\
2107	8.12651879547435e-06\\
2108	8.06330958216136e-06\\
2109	8.02307428647664e-06\\
2110	8.00132163431902e-06\\
2111	7.96971724763375e-06\\
2112	7.93080553600292e-06\\
2113	7.90994410639935e-06\\
2114	7.8606400738006e-06\\
2115	7.81621807925619e-06\\
2116	7.79220580680397e-06\\
2117	7.73713412042775e-06\\
2118	7.71426749070668e-06\\
2119	7.6788680507269e-06\\
2120	7.65943911026823e-06\\
2121	7.63293447815491e-06\\
2122	7.61533837562395e-06\\
2123	7.60787638701056e-06\\
2124	7.54465683486492e-06\\
2125	7.5226421146405e-06\\
2126	7.49542750972835e-06\\
2127	7.43158897741547e-06\\
2128	7.42619516989153e-06\\
2129	7.38456534224156e-06\\
2130	7.36090530261226e-06\\
2131	7.29896956656116e-06\\
2132	7.27445158387503e-06\\
2133	7.23891167751208e-06\\
2134	7.19593134557031e-06\\
2135	7.18300275533274e-06\\
2136	7.16068995273335e-06\\
2137	7.15062730104236e-06\\
2138	7.12217847811765e-06\\
2139	7.0937663054843e-06\\
2140	7.04534313703056e-06\\
2141	7.0329536111559e-06\\
2142	6.95795328004765e-06\\
2143	6.94792931281593e-06\\
2144	6.92868621688514e-06\\
2145	6.90319386696549e-06\\
2146	6.85069219857063e-06\\
2147	6.82227273963365e-06\\
2148	6.78639921950735e-06\\
2149	6.76130841785336e-06\\
2150	6.74641065598054e-06\\
2151	6.72697234688677e-06\\
2152	6.68588907967037e-06\\
2153	6.67166618734053e-06\\
2154	6.6226321121778e-06\\
2155	6.57739933478486e-06\\
2156	6.5642892144135e-06\\
2157	6.51250644189785e-06\\
2158	6.49303147582205e-06\\
2159	6.46889192777966e-06\\
2160	6.44170878844785e-06\\
2161	6.41074751608421e-06\\
2162	6.39773483478055e-06\\
2163	6.37347281071631e-06\\
2164	6.35428434513269e-06\\
2165	6.34079528680705e-06\\
2166	6.2842770193076e-06\\
2167	6.26531928674655e-06\\
2168	6.21627417464994e-06\\
2169	6.15575027756717e-06\\
2170	6.13660405979478e-06\\
2171	6.11632322674093e-06\\
2172	6.08390629263109e-06\\
2173	6.07018940413243e-06\\
2174	6.03823576254138e-06\\
2175	6.0018466327611e-06\\
2176	5.97868481441575e-06\\
2177	5.96758674728645e-06\\
2178	5.94888664983945e-06\\
2179	5.931824285366e-06\\
2180	5.88237610482458e-06\\
2181	5.86612599856195e-06\\
2182	5.84060476255798e-06\\
2183	5.82556105847742e-06\\
2184	5.81772312567621e-06\\
2185	5.77694431638047e-06\\
2186	5.75856379543751e-06\\
2187	5.69722729676819e-06\\
2188	5.68105142439705e-06\\
2189	5.65963056973459e-06\\
2190	5.63773476582615e-06\\
2191	5.60327186928765e-06\\
2192	5.58454423439444e-06\\
2193	5.5542848736464e-06\\
2194	5.53066083058736e-06\\
2195	5.51353224911418e-06\\
2196	5.47866114779228e-06\\
2197	5.46046971306236e-06\\
2198	5.43036858031218e-06\\
2199	5.41501061452426e-06\\
2200	5.39067894109779e-06\\
2201	5.3387221241189e-06\\
2202	5.32907946728705e-06\\
2203	5.31540386062279e-06\\
2204	5.2870343189433e-06\\
2205	5.2541313464507e-06\\
2206	5.24206685717651e-06\\
2207	5.21792474100951e-06\\
2208	5.18788336849301e-06\\
2209	5.14624159890077e-06\\
2210	5.13469622762316e-06\\
2211	5.08498636029823e-06\\
2212	5.06733055332648e-06\\
2213	5.05218870189437e-06\\
2214	5.0383611714517e-06\\
2215	5.02246385130825e-06\\
2216	5.00363814117315e-06\\
2217	4.98721752859396e-06\\
2218	4.94471764281635e-06\\
2219	4.93492687493843e-06\\
2220	4.90782282262162e-06\\
2221	4.89237360293904e-06\\
2222	4.87653278879535e-06\\
2223	4.81753646610346e-06\\
2224	4.81588654577395e-06\\
2225	4.8075906697748e-06\\
2226	4.79361134316404e-06\\
2227	4.75904569597081e-06\\
2228	4.73117014144121e-06\\
2229	4.72772797087619e-06\\
2230	4.71486409070495e-06\\
2231	4.66481170508704e-06\\
2232	4.65987563456866e-06\\
2233	4.63001850686496e-06\\
2234	4.60142064380594e-06\\
2235	4.57521120706782e-06\\
2236	4.55132212184022e-06\\
2237	4.54087704691147e-06\\
2238	4.52772063021972e-06\\
2239	4.51351229047073e-06\\
2240	4.46518532038433e-06\\
2241	4.41350538476431e-06\\
2242	4.41044533979261e-06\\
2243	4.40016381155033e-06\\
2244	4.39423113406712e-06\\
2245	4.37304337437714e-06\\
2246	4.34294071434574e-06\\
2247	4.32178106564756e-06\\
2248	4.31075499910869e-06\\
2249	4.28736067088705e-06\\
2250	4.28208587439825e-06\\
2251	4.26054850704671e-06\\
2252	4.2384205774245e-06\\
2253	4.19053864003918e-06\\
2254	4.17366302588418e-06\\
2255	4.16854711495878e-06\\
2256	4.14335788145154e-06\\
2257	4.13536376199335e-06\\
2258	4.11570178421009e-06\\
2259	4.07063299698884e-06\\
2260	4.04592693139053e-06\\
2261	4.0237434235401e-06\\
2262	4.01098938886446e-06\\
2263	4.00141592147126e-06\\
2264	3.99334821464369e-06\\
2265	3.9602285168084e-06\\
2266	3.93956141766129e-06\\
2267	3.93445934796546e-06\\
2268	3.92351569632197e-06\\
2269	3.89557498227149e-06\\
2270	3.86559580428743e-06\\
2271	3.83895453509262e-06\\
2272	3.83102267777067e-06\\
2273	3.82268457456152e-06\\
2274	3.80807507243344e-06\\
2275	3.78439531041983e-06\\
2276	3.76533960341465e-06\\
2277	3.74413268432258e-06\\
2278	3.73058930247269e-06\\
2279	3.71314111569879e-06\\
2280	3.68148879096375e-06\\
2281	3.66150376416359e-06\\
2282	3.65573110601175e-06\\
2283	3.64540898672551e-06\\
2284	3.61659247515158e-06\\
2285	3.60158624428768e-06\\
2286	3.56645043411758e-06\\
2287	3.56167552148147e-06\\
2288	3.54881324063482e-06\\
2289	3.54583245030991e-06\\
2290	3.50786149152821e-06\\
2291	3.48937301570732e-06\\
2292	3.48652789431059e-06\\
2293	3.45509884481357e-06\\
2294	3.43927904015492e-06\\
2295	3.42233382952961e-06\\
2296	3.41192665261135e-06\\
2297	3.40189202483195e-06\\
2298	3.37238716224069e-06\\
2299	3.35528441545063e-06\\
2300	3.32448606878189e-06\\
2301	3.3172164825349e-06\\
2302	3.30222422649458e-06\\
2303	3.27305966895666e-06\\
2304	3.2617729652844e-06\\
2305	3.24797293206265e-06\\
2306	3.23622667781514e-06\\
2307	3.22015005038712e-06\\
2308	3.19059187606959e-06\\
2309	3.18293595952602e-06\\
2310	3.17926877676237e-06\\
2311	3.14122926603785e-06\\
2312	3.12596136004171e-06\\
2313	3.11573004108701e-06\\
2314	3.09405993695571e-06\\
2315	3.08769846291096e-06\\
2316	3.08600702164534e-06\\
2317	3.05165899435516e-06\\
2318	3.04061950227721e-06\\
2319	3.02323376593956e-06\\
2320	3.01377576031799e-06\\
2321	2.99540256008888e-06\\
2322	2.98016099988677e-06\\
2323	2.96883601502037e-06\\
2324	2.95384177656744e-06\\
2325	2.93649951419534e-06\\
2326	2.92369786389424e-06\\
2327	2.90884325496112e-06\\
2328	2.90290217428298e-06\\
2329	2.88422139544496e-06\\
2330	2.85644185326634e-06\\
2331	2.83891339981644e-06\\
2332	2.82794071045425e-06\\
2333	2.81448426570359e-06\\
2334	2.79829439661729e-06\\
2335	2.7917316481157e-06\\
2336	2.78394078902474e-06\\
2337	2.76458014906703e-06\\
2338	2.75616572604555e-06\\
2339	2.74659752717145e-06\\
2340	2.72597656680896e-06\\
2341	2.71204548189182e-06\\
2342	2.68214093401067e-06\\
2343	2.67110708934951e-06\\
2344	2.66976735188927e-06\\
2345	2.65350663569637e-06\\
2346	2.62475925162569e-06\\
2347	2.61539917324504e-06\\
2348	2.60062396940246e-06\\
2349	2.59198133020993e-06\\
2350	2.58399175135573e-06\\
2351	2.55954659858847e-06\\
2352	2.55219263691732e-06\\
2353	2.54720664816652e-06\\
2354	2.53491364828975e-06\\
2355	2.52602240840511e-06\\
2356	2.51257465027961e-06\\
2357	2.48733278534561e-06\\
2358	2.48110858497055e-06\\
2359	2.47083640123597e-06\\
2360	2.45937967328824e-06\\
2361	2.43695579365355e-06\\
2362	2.42223682860012e-06\\
2363	2.41074471900985e-06\\
2364	2.40280259191355e-06\\
2365	2.3892150738783e-06\\
2366	2.38183923282167e-06\\
2367	2.35247454101682e-06\\
2368	2.3466984341871e-06\\
2369	2.34443162502945e-06\\
2370	2.3355606497957e-06\\
2371	2.31294363293656e-06\\
2372	2.2966770624309e-06\\
2373	2.29149266738344e-06\\
2374	2.28559604936551e-06\\
2375	2.27475769179332e-06\\
2376	2.26771861565693e-06\\
2377	2.25301071273421e-06\\
2378	2.23436293631518e-06\\
2379	2.22712372381094e-06\\
2380	2.2106275096274e-06\\
2381	2.18719854373276e-06\\
2382	2.18324966020478e-06\\
2383	2.17285240595896e-06\\
2384	2.16189548924993e-06\\
2385	2.1508822357596e-06\\
2386	2.13412921363253e-06\\
2387	2.13244565608811e-06\\
2388	2.11761779600687e-06\\
2389	2.11331042352891e-06\\
2390	2.09665826486678e-06\\
2391	2.08987537503241e-06\\
2392	2.06853325264573e-06\\
2393	2.06111717056561e-06\\
2394	2.04590013266772e-06\\
2395	2.03753190481501e-06\\
2396	2.01579863090906e-06\\
2397	2.01432270472233e-06\\
2398	1.99958605215963e-06\\
2399	1.97672395499409e-06\\
2400	1.96093017977028e-06\\
2401	1.95294710113929e-06\\
2402	1.94674309698028e-06\\
2403	1.94099537435497e-06\\
2404	1.92557275211526e-06\\
2405	1.92252017374017e-06\\
2406	1.91681900724682e-06\\
2407	1.9027996146808e-06\\
2408	1.88331529864303e-06\\
2409	1.8646092875979e-06\\
2410	1.85835905145121e-06\\
2411	1.84986613881427e-06\\
2412	1.83728638550856e-06\\
2413	1.82817144008259e-06\\
2414	1.81608165955496e-06\\
2415	1.80917283929747e-06\\
2416	1.79733826149394e-06\\
2417	1.79343217899444e-06\\
2418	1.77462332306419e-06\\
2419	1.76356160776547e-06\\
2420	1.75781302854882e-06\\
2421	1.74918237283092e-06\\
2422	1.74328834650677e-06\\
2423	1.72734628204967e-06\\
2424	1.72006771215722e-06\\
2425	1.71526636336153e-06\\
2426	1.70074225093768e-06\\
2427	1.69205483689054e-06\\
2428	1.68037484869353e-06\\
2429	1.67285029797379e-06\\
2430	1.66683369175817e-06\\
2431	1.65359348868988e-06\\
2432	1.64770369949413e-06\\
2433	1.63238311545616e-06\\
2434	1.62607764542608e-06\\
2435	1.61985970853434e-06\\
2436	1.61571198274477e-06\\
2437	1.60498091894051e-06\\
2438	1.58527535163996e-06\\
2439	1.56838944095438e-06\\
2440	1.56487045132713e-06\\
2441	1.55853882794678e-06\\
2442	1.55498226583893e-06\\
2443	1.55028017332067e-06\\
2444	1.52582955129937e-06\\
2445	1.52176915454522e-06\\
2446	1.50860187538852e-06\\
2447	1.49277020929353e-06\\
2448	1.48993623790752e-06\\
2449	1.47971115457547e-06\\
2450	1.4741932665982e-06\\
2451	1.47151979354285e-06\\
2452	1.45859102421731e-06\\
2453	1.45619108723045e-06\\
2454	1.44664282965301e-06\\
2455	1.43179064856685e-06\\
2456	1.4233329738106e-06\\
2457	1.41684987043941e-06\\
2458	1.41429220056522e-06\\
2459	1.39273001213052e-06\\
2460	1.382489421082e-06\\
2461	1.38080362244409e-06\\
2462	1.36860937897162e-06\\
2463	1.35816157120877e-06\\
2464	1.3517814932972e-06\\
2465	1.34510402683838e-06\\
2466	1.33905774451256e-06\\
2467	1.31733648110312e-06\\
2468	1.31334540131927e-06\\
2469	1.30145324747336e-06\\
2470	1.29839403971427e-06\\
2471	1.28569207977823e-06\\
2472	1.28139718968707e-06\\
2473	1.26928005362085e-06\\
2474	1.26425539066838e-06\\
2475	1.26220586513455e-06\\
2476	1.2482911011675e-06\\
2477	1.24183270667414e-06\\
2478	1.23554088330035e-06\\
2479	1.22011672903413e-06\\
2480	1.21860004342295e-06\\
2481	1.2095714878603e-06\\
2482	1.20205867351378e-06\\
2483	1.19809002349247e-06\\
2484	1.18656582911662e-06\\
2485	1.18110166222419e-06\\
2486	1.1705380975104e-06\\
2487	1.16205637419262e-06\\
2488	1.1494039811827e-06\\
2489	1.14289860845049e-06\\
2490	1.13604113784074e-06\\
2491	1.12914355914341e-06\\
2492	1.11183889230106e-06\\
2493	1.10605110090285e-06\\
2494	1.10076918364234e-06\\
2495	1.09445213069976e-06\\
2496	1.0803506348837e-06\\
2497	1.07806683830385e-06\\
2498	1.06026397828688e-06\\
2499	1.05684768343824e-06\\
2500	1.0543918723299e-06\\
2501	1.0398853766593e-06\\
2502	1.03435289629583e-06\\
2503	1.02893287766918e-06\\
2504	1.02349354318421e-06\\
2505	1.01611728141552e-06\\
2506	1.01142098923362e-06\\
2507	9.97397078665794e-07\\
2508	9.88905084313488e-07\\
2509	9.80625544174714e-07\\
2510	9.68582105220716e-07\\
2511	9.67034294676108e-07\\
2512	9.6311717685704e-07\\
2513	9.55660111213669e-07\\
2514	9.49788366282333e-07\\
2515	9.41965724012799e-07\\
2516	9.32907441728236e-07\\
2517	9.29476124828556e-07\\
2518	9.19069180687366e-07\\
2519	9.13877773433262e-07\\
2520	9.08295234431343e-07\\
2521	9.01936288251844e-07\\
2522	8.94099309589635e-07\\
2523	8.8454195950389e-07\\
2524	8.76030795776927e-07\\
2525	8.7495417525038e-07\\
2526	8.61135144398208e-07\\
2527	8.54688912187258e-07\\
2528	8.52444392676959e-07\\
2529	8.46706203256477e-07\\
2530	8.44820807245488e-07\\
2531	8.35229427045765e-07\\
2532	8.3161503079757e-07\\
2533	8.29866549766971e-07\\
2534	8.25810387720462e-07\\
2535	8.06555643742499e-07\\
2536	8.04514026384144e-07\\
2537	7.94710381033095e-07\\
2538	7.80686328290227e-07\\
2539	7.75905946135109e-07\\
2540	7.72673096084785e-07\\
2541	7.69811561222565e-07\\
2542	7.57875869873703e-07\\
2543	7.52864427317874e-07\\
2544	7.39330623756064e-07\\
2545	7.34462628529962e-07\\
2546	7.28754609069362e-07\\
2547	7.25191627551455e-07\\
2548	7.24568628727782e-07\\
2549	7.198164852961e-07\\
2550	7.09571060016371e-07\\
2551	7.02685898878127e-07\\
2552	6.95771018200186e-07\\
2553	6.89410757533438e-07\\
2554	6.75988737694102e-07\\
2555	6.68808480662782e-07\\
2556	6.63959906627977e-07\\
2557	6.58896650018187e-07\\
2558	6.51981727950276e-07\\
2559	6.48787223498822e-07\\
2560	6.44937996154562e-07\\
2561	6.37791070803558e-07\\
2562	6.26004914481225e-07\\
2563	6.19246746941098e-07\\
2564	6.11850893634331e-07\\
2565	6.08136255757151e-07\\
2566	6.04842491950793e-07\\
2567	5.99476798409619e-07\\
2568	5.91655134444889e-07\\
2569	5.87008822319542e-07\\
2570	5.80676537982762e-07\\
2571	5.77664836415462e-07\\
2572	5.75463556117594e-07\\
2573	5.6352536806411e-07\\
2574	5.59629237332513e-07\\
2575	5.56509112592778e-07\\
2576	5.39731644113647e-07\\
2577	5.3817253581821e-07\\
2578	5.27454934224803e-07\\
2579	5.23686094760104e-07\\
2580	5.18473908462116e-07\\
2581	5.13279600826986e-07\\
2582	5.10666884605925e-07\\
2583	5.00889344041421e-07\\
2584	4.94786595701996e-07\\
2585	4.8460497016156e-07\\
2586	4.83244834479405e-07\\
2587	4.78238077432259e-07\\
2588	4.66701033161756e-07\\
2589	4.65325643646852e-07\\
2590	4.61875886708695e-07\\
2591	4.56805699935065e-07\\
2592	4.42161832309766e-07\\
2593	4.39986521350631e-07\\
2594	4.34761525365963e-07\\
2595	4.20227760845039e-07\\
2596	4.16920916074432e-07\\
2597	4.14115750215928e-07\\
2598	4.08782395918183e-07\\
2599	4.03812667781705e-07\\
2600	3.96203310875177e-07\\
2601	3.91426464454848e-07\\
2602	3.86586554132522e-07\\
2603	3.83780398680152e-07\\
2604	3.71330962309384e-07\\
2605	3.59010820304086e-07\\
2606	3.57977604606256e-07\\
2607	3.4834011118813e-07\\
2608	3.45759207074215e-07\\
2609	3.3776562897125e-07\\
2610	3.32993262488772e-07\\
2611	3.23216536656448e-07\\
2612	3.11538728140214e-07\\
2613	3.0231581176026e-07\\
2614	2.95523364924541e-07\\
2615	2.89638967265204e-07\\
2616	2.83805627329439e-07\\
2617	2.72538644992094e-07\\
2618	2.67146520222468e-07\\
2619	2.56367549084041e-07\\
2620	2.484566422159e-07\\
2621	2.48022970336685e-07\\
2622	2.37100286094159e-07\\
2623	2.32001553801824e-07\\
2624	2.24321261238634e-07\\
2625	2.15538181782377e-07\\
2626	2.07917431151227e-07\\
2627	2.01020421835909e-07\\
2628	1.99939936747909e-07\\
2629	1.90955784978542e-07\\
2630	1.72130507562585e-07\\
2631	1.6736105065601e-07\\
2632	1.611493706142e-07\\
2633	1.53440716575633e-07\\
2634	1.47741634785657e-07\\
2635	1.38394385663799e-07\\
2636	1.30543395789884e-07\\
2637	1.1979508418523e-07\\
2638	1.07667721805316e-07\\
2639	9.51407245751591e-08\\
2640	7.00548390302127e-08\\
};
\addplot [color=red, draw=none, mark size=3.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
72	0.490056833971896\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
72	1e-16\\
72	0.490056833971896\\
};
\addplot [color=red, draw=none, mark size=3.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
266	0.0313240698925491\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
266	1e-16\\
266	0.0313240698925491\\
};
\end{axis}
\end{tikzpicture}%
